Calculations of Maxwellian-averaged Cross Sections and Astrophysical Reaction Rates Using the ENDF/B-VII.0, JEFF-3.1, JENDL-3.3 and ENDF/B-VI.8 Evaluated Nuclear Reaction Data Libraries

We calculated the Maxwellian-averaged cross sections (MACS) and astrophysical reaction rates of the stellar nucleosynthesis reactions (n,$\gamma$), (n,fission), (n,p), (n,$\alpha$) and (n,2n) using the ENDF/B-VII.0-, JEFF-3.1-, JENDL-3.3-, and ENDF/B-VI.8-evaluated nuclear-data libraries. Four major nuclear reaction libraries were processed under the same conditions for Maxwellian temperatures ({\it kT}) ranging from 1 keV to 1 MeV. We compare our current calculations of the {\it s}-process nucleosynthesis nuclei with previous data sets and discuss the differences between them and the implications for nuclear astrophysics.

==> (inline-0) <==
\begin{longtable}{|l|l|l|l|l|l|l|l|l|}
\caption[ Maxwellian-averaged (n,$\gamma$) cross sections (mbarns) at $kT$=30 keV from the evaluated nuclear-reaction libraries, Atlas of Neutron Resonances, Mughabghab's calculation, Bao {\it et al.'s} and KADONIS's  recommended values.]{ Maxwellian-averaged (n,$\gamma$) cross sections (mbarns) at $kT$=30 keV from the evaluated nuclear-reaction libraries, Atlas of Neutron Resonances \cite{06Mugh}, Mughabghab's calculation \cite{08Mugh}, Bao {\it et al.'s} and KADONIS's recommended values \cite{00Bao,06Dil}.} \label{Bao} \\
\hline 
\multicolumn{1}{|c|}{\textbf{Nucleus}} & 
\multicolumn{1}{c|}{\textbf{ENDF/B-VII.0}} & 
\multicolumn{1}{c|}{\textbf{JEFF-3.1}}& 
\multicolumn{1}{c|}{\textbf{JENDL-3.3}}& 
\multicolumn{1}{c|}{\textbf{ENDF/B-VI.8}}& 
\multicolumn{1}{c|}{\textbf{Atlas of Neutron}}& 
\multicolumn{1}{c|}{\textbf{Mughabghab}}& 
\multicolumn{1}{c|}{\textbf{Bao {\it et al.}}}& 
\multicolumn{1}{c|}{\textbf{KADONIS}} \\ 
\multicolumn{1}{|c|}{\textbf{}} & 
\multicolumn{1}{c|}{\textbf{}} & 
\multicolumn{1}{c|}{\textbf{}}& 
\multicolumn{1}{c|}{\textbf{}}& 
\multicolumn{1}{c|}{\textbf{}}& 
\multicolumn{1}{c|}{\textbf{Resonances }}& 
\multicolumn{1}{c|}{\textbf{}}& 
\multicolumn{1}{c|}{\textbf{}}& 
\multicolumn{1}{c|}{\textbf{}} \\
\hline \endfirsthead \multicolumn{9}{l}{{\bfseries \tablename\ \thetable{}} --  Maxwellian-averaged (n,$\gamma$) cross sections (mbarns) at $kT$=30 keV.} \\ 
\hline 
\multicolumn{1}{|c|}{\textbf{Nucleus}} & 
\multicolumn{1}{c|}{\textbf{ENDF/B-VII.0}} & 
\multicolumn{1}{c|}{\textbf{JEFF-3.1}}& 
\multicolumn{1}{c|}{\textbf{JENDL-3.3}}& 
\multicolumn{1}{c|}{\textbf{ENDF/B-VI.8}}& 
\multicolumn{1}{c|}{\textbf{Atlas of Neutron}}& 
\multicolumn{1}{c|}{\textbf{Mughabghab}}& 
\multicolumn{1}{c|}{\textbf{Bao {\it et al.} }} & 
\multicolumn{1}{c|}{\textbf{KADONIS}}\\ 
\multicolumn{1}{|c|}{\textbf{}} & 
\multicolumn{1}{c|}{\textbf{}} & 
\multicolumn{1}{c|}{\textbf{}}& 
\multicolumn{1}{c|}{\textbf{}}& 
\multicolumn{1}{c|}{\textbf{}}& 
\multicolumn{1}{c|}{\textbf{Resonances}}& 
\multicolumn{1}{c|}{\textbf{}}& 
\multicolumn{1}{c|}{\textbf{}} & 
\multicolumn{1}{c|}{\textbf{}}\\
\hline 
\endhead \hline \multicolumn{9}{|r|}{{Continued on next page}} \\ 
\hline \endfoot  \hline  \endlastfoot
1-H-1 & 1.53E-1 & 1.53E-1 & 1.53E-1 & 1.53E-1 &  & & 0.254$\pm$0.020 & 0.254$\pm$0.020 \\
1-H-2 & 1.99E-3 & 1.99E-3 & 2.35E-3 & 1.99E-3 &  & &  & \\
1-H-3 &  &  &  &  &  & &  &  \\
2-He-3 & 2.48E-5$\dagger$ & 2.48E-5$\dagger$ & 1.63E-2 & 2.48E-5$\dagger$ & 0.0077$\pm$0.0007 & & 0.0076$\pm$0.0006 & 0.0076$\pm$0.0006  \\
2-He-4 &  &  &  &  &  & &  &  \\
3-Li-6 & 3.29E-2 & 3.29E-2 & 3.35E-2 & 3.29E-2 &  & &   & \\
3-Li-7 & 4.67E-2 & 4.67E-2 & 3.92E-2 & 4.67E-2 & 0.0393$\pm$0.003 & & 0.042$\pm$0.003 & 0.042$\pm$0.003 \\
%4-Be-7 &  &  &  &  &  & &  &  \\
4-Be-9 & 1.13E-1 & 1.27E-2 & 6.66E-3 & 1.13E-2 &  & &  & \\
5-B-10 & 4.32E-1 & 4.32E-1 & 4.40E-1 & 4.32E-1 &  & 0.277 &  & \\
5-B-11 & 6.59E-2 & 6.59E-2 & 5.63E-2 & 6.59E-2 &  & 0.0604 &  & \\
6-C-12/6-C & 1.35E-3$\dagger$ & 1.35E-3$\dagger$ & 1.61E-2 & 1.35E-3$\dagger$ & 0.0154$\pm$0.001 & & 0.0154$\pm$0.001 &  0.0154$\pm$0.001 \\
7-N-14$^{\star}$ & 6.72E-2 & 6.72E-2 & 6.78E-2 & 6.72E-2 &  & 0.021$^{a}$-0.054$^{b}$ & 0.041$\pm$0.06 &  0.041$\pm$0.06 \\
7-N-15$^{\star}$ & 9.14E-3 & 9.14E-3 & 7.23E-3 & 9.14E-3 & 0.00532$\pm$0.00059 & & 0.0058$\pm$0.0006 & 0.0058$\pm$0.0006 \\
8-O-16 & 1.70E-4$\dagger$ & 1.70E-4$\dagger$ & 3.14E-2 & 1.70E-4$\dagger$ & 0.038$\pm$0.004 & & 0.038$\pm$0.004 & 0.038$\pm$0.004 \\
8-O-17 & 4.73E-3 & 4.73E-3 &  & 4.73E-3 &  & &  & \\
9-F-19 & 4.37E0 & 4.37E0 & 5.73E0 & 6.94E0 & 6.20$\pm$0.2 & 5.6$\pm$0.5 & 5.8$\pm$1.2 &  5.8$\pm$1.2 \\
11-Na-22 & 8.06E0 & 8.06E0 &  &  &  & &  & \\
11-Na-23 & 1.83E0 & 1.74E0 & 1.74E0 & 1.83E0 &  & & 2.1$\pm$0.2 & 2.1$\pm$0.2 \\
12-Mg-24 & 3.79E0 & 3.79E0 & 3.79E0 &  & 1.70$\pm$0.3 & & 3.3$\pm$0.4 & 3.3$\pm$0.4 \\
12-Mg-25$^{\star}$ & 5.29E0 & 5.29E0 & 5.29E0 &  & 4.4$\pm$1.0 & & 6.4$\pm$0.4 & 6.4$\pm$0.4  \\
12-Mg-26 & 8.65E-2 & 8.65E-2 & 8.65E-2 &  & 1.6$\pm$0.3 & & 0.126$\pm$0.009 &  0.126$\pm$0.009 \\
13-Al-27 & 3.31E0 & 3.31E0 & 3.34E0 & 4.76E0 &  & & 3.74$\pm$0.3 & 3.74$\pm$0.3 \\
14-Si-28 & 3.61E0$\dagger$ & 3.61E0$\dagger$ & 1.69E0 & 3.61E0$\dagger$ & 1.19$\pm$0.06 & 1.08 & 2.9$\pm$0.3 & 1.42$\pm$0.13 \\
14-Si-29 & 7.77E0 & 5.75E0 & 5.75E0 & 7.77E0 & 6.58$\pm$0.66 & & 7.9$\pm$0.9 & 6.58$\pm$0.66 \\
14-Si-30 & 4.43E0 & 5.75E0 & 5.75E0 & 4.43E0 & 1.34$\pm$0.13 & 6.26 & 6.50$\pm$0.6 & 1.82$\pm$0.33 \\
15-P-31 & 7.23E0$\dagger$ & 1.63E0 & 1.63E0 & 7.23E0$\dagger$ &  & & 1.74$\pm$0.09 &  1.74$\pm$0.09  \\
16-S-32 & 5.66E0 & 5.66E0 & 5.66E0 & 3.50E0 & 4.60$\pm$0.2 & & 4.1$\pm$0.2 &  4.1$\pm$0.2 \\
16-S-33$^{\star}$ & 2.28E0 & 2.28E0 & 2.28E0 &  &  & 7.13 & 7.40$\pm$1.5 &  7.40$\pm$1.5 \\
16-S-34 & 2.33E-1 & 2.33E-1 & 2.33E-1 &  &  & & 0.226$\pm$0.010 & 0.226$\pm$0.010 \\
16-S-36 & 6.36E-1$\dagger$ & 6.36E-1$\dagger$ & 6.36E-1$\dagger$ &  & 0.187$\pm$0.014 & & 0.171$\pm$0.014 & 0.171$\pm$0.014 \\
17-Cl-35 & 7.54E0 & 7.54E0 & 8.54E0 & 8.54E0 &  & & 10.0$\pm$0.3 & 9.68$\pm$0.21 \\
17-Cl-37 & 2.06E0 & 2.06E0 & 2.47E0 & 2.47E0 &  & & 2.15$\pm$0.08 & 2.12$\pm$0.07 \\
18-Ar-36 & 8.86E0 & 8.86E0 &  &  &  & & 9.0$\pm$1.5** & 9.0$\pm$1.5*** \\
18-Ar-38$^{\star}$ & 1.37E-1 & 1.37E-1 &  &  &  & 5.3* & 3.0$\pm$0.3** & 3.0$\pm$0.3*** \\
18-Ar-40 & 2.25E0 & 2.25E0 & 2.25E0 & 3.59E0 & 0.058$\pm$0.004$^{T}$ & 2.45 & 2.60$\pm$0.2 & 2.54$\pm$0.10 \\
19-K-39 & 1.85E1 & 1.85E1 & 1.85E1 &  &  & & 11.8$\pm$0.4 & 11.8$\pm$0.4 \\
19-K-40$^{\star}$ & 1.95E1 & 1.95E1 & 1.95E1 &  &  & 51  & 31$\pm$7** &  31$\pm$7*** \\
19-K-41 & 3.14E1 & 3.14E1 & 3.14E1 &  &  & & 22.0$\pm$0.7 & 22.0$\pm$0.7 \\
20-Ca-40 & 5.14E0 & 5.14E0 & 5.14E0 &  & 6.7$\pm$0.7 & 5.84 & 6.7$\pm$0.7 & 6.7$\pm$0.7 \\
20-Ca-42 & 1.24E1 & 1.24E1 & 1.24E1 &  & 15.6$\pm$2.0 & 16.2 & 15.6$\pm$2 & 15.6$\pm$2 \\
20-Ca-43 & 3.53E1$\dagger$ & 3.53E1$\dagger$ & 3.43E1$\dagger$ &  & 51$\pm$6 & 56.4 & 51$\pm$6 & 51$\pm$6 \\
20-Ca-44 & 7.74E0 & 7.74E0 & 7.74E0 &  & 8.8$\pm$1.3 & 10.8 & 9.4$\pm$1.3 & 9.4$\pm$1.3 \\
20-Ca-46 & 1.87E0$\dagger$ & 1.87E0$\dagger$ & 9.45E-1$\dagger$ &  & 5.3$\pm$0.5 & & 5.3$\pm$0.5 & 5.3$\pm$0.5  \\
20-Ca-48 & 1.08E-1$\dagger$ & 1.08E-1$\dagger$ & 1.08E-1$\dagger$ &  & 0.98$\pm$0.09 & & 0.87$\pm$0.09 & 0.87$\pm$0.09 \\
21-Sc-45 & 6.85E1 & 6.48E1 & 6.56E1 &  & 83.7$\pm$5.9 & 75.4 & 69$\pm$5 & 69$\pm$5 \\
22-Ti-46 & 2.04E1 & 2.39E1 & 2.04E1 &  & 26.9$\pm$3.2 & & 26.8$\pm$3.2 & 26.8$\pm$3.2 \\
22-Ti-47 & 4.53E1$\dagger$ & 2.39E1$\dagger$ & 4.53E1$\dagger$ &  & 65.5$\pm$7.7 & 51.4 & 64.4$\pm$7.7 & 64.4$\pm$7.7 \\
22-Ti-48 & 3.31E1 & 2.38E1 & 3.31E1 &  & 29.7$\pm$4.9 & & 31.8$\pm$5.1 & 31.8$\pm$5.1 \\
22-Ti-49 & 1.16E1$\dagger$ & 2.39E1 & 1.16E1$\dagger$ &  & 22.5$\pm$2.1 & 16.7 & 22.1$\pm$2.1 & 22.1$\pm$2.1 \\
22-Ti-50 & 3.11E0 & 2.38E1 & 3.11E0 &  & 4.0$\pm$0.5 & & 3.60$\pm$0.4 & 3.60$\pm$0.4 \\
23-V-51/23-V & 2.57E1 & 2.57E1 & 3.17E1  & 2.57E1 &  & 32.9 & 38$\pm$4 & 38$\pm$4 \\
24-Cr-50 & 3.78E1 & 3.78E1 & 3.70E1 & 3.78E1 & 48.7$\pm$12.2 & & 49$\pm$13 & 49$\pm$13 \\
24-Cr-52 & 8.66E0 & 8.98E0 & 8.60E0 & 8.66E0 & 9.1$\pm$2.1 & & 8.8$\pm$2.3 & 8.8$\pm$2.3 \\
24-Cr-53 & 3.14E1 & 3.14E1 & 3.18E1 & 3.14E1 & 54.0$\pm$9.4 & 38.2 & 58$\pm$10 & 58$\pm$10  \\
24-Cr-54 & 7.69E0 & 7.69E0 & 4.68E0 & 7.69E0 & 6.2$\pm$1.5 & & 6.7$\pm$1.6 & 6.7$\pm$1.6 \\
25-Mn-55 & 3.10E1 & 3.10E1 & 3.10E1 & 3.10E1 &  & 32.2 & 39.6$\pm$3 & 39.6$\pm$3   \\
26-Fe-54 & 2.16E1 & 2.16E1 & 2.16E1 & 2.16E1 & 34$\pm$3 & 27.4 & 27.6$\pm$1.8 & 29.6$\pm$1.3 \\
26-Fe-56 & 1.15E1 & 1.15E1 & 1.18E1 & 1.15E1 & 15.1$\pm$1.3 & 10.8 & 11.7$\pm$0.5 &  11.7$\pm$0.5 \\
26-Fe-57 & 2.85E1 & 3.03E1 & 3.03E1 & 2.85E1 &  & 37.7 & 40$\pm$4 & 40$\pm$4 \\
26-Fe-58 & 1.98E1 & 1.51E1 & 1.41E1 & 1.98E1 & 25$\pm$7 & 15.8 & 12.1$\pm$1.3 & 12.1$\pm$1.3 \\
27-Co-58 & 5.58E1 & 5.58E1 &  &  &  &  & & \\
27-Co-58M & 6.44E1 & 6.44E1 &  &  &  &  & & \\
27-Co-59 & 3.45E1 & 3.45E1 & 3.92E1 & 3.45E1 &  & & 38$\pm$4 & 38$\pm$4 \\
28-Ni-58 & 4.00E1 & 4.00E1 & 4.00E1 & 4.00E1 & 40.2$\pm$2.5 & & 41$\pm$2 & 39$\pm$2 \\
28-Ni-59 & 6.96E1 & 6.96E1 &  & 6.40E1 &  & & 87$\pm$14** & 87$\pm$14*** \\
28-Ni-60 & 2.83E1 & 2.83E1 & 2.79E1 & 2.83E1 &  & & 30$\pm$3 &  30$\pm$3 \\
28-Ni-61 & 7.19E1 & 7.19E1 & 9.64E1 & 7.19E1 &  & & 82$\pm$8 &  82$\pm$8 \\
28-Ni-62 & 5.17E1$\dagger$ & 5.17E1$\dagger$ & 1.92E1 & 5.17E1$\dagger$ &  & 22.5 & 12.5$\pm$4 &  12.5$\pm$4 \\
28-Ni-64 & 2.21E1$\dagger$ & 2.21E1$\dagger$ & 2.01E1 & 2.21E1$\dagger$ &  & 13.4$\pm$1.0 & 8.7$\pm$0.9 & 8.7$\pm$0.9 \\
29-Cu-63 & 7.15E1 & 7.15E1 & 7.64E1 & 7.15E1 &  & & 94$\pm$10 &  94$\pm$10 \\
29-Cu-65 & 3.92E1 & 3.92E1 & 3.72E1 & 3.92E1 &  & & 41$\pm$5 &  41$\pm$5 \\
31-Ga-69 & 1.19E2 &  & 1.20E2 &  &  & & 139$\pm$6 &  139$\pm$6 \\
31-Ga-71 & 1.22E2 &  & 1.03E2 &  &  & & 123$\pm$8 &  123$\pm$8 \\
32-Ge-70 & 8.94E1 & 8.53E1 & 8.70E1 &  & 92$\pm$5 & & 88$\pm$5 &  88$\pm$5 \\
32-Ge-72 & 5.31E1 & 4.82E1 & 4.76E1 & 7.52E1$\dagger$ &  & 39.1$\pm$6.0 & 73$\pm$7** & 73$\pm$7*** \\
32-Ge-73 & 2.10E2 & 2.05E2 & 1.91E2 & 2.82E2 &  & 190$\pm$20 & 243$\pm$47** & 243$\pm$47***  \\
32-Ge-74 & 4.55E1 & 1.56E1$\dagger$ & 1.42E1$\dagger$ & 4.95E1 & 54$\pm$7 & & 53$\pm$7 &  53$\pm$7 \\
32-Ge-76 & 1.71E1 & 1.02E1$\dagger$ & 8.43E0$\dagger$ & 1.73E1 & 16.0$\pm$1.6 & 16.2$\pm$5.2 & 33$\pm$15** & 33$\pm$15*** \\
33-As-74 & 1.37E3 &  &  &  &  &  & & \\
33-As-75 & 4.52E2 & 4.00E2 & 4.50E2 & 4.00E2 & 455$\pm$18 & & 568$\pm$35 & 568$\pm$35 \\
34-Se-74 & 2.10E2 & 1.56E2 & 2.10E2 & 1.56E2 & 280$\pm$13 & & 267$\pm$25** & 271$\pm$15 \\
34-Se-76 & 9.60E1 & 1.55E2 & 9.60E1 & 1.55E2 & 135 & 148$\pm$22 & 164$\pm$8 & 164$\pm$8 \\
34-Se-77 & 4.46E2 & 4.44E2 & 4.46E2 & 4.40E2 &  & & 418$\pm$71** & 418$\pm$71*** \\
34-Se-78 & 9.10E1 & 6.75E1 & 9.09E1 & 6.69E1 & 80 & & 109$\pm$41** & 60.1$\pm$9.6 \\
34-Se-79$^{\star}$ & 4.16E1 & 4.16E2 & 4.16E2 &  &  & 437$\pm$60* & 263$\pm$46** & 263$\pm$46*** \\
34-Se-80 & 3.94E1 & 6.72E1 & 3.94E1 & 6.70E1 & 40 & & 42$\pm$3 &  42$\pm$3 \\
34-Se-82 & 3.18E1$\dagger$ & 1.38E1 & 3.03E1$\dagger$ & 1.38E1 &  & 25$\pm$7 & 9$\pm$8** & 9$\pm$8*** \\
35-Br-79 & 6.88E2 & 7.32E2 & 6.88E2 & 7.32E2 & 741$\pm$30 & & 627$\pm$42 & 627$\pm$42 \\
35-Br-81 & 2.29E2 & 4.53E2$\dagger$ & 2.47E2 & 4.55E2$\dagger$ & 244$\pm$10 & 288$\pm$19 & 313$\pm$16 & 313$\pm$16 \\
36-Kr-78 & 3.81E2 & 2.96E2 & 3.81E2 & 2.96E2 & 318$\pm$26 & & 321$\pm$26 & 321$\pm$26 \\
36-Kr-80 & 2.95E2 & 2.12E2 & 2.95E2 & 2.12E2 & 286$\pm$4 & & 267$\pm$14 &  267$\pm$14 \\
36-Kr-82 & 1.03E2 & 9.48E1 & 1.03E2 & 9.48E1 & 93$\pm$6 & & 90$\pm$6 & 90$\pm$6 \\
36-Kr-83 & 2.68E2 & 3.22E2 & 2.67E2 & 3.22E2 & 255$\pm$8 & & 243$\pm$15 & 243$\pm$15 \\
36-Kr-84 & 2.64E1 & 3.48E1 & 4.05E1 & 3.48E1 & 36.3$\pm$2.0 & & 38$\pm$4 & 38$\pm$4 \\
36-Kr-85$^{\star}$ & 1.23E2 & 4.46E1 & 6.87E1 & 4.46E1 & 68 & 134$\pm$18 & 55$\pm$45** & 55$\pm$45*** \\
36-Kr-86 & 5.07E0 & 6.14E0 & 5.12E0 & 6.14E0 & 4.1$\pm$0.3 & & 3.4$\pm$0.3 & 3.4$\pm$0.3 \\
37-Rb-85 & 2.82E2 & 2.63E2 & 2.82E2 & 2.23E2 & 240$\pm$9 & & 240$\pm$9 & 240$\pm$9 \\
37-Rb-86$\star$ & 3.17E2 & 1.50E2 &  & 1.50E2 &  & 387* & 202$\pm$163** & 202$\pm$163*** \\
37-Rb-87 & 2.33E1 & 2.03E1 & 2.33E1 & 1.62E1 & 21$\pm$2 & & 15.5$\pm$1.5 & 15.5$\pm$1.5 \\
38-Sr-84 & 3.20E2 & 2.39E2 &  & 2.39E2 & 370$\pm$17 & & 368$\pm$126** & 300$\pm$17 \\
38-Sr-86 & 6.16E1 & 5.72E1 & 6.84E1 & 5.76E1 & 70$\pm$8 & & 64$\pm$3 & 64$\pm$3 \\
38-Sr-87 & 8.07E1 & 1.20E2 & 8.07E1 & 1.20E2 & 74$\pm$10 & & 92$\pm$4 & 92$\pm$4 \\
38-Sr-88 & 5.22E0 & 8.53E-1 & 6.35E0 & 8.48E-1 & 6.01$\pm$0.17 & & 6.2$\pm$0.3 & 6.13$\pm$0.11 \\
38-Sr-89 & 1.45E1 & 2.93E1 & 1.45E1 & 2.93E1 &  & & 19$\pm$14** & 19$\pm$14*** \\
38-Sr-90 & 1.46E1 & 1.97E1 & 1.46E1 & 1.97E1 &  & &  & \\
39-Y-89 & 1.70E1 & 2.73E1 & 2.06E1 & 2.64E1 & 13.0$\pm$1.3 & & 19.0$\pm$0.6 & 19.0$\pm$0.6 \\
39-Y-90 & 5.60E1 & 1.86E2 &  & 1.86E2  &  & &  & \\
39-Y-91 & 8.80E1 & 4.61E1 & 8.80E1 & 4.61E1 &  & &  & \\
40-Zr-90 & 1.97E1 & 2.08E1 & 2.08E1 & 2.19E1 &  & & 21$\pm$2 & 19.4$\pm$0.9 \\
40-Zr-91 & 6.50E1 & 6.68E1 & 6.68E1 & 5.73E1 &  & & 60$\pm$8 & 58.2$\pm$2.5 \\
40-Zr-92 & 4.57E1 & 4.57E1 & 4.57E1 & 4.24E1 & 34$\pm$4 & 47.2$\pm$4.7 & 33$\pm$4 & 30.1$\pm$1.7 \\
40-Zr-93 & 1.01E2 & 1.08E2 & 1.00E2 & 7.47E1 & 95$\pm$10 & & 95$\pm$10 & 95$\pm$10 \\
40-Zr-94 & 2.91E1 & 3.00E1 & 3.00E1 & 2.71E1 & 27$\pm$3 & & 26$\pm$1 & 26$\pm$1 \\
40-Zr-95$^{\star}$ & 1.40E2$\dagger$ & 5.13E1 & 1.40E2$\dagger$ & 1.75E2$\dagger$ &  & 57$\pm$11* & 79$\pm$12** & 79$\pm$12*** \\
40-Zr-96 & 1.03E1 & 1.23E1 & 1.23E1 & 1.55E1 &  & & 10.7$\pm$0.5 & 10.7$\pm$0.5 \\
41-Nb-93 & 2.66E2 & 2.66E2 & 2.62E2 & 2.66E2 &  & & 266$\pm$5 & 266$\pm$5 \\
41-Nb-94$^{\star}$ & 3.18E2$\dagger$ & 3.18E2$\dagger$ & 3.18E2$\dagger$ & 3.03E2$\dagger$ &  & 305$\pm$43* & 482$\pm$92** & 482$\pm$92*** \\
41-Nb-95$^{\star}$ & 4.04E2 & 4.04E2 & 4.04E2 & 4.20E2 &  & 346$\pm$80* & 310$\pm$65** & 310$\pm$65*** \\
42-Mo-92 & 6.66E1 & 6.66E1 & 6.66E1 & 6.60E1 &  & & 70$\pm$10 & 70$\pm$10 \\
42-Mo-94$^{\star}$ & 1.10E2 & 1.15E2 & 1.15E2 & 8.65E1 &  & & 102$\pm$20 & 102$\pm$20 \\
42-Mo-95$^{\star}$ & 3.76E2 & 3.76E2 & 3.88E2 & 3.76E2 & 292$\pm$2 & & 292$\pm$12 & 292$\pm$12 \\
42-Mo-96 & 1.04E2 & 1.04E2 & 1.04E2 & 1.05E2 & 112$\pm$6 & & 112$\pm$8 & 112$\pm$8 \\
42-Mo-97 & 3.90E2 & 3.90E2 & 3.90E2 & 3.52E2 & 339$\pm$2 & & 339$\pm$14 & 339$\pm$14 \\
42-Mo-98 & 9.52E1 & 9.52E1 & 9.52E1 & 1.15E2 & 99$\pm$5 & & 99$\pm$7 & 99$\pm$7 \\
42-Mo-99$^{\star}$ & 4.81E2$\dagger$ & 4.81E2$\dagger$ & 4.81E2$\dagger$ & 7.21E2$\dagger$ &  & 207$\pm$73* & 240$\pm$40** & 240$\pm$40*** \\
42-Mo-100 & 8.63E1 & 8.71E1 & 8.71E1 & 9.03E1 &  & & 108$\pm$14 & 108$\pm$14\\
43-Tc-99 & 9.10E2 & 8.92E2 & 7.95E2 & 7.93E2 & 795$\pm$40 & & 781$\pm$50 & 933$\pm$47 \\
44-Ru-96 & 2.66E2 & 4.30E2 & 2.66E2 & 4.30E2 & 207$\pm$8 & & 238$\pm$60 & 207$\pm$8 \\
44-Ru-98$^{\star}$ & 2.37E2 & 1.25E2$\dagger$ & 2.37E2 & 1.25E2$\dagger$ &  & 258$\pm$54* & 173$\pm$36** & 173$\pm$36*** \\
44-Ru-99 & 7.14E2 & 6.57E2 & 7.14E2 & 6.57E2 &  & & 631$\pm$99** & 631$\pm$99*** \\
44-Ru-100 & 2.04E2 & 2.10E2 & 2.07E2 & 2.10E2 &  & & 206$\pm$13 & 206$\pm$13 \\
44-Ru-101 & 9.74E2 & 9.10E2 & 9.13E2 & 9.68E2 & 1011 & & 996$\pm$40 & 996$\pm$40 \\
44-Ru-102 & 1.91E2 & 1.90E2 & 1.90E2 & 1.90E2 & 151$\pm$7 & & 186$\pm$11 & 151$\pm$7 \\
44-Ru-103$^{\star}$ & 5.80E2 & 1.51E3 & 5.80E2 & 6.60E2 &  & 590$\pm$56* & 343$\pm$52** & 343$\pm$52*** \\
44-Ru-104 & 1.66E2 & 1.57E2 & 1.66E2 & 1.57E2 & 151$\pm$7 & & 161$\pm$10 & 156$\pm$5 \\
44-Ru-105 & 4.12E2 & 6.00E2 &  & 6.00E2  &  &  & & \\
44-Ru-106 & 1.01E2 & 8.62E1 & 1.01E2 & 8.62E1 &  & &  & \\
45-Rh-103 & 8.04E2 & 8.63E2 & 8.77E2 & 8.35E2 & 741$\pm$37 & & 811$\pm$14 & 811$\pm$14 \\
45-Rh-105 & 8.30E2 & 8.40E2 & 8.23E2 & 8.40E2 &  & &  & \\
46-Pd-102 & 4.60E2 & 1.98E2 & 3.85E2 & 4.59E2 &  & & 375$\pm$118** & 370$\pm$14 \\
46-Pd-104 & 2.81E2 & 1.98E2 & 2.95E2 & 2.73E2 & 287$\pm$28 & & 289$\pm$29 & 289$\pm$29 \\
46-Pd-105 & 1.19E3 & 1.21E3 & 1.20E3 & 1.19E3 & 1190$\pm$60 & & 1200$\pm$60 & 1200$\pm$60 \\
46-Pd-106 & 2.37E2 & 2.18E2 & 2.92E2 & 2.35E2 & 282$\pm$19 & & 252$\pm$25 & 252$\pm$25 \\
46-Pd-107 & 1.30E3 & 1.37E3 & 1.30E3 & 1.34E3 & 1340$\pm$60 & & 1340$\pm$60 & 1340$\pm$60 \\
46-Pd-108 & 2.09E2 & 1.87E2 & 2.44E2 & 2.08E2 & 224$\pm$18 & & 203$\pm$20 & 203$\pm$20 \\
46-Pd-110 & 1.57E2 & 1.12E2 & 1.56E2 & 1.58E2 & 160$\pm$25 & & 146$\pm$20 & 146$\pm$20 \\
47-Ag-107 & 8.30E2 & 9.10E2 & 8.34E2 & 8.11E2 &  & & 792$\pm$30 & 792$\pm$30 \\
47-Ag-109 & 7.79E2 & 9.47E2 & 8.49E2 & 7.85E2 &  & & 788$\pm$30 & 788$\pm$30 \\
47-Ag-110m & 2.71E3 & 2.71E3 & 2.71E3 &  &  & &  & \\
47-Ag-111 & 5.91E2 & 5.92E2 &  &  5.92E2 &  &  & & \\
48-Cd-106 & 4.96E2 & 5.55E2 & 5.11E2 & 5.55E2 &  & & 302$\pm$24 & 302$\pm$24 \\
48-Cd-108 & 4.00E2 & 4.06E2 & 3.81E2 & 4.06E2 &  & & 202$\pm$9 & 202$\pm$9 \\
48-Cd-110 & 2.35E2 & 2.35E2 & 2.09E2 & 2.36E2 & 237.4$\pm$1.9 & & 246$\pm$30 & 237$\pm$2 \\
48-Cd-111 & 9.24E2 & 1.02E3 & 9.25E2 & 1.02E3 & 754$\pm$12 & & 1063$\pm$25 & 754$\pm$12 \\
48-Cd-112 & 2.20E2 & 2.27E2 & 1.93E2 & 2.27E2 & 189.0$\pm$1.7 & & 235$\pm$30 & 187.9$\pm$ 1.7 \\
48-Cd-113 & 6.27E2 & 6.04E2 & 5.99E2 & 6.04E2 & 667$\pm$11 & & 728$\pm$80 & 667$\pm$11 \\
48-Cd-114 & 1.50E2 & 1.50E2 & 1.35E2 & 1.50E2 & 129.9$\pm$1.3 & & 127$\pm$5 & 129.2$\pm$1.3 \\
48-Cd-115m$^{\star}$ & 2.25E2 & 4.16E2 &  & 4.16E2  &  & 373$\pm$80* & 601$\pm$200 & 601$\pm$200 \\
48-Cd-116 & 9.05E1 & 9.16E1 & 8.17E1 & 9.16E1 & 74.9$\pm$0.9 & & 59$\pm$2 & 74.8$\pm$0.9 \\
49-In-113 & 9.24E2 & 9.23E2 & 9.23E2 & 8.03E2 &  & & 787$\pm$70 & 787$\pm$70 \\
49-In-115 & 7.74E2 & 7.73E2 & 7.73E2 & 7.04E2 &  & & 706$\pm$70 & 706$\pm$70 \\
50-Sn-112 & 1.96E2 & 1.96E2 & 1.96E2 & 3.22E2 & 202$\pm$24 & & 210$\pm$12 &  210$\pm$12 \\
50-Sn-113 & 6.71E2 &  &  &  &  &  & & \\
50-Sn-114 & 1.54E2 & 1.53E2 & 1.53E2 & 3.08E2 &  & & 134.4$\pm$1.8 & 134.4$\pm$1.8 \\
50-Sn-115 & 3.92E2 & 3.92E2 & 3.92E2 & 4.63E1 &  & & 342.4$\pm$8.7 & 342.4$\pm$8.7 \\
50-Sn-116 & 1.00E2 & 1.06E2 & 1.06E2 & 5.50E1 & 93.0$\pm$1.6 & & 91.4$\pm$0.9 & 91.6$\pm$0.6\\
50-Sn-117 & 3.10E2 & 3.11E2 & 3.11E2 & 2.62E2 &  & & 318.8$\pm$4.8 & 318.8$\pm$4.8 \\
50-Sn-118 & 6.55E1 & 6.68E1 & 6.68E1 & 1.11E2 &  & & 62.1$\pm$0.6 & 62.1$\pm$0.6 \\
50-Sn-119 & 2.25E2 & 2.25E2 & 2.25E2 & 5.84E1 &  & & 180$\pm$10 &  180$\pm$10 \\
50-Sn-120 & 3.80E1 & 4.13E1 & 4.13E1 & 3.67E1 & 36.7$\pm$0.7 & & 36.0$\pm$0.5 & 36.2$\pm$0.3 \\
50-Sn-122 & 1.49E1$\dagger$ & 2.39E1 & 2.39E1 & 2.47E1 &  & 21.3$\pm$2.0 & 21.9$\pm$1.5 & 21.9$\pm$1.5 \\
50-Sn-123 & 3.61E2 & 1.29E2 & 3.61E2 & 1.29E2 &  & &  & \\
50-Sn-124 & 1.18E1 & 1.50E1 & 1.50E1 & 3.26E1 &  & & 12.0$\pm$1.8 & 12.0$\pm$1.8 \\
50-Sn-125$^{\star}$ & 9.83E1$\dagger$ & 1.00E2$\dagger$ &  & 1.00E2$\dagger$ &  & 68$\pm$20* & 59$\pm$9** & 59$\pm$9*** \\
50-Sn-126 & 1.08E1 & 1.05E1 & 1.08E1 & 1.05E1 &  & & 10.0$\pm$4** & 10.0$\pm$4*** \\
51-Sb-121 & 5.11E2 & 5.22E2 & 5.22E2 & 4.84E2 &  & & 532$\pm$16 &  532$\pm$16  \\
51-Sb-123 & 3.21E2 & 3.18E2 & 3.18E2 & 2.93E2 &  & & 303$\pm$9 &  303$\pm$9  \\
51-Sb-124 & 9.71E2 & 1.11E3 & 9.71E2 & 1.11E3 &  & &  & \\
51-Sb-125$^{\star}$ & 5.27E2$\dagger$ & 3.22E2 & 5.27E2$\dagger$ & 3.22E2 &  & 221$\pm$23* & 260$\pm$70** & 260$\pm$70*** \\
51-Sb-126 & 7.36E2 & 5.22E2 &  & 5.22E2 &  & &  & \\
52-Te-120 & 2.92E2 & 4.30E2 & 2.92E2 & 4.32E2 &  & 428$\pm$50  & 420$\pm$103** & 499$\pm$24 \\
52-Te-122 & 2.35E2 & 3.58E2 & 2.64E2 & 3.57E2 & 280$\pm$10 & & 295$\pm$3 & 295$\pm$3 \\
52-Te-123 & 8.08E2 & 5.94E2 & 8.14E2 & 5.94E2 & 819$\pm$30 & & 832$\pm$8 & 832$\pm$8 \\
52-Te-124 & 1.35E2 & 2.68E2 & 1.47E2 & 2.74E2 & 154$\pm$6 & & 155$\pm$2 & 155$\pm$2 \\
52-Te-125 & 4.18E2 & 4.19E2 & 4.20E2 & 4.19E2 & 423$\pm$15 & & 431$\pm$4 & 431$\pm$4 \\
52-Te-126 & 7.98E1 & 1.17E2 & 9.03E1 & 1.17E2 & 88.3$\pm$3.2 & & 81.3$\pm$1.4 & 81.3$\pm$1.4 \\
52-Te-127M & 8.89E2 & 4.26E2 & 8.89E2 & 4.26E2 &  & &  & \\
52-Te-128 & 3.70E1 & 3.29E1 & 4.00E1 & 1.11E2 &  & & 44.4$\pm$1.3 &  44.4$\pm$1.3 \\
52-Te-129M & 7.50E2 & 1.33E2 & 7.50E2 & 1.33E2 &  & &  & \\
52-Te-130 & 1.43E1 & 1.58E1 & 1.43E1 & 1.60E1 &  & & 14.7$\pm$2.8 & 14.7$\pm$2.8 \\
52-Te-132 & 1.49E1 & 7.28E-2 &  & 7.28E-2 &  & &  & \\
53-I-127 & 7.27E2 & 7.06E2 & 6.68E2 & 7.35E2 &  & & 635$\pm$30 & 635$\pm$30 \\
53-I-129 & 4.39E2 & 3.80E2 & 4.41E2 & 3.60E2 &  & & 441$\pm$22 & 441$\pm$22 \\
53-I-130 & 6.88E2 & 4.74E2 &  & 4.74E2 &  & &  & \\
53-I-131 & 2.64E2 & 1.18E2 & 2.64E2 & 1.18E2 &  & &  & \\
53-I-135 & 7.04E0 & 1.17E0 &  & 1.17E0 &  & &  & \\
54-Xe-123 & 1.81E3 &  &  &  &  & &  & \\
54-Xe-124 & 1.15E3 & 4.44E2 & 1.15E3 & 4.44E2 & 644$\pm$83 & & 644$\pm$83 & 644$\pm$83 \\
54-Xe-126 & 6.73E2 & 2.73E2 & 6.85E2 & 2.73E2 & 359$\pm$51 & & 359$\pm$51 & 359$\pm$51  \\
54-Xe-128 & 2.83E2 & 1.93E2 & 2.87E2 & 1.93E2 & 262.5$\pm$3.7 & & 248$\pm$66** & 262.5$\pm$3.7 \\
54-Xe-129 & 4.21E2 & 4.78E2 & 4.34E2 & 4.78E2 & 617$\pm$12 & & 472$\pm$71** & 617$\pm$12 \\
54-Xe-130 & 1.53E2 & 1.52E2 & 2.83E2$\dagger$ & 1.52E2 & 175$\pm$49 & 137$\pm$6  & 141$\pm$51** & 132.0$\pm$2.1 \\
54-Xe-131 & 3.07E2 & 2.97E2 & 3.65E2 & 3.06E2 & 343$\pm$41 & & 340$\pm$65** & 340$\pm$65*** \\
54-Xe-132 & 4.74E1 & 8.50E1 & 5.22E1 & 8.50E1 & 65.4$\pm$4.8 & & 64.6$\pm$5.3 & 64.6$\pm$5.3  \\
54-Xe-133 & 1.28E2 & 8.57E1 & 1.28E2 & 8.57E1 &  & & 127$\pm$34** & 127$\pm$34*** \\
54-Xe-134 & 2.26E1 & 4.40E1 & 2.62E1 & 4.40E1 & 20.6$\pm$1.7 & & 20.2$\pm$1.7 & 20.2$\pm$1.7 \\
54-Xe-135 & 6.56E1 & 5.17E0 & 6.56E1 & 5.17E0 &  & &  & \\
54-Xe-136 & 1.19E0 & 3.02E0$\dagger$ & 8.77E-1 & 3.02E0$\dagger$ & 0.91$\pm$0.08 & & 0.91$\pm$0.08 &  0.91$\pm$0.08 \\
55-Cs-133 & 5.13E2 & 5.13E2 & 5.12E2 & 5.13E2 & 507$\pm$28 & & 509$\pm$21 & 509$\pm$21 \\
55-Cs-134 & 1.16E3$\dagger$ & 5.88E2 & 1.16E3$\dagger$ & 1.12E3$\dagger$ &  & 530$\pm$160 & 664$\pm$174** & 724$\pm$65*** \\
55-Cs-135 & 2.02E2 & 2.18E2 & 2.01E2 & 2.02E2 &  & & 198$\pm$17 & 160$\pm$10\\
55-Cs-136 & 1.83E2 & 2.72E2 & 2.24E2 & 2.72E2 &  & &  & \\
55-Cs-137 & 2.17E1 & 2.75E1 & 2.17E1 & 1.06E1 &  & &  & \\
56-Ba-130 & 7.38E2 & 7.39E2 & 7.39E2 &  & 715$\pm$58 & & 760$\pm$110 & 767$\pm$30 \\
56-Ba-132 & 4.57E2 & 4.57E2 & 4.57E2 &  &  & & 379$\pm$137** & 399$\pm$16 \\
56-Ba-133 & 5.70E2 &  &  &  &  & &  & \\
56-Ba-134 & 2.28E2 & 2.33E2 & 2.33E2 & 1.77E2 & 225$\pm$35 & & 176.0$\pm$5.6 & 176.0$\pm$5.6 \\
56-Ba-135 & 4.85E2 & 5.01E2 & 5.01E2 & 3.46E2 & 465$\pm$80 & & 455$\pm$15 & 455$\pm$15  \\
56-Ba-136 & 7.01E1 & 6.67E1 & 6.67E1 & 4.80E1 & 61.3$\pm$2.0 & & 61.2$\pm$2.0 & 61.2$\pm$2.0 \\
56-Ba-137 & 5.88E1 & 6.40E1 & 6.40E1 & 5.67E1 & 58$\pm$10 & 72.3$\pm$2.4 & 76.3$\pm$2.4 & 76.3$\pm$2.4 \\
56-Ba-138 & 3.75E0 & 4.30E0 & 4.30E0 & 4.05E0 & 4.22$\pm$0.25 & & 4.00$\pm$0.20 & 4.00$\pm$0.20 \\
56-Ba-140 & 1.03E1 & 1.03E1 & 3.26E0 & 7.36E0 &  & &  & \\
57-La-138 & 3.14E2 & 3.14E2 & 3.14E2 &  &  & &  & \\
57-La-139 & 3.63E1 & 3.53E1 & 3.80E1 & 4.34E1 & 33.6$\pm$1.6 & & 38.4$\pm$2.7 & 32.4$\pm$3.1 \\
57-La-140 & 1.18E2 & 2.12E2 &  & 2.12E2 &  & &  & \\
58-Ce-136 & 3.39E2 &  &  &  &  & & 328$\pm$21 & 328$\pm$21 \\
58-Ce-138 & 2.08E2 &  &  &  &  & & 179$\pm$5 & 179$\pm$5 \\
58-Ce-139$^{\star}$ & 4.08E2 &  &  &  &  & 389* & 214$\pm$120** & 214$\pm$120*** \\
58-Ce-140 & 7.75E0 & 1.86E1$\dagger$ & 9.97E0 & 2.30E1$\dagger$ & 9.7$\pm$0.9 & & 11.0$\pm$0.4 & 11.0$\pm$0.4 \\
58-Ce-141$^{\star}$ & 2.76E2 & 2.37E2 & 2.77E2 & 1.57E2 &  & 215 & 76$\pm$33** & 76$\pm$33*** \\
58-Ce-142 & 1.99E1 & 4.70E1 & 1.96E1 & 4.57E1 & 19.6$\pm$1.1 & & 28$\pm$1 & 28$\pm$1 \\
58-Ce-143 & 1.14E2 & 1.34E2 &  & 1.34E2 &  & &  & \\
58-Ce-144 & 2.43E1 & 4.88E1 & 2.43E1 & 3.72E1 &  & &  & \\
59-Pr-141 & 1.09E2 & 1.19E2 & 1.18E2 & 1.17E2 & 111.4$\pm$2.8 & & 111.4$\pm$1.4 & 111.4$\pm$1.4 \\
59-Pr-142 & 3.61E2 & 4.33E2 &  & 4.33E2 &  & & 415$\pm$178** & 415$\pm$178*** \\
59-Pr-143$^{\star}$ & 1.08E2 & 3.41E2 & 1.08E2 & 3.41E2 &  & 138 & 350$\pm$86** & 350$\pm$86*** \\
60-Nd-142 & 3.35E1 & 4.11E1 & 5.52E1$\dagger$ & 4.28E1 & 34.0$\pm$1.2 & & 35.0$\pm$0.7 & 35.0$\pm$0.7 \\
60-Nd-143 & 2.38E2 & 2.76E2 & 2.88E2 & 2.39E2 & 244.6$\pm$6.2 & & 245$\pm$3 & 245$\pm$3 \\
60-Nd-144 & 7.50E1 & 6.91E1 & 7.31E1 & 7.07E1 & 82.8$\pm$1.4 & & 81.3$\pm$1.5 & 81.3$\pm$1.5 \\
60-Nd-145 & 4.14E2 & 4.89E2 & 5.31E2 & 4.22E2 & 424.8$\pm$9.0 & & 425$\pm$5 & 425$\pm$5 \\
60-Nd-146 & 9.88E1 & 1.05E2 & 1.22E2 & 1.24E2 & 91.2$\pm$2.0 & & 91.2$\pm$1.0 & 91.2$\pm$1.0 \\
60-Nd-147$^{\star}$ & 8.36E2$\dagger$ & 6.52E2 & 1.01E3$\dagger$ & 6.45E2 & & 577* & 544$\pm$90** &  544$\pm$90*** \\
60-Nd-148 & 1.40E2 & 1.35E2 & 1.27E2 & 1.44E2 & 146.6$\pm$3.8 & & 147$\pm$2 & 147$\pm$2 \\
60-Nd-150 & 1.57E2 & 1.70E2 & 1.65E2 & 1.71E2 &  & & 159$\pm$10 & 159$\pm$10 \\
61-Pm-147 & 1.05E3 & 1.18E3 & 1.05E3 & 1.23E3 &  & 1273 & 1290$\pm$470** & 709$\pm$100 \\
61-Pm-148 & 1.71E3 & 3.91E3 & 1.71E3 & 3.91E3 &  & & 2970$\pm$500** & 2970$\pm$500*** \\
61-Pm-148M$^{\star}$ & 7.21E3$\dagger$ & 3.92E3 & 2.87E3 & 3.92E3 &  & 2260 & 2453$\pm$1200** & 2453$\pm$1200*** \\
61-Pm-149 & 1.02E3$\dagger$ & 3.21E3 & 1.02E3$\dagger$ & 3.21E3 &  & & 2510$\pm$750** & 2510$\pm$750*** \\
61-Pm-151 & 1.03E3 & 3.69E1 &  & 3.69E1 &  & &  & \\
62-Sm-144 & 8.77E1 & 2.76E2 & 8.83E1 & 8.84E1 & 92$\pm$6 & & 92$\pm$6 &  92$\pm$6 \\
62-Sm-147 & 9.68E2 & 1.16E3 & 1.03E3 & 9.29E2 & 973$\pm$10 & & 973$\pm$10 & 973$\pm$10 \\
62-Sm-148 & 2.45E2 & 3.31E2 & 2.45E2 & 3.31E2 & 240.7$\pm$2.2 & & 241$\pm$2 & 241$\pm$2 \\
62-Sm-149 & 1.78E3 & 1.86E3 & 1.83E3 & 1.86E3 & 1515$\pm$213 & & 1820$\pm$17 & 1820$\pm$17 \\
62-Sm-150 & 4.23E2 & 3.84E2 & 4.19E2 & 4.09E2 & 421.9$\pm$3.8 & & 422$\pm$4 & 422$\pm$4 \\
62-Sm-151 & 2.88E3 & 3.15E3 & 2.00E3 & 2.57E3 & 3100$\pm$160 & & 2710$\pm$420** & 3031$\pm$68\\
62-Sm-152 & 4.59E2 & 4.95E2 & 4.79E2 & 4.60E2 & 473.2$\pm$4.4 & & 473$\pm$4 & 473$\pm$4 \\
62-Sm-153 & 9.11E2 & 2.12E1 & 6.60E2 & 2.12E1 &  & & 1095$\pm$175** & 1095$\pm$175*** \\
62-Sm-154 & 2.80E2 & 2.27E2 & 2.54E2 & 2.25E2 &  & & 206$\pm$12 & 206$\pm$9 \\
63-Eu-151 & 3.58E3 & 4.33E3 & 3.58E3 & 3.43E3 & 3458$\pm$102 & & 3775$\pm$150 & 3478$\pm$77 \\
63-Eu-152$^{\star}$ & 4.57E3 & 4.57E3 & 4.57E3 & 5.34E3 &  & 3990 & 7600$\pm$1200** & 7600$\pm$1200*** \\
63-Eu-153 & 2.47E3 & 2.54E3 & 2.54E3 & 2.48E3 & 2447$\pm$73 & & 2780$\pm$100 & 2556$\pm$46 \\
63-Eu-154$^{\star}$ & 3.48E3 & 3.08E3 & 3.58E3 & 3.08E3 &  & 3890 & 4420$\pm$670 &  4420$\pm$670 \\
63-Eu-155 & 1.14E3 & 1.34E3 & 1.14E3 & 1.34E3 &  & & 1320$\pm$84 & 1320$\pm$84 \\
63-Eu-156 & 5.43E2 & 6.13E1 & 5.43E2 & 6.13E1 &  & &  & \\
63-Eu-157 & 1.14E3 & 4.14E1 &  & 4.14E1  &  & &  & \\
64-Gd-152 & 9.86E2 & 1.0E3 & 9.99E2 & 9.95E2 & 1003$\pm$30 & & 1049$\pm$17 & 1049$\pm$17 \\
64-Gd-153 & 2.62E3 &  &  &  &  & & 4550$\pm$700** & 4550$\pm$700*** \\
64-Gd-154 & 9.53E2 & 8.62E2 & 8.69E2 & 8.74E2 &  & & 1028$\pm$12 & 1028$\pm$12 \\
64-Gd-155 & 2.62E3 & 3.05E3 & 2.83E3 & 2.56E3 & 2721$\pm$90 & & 2648$\pm$30 & 2648$\pm$30 \\
64-Gd-156 & 6.00E2 & 6.04E2 & 6.08E2 & 6.01E2 &  & & 615$\pm$5 & 615$\pm$5 \\
64-Gd-157 & 1.40E3 & 1.64E3 & 1.27E3 & 1.36E3 & 1355$\pm$39 & & 1369$\pm$15 & 1369$\pm$15 \\
64-Gd-158 & 3.07E2 & 2.96E2 & 3.08E2 & 2.95E2 & 319$\pm$21 & & 324$\pm$3 & 324$\pm$3 \\
64-Gd-160 & 1.71E2$\dagger$ & 2.30E2$\dagger$ & 1.65E2$\dagger$ & 1.54E2$\dagger$ & 200$\pm$13 & & 154$\pm$20 &  154$\pm$20 \\
65-Tb-159 & 2.08E3 & 1.80E3 & 2.08E3 & 1.77E3 & 1471$\pm$66 & & 1580$\pm$150 & 1580$\pm$150  \\
65-Tb-160 & 2.39E3 & 1.30E2 &  & 1.30E2 &  & & 3240$\pm$510** & 3240$\pm$510***  \\
66-Dy-156 & 1.53E3 &  &  &  &  & & 1567$\pm$145 &  1567$\pm$145 \\
66-Dy-158 & 1.12E3 &  &  &  &  & & 1060$\pm$400** & 1060$\pm$400*** \\
66-Dy-160 & 8.35E2 & 1.57E3 &  & 7.12E2 & 824$\pm$24 & & 890$\pm$12*** & 890$\pm$12*** \\
66-Dy-161 & 1.96E3 & 1.93E3 &  & 1.93E3 & 1964$\pm$38 & & 1964$\pm$19 & 1964$\pm$19 \\
66-Dy-162 & 4.55E2 & 4.07E2 &  & 4.07E2 & 446$\pm$8 & & 446$\pm$4 & 446$\pm$4 \\
66-Dy-163 & 1.09E3 & 1.12E3 &  & 1.12E3 & 1123$\pm$22 & & 1112$\pm$11 &  1112$\pm$11 \\
66-Dy-164 & 2.17E2 & 2.03E2 &  & 2.03E2 & 212$\pm$6 & & 212$\pm$3 & 212$\pm$3 \\
67-Ho-165 & 1.34E3 & 1.34E3 &  & 1.34E3 & 1134$\pm$60$^{T}$ & & 1280$\pm$100 &  1280$\pm$100 \\
67-Ho-166m & 1.19E3 &  &  &  &  & &  & \\
68-Er-162$^{\star}$ & 8.68E2$\dagger$ & 8.68E2$\dagger$ & 8.68E2$\dagger$ &  &  & 1636 & 1624$\pm$124 & 1624$\pm$124 \\
68-Er-164 & 1.93E3$\dagger$ & 1.93E3$\dagger$ & 1.93E3$\dagger$ &  & 1084$\pm$51 & 1084 & 1084$\pm$51 &  1084$\pm$51 \\
68-Er-166 & 7.01E2 & 7.06E2 & 7.06E2 & 6.01E2 &  & & 563$\pm$56 & 563$\pm$56 \\
68-Er-167 & 1.56E3 & 1.57E3 & 1.57E3 & 1.48E3 &  & & 1425$\pm$143 & 1425$\pm$143 \\
68-Er-168 & 3.03E2 & 3.39E2 & 3.39E2 &  &  & & 338$\pm$44 & 338$\pm$44 \\
68-Er-170 & 2.16E2 & 2.07E2 & 2.07E2 &  &  & & 170$\pm$7 & 170$\pm$7 \\
71-Lu-175 & 1.32E3 & 1.32E3 &  & 1.32E3 & 1219$\pm$10 & & 1146$\pm$44 & 1219$\pm$10 \\
71-Lu-176 & 1.55E3 & 1.55E3 &  & 1.55E3 & 1600$\pm$28 & & 1532$\pm$69 & 1639$\pm$14 \\
72-Hf-174 & 6.86E2 & 9.52E2 & 9.52E2 & 6.86E2 &  & & 956$\pm$283** & 983$\pm$46 \\
72-Hf-176 & 4.58E2 & 4.55E2 & 4.55E2 & 4.58E2 & 449$\pm$47 & & 455$\pm$20 & 626$\pm$11 \\
72-Hf-177 & 1.38E3 & 1.39E3 & 1.39E3 & 1.38E3 & 1530$\pm$24 & & 1500$\pm$100 & 1544$\pm$12 \\
72-Hf-178 & 3.05E2 & 2.97E2 & 2.97E2 & 3.05E2 & 316$\pm$3 & & 314$\pm$10 & 319$\pm$3 \\
72-Hf-179 & 9.79E2 & 9.82E2 & 9.82E2 & 9.79E2 & 938$\pm$16 & & 956$\pm$50 & 922$\pm$8 \\
72-Hf-180 & 1.74E2 & 2.34E2 & 2.34E2 & 1.74E2 & 160$\pm$3 & & 179$\pm$5 & 157$\pm$2\\
73-Ta-181 & 7.93E2 & 7.53E2 & 7.53E2 & 7.93E2 & 761$\pm$38 & & 766$\pm$15 &  766$\pm$15 \\
73-Ta-182 & 1.04E3 & 1.03E3 &  & 1.04E3 &  & & 1120$\pm$180** & 1120$\pm$180*** \\
74-W-182 & 3.03E2 & 2.74E2 & 2.74E2 & 3.03E2 & 274$\pm$8 & & 274$\pm$8 &  274$\pm$8 \\
74-W-183 & 5.29E2 & 4.53E2 & 4.53E2 & 5.29E2 & 515$\pm$15 & & 515$\pm$15 & 515$\pm$15 \\
74-W-184 & 2.22E2 & 2.03E2 & 2.03E2 & 2.22E2 & 224$\pm$10 & & 224$\pm$10 &  224$\pm$10 \\
74-W-186 & 1.83E2 & 1.88E2 & 1.88E2 & 1.83E2 & 176$\pm$5 & & 176$\pm$5 &  176$\pm$5 \\
75-Re-185 & 1.06E3 & 1.06E3 &  & 1.06E3 & 1531$\pm$60 & & 1535$\pm$62 & 1535$\pm$62 \\
75-Re-187 & 9.24E2 & 9.24E2 &  & 9.24E2 & 1160$\pm$57 & & 1160$\pm$57 & 1160$\pm$57 \\
77-Ir-191 & 1.27E3 & 1.51E3 &  & 1.51E3 & 1350$\pm$43 & & 1350$\pm$43 & 1350$\pm$43 \\
77-Ir-193 & 1.12E3 & 9.49E2 &  & 9.49E2 & 994$\pm$70 & & 994$\pm$70 &  994$\pm$70 \\
79-Au-197 & 6.14E2 & 6.11E2 &  & 6.11E2 & 580$\pm$8 & & 582$\pm$9 & 582$\pm$9 \\
80-Hg-196$^{\star}$ & 3.46E1$\dagger$ & 3.46E1$\dagger$ & 3.46E1$\dagger$ &  &  & 617 & 650$\pm$82** &  650$\pm$82*** \\
80-Hg-198 & 1.62E2 & 1.62E2 & 1.62E2 &  & 173$\pm$15 & & 173$\pm$15 & 173$\pm$15 \\
80-Hg-199 & 3.93E2 & 3.93E2 & 3.93E2 &  & 374$\pm$23 & & 374$\pm$23 &  374$\pm$23 \\
80-Hg-200 & 1.28E2 & 1.28E2 & 1.28E2 &  & 115$\pm$12 & & 115$\pm$12 &  115$\pm$12 \\
80-Hg-201 & 2.57E2 & 2.57E2 & 2.57E2 &  & 264$\pm$14 & & 264$\pm$14 & 264$\pm$14 \\
80-Hg-202 & 8.57E1 & 8.57E1 & 8.57E1 &  & 74$\pm$6 & & 74$\pm$6 & 74$\pm$6 \\
80-Hg-204 & 4.35E1 & 4.35E1 & 4.35E1 &  & 42$\pm$4 & & 42$\pm$4 &  42$\pm$4 \\
82-Pb-204 & 7.26E1 & 7.26E1 & 7.20E1 &  & 89.5$\pm$4.5 & & 89.5$\pm$5.5 & 81.0$\pm$2.3 \\
82-Pb-206 & 1.36E1 & 1.36E1 & 1.19E1 & 1.36E1 & 16.1$\pm$0.8 & & 15.8$\pm$0.8 & 15.8$\pm$0.8 \\
82-Pb-207 & 8.27E0 & 8.27E0 & 9.45E0 & 8.27E0 & 10.6$\pm$0.7 & & 9.7$\pm$1.3 & 9.9$\pm$0.5 \\
82-Pb-208 & 6.56E-1$\dagger$ & 6.57E-1$\dagger$ & 6.43E-1$\dagger$ & 6.57E-1$\dagger$ & 0.36$\pm$0.04 & & 0.36$\pm$0.03 &  0.36$\pm$0.03 \\
83-Bi-209 & 3.35E0 & 2.85E0 & 2.83E0 & 3.35E0 & 2.70$\pm$0.48 & & 2.70$\pm$0.48 & 2.56$\pm$0.30 \\
88-Ra-223 & 6.01E2 & 6.01E2 & 6.01E2 &  &  & &  & \\
88-Ra-224 & 2.27E2 & 2.27E2 & 2.27E2 &  &  & &  & \\
88-Ra-225 & 6.53E2 & 6.53E2 & 6.53E2 &  &  & &  & \\
88-Ra-226 & 4.48E2 & 4.48E2 & 4.48E2 &  &  & &  & \\
89-Ac-225 & 1.56E3 & 1.56E3 & 1.56E3 &  &  & &  & \\
89-Ac-226 & 2.02E3 & 2.02E3 & 2.02E3 &  &  & &  & \\
89-Ac-227 & 8.59E1 & 8.59E1 & 8.59E1 &  &  & &  & \\
90-Th-227 & 1.40E3 & 1.40E3 & 1.40E3 &  &  & &  & \\
90-Th-228 & 4.29E2 & 4.29E2 & 4.29E2 &  &  & &  & \\
90-Th-229 & 1.40E3 & 1.40E3 & 1.40E3 &  &  & &  & \\
90-Th-230 & 2.11E2 & 2.11E2 & 4.33E2 & 2.11E2 &  & &  & \\
90-Th-232 & 4.84E2 & 4.71E2 & 4.46E2 & 4.50E2 &  & &  & \\
90-Th-233 & 5.73E2 & 5.73E2 & 5.73E2 &  &  & &  & \\
90-Th-234 & 4.32E2 & 4.32E2 & 4.32E2 &  &  & &  & \\
91-Pa-231 & 2.09E3 & 4.47E3 & 2.15E3 & 4.47E3 &  & &  & \\
91-Pa-232 & 1.13E3 & 1.13E3 & 1.21E3 & 1.13E3 &  & &  & \\
91-Pa-233 & 2.25E3 & 1.18E3 & 1.83E3 & 1.18E3 &  & &  & \\
92-U-232 & 7.70E2 & 9.42E2 & 2.79E2 & 2.79E2 &  & &  & \\
92-U-233 & 4.25E2 & 3.22E2 & 3.22E2 & 3.38E2 &  & &  & \\
92-U-234 & 5.66E2 & 6.64E2 & 5.60E2 & 6.52E2 &  & &  & \\
92-U-235 & 6.93E2 & 6.95E2 & 7.57E2 & 6.95E2 &  & &  & \\
92-U-236 & 5.46E2 & 4.96E2 & 5.31E2 & 5.46E2 &  & &  & \\
92-U-237 & 4.54E2 & 6.28E2 & 6.53E2 & 4.39E2 &  & &  & \\
92-U-238 & 4.00E2 & 3.97E2 & 3.98E2 & 4.00E2 &  & &  & \\
92-U-239 & 8.45E2 &  &  &  &  & &  & \\
92-U-240 & 3.19E2 &  &  &  &  & &  & \\
92-U-241 & 8.88E2 &  &  &  &  & &  & \\
93-Np-235 & 1.02E3 & 1.02E3 & 1.02E3 &  &  & &  & \\
93-Np-236 & 6.39E2 & 6.56E2 & 6.56E2 & 6.39E2 &  & &  & \\
93-Np-237 & 2.12E3 & 2.08E3 & 2.08E3 & 2.09E3 &  & &  & \\
93-Np-238 & 5.32E2 & 1.84E2 & 5.32E2 & 3.22E1 &  & &  & \\
93-Np-239 & 2.56E3 & 2.56E3 & 2.56E3 & 2.56E3 &  & &  & \\
94-Pu-236 & 3.33E2 & 3.33E2 & 3.33E2 & 7.70E2 &  & &  & \\
94-Pu-237 & 2.44E2 & 2.44E2 & 3.97E2 & 2.44E2 &  & &  & \\
94-Pu-238 & 9.03E2 & 6.48E2 & 8.54E2 & 9.03E2 &  & &  & \\
94-Pu-239 & 5.29E2 & 5.53E2 & 5.61E2 & 5.29E2 &  & &  & \\
94-Pu-240 & 6.86E2 & 6.23E2 & 7.11E2 & 6.86E2 &  & &  & \\
94-Pu-241 & 5.53E2 & 5.76E2 & 5.76E2 & 5.53E2 &  & &  & \\
94-Pu-242 & 5.85E2 & 6.45E2 & 6.42E2 & 5.85E2 &  & &  & \\
94-Pu-243 & 4.57E2 & 4.57E2 &  & 4.57E2 &  & &  & \\
94-Pu-244 & 1.96E2 & 1.96E2 & 4.77E2 & 1.96E2 &  & &  & \\
94-Pu-246 & 2.52E3 & 2.52E3 & 2.52E3 &  &  & &  & \\
95-Am-241 & 2.50E3 & 2.52E3 & 2.51E3 & 2.28E3 &  & &  & \\
95-Am-242 & 5.48E2 & 5.79E2 & 5.79E2 & 2.892E1 &  & &  & \\
95-Am-242M & 6.55E2 & 6.83E2 & 6.83E2 & 4.66E2 &  & &  & \\
95-Am-243 & 2.11E3 & 2.28E3 & 2.28E3 & 2.11E3 &  & &  & \\
95-Am-244 & 8.84E2 & 8.84E2 & 8.84E2 &  &  & &  & \\
95-Am-244M & 8.56E2 & 8.56E2 & 8.56E2 &  &  & &  & \\
96-Cm-240 &  & 1.12E3 & 1.12E3 &  &  & &  & \\
96-Cm-241 & 2.76E2 & 2.76E2 & 2.55E2 & 2.76E2 &  & &  & \\
96-Cm-242 & 3.34E2 & 6.36E2 & 6.31E2 & 3.34E2 &  & &  & \\
96-Cm-243 & 7.46E2 & 3.70E2 & 7.50E2 & 7.46E2 &  & &  & \\
96-Cm-244 & 8.83E2 & 1.20E3 & 8.83E2 & 1.20E3 &  & &  & \\
96-Cm-245 & 7.14E2 & 7.14E2 & 7.14E2 & 7.09E2 &  & &  & \\
96-Cm-246 & 6.54E2 & 6.54E2 & 6.58E2 & 6.54E2 &  & &  & \\
96-Cm-247 & 7.48E2 & 7.98E2 & 7.48E2 & 4.48E2 &  & &  & \\
96-Cm-248 & 3.08E2 & 3.21E2 & 3.22E2 & 3.08E2 &  & &  & \\
96-Cm-249 & 1.68E2 & 1.68E2 & 1.68E2 &  &  & &  & \\
96-Cm-250 & 1.40E2 & 1.40E2 & 1.40E2 &  &  & &  & \\
97-Bk-247 &  & 1.03E3 & 1.03E3 &  &  & &  & \\
97-Bk-249 & 1.79E3 & 1.74E3 & 1.74E3 & 1.79E3 &  & &  & \\
97-Bk-250 & 6.82E2 & 6.82E2 & 6.82E2 &  &  & &  & \\
98-Cf-249 & 8.59E2 & 7.64E2 & 7.64E2 & 8.59E2 &  & &  & \\
98-Cf-250 & 4.38E2 & 7.92E2 & 7.92E2 & 4.38E2 &  & &  & \\
98-Cf-251 & 4.22E2 & 4.22E2 & 4.18E2 & 4.22E2 &  & &  & \\
98-Cf-252 & 4.04E2 & 4.04E2 & 4.41E2 & 4.04E2 &  & &  & \\
98-Cf-253 & 4.46E1 &  &  & 4.46E1 &  & &  & \\
98-Cf-254 & 9.18E1 & 9.18E1 & 9.18E1 &  &  & &  & \\
99-Es-253 & 4.35E1 & 4.35E1 &  & 4.35E1 &  & &  & \\
99-Es-254 & 6.6E2 & 6.6E2 & 6.6E2 &  &  &  & & \\
99-Es-255 & 6.82E2 & 6.82E2 & 6.82E2 &  &  & &  & \\
100-Fm-255 & 3.31E2 & 3.31E2 & 3.31E2 &  &  & &  & \\
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{|l|c|l|l|l|l|l|l|l|l|l|l|}
\caption[Maxwellian-averaged (n,$\gamma$) cross sections and astrophysical reaction rates]{Maxwellian-averaged (n,$\gamma$) cross sections and astrophysical reaction rates.} \label{MACSTable102} \\
\endfirsthead
\multicolumn{12}{l}%
{{\bfseries \tablename\ \thetable{}} -- Maxwellian-averaged (n,$\gamma$) cross sections and astrophysical reaction rates.} \\
\endhead
\multicolumn{12}{|r|}{{Continued on next page}} \\ \hline
\endfoot
%\hline
\endlastfoot
\hline  \multicolumn{4}{|r|}{1-H-1}   &  \multicolumn{2}{|r|}{1-H-2}   & \multicolumn{2}{|r|}{2-He-3} & \multicolumn{2}{|r|}{3-Li-6} & \multicolumn{2}{|r|}{3-Li-7} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.163E0 & 4.335E4  & 2.094E-3 & 6.758E1  & 1.358E-4 & 4.133E0 & 1.804E-1 & 5.134E3 & 2.112E-1 & 5.95E3 \\
 &  JEFF-3.1  & 1.182E0 & 4.403E4  & 2.094E-3 & 6.758E1  & 1.358E-4 & 4.133E0 & 1.804E-1 & 5.134E3 & 2.112E-1 & 5.95E3 \\
 &  JENDL-3.3  & 1.182E0 & 4.403E4  & 2.634E-3 & 8.498E1  & 3.619E-3 & 1.101E2 & 1.802E-1 & 5.13E3 & 2.149E-1 & 6.053E3 \\
 &  ENDF/B-VI.8  & 1.182E0 & 4.403E4  & 2.094E-3 & 6.758E1  & 1.358E-4 & 4.133E0 & 1.804E-1 & 5.134E3 & 2.112E-1 & 5.95E3 \\
5 &  ENDF/B-VII.0  & 4.879E-1 & 4.065E4  & 1.296E-3 & 9.351E1  & 6.075E-5 & 4.133E0 & 8.064E-2 & 5.133E3 & 1.161E-1 & 7.313E3 \\
 &  JEFF-3.1  & 4.851E-1 & 4.042E4  & 1.296E-3 & 9.351E1  & 6.075E-5 & 4.133E0 & 8.064E-2 & 5.133E3 & 1.161E-1 & 7.313E3 \\
 &  JENDL-3.3  & 4.851E-1 & 4.042E4  & 1.819E-3 & 1.313E2  & 7.387E-3 & 5.026E2 & 8.06E-2 & 5.13E3 & 9.609E-2 & 6.053E3 \\
 &  ENDF/B-VI.8  & 4.851E-1 & 4.042E4  & 1.296E-3 & 9.351E1  & 6.075E-5 & 4.133E0 & 8.064E-2 & 5.133E3 & 1.161E-1 & 7.313E3 \\
10 &  ENDF/B-VII.0  & 3.22E-1 & 3.793E4  & 1.362E-3 & 1.39E2  & 4.295E-5 & 4.133E0 & 5.702E-2 & 5.133E3 & 8.394E-2 & 7.477E3 \\
 &  JEFF-3.1  & 3.171E-1 & 3.736E4  & 1.362E-3 & 1.39E2  & 4.295E-5 & 4.133E0 & 5.702E-2 & 5.133E3 & 8.394E-2 & 7.477E3 \\
 &  JENDL-3.3  & 3.171E-1 & 3.736E4  & 1.847E-3 & 1.884E2  & 1.011E-2 & 9.73E2 & 5.699E-2 & 5.13E3 & 6.795E-2 & 6.053E3 \\
 &  ENDF/B-VI.8  & 3.171E-1 & 3.736E4  & 1.362E-3 & 1.39E2  & 4.295E-5 & 4.133E0 & 5.702E-2 & 5.133E3 & 8.394E-2 & 7.477E3 \\
15 &  ENDF/B-VII.0  & 2.473E-1 & 3.569E4  & 1.515E-3 & 1.894E2  & 3.507E-5 & 4.133E0 & 4.656E-2 & 5.132E3 & 6.779E-2 & 7.396E3 \\
 &  JEFF-3.1  & 2.442E-1 & 3.524E4  & 1.515E-3 & 1.894E2  & 3.507E-5 & 4.133E0 & 4.656E-2 & 5.132E3 & 6.779E-2 & 7.396E3 \\
 &  JENDL-3.3  & 2.442E-1 & 3.524E4  & 1.963E-3 & 2.453E2  & 1.211E-2 & 1.427E3 & 4.657E-2 & 5.133E3 & 5.548E-2 & 6.053E3 \\
 &  ENDF/B-VI.8  & 2.442E-1 & 3.524E4  & 1.515E-3 & 1.894E2  & 3.507E-5 & 4.133E0 & 4.656E-2 & 5.132E3 & 6.779E-2 & 7.396E3 \\
20 &  ENDF/B-VII.0  & 2.032E-1 & 3.387E4  & 1.679E-3 & 2.423E2  & 3.037E-5 & 4.133E0 & 4.032E-2 & 5.133E3 & 5.793E-2 & 7.298E3 \\
 &  JEFF-3.1  & 2.018E-1 & 3.362E4  & 1.679E-3 & 2.423E2  & 3.037E-5 & 4.133E0 & 4.032E-2 & 5.133E3 & 5.793E-2 & 7.298E3 \\
 &  JENDL-3.3  & 2.018E-1 & 3.362E4  & 2.093E-3 & 3.02E2  & 1.373E-2 & 1.869E3 & 4.044E-2 & 5.147E3 & 4.805E-2 & 6.053E3 \\
 &  ENDF/B-VI.8  & 2.018E-1 & 3.362E4  & 1.679E-3 & 2.423E2  & 3.037E-5 & 4.133E0 & 4.032E-2 & 5.133E3 & 5.793E-2 & 7.298E3 \\
25 &  ENDF/B-VII.0  & 1.738E-1 & 3.237E4  & 1.838E-3 & 2.966E2  & 2.717E-5 & 4.133E0 & 3.607E-2 & 5.133E3 & 5.132E-2 & 7.229E3 \\
 &  JEFF-3.1  & 1.735E-1 & 3.232E4  & 1.838E-3 & 2.966E2  & 2.717E-5 & 4.133E0 & 3.607E-2 & 5.133E3 & 5.132E-2 & 7.229E3 \\
 &  JENDL-3.3  & 1.735E-1 & 3.232E4  & 2.224E-3 & 3.588E2  & 1.511E-2 & 2.299E3 & 3.638E-2 & 5.177E3 & 4.297E-2 & 6.053E3 \\
 &  ENDF/B-VI.8  & 1.735E-1 & 3.232E4  & 1.838E-3 & 2.966E2  & 2.717E-5 & 4.133E0 & 3.607E-2 & 5.133E3 & 5.132E-2 & 7.229E3 \\
30 &  ENDF/B-VII.0  & 1.525E-1 & 3.113E4  & 1.989E-3 & 3.516E2  & 2.48E-5 & 4.133E0 & 3.293E-2 & 5.133E3 & 4.667E-2 & 7.201E3 \\
 &  JEFF-3.1  & 1.531E-1 & 3.125E4  & 1.989E-3 & 3.516E2  & 2.48E-5 & 4.133E0 & 3.293E-2 & 5.133E3 & 4.667E-2 & 7.201E3 \\
 &  JENDL-3.3  & 1.531E-1 & 3.125E4  & 2.351E-3 & 4.154E2  & 1.632E-2 & 2.719E3 & 3.351E-2 & 5.224E3 & 3.923E-2 & 6.053E3 \\
 &  ENDF/B-VI.8  & 1.531E-1 & 3.125E4  & 1.989E-3 & 3.516E2  & 2.48E-5 & 4.133E0 & 3.293E-2 & 5.133E3 & 4.667E-2 & 7.201E3 \\
35 &  ENDF/B-VII.0  & 1.365E-1 & 3.008E4  & 2.133E-3 & 4.071E2  & 2.296E-5 & 4.133E0 & 3.05E-2 & 5.135E3 & 4.328E-2 & 7.213E3 \\
 &  JEFF-3.1  & 1.377E-1 & 3.035E4  & 2.133E-3 & 4.071E2  & 2.296E-5 & 4.133E0 & 3.05E-2 & 5.135E3 & 4.328E-2 & 7.213E3 \\
 &  JENDL-3.3  & 1.377E-1 & 3.035E4  & 2.473E-3 & 4.72E2  & 1.74E-2 & 3.132E3 & 3.138E-2 & 5.285E3 & 3.632E-2 & 6.053E3 \\
 &  ENDF/B-VI.8  & 1.377E-1 & 3.035E4  & 2.133E-3 & 4.071E2  & 2.296E-5 & 4.133E0 & 3.05E-2 & 5.135E3 & 4.328E-2 & 7.213E3 \\
40 &  ENDF/B-VII.0  & 1.239E-1 & 2.92E4  & 2.268E-3 & 4.629E2  & 2.148E-5 & 4.133E0 & 2.855E-2 & 5.139E3 & 4.074E-2 & 7.259E3 \\
 &  JEFF-3.1  & 1.256E-1 & 2.959E4  & 2.268E-3 & 4.629E2  & 2.148E-5 & 4.133E0 & 2.855E-2 & 5.139E3 & 4.074E-2 & 7.259E3 \\
 &  JENDL-3.3  & 1.256E-1 & 2.959E4  & 2.59E-3 & 5.286E2  & 1.838E-2 & 3.537E3 & 2.976E-2 & 5.357E3 & 3.397E-2 & 6.053E3 \\
 &  ENDF/B-VI.8  & 1.256E-1 & 2.959E4  & 2.268E-3 & 4.629E2  & 2.148E-5 & 4.133E0 & 2.855E-2 & 5.139E3 & 4.074E-2 & 7.259E3 \\
50 &  ENDF/B-VII.0  & 1.055E-1 & 2.779E4  & 2.519E-3 & 5.747E2  & 1.921E-5 & 4.133E0 & 2.56E-2 & 5.153E3 & 3.721E-2 & 7.413E3 \\
 &  JEFF-3.1  & 1.077E-1 & 2.838E4  & 2.519E-3 & 5.747E2  & 1.921E-5 & 4.133E0 & 2.56E-2 & 5.153E3 & 3.721E-2 & 7.413E3 \\
 &  JENDL-3.3  & 1.077E-1 & 2.838E4  & 2.811E-3 & 6.413E2  & 2.012E-2 & 4.328E3 & 2.747E-2 & 5.528E3 & 3.039E-2 & 6.053E3 \\
 &  ENDF/B-VI.8  & 1.077E-1 & 2.838E4  & 2.519E-3 & 5.747E2  & 1.921E-5 & 4.133E0 & 2.56E-2 & 5.153E3 & 3.721E-2 & 7.413E3 \\
70 &  ENDF/B-VII.0  & 8.34E-2 & 2.6E4  & 2.957E-3 & 7.983E2  & 1.624E-5 & 4.133E0 & 2.19E-2 & 5.215E3 & 3.291E-2 & 7.756E3 \\
 &  JEFF-3.1  & 8.613E-2 & 2.685E4  & 2.957E-3 & 7.983E2  & 1.624E-5 & 4.133E0 & 2.19E-2 & 5.215E3 & 3.291E-2 & 7.756E3 \\
 &  JENDL-3.3  & 8.613E-2 & 2.685E4  & 3.206E-3 & 8.656E2  & 2.296E-2 & 5.845E3 & 2.487E-2 & 5.922E3 & 2.568E-2 & 6.053E3 \\
 &  ENDF/B-VI.8  & 8.613E-2 & 2.685E4  & 2.957E-3 & 7.983E2  & 1.624E-5 & 4.133E0 & 2.19E-2 & 5.215E3 & 3.291E-2 & 7.756E3 \\
100 &  ENDF/B-VII.0  & 6.649E-2 & 2.477E4  & 3.507E-3 & 1.132E3  & 1.358E-5 & 4.133E0 & 1.891E-2 & 5.383E3 & 2.845E-2 & 8.014E3 \\
 &  JEFF-3.1  & 6.929E-2 & 2.582E4  & 3.507E-3 & 1.132E3  & 1.358E-5 & 4.133E0 & 1.891E-2 & 5.383E3 & 2.845E-2 & 8.014E3 \\
 &  JENDL-3.3  & 6.929E-2 & 2.582E4  & 3.715E-3 & 1.199E3  & 2.624E-2 & 7.984E3 & 2.298E-2 & 6.54E3 & 2.149E-2 & 6.053E3 \\
 &  ENDF/B-VI.8  & 6.929E-2 & 2.582E4  & 3.507E-3 & 1.132E3  & 1.358E-5 & 4.133E0 & 1.891E-2 & 5.383E3 & 2.845E-2 & 8.014E3 \\
200 &  ENDF/B-VII.0  & 4.85E-2 & 2.556E4  & 4.852E-3 & 2.214E3  & 9.604E-6 & 4.133E0 & 1.543E-2 & 6.209E3 & 1.872E-2 & 7.458E3 \\
 &  JEFF-3.1  & 5.029E-2 & 2.65E4  & 4.852E-3 & 2.214E3  & 9.604E-6 & 4.133E0 & 1.543E-2 & 6.209E3 & 1.872E-2 & 7.458E3 \\
 &  JENDL-3.3  & 5.029E-2 & 2.65E4  & 4.995E-3 & 2.279E3  & 3.31E-2 & 1.424E4 & 2.104E-2 & 8.471E3 & 1.519E-2 & 6.053E3 \\
 &  ENDF/B-VI.8  & 5.029E-2 & 2.65E4  & 4.852E-3 & 2.214E3  & 9.604E-6 & 4.133E0 & 1.543E-2 & 6.209E3 & 1.872E-2 & 7.458E3 \\
500 &  ENDF/B-VII.0  & 4.189E-2 & 3.49E4  & 7.207E-3 & 5.2E3  & 6.075E-6 & 4.133E0 & 1.354E-2 & 8.615E3 & 9.524E-3 & 5.999E3 \\
 &  JEFF-3.1  & 4.174E-2 & 3.478E4  & 7.207E-3 & 5.2E3  & 6.075E-6 & 4.133E0 & 1.354E-2 & 8.615E3 & 9.524E-3 & 5.999E3 \\
 &  JENDL-3.3  & 4.174E-2 & 3.478E4  & 7.271E-3 & 5.247E3  & 4.18E-2 & 2.844E4 & 2.361E-2 & 1.503E4 & 9.609E-3 & 6.053E3 \\
 &  ENDF/B-VI.8  & 4.174E-2 & 3.478E4  & 7.207E-3 & 5.2E3  & 6.075E-6 & 4.133E0 & 1.354E-2 & 8.615E3 & 9.524E-3 & 5.999E3 \\
1000 &  ENDF/B-VII.0  & 4.023E-2 & 4.74E4  & 9.263E-3 & 9.452E3  & 4.296E-6 & 4.134E0 & 1.286E-2 & 1.158E4 & 6.656E-3 & 5.93E3 \\
 &  JEFF-3.1  & 4.014E-2 & 4.729E4  & 9.263E-3 & 9.452E3  & 4.296E-6 & 4.134E0 & 1.286E-2 & 1.158E4 & 6.656E-3 & 5.93E3 \\
 &  JENDL-3.3  & 4.012E-2 & 4.727E4  & 9.153E-3 & 9.34E3  & 4.655E-2 & 4.479E4 & 3.394E-2 & 3.055E4 & 6.795E-3 & 6.053E3 \\
 &  ENDF/B-VI.8  & 4.014E-2 & 4.729E4  & 9.263E-3 & 9.452E3  & 4.296E-6 & 4.134E0 & 1.286E-2 & 1.158E4 & 6.656E-3 & 5.93E3 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{4-Be-9}   &  \multicolumn{2}{|r|}{5-B-10}   & \multicolumn{2}{|r|}{5-B-11} & \multicolumn{2}{|r|}{6-C} & \multicolumn{2}{|r|}{7-N-14} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.158E-1 & 3.217E3  & 2.378E0 & 6.571E4  & 2.699E-2 & 7.428E2 & 1.807E-2 & 4.955E2 & 3.665E-1 & 9.996E3 \\
 &  JEFF-3.1  & 4.303E-2 & 1.195E3  & 2.378E0 & 6.571E4  & 2.699E-2 & 7.428E2 & 1.807E-2 & 4.955E2 & 3.665E-1 & 9.996E3 \\
 &  JENDL-3.3  & 3.648E-2 & 1.013E3  & 2.412E0 & 6.666E4  & 2.735E-2 & 7.528E2 & 1.971E-2 & 5.406E2 & 3.666E-1 & 9.999E3 \\
 &  ENDF/B-VI.8  & 1.158E-1 & 3.217E3  & 2.378E0 & 6.571E4  & 2.699E-2 & 7.428E2 & 1.807E-2 & 4.955E2 & 3.665E-1 & 9.996E3 \\
5 &  ENDF/B-VII.0  & 1.129E-1 & 7.015E3  & 1.061E0 & 6.558E4  & 1.191E-1 & 7.329E3 & 6.16E-3 & 3.778E2 & 1.642E-1 & 1.001E4 \\
 &  JEFF-3.1  & 2.091E-2 & 1.299E3  & 1.061E0 & 6.558E4  & 1.191E-1 & 7.329E3 & 6.16E-3 & 3.778E2 & 1.642E-1 & 1.001E4 \\
 &  JENDL-3.3  & 1.632E-2 & 1.013E3  & 1.079E0 & 6.666E4  & 8.782E-2 & 5.404E3 & 1.311E-2 & 8.04E2 & 1.64E-1 & 9.999E3 \\
 &  ENDF/B-VI.8  & 1.129E-1 & 7.015E3  & 1.061E0 & 6.558E4  & 1.191E-1 & 7.329E3 & 6.16E-3 & 3.778E2 & 1.642E-1 & 1.001E4 \\
10 &  ENDF/B-VII.0  & 1.129E-1 & 9.914E3  & 7.497E-1 & 6.552E4  & 1.719E-1 & 1.496E4 & 2.984E-3 & 2.588E2 & 1.162E-1 & 1.002E4 \\
 &  JEFF-3.1  & 1.626E-2 & 1.428E3  & 7.497E-1 & 6.552E4  & 1.719E-1 & 1.496E4 & 2.984E-3 & 2.588E2 & 1.162E-1 & 1.002E4 \\
 &  JENDL-3.3  & 1.154E-2 & 1.013E3  & 7.628E-1 & 6.666E4  & 1.35E-1 & 1.175E4 & 1.305E-2 & 1.132E3 & 1.159E-1 & 9.998E3 \\
 &  ENDF/B-VI.8  & 1.129E-1 & 9.914E3  & 7.497E-1 & 6.552E4  & 1.719E-1 & 1.496E4 & 2.984E-3 & 2.588E2 & 1.162E-1 & 1.002E4 \\
15 &  ENDF/B-VII.0  & 1.129E-1 & 1.214E4  & 6.118E-1 & 6.548E4  & 1.4E-1 & 1.492E4 & 2.059E-3 & 2.187E2 & 9.492E-2 & 1.003E4 \\
 &  JEFF-3.1  & 1.447E-2 & 1.556E3  & 6.118E-1 & 6.548E4  & 1.4E-1 & 1.492E4 & 2.059E-3 & 2.187E2 & 9.492E-2 & 1.003E4 \\
 &  JENDL-3.3  & 9.419E-3 & 1.013E3  & 6.229E-1 & 6.666E4  & 1.134E-1 & 1.209E4 & 1.374E-2 & 1.459E3 & 9.469E-2 & 1E4 \\
 &  ENDF/B-VI.8  & 1.129E-1 & 1.214E4  & 6.118E-1 & 6.548E4  & 1.4E-1 & 1.492E4 & 2.059E-3 & 2.187E2 & 9.492E-2 & 1.003E4 \\
20 &  ENDF/B-VII.0  & 1.128E-1 & 1.402E4  & 5.296E-1 & 6.545E4  & 1.073E-1 & 1.321E4 & 1.669E-3 & 2.047E2 & 8.223E-2 & 1.003E4 \\
 &  JEFF-3.1  & 1.355E-2 & 1.683E3  & 5.296E-1 & 6.545E4  & 1.073E-1 & 1.321E4 & 1.669E-3 & 2.047E2 & 8.223E-2 & 1.003E4 \\
 &  JENDL-3.3  & 8.157E-3 & 1.013E3  & 5.394E-1 & 6.667E4  & 8.88E-2 & 1.093E4 & 1.454E-2 & 1.783E3 & 8.214E-2 & 1.002E4 \\
 &  ENDF/B-VI.8  & 1.128E-1 & 1.402E4  & 5.296E-1 & 6.545E4  & 1.073E-1 & 1.321E4 & 1.669E-3 & 2.047E2 & 8.223E-2 & 1.003E4 \\
25 &  ENDF/B-VII.0  & 1.128E-1 & 1.567E4  & 4.736E-1 & 6.543E4  & 8.313E-2 & 1.144E4 & 1.468E-3 & 2.013E2 & 7.357E-2 & 1.003E4 \\
 &  JEFF-3.1  & 1.302E-2 & 1.809E3  & 4.736E-1 & 6.543E4  & 8.313E-2 & 1.144E4 & 1.468E-3 & 2.013E2 & 7.357E-2 & 1.003E4 \\
 &  JENDL-3.3  & 7.296E-3 & 1.013E3  & 4.825E-1 & 6.667E4  & 6.997E-2 & 9.628E3 & 1.533E-2 & 2.103E3 & 7.375E-2 & 1.006E4 \\
 &  ENDF/B-VI.8  & 1.128E-1 & 1.567E4  & 4.736E-1 & 6.543E4  & 8.313E-2 & 1.144E4 & 1.468E-3 & 2.013E2 & 7.357E-2 & 1.003E4 \\
30 &  ENDF/B-VII.0  & 1.128E-1 & 1.717E4  & 4.322E-1 & 6.542E4  & 6.585E-2 & 9.925E3 & 1.35E-3 & 2.027E2 & 6.718E-2 & 1.004E4 \\
 &  JEFF-3.1  & 1.27E-2 & 1.932E3  & 4.322E-1 & 6.542E4  & 6.585E-2 & 9.925E3 & 1.35E-3 & 2.027E2 & 6.718E-2 & 1.004E4 \\
 &  JENDL-3.3  & 6.66E-3 & 1.013E3  & 4.404E-1 & 6.667E4  & 5.629E-2 & 8.485E3 & 1.609E-2 & 2.416E3 & 6.775E-2 & 1.012E4 \\
 &  ENDF/B-VI.8  & 1.128E-1 & 1.717E4  & 4.322E-1 & 6.542E4  & 6.585E-2 & 9.925E3 & 1.35E-3 & 2.027E2 & 6.718E-2 & 1.004E4 \\
35 &  ENDF/B-VII.0  & 1.128E-1 & 1.854E4  & 4E-1 & 6.54E4  & 5.336E-2 & 8.688E3 & 1.274E-3 & 2.068E2 & 6.223E-2 & 1.004E4 \\
 &  JEFF-3.1  & 1.25E-2 & 2.054E3  & 4E-1 & 6.54E4  & 5.336E-2 & 8.688E3 & 1.274E-3 & 2.068E2 & 6.223E-2 & 1.004E4 \\
 &  JENDL-3.3  & 6.166E-3 & 1.013E3  & 4.078E-1 & 6.667E4  & 4.631E-2 & 7.54E3 & 1.678E-2 & 2.723E3 & 6.326E-2 & 1.021E4 \\
 &  ENDF/B-VI.8  & 1.128E-1 & 1.854E4  & 4E-1 & 6.54E4  & 5.336E-2 & 8.688E3 & 1.274E-3 & 2.068E2 & 6.223E-2 & 1.004E4 \\
40 &  ENDF/B-VII.0  & 1.128E-1 & 1.982E4  & 3.741E-1 & 6.539E4  & 4.414E-2 & 7.684E3 & 1.224E-3 & 2.123E2 & 5.826E-2 & 1.005E4 \\
 &  JEFF-3.1  & 1.238E-2 & 2.174E3  & 3.741E-1 & 6.539E4  & 4.414E-2 & 7.684E3 & 1.224E-3 & 2.123E2 & 5.826E-2 & 1.005E4 \\
 &  JENDL-3.3  & 5.768E-3 & 1.013E3  & 3.814E-1 & 6.667E4  & 3.889E-2 & 6.769E3 & 1.742E-2 & 3.022E3 & 5.979E-2 & 1.031E4 \\
 &  ENDF/B-VI.8  & 1.128E-1 & 1.982E4  & 3.741E-1 & 6.539E4  & 4.414E-2 & 7.684E3 & 1.224E-3 & 2.123E2 & 5.826E-2 & 1.005E4 \\
50 &  ENDF/B-VII.0  & 1.128E-1 & 2.216E4  & 3.345E-1 & 6.537E4  & 3.187E-2 & 6.201E3 & 1.163E-3 & 2.254E2 & 5.227E-2 & 1.008E4 \\
 &  JEFF-3.1  & 1.226E-2 & 2.407E3  & 3.345E-1 & 6.537E4  & 3.187E-2 & 6.201E3 & 1.163E-3 & 2.254E2 & 5.227E-2 & 1.008E4 \\
 &  JENDL-3.3  & 5.16E-3 & 1.013E3  & 3.412E-1 & 6.667E4  & 2.894E-2 & 5.632E3 & 1.853E-2 & 3.593E3 & 5.481E-2 & 1.057E4 \\
 &  ENDF/B-VI.8  & 1.128E-1 & 2.216E4  & 3.345E-1 & 6.537E4  & 3.187E-2 & 6.201E3 & 1.163E-3 & 2.254E2 & 5.227E-2 & 1.008E4 \\
70 &  ENDF/B-VII.0  & 1.128E-1 & 2.622E4  & 2.824E-1 & 6.53E4  & 1.963E-2 & 4.519E3 & 1.111E-3 & 2.548E2 & 4.487E-2 & 1.024E4 \\
 &  JEFF-3.1  & 1.225E-2 & 2.846E3  & 2.824E-1 & 6.53E4  & 1.963E-2 & 4.519E3 & 1.111E-3 & 2.548E2 & 4.487E-2 & 1.024E4 \\
 &  JENDL-3.3  & 4.361E-3 & 1.013E3  & 2.883E-1 & 6.666E4  & 1.897E-2 & 4.369E3 & 2.015E-2 & 4.624E3 & 4.901E-2 & 1.118E4 \\
 &  ENDF/B-VI.8  & 1.128E-1 & 2.622E4  & 2.824E-1 & 6.53E4  & 1.963E-2 & 4.519E3 & 1.111E-3 & 2.548E2 & 4.487E-2 & 1.024E4 \\
100 &  ENDF/B-VII.0  & 1.128E-1 & 3.134E4  & 2.351E-1 & 6.497E4  & 1.259E-2 & 3.466E3 & 1.093E-3 & 2.999E2 & 3.938E-2 & 1.074E4 \\
 &  JEFF-3.1  & 1.238E-2 & 3.439E3  & 2.351E-1 & 6.497E4  & 1.259E-2 & 3.466E3 & 1.093E-3 & 2.999E2 & 3.938E-2 & 1.074E4 \\
 &  JENDL-3.3  & 3.648E-3 & 1.013E3  & 2.412E-1 & 6.666E4  & 1.331E-2 & 3.662E3 & 2.164E-2 & 5.934E3 & 4.462E-2 & 1.217E4 \\
 &  ENDF/B-VI.8  & 1.128E-1 & 3.134E4  & 2.351E-1 & 6.497E4  & 1.259E-2 & 3.466E3 & 1.093E-3 & 2.999E2 & 3.938E-2 & 1.074E4 \\
200 &  ENDF/B-VII.0  & 1.128E-1 & 4.432E4  & 1.537E-1 & 6.007E4  & 6.94E-3 & 2.701E3 & 1.205E-3 & 4.675E2 & 3.634E-2 & 1.402E4 \\
 &  JEFF-3.1  & 1.27E-2 & 4.988E3  & 1.537E-1 & 6.007E4  & 6.94E-3 & 2.701E3 & 1.205E-3 & 4.675E2 & 3.634E-2 & 1.402E4 \\
 &  JENDL-3.3  & 2.58E-3 & 1.013E3  & 1.706E-1 & 6.666E4  & 9.099E-3 & 3.541E3 & 2.353E-2 & 9.125E3 & 3.93E-2 & 1.516E4 \\
 &  ENDF/B-VI.8  & 1.128E-1 & 4.432E4  & 1.537E-1 & 6.007E4  & 6.94E-3 & 2.701E3 & 1.205E-3 & 4.675E2 & 3.634E-2 & 1.402E4 \\
500 &  ENDF/B-VII.0  & 1.128E-1 & 7.008E4  & 6.105E-2 & 3.772E4  & 3.632E-3 & 2.235E3 & 3.198E-3 & 1.961E3 & 4.211E-2 & 2.568E4 \\
 &  JEFF-3.1  & 1.313E-2 & 8.158E3  & 6.105E-2 & 3.772E4  & 3.632E-3 & 2.235E3 & 3.198E-3 & 1.961E3 & 4.211E-2 & 2.568E4 \\
 &  JENDL-3.3  & 1.632E-3 & 1.013E3  & 1.079E-1 & 6.667E4  & 7.07E-3 & 4.351E3 & 2.457E-2 & 1.507E4 & 3.625E-2 & 2.21E4 \\
 &  ENDF/B-VI.8  & 1.128E-1 & 7.008E4  & 6.105E-2 & 3.772E4  & 3.632E-3 & 2.235E3 & 3.198E-3 & 1.961E3 & 4.211E-2 & 2.568E4 \\
1000 &  ENDF/B-VII.0  & 1.128E-1 & 9.911E4  & 2.236E-2 & 1.954E4  & 2.418E-3 & 2.104E3 & 1.111E-2 & 9.632E3 & 4.143E-2 & 3.573E4 \\
 &  JEFF-3.1  & 1.331E-2 & 1.169E4  & 2.236E-2 & 1.954E4  & 2.418E-3 & 2.104E3 & 1.111E-2 & 9.632E3 & 4.143E-2 & 3.573E4 \\
 &  JENDL-3.3  & 1.154E-3 & 1.013E3  & 7.628E-2 & 6.666E4  & 5.671E-3 & 4.935E3 & 2.589E-2 & 2.245E4 & 3.894E-2 & 3.358E4 \\
 &  ENDF/B-VI.8  & 1.128E-1 & 9.911E4  & 2.236E-2 & 1.954E4  & 2.418E-3 & 2.104E3 & 1.111E-2 & 9.632E3 & 4.143E-2 & 3.573E4 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{7-N-15}   &  \multicolumn{2}{|r|}{8-O-16}   & \multicolumn{2}{|r|}{8-O-17} & \multicolumn{2}{|r|}{9-F-19} & \multicolumn{2}{|r|}{11-Na-22} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.743E-3 & 4.743E1  & 9.327E-4 & 2.533E1  & 1.863E-2 & 5.05E2 & 5.546E-2 & 1.499E3 & 3.895E2 & 1.049E7 \\
 &  JEFF-3.1  & 1.743E-3 & 4.743E1  & 9.327E-4 & 2.533E1  & 1.863E-2 & 5.05E2 & 5.546E-2 & 1.499E3 & 3.895E2 & 1.049E7 \\
 &  JENDL-3.3  & 1.522E-3 & 4.142E1  & 6.584E-3 & 1.788E2  &  &  & 6.393E-2 & 1.728E3 &  &  \\
 &  ENDF/B-VI.8  & 1.743E-3 & 4.743E1  & 9.327E-4 & 2.533E1  & 1.863E-2 & 5.05E2 & 6.564E-2 & 1.774E3 &  &  \\
5 &  ENDF/B-VII.0  & 3.45E-3 & 2.099E2  & 4.172E-4 & 2.533E1  & 8.317E-3 & 5.042E2 & 1.624E0 & 9.813E4 & 2.172E1 & 1.308E6 \\
 &  JEFF-3.1  & 3.45E-3 & 2.099E2  & 4.172E-4 & 2.533E1  & 8.317E-3 & 5.042E2 & 1.624E0 & 9.813E4 & 2.172E1 & 1.308E6 \\
 &  JENDL-3.3  & 3.148E-3 & 1.916E2  & 1.302E-2 & 7.908E2  &  &  & 1.913E0 & 1.156E5 &  &  \\
 &  ENDF/B-VI.8  & 3.45E-3 & 2.099E2  & 4.172E-4 & 2.533E1  & 8.317E-3 & 5.042E2 & 2.946E0 & 1.781E5 &  &  \\
10 &  ENDF/B-VII.0  & 5.263E-3 & 4.529E2  & 2.95E-4 & 2.533E1  & 5.878E-3 & 5.039E2 & 5.409E0 & 4.623E5 & 1.114E1 & 9.491E5 \\
 &  JEFF-3.1  & 5.263E-3 & 4.529E2  & 2.95E-4 & 2.533E1  & 5.878E-3 & 5.039E2 & 5.409E0 & 4.623E5 & 1.114E1 & 9.491E5 \\
 &  JENDL-3.3  & 4.359E-3 & 3.751E2  & 1.816E-2 & 1.56E3  &  &  & 6.489E0 & 5.547E5 &  &  \\
 &  ENDF/B-VI.8  & 5.263E-3 & 4.529E2  & 2.95E-4 & 2.533E1  & 5.878E-3 & 5.039E2 & 9.627E0 & 8.229E5 &  &  \\
15 &  ENDF/B-VII.0  & 6.592E-3 & 6.948E2  & 2.408E-4 & 2.533E1  & 4.829E-3 & 5.071E2 & 6.05E0 & 6.334E5 & 9.822E0 & 1.025E6 \\
 &  JEFF-3.1  & 6.592E-3 & 6.948E2  & 2.408E-4 & 2.533E1  & 4.829E-3 & 5.071E2 & 6.05E0 & 6.334E5 & 9.822E0 & 1.025E6 \\
 &  JENDL-3.3  & 5.268E-3 & 5.552E2  & 2.216E-2 & 2.33E3  &  &  & 7.444E0 & 7.793E5 &  &  \\
 &  ENDF/B-VI.8  & 6.592E-3 & 6.948E2  & 2.408E-4 & 2.533E1  & 4.829E-3 & 5.071E2 & 1.047E1 & 1.096E6 &  &  \\
20 &  ENDF/B-VII.0  & 7.613E-3 & 9.264E2  & 2.086E-4 & 2.533E1  & 4.347E-3 & 5.27E2 & 5.607E0 & 6.778E5 & 9.164E0 & 1.104E6 \\
 &  JEFF-3.1  & 7.613E-3 & 9.264E2  & 2.086E-4 & 2.533E1  & 4.347E-3 & 5.27E2 & 5.607E0 & 6.778E5 & 9.164E0 & 1.104E6 \\
 &  JENDL-3.3  & 6.016E-3 & 7.322E2  & 2.555E-2 & 3.104E3  &  &  & 7.061E0 & 8.536E5 &  &  \\
 &  ENDF/B-VI.8  & 7.613E-3 & 9.264E2  & 2.086E-4 & 2.533E1  & 4.347E-3 & 5.27E2 & 9.411E0 & 1.138E6 &  &  \\
25 &  ENDF/B-VII.0  & 8.44E-3 & 1.148E3  & 1.865E-4 & 2.533E1  & 4.317E-3 & 5.852E2 & 4.97E0 & 6.717E5 & 8.592E0 & 1.157E6 \\
 &  JEFF-3.1  & 8.44E-3 & 1.148E3  & 1.865E-4 & 2.533E1  & 4.317E-3 & 5.852E2 & 4.97E0 & 6.717E5 & 8.592E0 & 1.157E6 \\
 &  JENDL-3.3  & 6.66E-3 & 9.061E2  & 2.859E-2 & 3.882E3  &  &  & 6.396E0 & 8.644E5 &  &  \\
 &  ENDF/B-VI.8  & 8.44E-3 & 1.148E3  & 1.865E-4 & 2.533E1  & 4.317E-3 & 5.852E2 & 8.105E0 & 1.095E6 &  &  \\
30 &  ENDF/B-VII.0  & 9.14E-3 & 1.362E3  & 1.703E-4 & 2.533E1  & 4.732E-3 & 7.027E2 & 4.367E0 & 6.465E5 & 8.062E0 & 1.189E6 \\
 &  JEFF-3.1  & 9.14E-3 & 1.362E3  & 1.703E-4 & 2.533E1  & 4.732E-3 & 7.027E2 & 4.367E0 & 6.465E5 & 8.062E0 & 1.189E6 \\
 &  JENDL-3.3  & 7.228E-3 & 1.077E3  & 3.141E-2 & 4.673E3  &  &  & 5.732E0 & 8.486E5 &  &  \\
 &  ENDF/B-VI.8  & 9.14E-3 & 1.362E3  & 1.703E-4 & 2.533E1  & 4.732E-3 & 7.027E2 & 6.938E0 & 1.027E6 &  &  \\
35 &  ENDF/B-VII.0  & 9.748E-3 & 1.569E3  & 1.577E-4 & 2.533E1  & 5.583E-3 & 8.954E2 & 3.845E0 & 6.149E5 & 7.576E0 & 1.207E6 \\
 &  JEFF-3.1  & 9.748E-3 & 1.569E3  & 1.577E-4 & 2.533E1  & 5.583E-3 & 8.954E2 & 3.845E0 & 6.149E5 & 7.576E0 & 1.207E6 \\
 &  JENDL-3.3  & 7.738E-3 & 1.246E3  & 3.418E-2 & 5.491E3  &  &  & 5.139E0 & 8.217E5 &  &  \\
 &  ENDF/B-VI.8  & 9.748E-3 & 1.569E3  & 1.577E-4 & 2.533E1  & 5.583E-3 & 8.954E2 & 5.969E0 & 9.546E5 &  &  \\
40 &  ENDF/B-VII.0  & 1.029E-2 & 1.77E3  & 1.475E-4 & 2.533E1  & 6.843E-3 & 1.173E3 & 3.405E0 & 5.821E5 & 7.135E0 & 1.216E6 \\
 &  JEFF-3.1  & 1.029E-2 & 1.77E3  & 1.475E-4 & 2.533E1  & 6.843E-3 & 1.173E3 & 3.405E0 & 5.821E5 & 7.135E0 & 1.216E6 \\
 &  JENDL-3.3  & 8.203E-3 & 1.412E3  & 3.705E-2 & 6.364E3  &  &  & 4.625E0 & 7.906E5 &  &  \\
 &  ENDF/B-VI.8  & 1.029E-2 & 1.77E3  & 1.475E-4 & 2.533E1  & 6.843E-3 & 1.173E3 & 5.18E0 & 8.856E5 &  &  \\
50 &  ENDF/B-VII.0  & 1.121E-2 & 2.158E3  & 1.319E-4 & 2.533E1  & 1.043E-2 & 2E3 & 2.728E0 & 5.215E5 & 6.38E0 & 1.215E6 \\
 &  JEFF-3.1  & 1.121E-2 & 2.158E3  & 1.319E-4 & 2.533E1  & 1.043E-2 & 2E3 & 2.728E0 & 5.215E5 & 6.38E0 & 1.215E6 \\
 &  JENDL-3.3  & 9.026E-3 & 1.737E3  & 4.374E-2 & 8.4E3  &  &  & 3.806E0 & 7.275E5 &  &  \\
 &  ENDF/B-VI.8  & 1.121E-2 & 2.158E3  & 1.319E-4 & 2.533E1  & 1.043E-2 & 2E3 & 4.013E0 & 7.67E5 &  &  \\
70 &  ENDF/B-VII.0  & 1.267E-2 & 2.884E3  & 1.115E-4 & 2.533E1  & 2.057E-2 & 4.665E3 & 1.907E0 & 4.312E5 & 5.266E0 & 1.187E6 \\
 &  JEFF-3.1  & 1.267E-2 & 2.884E3  & 1.115E-4 & 2.533E1  & 2.057E-2 & 4.665E3 & 1.907E0 & 4.312E5 & 5.266E0 & 1.187E6 \\
 &  JENDL-3.3  & 1.036E-2 & 2.358E3  & 6.219E-2 & 1.413E4  &  &  & 2.744E0 & 6.205E5 &  &  \\
 &  ENDF/B-VI.8  & 1.267E-2 & 2.884E3  & 1.115E-4 & 2.533E1  & 2.057E-2 & 4.665E3 & 2.658E0 & 6.012E5 &  &  \\
100 &  ENDF/B-VII.0  & 1.427E-2 & 3.884E3  & 9.328E-5 & 2.533E1  & 3.877E-2 & 1.051E4 & 1.312E0 & 3.547E5 & 4.201E0 & 1.132E6 \\
 &  JEFF-3.1  & 1.427E-2 & 3.884E3  & 9.328E-5 & 2.533E1  & 3.877E-2 & 1.051E4 & 1.312E0 & 3.547E5 & 4.201E0 & 1.132E6 \\
 &  JENDL-3.3  & 1.182E-2 & 3.217E3  & 9.505E-2 & 2.581E4  &  &  & 1.891E0 & 5.111E5 &  &  \\
 &  ENDF/B-VI.8  & 1.427E-2 & 3.884E3  & 9.328E-5 & 2.533E1  & 3.877E-2 & 1.051E4 & 1.705E0 & 4.607E5 &  &  \\
200 &  ENDF/B-VII.0  & 1.747E-2 & 6.725E3  & 6.595E-5 & 2.533E1  & 9.21E-2 & 3.531E4 & 6.984E-1 & 2.67E5 & 2.607E0 & 9.93E5 \\
 &  JEFF-3.1  & 1.747E-2 & 6.725E3  & 6.595E-5 & 2.533E1  & 9.21E-2 & 3.531E4 & 6.984E-1 & 2.67E5 & 2.607E0 & 9.93E5 \\
 &  JENDL-3.3  & 1.461E-2 & 5.624E3  & 1.529E-1 & 5.871E4  &  &  & 9.034E-1 & 3.454E5 &  &  \\
 &  ENDF/B-VI.8  & 1.747E-2 & 6.725E3  & 6.595E-5 & 2.533E1  & 9.21E-2 & 3.531E4 & 7.502E-1 & 2.868E5 &  &  \\
500 &  ENDF/B-VII.0  & 2.089E-2 & 1.271E4  & 4.172E-5 & 2.533E1  & 1.711E-1 & 1.037E5 & 3.112E-1 & 1.881E5 & 1.276E0 & 7.689E5 \\
 &  JEFF-3.1  & 2.089E-2 & 1.271E4  & 4.172E-5 & 2.533E1  & 1.711E-1 & 1.037E5 & 3.112E-1 & 1.881E5 & 1.276E0 & 7.689E5 \\
 &  JENDL-3.3  & 1.743E-2 & 1.061E4  & 1.455E-1 & 8.839E4  &  &  & 3.394E-1 & 2.051E5 &  &  \\
 &  ENDF/B-VI.8  & 2.089E-2 & 1.271E4  & 4.172E-5 & 2.533E1  & 1.711E-1 & 1.037E5 & 2.843E-1 & 1.718E5 &  &  \\
1000 &  ENDF/B-VII.0  & 2.162E-2 & 1.861E4  & 2.95E-5 & 2.533E1  & 2.307E-1 & 1.978E5 & 1.726E-1 & 1.475E5 & 6.878E-1 & 5.859E5 \\
 &  JEFF-3.1  & 2.162E-2 & 1.861E4  & 2.95E-5 & 2.533E1  & 2.307E-1 & 1.978E5 & 1.726E-1 & 1.475E5 & 6.878E-1 & 5.859E5 \\
 &  JENDL-3.3  & 1.828E-2 & 1.573E4  & 1.265E-1 & 1.086E5  &  &  & 1.651E-1 & 1.411E5 &  &  \\
 &  ENDF/B-VI.8  & 2.162E-2 & 1.861E4  & 2.95E-5 & 2.533E1  & 2.307E-1 & 1.978E5 & 1.478E-1 & 1.264E5 &  &  \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{11-Na-23}   &  \multicolumn{2}{|r|}{12-Mg-24}   & \multicolumn{2}{|r|}{12-Mg-25} & \multicolumn{2}{|r|}{12-Mg-26} & \multicolumn{2}{|r|}{13-Al-27} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 4.277E1 & 1.151E6  & 2.581E-1 & 6.94E3  & 9.687E-1 & 2.603E4 & 1.785E-1 & 4.793E3 & 3.288E0 & 8.821E4 \\
 &  JEFF-3.1  & 3.909E1 & 1.052E6  & 2.581E-1 & 6.94E3  & 9.687E-1 & 2.603E4 & 1.785E-1 & 4.793E3 & 3.288E0 & 8.821E4 \\
 &  JENDL-3.3  & 3.909E1 & 1.052E6  & 2.581E-1 & 6.94E3  & 9.687E-1 & 2.603E4 & 1.785E-1 & 4.793E3 & 3.675E0 & 9.86E4 \\
 &  ENDF/B-VI.8  & 4.277E1 & 1.151E6  &  &   &  &  &  &  & 4.33E0 & 1.162E5 \\
5 &  ENDF/B-VII.0  & 1.39E1 & 8.368E5  & 1.662E-1 & 9.993E3  & 2.283E0 & 1.371E5 & 6.519E-2 & 3.914E3 & 9.464E0 & 5.677E5 \\
 &  JEFF-3.1  & 1.329E1 & 7.997E5  & 1.662E-1 & 9.993E3  & 2.283E0 & 1.371E5 & 6.519E-2 & 3.914E3 & 9.464E0 & 5.677E5 \\
 &  JENDL-3.3  & 1.329E1 & 7.997E5  & 1.662E-1 & 9.993E3  & 2.283E0 & 1.371E5 & 6.519E-2 & 3.914E3 & 1.099E1 & 6.592E5 \\
 &  ENDF/B-VI.8  & 1.39E1 & 8.368E5  &  &   &  &  &  &  & 8.275E0 & 4.964E5 \\
10 &  ENDF/B-VII.0  & 5.244E0 & 4.462E5  & 7.569E-1 & 6.436E4  & 3.67E0 & 3.118E5 & 4.257E-2 & 3.614E3 & 5.962E0 & 5.058E5 \\
 &  JEFF-3.1  & 5.091E0 & 4.333E5  & 7.569E-1 & 6.436E4  & 3.67E0 & 3.118E5 & 4.257E-2 & 3.614E3 & 5.962E0 & 5.058E5 \\
 &  JENDL-3.3  & 5.091E0 & 4.333E5  & 7.569E-1 & 6.436E4  & 3.67E0 & 3.118E5 & 4.257E-2 & 3.614E3 & 6.491E0 & 5.507E5 \\
 &  ENDF/B-VI.8  & 5.244E0 & 4.462E5  &  &   &  &  &  &  & 7.014E0 & 5.95E5 \\
15 &  ENDF/B-VII.0  & 3.293E0 & 3.433E5  & 1.843E0 & 1.919E5  & 4.297E0 & 4.471E5 & 4.452E-2 & 4.629E3 & 4.796E0 & 4.984E5 \\
 &  JEFF-3.1  & 3.234E0 & 3.371E5  & 1.843E0 & 1.919E5  & 4.297E0 & 4.471E5 & 4.452E-2 & 4.629E3 & 4.796E0 & 4.984E5 \\
 &  JENDL-3.3  & 3.234E0 & 3.371E5  & 1.843E0 & 1.919E5  & 4.297E0 & 4.471E5 & 4.452E-2 & 4.629E3 & 4.956E0 & 5.149E5 \\
 &  ENDF/B-VI.8  & 3.293E0 & 3.433E5  &  &   &  &  &  &  & 6.443E0 & 6.695E5 \\
20 &  ENDF/B-VII.0  & 2.515E0 & 3.026E5  & 2.817E0 & 3.388E5  & 4.884E0 & 5.868E5 & 5.254E-2 & 6.309E3 & 4.114E0 & 4.936E5 \\
 &  JEFF-3.1  & 2.474E0 & 2.977E5  & 2.817E0 & 3.388E5  & 4.884E0 & 5.868E5 & 5.254E-2 & 6.309E3 & 4.114E0 & 4.936E5 \\
 &  JENDL-3.3  & 2.474E0 & 2.977E5  & 2.817E0 & 3.388E5  & 4.884E0 & 5.868E5 & 5.254E-2 & 6.309E3 & 4.149E0 & 4.978E5 \\
 &  ENDF/B-VI.8  & 2.515E0 & 3.026E5  &  &   &  &  &  &  & 5.809E0 & 6.97E5 \\
25 &  ENDF/B-VII.0  & 2.094E0 & 2.817E5  & 3.458E0 & 4.649E5  & 5.216E0 & 7.007E5 & 6.513E-2 & 8.743E3 & 3.648E0 & 4.894E5 \\
 &  JEFF-3.1  & 2.034E0 & 2.737E5  & 3.458E0 & 4.649E5  & 5.216E0 & 7.007E5 & 6.513E-2 & 8.743E3 & 3.648E0 & 4.894E5 \\
 &  JENDL-3.3  & 2.034E0 & 2.737E5  & 3.458E0 & 4.649E5  & 5.216E0 & 7.007E5 & 6.513E-2 & 8.743E3 & 3.66E0 & 4.91E5 \\
 &  ENDF/B-VI.8  & 2.094E0 & 2.817E5  &  &   &  &  &  &  & 5.237E0 & 7.025E5 \\
30 &  ENDF/B-VII.0  & 1.831E0 & 2.699E5  & 3.795E0 & 5.59E5  & 5.29E0 & 7.784E5 & 8.658E-2 & 1.273E4 & 3.309E0 & 4.863E5 \\
 &  JEFF-3.1  & 1.74E0 & 2.564E5  & 3.795E0 & 5.59E5  & 5.29E0 & 7.784E5 & 8.658E-2 & 1.273E4 & 3.309E0 & 4.863E5 \\
 &  JENDL-3.3  & 1.74E0 & 2.565E5  & 3.795E0 & 5.59E5  & 5.29E0 & 7.784E5 & 8.658E-2 & 1.273E4 & 3.342E0 & 4.91E5 \\
 &  ENDF/B-VI.8  & 1.831E0 & 2.699E5  &  &   &  &  &  &  & 4.76E0 & 6.994E5 \\
35 &  ENDF/B-VII.0  & 1.653E0 & 2.632E5  & 3.92E0 & 6.236E5  & 5.185E0 & 8.241E5 & 1.182E-1 & 1.877E4 & 3.048E0 & 4.837E5 \\
 &  JEFF-3.1  & 1.53E0 & 2.436E5  & 3.92E0 & 6.236E5  & 5.185E0 & 8.241E5 & 1.182E-1 & 1.877E4 & 3.048E0 & 4.837E5 \\
 &  JENDL-3.3  & 1.53E0 & 2.436E5  & 3.92E0 & 6.236E5  & 5.185E0 & 8.241E5 & 1.182E-1 & 1.877E4 & 3.118E0 & 4.95E5 \\
 &  ENDF/B-VI.8  & 1.653E0 & 2.632E5  &  &   &  &  &  &  & 4.365E0 & 6.929E5 \\
40 &  ENDF/B-VII.0  & 1.526E0 & 2.597E5  & 3.912E0 & 6.653E5  & 4.979E0 & 8.46E5 & 1.578E-1 & 2.679E4 & 2.836E0 & 4.812E5 \\
 &  JEFF-3.1  & 1.375E0 & 2.34E5  & 3.912E0 & 6.653E5  & 4.979E0 & 8.46E5 & 1.578E-1 & 2.679E4 & 2.836E0 & 4.812E5 \\
 &  JENDL-3.3  & 1.375E0 & 2.341E5  & 3.912E0 & 6.653E5  & 4.979E0 & 8.46E5 & 1.578E-1 & 2.679E4 & 2.95E0 & 5.006E5 \\
 &  ENDF/B-VI.8  & 1.526E0 & 2.597E5  &  &   &  &  &  &  & 4.035E0 & 6.847E5 \\
50 &  ENDF/B-VII.0  & 1.355E0 & 2.578E5  & 3.702E0 & 7.04E5  & 4.455E0 & 8.463E5 & 2.473E-1 & 4.695E4 & 2.505E0 & 4.752E5 \\
 &  JEFF-3.1  & 1.164E0 & 2.216E5  & 3.702E0 & 7.04E5  & 4.455E0 & 8.463E5 & 2.473E-1 & 4.695E4 & 2.505E0 & 4.752E5 \\
 &  JENDL-3.3  & 1.167E0 & 2.22E5  & 3.702E0 & 7.04E5  & 4.455E0 & 8.463E5 & 2.473E-1 & 4.695E4 & 2.701E0 & 5.124E5 \\
 &  ENDF/B-VI.8  & 1.355E0 & 2.578E5  &  &   &  &  &  &  & 3.512E0 & 6.663E5 \\
70 &  ENDF/B-VII.0  & 1.161E0 & 2.613E5  & 3.112E0 & 7.001E5  & 3.473E0 & 7.808E5 & 4.066E-1 & 9.134E4 & 2.043E0 & 4.586E5 \\
 &  JEFF-3.1  & 9.378E-1 & 2.112E5  & 3.112E0 & 7.001E5  & 3.473E0 & 7.808E5 & 4.066E-1 & 9.134E4 & 2.043E0 & 4.586E5 \\
 &  JENDL-3.3  & 9.493E-1 & 2.137E5  & 3.112E0 & 7.001E5  & 3.473E0 & 7.808E5 & 4.066E-1 & 9.134E4 & 2.358E0 & 5.293E5 \\
 &  ENDF/B-VI.8  & 1.161E0 & 2.613E5  &  &   &  &  &  &  & 2.803E0 & 6.292E5 \\
100 &  ENDF/B-VII.0  & 9.885E-1 & 2.66E5  & 2.412E0 & 6.486E5  & 2.5E0 & 6.716E5 & 5.428E-1 & 1.457E5 & 1.6E0 & 4.293E5 \\
 &  JEFF-3.1  & 7.704E-1 & 2.073E5  & 2.412E0 & 6.486E5  & 2.5E0 & 6.716E5 & 5.428E-1 & 1.457E5 & 1.6E0 & 4.293E5 \\
 &  JENDL-3.3  & 8.043E-1 & 2.164E5  & 2.412E0 & 6.486E5  & 2.5E0 & 6.716E5 & 5.428E-1 & 1.457E5 & 2.01E0 & 5.391E5 \\
 &  ENDF/B-VI.8  & 9.885E-1 & 2.66E5  &  &   &  &  &  &  & 2.185E0 & 5.862E5 \\
200 &  ENDF/B-VII.0  & 6.817E-1 & 2.594E5  & 1.361E0 & 5.176E5  & 1.258E0 & 4.778E5 & 6.021E-1 & 2.286E5 & 9.611E-1 & 3.646E5 \\
 &  JEFF-3.1  & 5.265E-1 & 2.004E5  & 1.361E0 & 5.176E5  & 1.258E0 & 4.778E5 & 6.021E-1 & 2.286E5 & 9.611E-1 & 3.646E5 \\
 &  JENDL-3.3  & 6.166E-1 & 2.347E5  & 1.361E0 & 5.176E5  & 1.258E0 & 4.778E5 & 6.021E-1 & 2.286E5 & 1.431E0 & 5.429E5 \\
 &  ENDF/B-VI.8  & 6.817E-1 & 2.594E5  &  &   &  &  &  &  & 1.413E0 & 5.36E5 \\
500 &  ENDF/B-VII.0  & 3.895E-1 & 2.344E5  & 6.128E-1 & 3.684E5  & 5.471E-1 & 3.286E5 & 4.741E-1 & 2.846E5 & 6.574E-1 & 3.944E5 \\
 &  JEFF-3.1  & 3.033E-1 & 1.825E5  & 6.128E-1 & 3.684E5  & 5.471E-1 & 3.286E5 & 4.741E-1 & 2.846E5 & 6.574E-1 & 3.944E5 \\
 &  JENDL-3.3  & 3.974E-1 & 2.391E5  & 6.128E-1 & 3.684E5  & 5.471E-1 & 3.286E5 & 4.741E-1 & 2.846E5 & 9.466E-1 & 5.679E5 \\
 &  ENDF/B-VI.8  & 3.895E-1 & 2.344E5  &  &   &  &  &  &  & 9.084E-1 & 5.449E5 \\
1000 &  ENDF/B-VII.0  & 2.737E-1 & 2.329E5  & 3.411E-1 & 2.9E5  & 3.072E-1 & 2.61E5 & 3.483E-1 & 2.957E5 & 5.752E-1 & 4.88E5 \\
 &  JEFF-3.1  & 2.246E-1 & 1.912E5  & 3.411E-1 & 2.9E5  & 3.072E-1 & 2.61E5 & 3.483E-1 & 2.957E5 & 5.752E-1 & 4.88E5 \\
 &  JENDL-3.3  & 2.875E-1 & 2.447E5  & 3.411E-1 & 2.9E5  & 3.072E-1 & 2.61E5 & 3.483E-1 & 2.957E5 & 7.032E-1 & 5.966E5 \\
 &  ENDF/B-VI.8  & 2.737E-1 & 2.329E5  &  &   &  &  &  &  & 6.793E-1 & 5.763E5 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{14-Si-28}   &  \multicolumn{2}{|r|}{14-Si-29}   & \multicolumn{2}{|r|}{14-Si-30} & \multicolumn{2}{|r|}{15-P-31} & \multicolumn{2}{|r|}{16-S-32} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 8.498E-1 & 2.278E4  & 6.016E-1 & 1.612E4  & 2.962E2 & 7.932E6 & 9.29E0 & 2.487E5 & 2.233E0 & 5.973E4 \\
 &  JEFF-3.1  & 8.498E-1 & 2.278E4  & 5.283E-1 & 1.416E4  & 3.588E2 & 9.608E6 & 5.582E-1 & 1.494E4 & 2.233E0 & 5.973E4 \\
 &  JENDL-3.3  & 8.767E-1 & 2.35E4  & 5.283E-1 & 1.416E4  & 3.588E2 & 9.608E6 & 5.582E-1 & 1.494E4 & 2.233E0 & 5.973E4 \\
 &  ENDF/B-VI.8  & 8.498E-1 & 2.278E4  & 6.016E-1 & 1.612E4  & 2.962E2 & 7.932E6 & 9.29E0 & 2.487E5 & 6.708E1 & 1.795E6 \\
5 &  ENDF/B-VII.0  & 4.219E-1 & 2.53E4  & 1.078E1 & 6.458E5  & 9.118E1 & 5.46E6 & 8.524E0 & 5.102E5 & 1.311E0 & 7.844E4 \\
 &  JEFF-3.1  & 4.219E-1 & 2.53E4  & 5.662E0 & 3.392E5  & 1.142E2 & 6.836E6 & 4.01E-1 & 2.4E4 & 1.311E0 & 7.844E4 \\
 &  JENDL-3.3  & 4.299E-1 & 2.578E4  & 5.662E0 & 3.392E5  & 1.142E2 & 6.836E6 & 4.01E-1 & 2.4E4 & 1.311E0 & 7.844E4 \\
 &  ENDF/B-VI.8  & 4.219E-1 & 2.53E4  & 1.078E1 & 6.458E5  & 9.118E1 & 5.46E6 & 8.524E0 & 5.102E5 & 2.212E1 & 1.323E6 \\
10 &  ENDF/B-VII.0  & 9.232E-1 & 7.828E4  & 1.453E1 & 1.231E6  & 3.099E1 & 2.625E6 & 8.17E0 & 6.915E5 & 3.835E0 & 3.245E5 \\
 &  JEFF-3.1  & 9.232E-1 & 7.828E4  & 8.717E0 & 7.387E5  & 3.914E1 & 3.315E6 & 1.023E0 & 8.662E4 & 3.835E0 & 3.245E5 \\
 &  JENDL-3.3  & 7.436E-1 & 6.304E4  & 8.717E0 & 7.387E5  & 3.914E1 & 3.315E6 & 1.023E0 & 8.662E4 & 3.835E0 & 3.245E5 \\
 &  ENDF/B-VI.8  & 9.232E-1 & 7.828E4  & 1.453E1 & 1.231E6  & 3.099E1 & 2.625E6 & 8.17E0 & 6.915E5 & 1.112E1 & 9.404E5 \\
15 &  ENDF/B-VII.0  & 2.057E0 & 2.136E5  & 1.318E1 & 1.368E6  & 1.536E1 & 1.593E6 & 7.908E0 & 8.198E5 & 5.231E0 & 5.42E5 \\
 &  JEFF-3.1  & 2.057E0 & 2.136E5  & 8.759E0 & 9.09E5  & 1.949E1 & 2.021E6 & 1.191E0 & 1.234E5 & 5.231E0 & 5.42E5 \\
 &  JENDL-3.3  & 1.275E0 & 1.324E5  & 8.759E0 & 9.09E5  & 1.949E1 & 2.021E6 & 1.191E0 & 1.234E5 & 5.231E0 & 5.42E5 \\
 &  ENDF/B-VI.8  & 2.057E0 & 2.136E5  & 1.318E1 & 1.368E6  & 1.536E1 & 1.593E6 & 7.908E0 & 8.198E5 & 7.419E0 & 7.687E5 \\
20 &  ENDF/B-VII.0  & 2.954E0 & 3.542E5  & 1.114E1 & 1.335E6  & 9.164E0 & 1.098E6 & 7.672E0 & 9.184E5 & 5.681E0 & 6.796E5 \\
 &  JEFF-3.1  & 2.954E0 & 3.542E5  & 7.828E0 & 9.381E5  & 1.168E1 & 1.399E6 & 1.318E0 & 1.578E5 & 5.681E0 & 6.796E5 \\
 &  JENDL-3.3  & 1.584E0 & 1.9E5  & 7.828E0 & 9.381E5  & 1.168E1 & 1.399E6 & 1.318E0 & 1.578E5 & 5.681E0 & 6.796E5 \\
 &  ENDF/B-VI.8  & 2.954E0 & 3.542E5  & 1.114E1 & 1.335E6  & 9.164E0 & 1.098E6 & 7.672E0 & 9.184E5 & 5.491E0 & 6.57E5 \\
25 &  ENDF/B-VII.0  & 3.433E0 & 4.602E5  & 9.281E0 & 1.243E6  & 6.121E0 & 8.197E5 & 7.446E0 & 9.965E5 & 5.755E0 & 7.697E5 \\
 &  JEFF-3.1  & 3.433E0 & 4.602E5  & 6.736E0 & 9.024E5  & 7.859E0 & 1.052E6 & 1.476E0 & 1.975E5 & 5.755E0 & 7.697E5 \\
 &  JENDL-3.3  & 1.691E0 & 2.267E5  & 6.736E0 & 9.024E5  & 7.859E0 & 1.052E6 & 1.476E0 & 1.975E5 & 5.755E0 & 7.697E5 \\
 &  ENDF/B-VI.8  & 3.433E0 & 4.602E5  & 9.281E0 & 1.243E6  & 6.121E0 & 8.197E5 & 7.446E0 & 9.965E5 & 4.298E0 & 5.75E5 \\
30 &  ENDF/B-VII.0  & 3.61E0 & 5.302E5  & 7.768E0 & 1.14E6  & 4.429E0 & 6.497E5 & 7.225E0 & 1.059E6 & 5.665E0 & 8.301E5 \\
 &  JEFF-3.1  & 3.61E0 & 5.302E5  & 5.745E0 & 8.432E5  & 5.752E0 & 8.437E5 & 1.627E0 & 2.385E5 & 5.665E0 & 8.301E5 \\
 &  JENDL-3.3  & 1.689E0 & 2.48E5  & 5.745E0 & 8.432E5  & 5.752E0 & 8.437E5 & 1.627E0 & 2.385E5 & 5.665E0 & 8.301E5 \\
 &  ENDF/B-VI.8  & 3.61E0 & 5.302E5  & 7.768E0 & 1.14E6  & 4.429E0 & 6.497E5 & 7.225E0 & 1.059E6 & 3.496E0 & 5.122E5 \\
35 &  ENDF/B-VII.0  & 3.611E0 & 5.727E5  & 6.569E0 & 1.041E6  & 3.41E0 & 5.402E5 & 7.007E0 & 1.11E6 & 5.496E0 & 8.699E5 \\
 &  JEFF-3.1  & 3.611E0 & 5.727E5  & 4.915E0 & 7.791E5  & 4.502E0 & 7.133E5 & 1.748E0 & 2.768E5 & 5.496E0 & 8.699E5 \\
 &  JENDL-3.3  & 1.637E0 & 2.596E5  & 4.915E0 & 7.791E5  & 4.502E0 & 7.133E5 & 1.748E0 & 2.768E5 & 5.496E0 & 8.699E5 \\
 &  ENDF/B-VI.8  & 3.611E0 & 5.727E5  & 6.569E0 & 1.041E6  & 3.41E0 & 5.402E5 & 7.007E0 & 1.11E6 & 2.926E0 & 4.631E5 \\
40 &  ENDF/B-VII.0  & 3.517E0 & 5.963E5  & 5.623E0 & 9.53E5  & 2.759E0 & 4.673E5 & 6.793E0 & 1.15E6 & 5.29E0 & 8.95E5 \\
 &  JEFF-3.1  & 3.517E0 & 5.963E5  & 4.236E0 & 7.179E5  & 3.72E0 & 6.3E5 & 1.832E0 & 3.102E5 & 5.29E0 & 8.95E5 \\
 &  JENDL-3.3  & 1.565E0 & 2.654E5  & 4.236E0 & 7.179E5  & 3.72E0 & 6.3E5 & 1.832E0 & 3.102E5 & 5.29E0 & 8.95E5 \\
 &  ENDF/B-VI.8  & 3.517E0 & 5.963E5  & 5.623E0 & 9.53E5  & 2.759E0 & 4.673E5 & 6.793E0 & 1.15E6 & 2.506E0 & 4.24E5 \\
50 &  ENDF/B-VII.0  & 3.22E0 & 6.104E5  & 4.265E0 & 8.081E5  & 2.019E0 & 3.823E5 & 6.379E0 & 1.207E6 & 4.85E0 & 9.175E5 \\
 &  JEFF-3.1  & 3.22E0 & 6.104E5  & 3.236E0 & 6.132E5  & 2.856E0 & 5.408E5 & 1.907E0 & 3.609E5 & 4.85E0 & 9.175E5 \\
 &  JENDL-3.3  & 1.413E0 & 2.679E5  & 3.236E0 & 6.132E5  & 2.856E0 & 5.408E5 & 1.907E0 & 3.609E5 & 4.85E0 & 9.175E5 \\
 &  ENDF/B-VI.8  & 3.22E0 & 6.104E5  & 4.265E0 & 8.081E5  & 2.019E0 & 3.823E5 & 6.379E0 & 1.207E6 & 1.939E0 & 3.668E5 \\
70 &  ENDF/B-VII.0  & 2.615E0 & 5.866E5  & 2.743E0 & 6.149E5  & 1.395E0 & 3.125E5 & 5.634E0 & 1.262E6 & 4.079E0 & 9.13E5 \\
 &  JEFF-3.1  & 2.615E0 & 5.866E5  & 2.105E0 & 4.719E5  & 2.153E0 & 4.825E5 & 1.841E0 & 4.122E5 & 4.079E0 & 9.13E5 \\
 &  JENDL-3.3  & 1.16E0 & 2.601E5  & 2.105E0 & 4.719E5  & 2.153E0 & 4.825E5 & 1.841E0 & 4.122E5 & 4.079E0 & 9.13E5 \\
 &  ENDF/B-VI.8  & 2.615E0 & 5.866E5  & 2.743E0 & 6.149E5  & 1.395E0 & 3.125E5 & 5.634E0 & 1.262E6 & 1.34E0 & 3E5 \\
100 &  ENDF/B-VII.0  & 1.995E0 & 5.35E5  & 1.712E0 & 4.587E5  & 1.013E0 & 2.712E5 & 4.764E0 & 1.275E6 & 3.276E0 & 8.765E5 \\
 &  JEFF-3.1  & 1.995E0 & 5.35E5  & 1.354E0 & 3.629E5  & 1.715E0 & 4.592E5 & 1.62E0 & 4.336E5 & 3.276E0 & 8.765E5 \\
 &  JENDL-3.3  & 9.184E-1 & 2.462E5  & 1.354E0 & 3.629E5  & 1.715E0 & 4.592E5 & 1.62E0 & 4.336E5 & 3.276E0 & 8.765E5 \\
 &  ENDF/B-VI.8  & 1.995E0 & 5.35E5  & 1.712E0 & 4.587E5  & 1.013E0 & 2.712E5 & 4.764E0 & 1.275E6 & 9.437E-1 & 2.525E5 \\
200 &  ENDF/B-VII.0  & 1.236E0 & 4.688E5  & 7.776E-1 & 2.947E5  & 5.3E-1 & 2.007E5 & 3.285E0 & 1.243E6 & 2.034E0 & 7.696E5 \\
 &  JEFF-3.1  & 1.237E0 & 4.691E5  & 6.998E-1 & 2.652E5  & 1.136E0 & 4.301E5 & 1.332E0 & 5.043E5 & 2.034E0 & 7.696E5 \\
 &  JENDL-3.3  & 6.638E-1 & 2.517E5  & 6.998E-1 & 2.652E5  & 1.136E0 & 4.301E5 & 1.332E0 & 5.043E5 & 2.034E0 & 7.696E5 \\
 &  ENDF/B-VI.8  & 1.236E0 & 4.688E5  & 7.776E-1 & 2.947E5  & 5.3E-1 & 2.007E5 & 3.285E0 & 1.243E6 & 5.353E-1 & 2.025E5 \\
500 &  ENDF/B-VII.0  & 7.713E-1 & 4.624E5  & 3.114E-1 & 1.866E5  & 4.464E-1 & 2.673E5 & 2.123E0 & 1.271E6 & 1.008E0 & 6.031E5 \\
 &  JEFF-3.1  & 8.27E-1 & 4.958E5  & 4.149E-1 & 2.486E5  & 8.151E-1 & 4.881E5 & 1.352E0 & 8.091E5 & 1.008E0 & 6.031E5 \\
 &  JENDL-3.3  & 6.123E-1 & 3.671E5  & 4.149E-1 & 2.486E5  & 8.151E-1 & 4.881E5 & 1.352E0 & 8.091E5 & 1.008E0 & 6.031E5 \\
 &  ENDF/B-VI.8  & 7.713E-1 & 4.624E5  & 3.114E-1 & 1.866E5  & 4.464E-1 & 2.673E5 & 2.123E0 & 1.271E6 & 2.632E-1 & 1.574E5 \\
1000 &  ENDF/B-VII.0  & 5.337E-1 & 4.525E5  & 1.451E-1 & 1.229E5  & 6.288E-1 & 5.325E5 & 1.511E0 & 1.279E6 & 5.32E-1 & 4.501E5 \\
 &  JEFF-3.1  & 7.241E-1 & 6.14E5  & 2.832E-1 & 2.4E5  & 6.817E-1 & 5.773E5 & 1.14E0 & 9.65E5 & 5.32E-1 & 4.501E5 \\
 &  JENDL-3.3  & 6.391E-1 & 5.418E5  & 2.832E-1 & 2.4E5  & 6.817E-1 & 5.773E5 & 1.14E0 & 9.65E5 & 5.32E-1 & 4.501E5 \\
 &  ENDF/B-VI.8  & 5.337E-1 & 4.525E5  & 1.451E-1 & 1.229E5  & 6.288E-1 & 5.325E5 & 1.511E0 & 1.279E6 & 1.616E-1 & 1.367E5 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{16-S-33}   &  \multicolumn{2}{|r|}{16-S-34}   & \multicolumn{2}{|r|}{16-S-36} & \multicolumn{2}{|r|}{17-Cl-35} & \multicolumn{2}{|r|}{17-Cl-37} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.122E0 & 3E4  & 8.656E-1 & 2.314E4  & 2.46E0 & 6.569E4 & 8.229E1 & 2.199E6 & 1.961E0 & 5.236E4 \\
 &  JEFF-3.1  & 1.122E0 & 3E4  & 8.656E-1 & 2.314E4  & 2.46E0 & 6.569E4 & 8.229E1 & 2.199E6 & 1.961E0 & 5.236E4 \\
 &  JENDL-3.3  & 1.122E0 & 3E4  & 8.656E-1 & 2.314E4  & 2.46E0 & 6.569E4 & 1.18E2 & 3.153E6 & 9.069E-1 & 2.421E4 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 1.18E2 & 3.153E6 & 9.069E-1 & 2.421E4 \\
5 &  ENDF/B-VII.0  & 4.001E0 & 2.392E5  & 2.128E-1 & 1.272E4  & 1.312E0 & 7.834E4 & 2.105E1 & 1.257E6 & 5.511E0 & 3.29E5 \\
 &  JEFF-3.1  & 4.001E0 & 2.392E5  & 2.128E-1 & 1.272E4  & 1.312E0 & 7.834E4 & 2.105E1 & 1.257E6 & 5.511E0 & 3.29E5 \\
 &  JENDL-3.3  & 4.001E0 & 2.392E5  & 2.128E-1 & 1.272E4  & 1.312E0 & 7.834E4 & 2.585E1 & 1.544E6 & 7.649E0 & 4.566E5 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 2.585E1 & 1.544E6 & 7.649E0 & 4.566E5 \\
10 &  ENDF/B-VII.0  & 4.503E0 & 3.808E5  & 9.831E-2 & 8.31E3  & 9.945E-1 & 8.399E4 & 1.75E1 & 1.478E6 & 4.138E0 & 3.494E5 \\
 &  JEFF-3.1  & 4.503E0 & 3.808E5  & 9.831E-2 & 8.31E3  & 9.945E-1 & 8.399E4 & 1.75E1 & 1.478E6 & 4.138E0 & 3.494E5 \\
 &  JENDL-3.3  & 4.503E0 & 3.808E5  & 9.831E-2 & 8.31E3  & 9.945E-1 & 8.399E4 & 2.067E1 & 1.746E6 & 6.189E0 & 5.225E5 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 2.067E1 & 1.746E6 & 6.189E0 & 5.225E5 \\
15 &  ENDF/B-VII.0  & 3.783E0 & 3.918E5  & 7.718E-2 & 7.99E3  & 8.44E-1 & 8.73E4 & 1.367E1 & 1.415E6 & 3.268E0 & 3.379E5 \\
 &  JEFF-3.1  & 3.783E0 & 3.918E5  & 7.718E-2 & 7.99E3  & 8.44E-1 & 8.73E4 & 1.367E1 & 1.415E6 & 3.268E0 & 3.379E5 \\
 &  JENDL-3.3  & 3.783E0 & 3.918E5  & 7.718E-2 & 7.99E3  & 8.44E-1 & 8.73E4 & 1.586E1 & 1.641E6 & 4.639E0 & 4.797E5 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 1.586E1 & 1.641E6 & 4.64E0 & 4.797E5 \\
20 &  ENDF/B-VII.0  & 3.153E0 & 3.771E5  & 1.099E-1 & 1.314E4  & 7.507E-1 & 8.966E4 & 1.086E1 & 1.298E6 & 2.711E0 & 3.236E5 \\
 &  JEFF-3.1  & 3.153E0 & 3.771E5  & 1.099E-1 & 1.314E4  & 7.507E-1 & 8.966E4 & 1.086E1 & 1.298E6 & 2.711E0 & 3.236E5 \\
 &  JENDL-3.3  & 3.153E0 & 3.771E5  & 1.099E-1 & 1.314E4  & 7.507E-1 & 8.966E4 & 1.245E1 & 1.488E6 & 3.623E0 & 4.325E5 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 1.245E1 & 1.488E6 & 3.623E0 & 4.326E5 \\
25 &  ENDF/B-VII.0  & 2.662E0 & 3.56E5  & 1.702E-1 & 2.275E4  & 6.853E-1 & 9.151E4 & 8.912E0 & 1.19E6 & 2.329E0 & 3.109E5 \\
 &  JEFF-3.1  & 2.662E0 & 3.56E5  & 1.702E-1 & 2.275E4  & 6.853E-1 & 9.151E4 & 8.911E0 & 1.19E6 & 2.329E0 & 3.109E5 \\
 &  JENDL-3.3  & 2.662E0 & 3.56E5  & 1.702E-1 & 2.275E4  & 6.853E-1 & 9.151E4 & 1.013E1 & 1.354E6 & 2.942E0 & 3.927E5 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 1.013E1 & 1.354E6 & 2.942E0 & 3.928E5 \\
30 &  ENDF/B-VII.0  & 2.278E0 & 3.337E5  & 2.336E-1 & 3.42E4  & 6.36E-1 & 9.304E4 & 7.537E0 & 1.103E6 & 2.061E0 & 3.013E5 \\
 &  JEFF-3.1  & 2.278E0 & 3.337E5  & 2.336E-1 & 3.42E4  & 6.36E-1 & 9.304E4 & 7.537E0 & 1.103E6 & 2.061E0 & 3.013E5 \\
 &  JENDL-3.3  & 2.278E0 & 3.337E5  & 2.336E-1 & 3.42E4  & 6.36E-1 & 9.304E4 & 8.537E0 & 1.249E6 & 2.468E0 & 3.609E5 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 8.537E0 & 1.249E6 & 2.468E0 & 3.609E5 \\
35 &  ENDF/B-VII.0  & 1.974E0 & 3.123E5  & 2.879E-1 & 4.553E4  & 5.971E-1 & 9.434E4 & 6.541E0 & 1.034E6 & 1.868E0 & 2.95E5 \\
 &  JEFF-3.1  & 1.974E0 & 3.123E5  & 2.879E-1 & 4.553E4  & 5.971E-1 & 9.434E4 & 6.541E0 & 1.034E6 & 1.868E0 & 2.95E5 \\
 &  JENDL-3.3  & 1.974E0 & 3.123E5  & 2.879E-1 & 4.553E4  & 5.971E-1 & 9.434E4 & 7.408E0 & 1.171E6 & 2.127E0 & 3.359E5 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 7.409E0 & 1.171E6 & 2.127E0 & 3.359E5 \\
40 &  ENDF/B-VII.0  & 1.73E0 & 2.926E5  & 3.303E-1 & 5.584E4  & 5.652E-1 & 9.548E4 & 5.797E0 & 9.796E5 & 1.727E0 & 2.915E5 \\
 &  JEFF-3.1  & 1.73E0 & 2.926E5  & 3.303E-1 & 5.584E4  & 5.652E-1 & 9.548E4 & 5.797E0 & 9.795E5 & 1.727E0 & 2.915E5 \\
 &  JENDL-3.3  & 1.73E0 & 2.926E5  & 3.303E-1 & 5.584E4  & 5.652E-1 & 9.548E4 & 6.587E0 & 1.113E6 & 1.875E0 & 3.167E5 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 6.587E0 & 1.113E6 & 1.876E0 & 3.167E5 \\
50 &  ENDF/B-VII.0  & 1.371E0 & 2.592E5  & 3.855E-1 & 7.287E4  & 5.157E-1 & 9.74E4 & 4.774E0 & 9.019E5 & 1.54E0 & 2.907E5 \\
 &  JEFF-3.1  & 1.371E0 & 2.592E5  & 3.855E-1 & 7.287E4  & 5.157E-1 & 9.74E4 & 4.774E0 & 9.019E5 & 1.54E0 & 2.907E5 \\
 &  JENDL-3.3  & 1.371E0 & 2.592E5  & 3.855E-1 & 7.287E4  & 5.157E-1 & 9.74E4 & 5.491E0 & 1.037E6 & 1.545E0 & 2.916E5 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 5.492E0 & 1.037E6 & 1.545E0 & 2.917E5 \\
70 &  ENDF/B-VII.0  & 9.597E-1 & 2.147E5  & 4.368E-1 & 9.767E4  & 4.491E-1 & 1.004E5 & 3.641E0 & 8.139E5 & 1.339E0 & 2.991E5 \\
 &  JEFF-3.1  & 9.597E-1 & 2.147E5  & 4.368E-1 & 9.767E4  & 4.491E-1 & 1.004E5 & 3.641E0 & 8.139E5 & 1.339E0 & 2.991E5 \\
 &  JENDL-3.3  & 9.597E-1 & 2.147E5  & 4.368E-1 & 9.767E4  & 4.491E-1 & 1.004E5 & 4.317E0 & 9.649E5 & 1.231E0 & 2.75E5 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 4.317E0 & 9.65E5 & 1.232E0 & 2.752E5 \\
100 &  ENDF/B-VII.0  & 6.854E-1 & 1.833E5  & 4.729E-1 & 1.264E5  & 3.878E-1 & 1.036E5 & 2.791E0 & 7.458E5 & 1.164E0 & 3.109E5 \\
 &  JEFF-3.1  & 6.854E-1 & 1.833E5  & 4.729E-1 & 1.264E5  & 3.878E-1 & 1.036E5 & 2.791E0 & 7.457E5 & 1.164E0 & 3.109E5 \\
 &  JENDL-3.3  & 6.854E-1 & 1.833E5  & 4.729E-1 & 1.264E5  & 3.878E-1 & 1.036E5 & 3.433E0 & 9.173E5 & 1.067E0 & 2.849E5 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 3.433E0 & 9.173E5 & 1.069E0 & 2.853E5 \\
200 &  ENDF/B-VII.0  & 4.451E-1 & 1.683E5  & 4.87E-1 & 1.841E5  & 2.936E-1 & 1.109E5 & 1.685E0 & 6.368E5 & 7.945E-1 & 3E5 \\
 &  JEFF-3.1  & 4.451E-1 & 1.683E5  & 4.87E-1 & 1.841E5  & 2.936E-1 & 1.109E5 & 1.685E0 & 6.368E5 & 7.945E-1 & 3E5 \\
 &  JENDL-3.3  & 4.451E-1 & 1.683E5  & 4.87E-1 & 1.841E5  & 2.936E-1 & 1.109E5 & 2.26E0 & 8.539E5 & 9.2E-1 & 3.474E5 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 2.26E0 & 8.539E5 & 9.216E-1 & 3.48E5 \\
500 &  ENDF/B-VII.0  & 3.038E-1 & 1.817E5  & 3.896E-1 & 2.329E5  & 2.493E-1 & 1.489E5 & 1.06E0 & 6.332E5 & 4.936E-1 & 2.947E5 \\
 &  JEFF-3.1  & 3.038E-1 & 1.817E5  & 3.896E-1 & 2.329E5  & 2.493E-1 & 1.489E5 & 1.06E0 & 6.332E5 & 4.936E-1 & 2.947E5 \\
 &  JENDL-3.3  & 3.038E-1 & 1.817E5  & 3.896E-1 & 2.329E5  & 2.493E-1 & 1.489E5 & 1.476E0 & 8.819E5 & 7.272E-1 & 4.341E5 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 1.477E0 & 8.825E5 & 7.285E-1 & 4.349E5 \\
1000 &  ENDF/B-VII.0  & 2.083E-1 & 1.762E5  & 3.044E-1 & 2.573E5  & 2.846E-1 & 2.403E5 & 9.223E-1 & 7.792E5 & 4.704E-1 & 3.972E5 \\
 &  JEFF-3.1  & 2.083E-1 & 1.762E5  & 3.044E-1 & 2.573E5  & 2.846E-1 & 2.403E5 & 9.223E-1 & 7.792E5 & 4.704E-1 & 3.972E5 \\
 &  JENDL-3.3  & 2.083E-1 & 1.762E5  & 3.044E-1 & 2.573E5  & 2.846E-1 & 2.403E5 & 1.118E0 & 9.448E5 & 6.009E-1 & 5.073E5 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 1.132E0 & 9.566E5 & 6.018E-1 & 5.081E5 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{18-Ar-36}   &  \multicolumn{2}{|r|}{18-Ar-38}   & \multicolumn{2}{|r|}{18-Ar-40} & \multicolumn{2}{|r|}{19-K-39} & \multicolumn{2}{|r|}{19-K-40} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.922E1 & 5.134E5  & 2.561E0 & 6.836E4  & 9.791E-1 & 2.611E4 & 2.78E1 & 7.417E5 & 1.45E2 & 3.868E6 \\
 &  JEFF-3.1  & 1.922E1 & 5.134E5  & 2.561E0 & 6.836E4  & 9.791E-1 & 2.611E4 & 2.78E1 & 7.417E5 & 1.45E2 & 3.868E6 \\
 & JENDL-3.3 &  &  &  &  & 9.791E-1 & 2.611E4 & 2.78E1 & 7.417E5 & 1.45E2 & 3.868E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 2.962E0 & 7.9E4 &  &  &  &  \\
5 &  ENDF/B-VII.0  & 7.176E0 & 4.286E5  & 4.887E-1 & 2.917E4  & 1.875E0 & 1.118E5 & 5.715E1 & 3.409E6 & 6.136E1 & 3.659E6 \\
 &  JEFF-3.1  & 7.176E0 & 4.286E5  & 4.887E-1 & 2.917E4  & 1.875E0 & 1.118E5 & 5.715E1 & 3.409E6 & 6.136E1 & 3.659E6 \\
 & JENDL-3.3 &  &  &  &  & 1.875E0 & 1.118E5 & 5.715E1 & 3.409E6 & 6.136E1 & 3.659E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 4.076E0 & 2.431E5 &  &  &  &  \\
10 &  ENDF/B-VII.0  & 9.015E0 & 7.614E5  & 1.984E-1 & 1.675E4  & 1.91E0 & 1.611E5 & 4.418E1 & 3.727E6 & 4.155E1 & 3.504E6 \\
 &  JEFF-3.1  & 9.015E0 & 7.614E5  & 1.984E-1 & 1.675E4  & 1.91E0 & 1.611E5 & 4.418E1 & 3.727E6 & 4.155E1 & 3.504E6 \\
 & JENDL-3.3 &  &  &  &  & 1.91E0 & 1.611E5 & 4.418E1 & 3.727E6 & 4.155E1 & 3.504E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 4.026E0 & 3.395E5 &  &  &  &  \\
15 &  ENDF/B-VII.0  & 9.645E0 & 9.977E5  & 1.15E-1 & 1.189E4  & 1.837E0 & 1.898E5 & 3.314E1 & 3.425E6 & 3.217E1 & 3.323E6 \\
 &  JEFF-3.1  & 9.645E0 & 9.977E5  & 1.15E-1 & 1.189E4  & 1.837E0 & 1.898E5 & 3.314E1 & 3.425E6 & 3.217E1 & 3.323E6 \\
 & JENDL-3.3 &  &  &  &  & 1.837E0 & 1.898E5 & 3.314E1 & 3.425E6 & 3.217E1 & 3.323E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 3.701E0 & 3.823E5 &  &  &  &  \\
20 &  ENDF/B-VII.0  & 9.563E0 & 1.142E6  & 9.132E-2 & 1.09E4  & 1.966E0 & 2.344E5 & 2.625E1 & 3.131E6 & 2.636E1 & 3.145E6 \\
 &  JEFF-3.1  & 9.563E0 & 1.142E6  & 9.132E-2 & 1.09E4  & 1.966E0 & 2.344E5 & 2.625E1 & 3.131E6 & 2.636E1 & 3.145E6 \\
 & JENDL-3.3 &  &  &  &  & 1.966E0 & 2.344E5 & 2.625E1 & 3.131E6 & 2.636E1 & 3.145E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 3.639E0 & 4.341E5 &  &  &  &  \\
25 &  ENDF/B-VII.0  & 9.243E0 & 1.234E6  & 1.027E-1 & 1.371E4  & 2.123E0 & 2.832E5 & 2.169E1 & 2.893E6 & 2.238E1 & 2.985E6 \\
 &  JEFF-3.1  & 9.243E0 & 1.234E6  & 1.027E-1 & 1.371E4  & 2.123E0 & 2.832E5 & 2.169E1 & 2.893E6 & 2.238E1 & 2.985E6 \\
 & JENDL-3.3 &  &  &  &  & 2.123E0 & 2.832E5 & 2.169E1 & 2.893E6 & 2.238E1 & 2.985E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 3.624E0 & 4.833E5 &  &  &  &  \\
30 &  ENDF/B-VII.0  & 8.86E0 & 1.296E6  & 1.373E-1 & 2.007E4  & 2.248E0 & 3.284E5 & 1.851E1 & 2.704E6 & 1.949E1 & 2.846E6 \\
 &  JEFF-3.1  & 8.86E0 & 1.296E6  & 1.373E-1 & 2.007E4  & 2.248E0 & 3.284E5 & 1.851E1 & 2.704E6 & 1.949E1 & 2.846E6 \\
 & JENDL-3.3 &  &  &  &  & 2.248E0 & 3.284E5 & 1.851E1 & 2.704E6 & 1.949E1 & 2.846E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 3.591E0 & 5.246E5 &  &  &  &  \\
35 &  ENDF/B-VII.0  & 8.478E0 & 1.339E6  & 1.854E-1 & 2.928E4  & 2.335E0 & 3.684E5 & 1.618E1 & 2.554E6 & 1.728E1 & 2.727E6 \\
 &  JEFF-3.1  & 8.478E0 & 1.339E6  & 1.854E-1 & 2.928E4  & 2.335E0 & 3.684E5 & 1.618E1 & 2.554E6 & 1.728E1 & 2.727E6 \\
 & JENDL-3.3 &  &  &  &  & 2.335E0 & 3.684E5 & 1.618E1 & 2.554E6 & 1.728E1 & 2.727E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 3.537E0 & 5.58E5 &  &  &  &  \\
40 &  ENDF/B-VII.0  & 8.119E0 & 1.371E6  & 2.398E-1 & 4.047E4  & 2.392E0 & 4.035E5 & 1.441E1 & 2.432E6 & 1.556E1 & 2.624E6 \\
 &  JEFF-3.1  & 8.119E0 & 1.371E6  & 2.398E-1 & 4.047E4  & 2.392E0 & 4.035E5 & 1.441E1 & 2.432E6 & 1.556E1 & 2.624E6 \\
 & JENDL-3.3 &  &  &  &  & 2.392E0 & 4.035E5 & 1.441E1 & 2.432E6 & 1.556E1 & 2.624E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 3.47E0 & 5.853E5 &  &  &  &  \\
50 &  ENDF/B-VII.0  & 7.497E0 & 1.416E6  & 3.496E-1 & 6.598E4  & 2.452E0 & 4.625E5 & 1.192E1 & 2.249E6 & 1.303E1 & 2.457E6 \\
 &  JEFF-3.1  & 7.497E0 & 1.416E6  & 3.496E-1 & 6.598E4  & 2.452E0 & 4.625E5 & 1.192E1 & 2.249E6 & 1.303E1 & 2.457E6 \\
 & JENDL-3.3 &  &  &  &  & 2.452E0 & 4.625E5 & 1.192E1 & 2.249E6 & 1.303E1 & 2.457E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 3.327E0 & 6.275E5 &  &  &  &  \\
70 &  ENDF/B-VII.0  & 6.591E0 & 1.473E6  & 5.288E-1 & 1.181E5  & 2.461E0 & 5.492E5 & 9.088E0 & 2.029E6 & 9.968E0 & 2.224E6 \\
 &  JEFF-3.1  & 6.591E0 & 1.473E6  & 5.288E-1 & 1.181E5  & 2.461E0 & 5.492E5 & 9.088E0 & 2.029E6 & 9.968E0 & 2.224E6 \\
 & JENDL-3.3 &  &  &  &  & 2.461E0 & 5.492E5 & 9.088E0 & 2.029E6 & 9.968E0 & 2.224E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 3.064E0 & 6.838E5 &  &  &  &  \\
100 &  ENDF/B-VII.0  & 5.773E0 & 1.542E6  & 6.881E-1 & 1.836E5  & 2.353E0 & 6.275E5 & 7E0 & 1.867E6 & 7.545E0 & 2.012E6 \\
 &  JEFF-3.1  & 5.773E0 & 1.542E6  & 6.881E-1 & 1.836E5  & 2.353E0 & 6.275E5 & 7E0 & 1.867E6 & 7.545E0 & 2.012E6 \\
 & JENDL-3.3 &  &  &  &  & 2.353E0 & 6.275E5 & 7E0 & 1.867E6 & 7.545E0 & 2.012E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 2.746E0 & 7.323E5 &  &  &  &  \\
200 &  ENDF/B-VII.0  & 4.793E0 & 1.81E6  & 8.44E-1 & 3.186E5  & 1.869E0 & 7.049E5 & 4.651E0 & 1.755E6 & 4.527E0 & 1.707E6 \\
 &  JEFF-3.1  & 4.793E0 & 1.81E6  & 8.44E-1 & 3.186E5  & 1.869E0 & 7.049E5 & 4.651E0 & 1.755E6 & 4.527E0 & 1.707E6 \\
 & JENDL-3.3 &  &  &  &  & 1.869E0 & 7.049E5 & 4.651E0 & 1.755E6 & 4.527E0 & 1.707E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 2.076E0 & 7.83E5 &  &  &  &  \\
500 &  ENDF/B-VII.0  & 4.457E0 & 2.662E6  & 9.369E-1 & 5.591E5  & 1.342E0 & 8.006E5 & 3.409E0 & 2.034E6 & 2.396E0 & 1.429E6 \\
 &  JEFF-3.1  & 4.457E0 & 2.662E6  & 9.369E-1 & 5.591E5  & 1.342E0 & 8.006E5 & 3.409E0 & 2.034E6 & 2.396E0 & 1.429E6 \\
 & JENDL-3.3 &  &  &  &  & 1.342E0 & 8.006E5 & 3.409E0 & 2.034E6 & 2.396E0 & 1.429E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 1.359E0 & 8.105E5 &  &  &  &  \\
1000 &  ENDF/B-VII.0  & 3.833E0 & 3.237E6  & 9.209E-1 & 7.772E5  & 1.111E0 & 9.368E5 & 2.897E0 & 2.444E6 & 1.487E0 & 1.254E6 \\
 &  JEFF-3.1  & 3.833E0 & 3.237E6  & 9.209E-1 & 7.772E5  & 1.111E0 & 9.368E5 & 2.897E0 & 2.444E6 & 1.487E0 & 1.254E6 \\
 & JENDL-3.3 &  &  &  &  & 1.111E0 & 9.368E5 & 2.897E0 & 2.444E6 & 1.487E0 & 1.254E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 8.921E-1 & 7.524E5 &  &  &  &  \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{19-K-41}   &  \multicolumn{2}{|r|}{20-Ca-40}   & \multicolumn{2}{|r|}{20-Ca-42} & \multicolumn{2}{|r|}{20-Ca-43} & \multicolumn{2}{|r|}{20-Ca-44} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 4.604E2 & 1.227E7  & 2.667E0 & 7.113E4  & 2.662E0 & 7.094E4 & 3.211E2 & 8.556E6 & 3.516E0 & 9.367E4 \\
 &  JEFF-3.1  & 4.604E2 & 1.227E7  & 2.667E0 & 7.113E4  & 2.662E0 & 7.094E4 & 3.211E2 & 8.556E6 & 3.516E0 & 9.367E4 \\
 &  JENDL-3.3  & 4.604E2 & 1.227E7  & 2.667E0 & 7.113E4  & 2.662E0 & 7.094E4 & 3.211E2 & 8.556E6 & 3.516E0 & 9.367E4 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  &  &  &  &  \\
5 &  ENDF/B-VII.0  & 1.608E2 & 9.587E6  & 1.074E1 & 6.404E5  & 2.918E1 & 1.739E6 & 1.554E2 & 9.257E6 & 9.712E0 & 5.785E5 \\
 &  JEFF-3.1  & 1.608E2 & 9.587E6  & 1.074E1 & 6.404E5  & 2.918E1 & 1.739E6 & 1.554E2 & 9.257E6 & 9.712E0 & 5.785E5 \\
 &  JENDL-3.3  & 1.608E2 & 9.587E6  & 1.074E1 & 6.404E5  & 2.918E1 & 1.739E6 & 1.553E2 & 9.257E6 & 9.712E0 & 5.785E5 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  &  &  &  &  \\
10 &  ENDF/B-VII.0  & 8.944E1 & 7.541E6  & 1.031E1 & 8.692E5  & 2.385E1 & 2.011E6 & 8.868E1 & 7.473E6 & 1.257E1 & 1.059E6 \\
 &  JEFF-3.1  & 8.944E1 & 7.541E6  & 1.031E1 & 8.692E5  & 2.385E1 & 2.011E6 & 8.868E1 & 7.473E6 & 1.257E1 & 1.059E6 \\
 &  JENDL-3.3  & 8.944E1 & 7.541E6  & 1.031E1 & 8.692E5  & 2.385E1 & 2.011E6 & 8.852E1 & 7.459E6 & 1.257E1 & 1.059E6 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  &  &  &  &  \\
15 &  ENDF/B-VII.0  & 6.222E1 & 6.426E6  & 8.277E0 & 8.55E5  & 1.93E1 & 1.992E6 & 6.291E1 & 6.493E6 & 1.126E1 & 1.162E6 \\
 &  JEFF-3.1  & 6.222E1 & 6.426E6  & 8.277E0 & 8.55E5  & 1.93E1 & 1.992E6 & 6.291E1 & 6.493E6 & 1.126E1 & 1.162E6 \\
 &  JENDL-3.3  & 6.222E1 & 6.426E6  & 8.277E0 & 8.55E5  & 1.93E1 & 1.992E6 & 6.244E1 & 6.444E6 & 1.126E1 & 1.162E6 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  &  &  &  &  \\
20 &  ENDF/B-VII.0  & 4.7E1 & 5.605E6  & 6.783E0 & 8.091E5  & 1.621E1 & 1.932E6 & 4.934E1 & 5.88E6 & 9.782E0 & 1.166E6 \\
 &  JEFF-3.1  & 4.7E1 & 5.605E6  & 6.783E0 & 8.091E5  & 1.621E1 & 1.932E6 & 4.934E1 & 5.88E6 & 9.782E0 & 1.166E6 \\
 &  JENDL-3.3  & 4.7E1 & 5.605E6  & 6.783E0 & 8.091E5  & 1.621E1 & 1.932E6 & 4.86E1 & 5.792E6 & 9.782E0 & 1.166E6 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  &  &  &  &  \\
25 &  ENDF/B-VII.0  & 3.757E1 & 5.009E6  & 5.79E0 & 7.722E5  & 1.402E1 & 1.868E6 & 4.1E1 & 5.462E6 & 8.623E0 & 1.149E6 \\
 &  JEFF-3.1  & 3.757E1 & 5.009E6  & 5.79E0 & 7.722E5  & 1.402E1 & 1.868E6 & 4.1E1 & 5.462E6 & 8.623E0 & 1.149E6 \\
 &  JENDL-3.3  & 3.757E1 & 5.009E6  & 5.79E0 & 7.722E5  & 1.402E1 & 1.868E6 & 4.008E1 & 5.34E6 & 8.623E0 & 1.149E6 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  &  &  &  &  \\
30 &  ENDF/B-VII.0  & 3.141E1 & 4.587E6  & 5.14E0 & 7.509E5  & 1.24E1 & 1.81E6 & 3.534E1 & 5.158E6 & 7.744E0 & 1.13E6 \\
 &  JEFF-3.1  & 3.141E1 & 4.587E6  & 5.14E0 & 7.509E5  & 1.24E1 & 1.81E6 & 3.534E1 & 5.158E6 & 7.744E0 & 1.13E6 \\
 &  JENDL-3.3  & 3.141E1 & 4.587E6  & 5.14E0 & 7.509E5  & 1.24E1 & 1.81E6 & 3.432E1 & 5.009E6 & 7.744E0 & 1.13E6 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  &  &  &  &  \\
35 &  ENDF/B-VII.0  & 2.723E1 & 4.295E6  & 4.711E0 & 7.433E5  & 1.116E1 & 1.76E6 & 3.124E1 & 4.925E6 & 7.059E0 & 1.113E6 \\
 &  JEFF-3.1  & 2.723E1 & 4.295E6  & 4.711E0 & 7.433E5  & 1.116E1 & 1.76E6 & 3.124E1 & 4.925E6 & 7.059E0 & 1.113E6 \\
 &  JENDL-3.3  & 2.723E1 & 4.295E6  & 4.711E0 & 7.433E5  & 1.116E1 & 1.76E6 & 3.016E1 & 4.755E6 & 7.059E0 & 1.113E6 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  &  &  &  &  \\
40 &  ENDF/B-VII.0  & 2.429E1 & 4.096E6  & 4.42E0 & 7.456E5  & 1.018E1 & 1.716E6 & 2.812E1 & 4.739E6 & 6.502E0 & 1.096E6 \\
 &  JEFF-3.1  & 2.429E1 & 4.096E6  & 4.42E0 & 7.456E5  & 1.018E1 & 1.716E6 & 2.812E1 & 4.739E6 & 6.502E0 & 1.096E6 \\
 &  JENDL-3.3  & 2.429E1 & 4.096E6  & 4.42E0 & 7.456E5  & 1.018E1 & 1.716E6 & 2.702E1 & 4.554E6 & 6.502E0 & 1.096E6 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  &  &  &  &  \\
50 &  ENDF/B-VII.0  & 2.059E1 & 3.881E6  & 4.065E0 & 7.666E5  & 8.713E0 & 1.642E6 & 2.366E1 & 4.459E6 & 5.621E0 & 1.059E6 \\
 &  JEFF-3.1  & 2.059E1 & 3.881E6  & 4.065E0 & 7.666E5  & 8.713E0 & 1.642E6 & 2.366E1 & 4.459E6 & 5.621E0 & 1.059E6 \\
 &  JENDL-3.3  & 2.059E1 & 3.881E6  & 4.065E0 & 7.666E5  & 8.722E0 & 1.644E6 & 2.258E1 & 4.254E6 & 5.621E0 & 1.059E6 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  &  &  &  &  \\
70 &  ENDF/B-VII.0  & 1.709E1 & 3.812E6  & 3.673E0 & 8.197E5  & 6.909E0 & 1.541E6 & 1.835E1 & 4.09E6 & 4.369E0 & 9.737E5 \\
 &  JEFF-3.1  & 1.709E1 & 3.812E6  & 3.673E0 & 8.197E5  & 6.909E0 & 1.541E6 & 1.835E1 & 4.09E6 & 4.369E0 & 9.737E5 \\
 &  JENDL-3.3  & 1.709E1 & 3.812E6  & 3.671E0 & 8.191E5  & 6.941E0 & 1.548E6 & 1.736E1 & 3.87E6 & 4.367E0 & 9.733E5 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  &  &  &  &  \\
100 &  ENDF/B-VII.0  & 1.493E1 & 3.98E6  & 3.235E0 & 8.628E5  & 5.54E0 & 1.477E6 & 1.406E1 & 3.747E6 & 3.215E0 & 8.565E5 \\
 &  JEFF-3.1  & 1.493E1 & 3.98E6  & 3.235E0 & 8.628E5  & 5.54E0 & 1.477E6 & 1.406E1 & 3.747E6 & 3.215E0 & 8.565E5 \\
 &  JENDL-3.3  & 1.493E1 & 3.98E6  & 3.219E0 & 8.586E5  & 5.606E0 & 1.494E6 & 1.321E1 & 3.519E6 & 3.201E0 & 8.529E5 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  &  &  &  &  \\
200 &  ENDF/B-VII.0  & 1.232E1 & 4.647E6  & 2.338E0 & 8.817E5  & 4.287E0 & 1.616E6 & 8.347E0 & 3.145E6 & 2.028E0 & 7.642E5 \\
 &  JEFF-3.1  & 1.232E1 & 4.647E6  & 2.338E0 & 8.817E5  & 4.287E0 & 1.616E6 & 8.347E0 & 3.145E6 & 2.028E0 & 7.642E5 \\
 &  JENDL-3.3  & 1.232E1 & 4.647E6  & 2.214E0 & 8.35E5  & 4.333E0 & 1.633E6 & 7.558E0 & 2.848E6 & 1.93E0 & 7.272E5 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  &  &  &  &  \\
500 &  ENDF/B-VII.0  & 9.281E0 & 5.534E6  & 1.838E0 & 1.096E6  & 3.748E0 & 2.234E6 & 4.245E0 & 2.529E6 & 1.679E0 & 1E6 \\
 &  JEFF-3.1  & 9.281E0 & 5.534E6  & 1.838E0 & 1.096E6  & 3.748E0 & 2.234E6 & 4.245E0 & 2.529E6 & 1.679E0 & 1E6 \\
 &  JENDL-3.3  & 9.281E0 & 5.534E6  & 1.481E0 & 8.832E5  & 3.593E0 & 2.142E6 & 3.358E0 & 2.001E6 & 1.504E0 & 8.96E5 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  &  &  &  &  \\
1000 &  ENDF/B-VII.0  & 6.22E0 & 5.244E6  & 1.67E0 & 1.409E6  & 2.906E0 & 2.449E6 & 2.588E0 & 2.181E6 & 1.267E0 & 1.068E6 \\
 &  JEFF-3.1  & 6.22E0 & 5.244E6  & 1.67E0 & 1.409E6  & 2.906E0 & 2.449E6 & 2.588E0 & 2.181E6 & 1.267E0 & 1.068E6 \\
 &  JENDL-3.3  & 6.22E0 & 5.244E6  & 1.288E0 & 1.086E6  & 2.785E0 & 2.347E6 & 1.959E0 & 1.651E6 & 1.113E0 & 9.374E5 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  &  &  &  &  \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{20-Ca-46}   &  \multicolumn{2}{|r|}{20-Ca-48}   & \multicolumn{2}{|r|}{21-Sc-45} & \multicolumn{2}{|r|}{22-Ti-46} & \multicolumn{2}{|r|}{22-Ti-47} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 3.631E0 & 9.668E4  & 4.243E0 & 1.129E5  & 1.504E2 & 4.007E6 & 3.105E0 & 8.269E4 & 1.916E2 & 5.101E6 \\
 &  JEFF-3.1  & 3.547E0 & 9.444E4  & 4.243E0 & 1.129E5  & 1.48E2 & 3.941E6 & 2.401E1 & 6.395E5 & 2.401E1 & 6.391E5 \\
 &  JENDL-3.3  & 6.282E0 & 1.673E5  & 4.243E0 & 1.129E5  & 1.48E2 & 3.941E6 & 3.105E0 & 8.269E4 & 1.916E2 & 5.101E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 1.504E2 & 4.007E6 &  &  &  &  \\
5 &  ENDF/B-VII.0  & 2.641E0 & 1.573E5  & 1.034E0 & 6.155E4  & 1.904E2 & 1.134E7 & 1.769E1 & 1.053E6 & 1.939E2 & 1.154E7 \\
 &  JEFF-3.1  & 2.636E0 & 1.569E5  & 1.034E0 & 6.155E4  & 1.852E2 & 1.103E7 & 4.442E1 & 2.645E6 & 4.441E1 & 2.644E6 \\
 &  JENDL-3.3  & 2.619E0 & 1.56E5  & 1.034E0 & 6.155E4  & 1.852E2 & 1.103E7 & 1.769E1 & 1.053E6 & 1.939E2 & 1.154E7 \\
 & ENDF/B-VI.8 &  &  &  &  & 1.904E2 & 1.134E7 &  &  &  &  \\
10 &  ENDF/B-VII.0  & 2.568E0 & 2.162E5  & 4.666E-1 & 3.927E4  & 1.355E2 & 1.141E7 & 2.078E1 & 1.75E6 & 1.242E2 & 1.046E7 \\
 &  JEFF-3.1  & 2.567E0 & 2.161E5  & 4.666E-1 & 3.927E4  & 1.311E2 & 1.104E7 & 4.43E1 & 3.73E6 & 4.431E1 & 3.73E6 \\
 &  JENDL-3.3  & 1.769E0 & 1.489E5  & 4.666E-1 & 3.927E4  & 1.311E2 & 1.104E7 & 2.078E1 & 1.75E6 & 1.242E2 & 1.046E7 \\
 & ENDF/B-VI.8 &  &  &  &  & 1.355E2 & 1.141E7 &  &  &  &  \\
15 &  ENDF/B-VII.0  & 2.37E0 & 2.445E5  & 2.773E-1 & 2.859E4  & 1.057E2 & 1.09E7 & 2.147E1 & 2.214E6 & 8.75E1 & 9.022E6 \\
 &  JEFF-3.1  & 2.37E0 & 2.444E5  & 2.773E-1 & 2.859E4  & 1.022E2 & 1.054E7 & 3.77E1 & 3.888E6 & 3.771E1 & 3.888E6 \\
 &  JENDL-3.3  & 1.416E0 & 1.461E5  & 2.773E-1 & 2.859E4  & 1.022E2 & 1.055E7 & 2.147E1 & 2.214E6 & 8.75E1 & 9.022E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 1.057E2 & 1.09E7 &  &  &  &  \\
20 &  ENDF/B-VII.0  & 2.174E0 & 2.589E5  & 1.879E-1 & 2.236E4  & 8.82E1 & 1.051E7 & 2.147E1 & 2.557E6 & 6.652E1 & 7.92E6 \\
 &  JEFF-3.1  & 2.174E0 & 2.589E5  & 1.879E-1 & 2.236E4  & 8.494E1 & 1.012E7 & 3.184E1 & 3.792E6 & 3.185E1 & 3.792E6 \\
 &  JENDL-3.3  & 1.202E0 & 1.432E5  & 1.879E-1 & 2.236E4  & 8.518E1 & 1.015E7 & 2.147E1 & 2.557E6 & 6.652E1 & 7.92E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 8.82E1 & 1.051E7 &  &  &  &  \\
25 &  ENDF/B-VII.0  & 2.006E0 & 2.67E5  & 1.384E-1 & 1.841E4  & 7.671E1 & 1.022E7 & 2.105E1 & 2.803E6 & 5.366E1 & 7.142E6 \\
 &  JEFF-3.1  & 2.006E0 & 2.67E5  & 1.384E-1 & 1.841E4  & 7.33E1 & 9.761E6 & 2.732E1 & 3.638E6 & 2.734E1 & 3.64E6 \\
 &  JENDL-3.3  & 1.054E0 & 1.404E5  & 1.384E-1 & 1.841E4  & 7.381E1 & 9.829E6 & 2.105E1 & 2.803E6 & 5.366E1 & 7.142E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 7.671E1 & 1.022E7 &  &  &  &  \\
30 &  ENDF/B-VII.0  & 1.865E0 & 2.721E5  & 1.085E-1 & 1.582E4  & 6.845E1 & 9.986E6 & 2.04E1 & 2.975E6 & 4.533E1 & 6.609E6 \\
 &  JEFF-3.1  & 1.865E0 & 2.721E5  & 1.085E-1 & 1.582E4  & 6.476E1 & 9.448E6 & 2.39E1 & 3.486E6 & 2.394E1 & 3.49E6 \\
 &  JENDL-3.3  & 9.449E-1 & 1.378E5  & 1.085E-1 & 1.582E4  & 6.561E1 & 9.571E6 & 2.04E1 & 2.975E6 & 4.533E1 & 6.609E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 6.845E1 & 9.986E6 &  &  &  &  \\
35 &  ENDF/B-VII.0  & 1.749E0 & 2.755E5  & 8.952E-2 & 1.41E4  & 6.213E1 & 9.79E6 & 1.964E1 & 3.094E6 & 3.966E1 & 6.247E6 \\
 &  JEFF-3.1  & 1.749E0 & 2.755E5  & 8.952E-2 & 1.41E4  & 5.818E1 & 9.167E6 & 2.13E1 & 3.355E6 & 2.135E1 & 3.363E6 \\
 &  JENDL-3.3  & 8.609E-1 & 1.356E5  & 8.952E-2 & 1.41E4  & 5.936E1 & 9.354E6 & 1.964E1 & 3.094E6 & 3.966E1 & 6.247E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 6.213E1 & 9.79E6 &  &  &  &  \\
40 &  ENDF/B-VII.0  & 1.651E0 & 2.781E5  & 7.704E-2 & 1.297E4  & 5.708E1 & 9.615E6 & 1.884E1 & 3.172E6 & 3.563E1 & 5.998E6 \\
 &  JEFF-3.1  & 1.651E0 & 2.781E5  & 7.704E-2 & 1.297E4  & 5.291E1 & 8.913E6 & 1.93E1 & 3.25E6 & 1.938E1 & 3.263E6 \\
 &  JENDL-3.3  & 7.943E-1 & 1.338E5  & 7.704E-2 & 1.297E4  & 5.442E1 & 9.167E6 & 1.884E1 & 3.172E6 & 3.563E1 & 5.998E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 5.708E1 & 9.615E6 &  &  &  &  \\
50 &  ENDF/B-VII.0  & 1.499E0 & 2.822E5  & 6.358E-2 & 1.197E4  & 4.94E1 & 9.304E6 & 1.726E1 & 3.25E6 & 3.029E1 & 5.702E6 \\
 &  JEFF-3.1  & 1.499E0 & 2.822E5  & 6.358E-2 & 1.197E4  & 4.498E1 & 8.471E6 & 1.652E1 & 3.111E6 & 1.666E1 & 3.135E6 \\
 &  JENDL-3.3  & 6.957E-1 & 1.31E5  & 6.359E-2 & 1.197E4  & 4.704E1 & 8.859E6 & 1.726E1 & 3.25E6 & 3.029E1 & 5.702E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 4.94E1 & 9.304E6 &  &  &  &  \\
70 &  ENDF/B-VII.0  & 1.3E0 & 2.895E5  & 6.063E-2 & 1.35E4  & 3.936E1 & 8.771E6 & 1.47E1 & 3.274E6 & 2.444E1 & 5.443E6 \\
 &  JEFF-3.1  & 1.3E0 & 2.895E5  & 6.063E-2 & 1.35E4  & 3.497E1 & 7.792E6 & 1.363E1 & 3.037E6 & 1.38E1 & 3.074E6 \\
 &  JENDL-3.3  & 5.739E-1 & 1.278E5  & 6.077E-2 & 1.353E4  & 3.775E1 & 8.412E6 & 1.47E1 & 3.274E6 & 2.444E1 & 5.443E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 3.936E1 & 8.771E6 &  &  &  &  \\
100 &  ENDF/B-VII.0  & 1.133E0 & 3.017E5  & 7.998E-2 & 2.129E4  & 3.049E1 & 8.121E6 & 1.237E1 & 3.294E6 & 1.974E1 & 5.255E6 \\
 &  JEFF-3.1  & 1.133E0 & 3.017E5  & 7.998E-2 & 2.129E4  & 2.668E1 & 7.106E6 & 1.19E1 & 3.169E6 & 1.192E1 & 3.173E6 \\
 &  JENDL-3.3  & 4.742E-1 & 1.263E5  & 8.081E-2 & 2.151E4  & 2.994E1 & 7.975E6 & 1.237E1 & 3.294E6 & 1.974E1 & 5.255E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 3.049E1 & 8.121E6 &  &  &  &  \\
200 &  ENDF/B-VII.0  & 9.322E-1 & 3.511E5  & 1.38E-1 & 5.194E4  & 1.793E1 & 6.753E6 & 9.835E0 & 3.704E6 & 1.292E1 & 4.864E6 \\
 &  JEFF-3.1  & 9.322E-1 & 3.511E5  & 1.38E-1 & 5.194E4  & 1.591E1 & 5.993E6 & 1.021E1 & 3.844E6 & 9.484E0 & 3.571E6 \\
 &  JENDL-3.3  & 3.472E-1 & 1.307E5  & 1.433E-1 & 5.396E4  & 1.928E1 & 7.261E6 & 9.835E0 & 3.704E6 & 1.292E1 & 4.864E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 1.793E1 & 6.753E6 &  &  &  &  \\
500 &  ENDF/B-VII.0  & 7.562E-1 & 4.502E5  & 1.762E-1 & 1.049E5  & 8.575E0 & 5.107E6 & 7.174E0 & 4.271E6 & 8.162E0 & 4.859E6 \\
 &  JEFF-3.1  & 7.562E-1 & 4.502E5  & 1.762E-1 & 1.049E5  & 7.98E0 & 4.753E6 & 7.403E0 & 4.408E6 & 7.334E0 & 4.366E6 \\
 &  JENDL-3.3  & 2.544E-1 & 1.515E5  & 1.826E-1 & 1.087E5  & 1.052E1 & 6.265E6 & 7.174E0 & 4.271E6 & 8.162E0 & 4.859E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 8.575E0 & 5.107E6 &  &  &  &  \\
1000 &  ENDF/B-VII.0  & 5.745E-1 & 4.837E5  & 2.372E-1 & 1.997E5  & 4.591E0 & 3.867E6 & 5.013E0 & 4.221E6 & 6.722E0 & 5.659E6 \\
 &  JEFF-3.1  & 5.745E-1 & 4.837E5  & 2.372E-1 & 1.997E5  & 4.319E0 & 3.638E6 & 5.096E0 & 4.291E6 & 6.474E0 & 5.45E6 \\
 &  JENDL-3.3  & 1.831E-1 & 1.542E5  & 2.196E-1 & 1.848E5  & 5.963E0 & 5.023E6 & 5.013E0 & 4.221E6 & 6.722E0 & 5.659E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 4.591E0 & 3.867E6 &  &  &  &  \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{22-Ti-48}   &  \multicolumn{2}{|r|}{22-Ti-49}   & \multicolumn{2}{|r|}{22-Ti-50} & \multicolumn{2}{|r|}{23-V} & \multicolumn{2}{|r|}{24-Cr-50} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 4.789E1 & 1.275E6  & 3.257E1 & 8.667E5  & 7.682E-1 & 2.044E4 & 9.208E1 & 2.45E6 & 1.592E2 & 4.235E6 \\
 &  JEFF-3.1  & 2.4E1 & 6.389E5  & 2.4E1 & 6.386E5  & 2.399E1 & 6.382E5 & 9.208E1 & 2.45E6 & 1.592E2 & 4.235E6 \\
 &  JENDL-3.3  & 4.789E1 & 1.275E6  & 3.257E1 & 8.667E5  & 7.682E-1 & 2.044E4 & 9.688E1 & 2.578E6 & 1.507E2 & 4.009E6 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  & 9.208E1 & 2.45E6 & 1.592E2 & 4.235E6 \\
5 &  ENDF/B-VII.0  & 7.335E1 & 4.365E6  & 3.246E1 & 1.932E6  & 1.225E0 & 7.29E4 & 1.184E2 & 7.043E6 & 1.901E2 & 1.131E7 \\
 &  JEFF-3.1  & 4.441E1 & 2.643E6  & 4.44E1 & 2.642E6  & 4.44E1 & 2.641E6 & 1.184E2 & 7.043E6 & 1.901E2 & 1.131E7 \\
 &  JENDL-3.3  & 7.335E1 & 4.365E6  & 3.246E1 & 1.932E6  & 1.225E0 & 7.29E4 & 1.326E2 & 7.889E6 & 1.908E2 & 1.135E7 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  & 1.184E2 & 7.043E6 & 1.901E2 & 1.131E7 \\
10 &  ENDF/B-VII.0  & 7.627E1 & 6.42E6  & 2.263E1 & 1.904E6  & 1.75E0 & 1.473E5 & 6.855E1 & 5.767E6 & 9.924E1 & 8.349E6 \\
 &  JEFF-3.1  & 4.43E1 & 3.729E6  & 4.431E1 & 3.729E6  & 4.431E1 & 3.728E6 & 6.855E1 & 5.767E6 & 9.924E1 & 8.349E6 \\
 &  JENDL-3.3  & 7.627E1 & 6.42E6  & 2.263E1 & 1.904E6  & 1.75E0 & 1.473E5 & 8.033E1 & 6.759E6 & 9.968E1 & 8.387E6 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  & 6.855E1 & 5.767E6 & 9.924E1 & 8.349E6 \\
15 &  ENDF/B-VII.0  & 6.193E1 & 6.383E6  & 1.869E1 & 1.926E6  & 2.196E0 & 2.263E5 & 4.76E1 & 4.904E6 & 6.778E1 & 6.985E6 \\
 &  JEFF-3.1  & 3.771E1 & 3.887E6  & 3.772E1 & 3.887E6  & 3.772E1 & 3.887E6 & 4.76E1 & 4.904E6 & 6.778E1 & 6.985E6 \\
 &  JENDL-3.3  & 6.193E1 & 6.383E6  & 1.869E1 & 1.926E6  & 2.196E0 & 2.263E5 & 5.715E1 & 5.889E6 & 6.784E1 & 6.99E6 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  & 4.76E1 & 4.904E6 & 6.778E1 & 6.985E6 \\
20 &  ENDF/B-VII.0  & 4.924E1 & 5.861E6  & 1.575E1 & 1.875E6  & 2.663E0 & 3.168E5 & 3.676E1 & 4.374E6 & 5.265E1 & 6.264E6 \\
 &  JEFF-3.1  & 3.184E1 & 3.79E6  & 3.185E1 & 3.791E6  & 3.186E1 & 3.79E6 & 3.676E1 & 4.374E6 & 5.265E1 & 6.264E6 \\
 &  JENDL-3.3  & 4.924E1 & 5.861E6  & 1.575E1 & 1.875E6  & 2.663E0 & 3.168E5 & 4.48E1 & 5.33E6 & 5.238E1 & 6.232E6 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  & 3.676E1 & 4.374E6 & 5.265E1 & 6.264E6 \\
25 &  ENDF/B-VII.0  & 3.987E1 & 5.305E6  & 1.342E1 & 1.786E6  & 2.97E0 & 3.951E5 & 3.017E1 & 4.013E6 & 4.372E1 & 5.816E6 \\
 &  JEFF-3.1  & 2.731E1 & 3.634E6  & 2.732E1 & 3.635E6  & 2.731E1 & 3.632E6 & 3.017E1 & 4.013E6 & 4.372E1 & 5.816E6 \\
 &  JENDL-3.3  & 3.987E1 & 5.305E6  & 1.342E1 & 1.786E6  & 2.97E0 & 3.951E5 & 3.708E1 & 4.932E6 & 4.316E1 & 5.742E6 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  & 3.017E1 & 4.013E6 & 4.372E1 & 5.816E6 \\
30 &  ENDF/B-VII.0  & 3.307E1 & 4.822E6  & 1.159E1 & 1.69E6  & 3.108E0 & 4.53E5 & 2.573E1 & 3.75E6 & 3.782E1 & 5.511E6 \\
 &  JEFF-3.1  & 2.383E1 & 3.474E6  & 2.385E1 & 3.476E6  & 2.38E1 & 3.468E6 & 2.573E1 & 3.75E6 & 3.782E1 & 5.511E6 \\
 &  JENDL-3.3  & 3.307E1 & 4.822E6  & 1.159E1 & 1.69E6  & 3.108E0 & 4.53E5 & 3.174E1 & 4.625E6 & 3.699E1 & 5.391E6 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  & 2.573E1 & 3.75E6 & 3.782E1 & 5.511E6 \\
35 &  ENDF/B-VII.0  & 2.808E1 & 4.422E6  & 1.018E1 & 1.602E6  & 3.126E0 & 4.92E5 & 2.253E1 & 3.547E6 & 3.363E1 & 5.293E6 \\
 &  JEFF-3.1  & 2.113E1 & 3.327E6  & 2.116E1 & 3.332E6  & 2.104E1 & 3.311E6 & 2.253E1 & 3.547E6 & 3.363E1 & 5.293E6 \\
 &  JENDL-3.3  & 2.808E1 & 4.422E6  & 1.018E1 & 1.602E6  & 3.126E0 & 4.92E5 & 2.78E1 & 4.375E6 & 3.255E1 & 5.123E6 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  & 2.253E1 & 3.547E6 & 3.363E1 & 5.293E6 \\
40 &  ENDF/B-VII.0  & 2.433E1 & 4.096E6  & 9.088E0 & 1.53E6  & 3.069E0 & 5.164E5 & 2.012E1 & 3.385E6 & 3.049E1 & 5.131E6 \\
 &  JEFF-3.1  & 1.899E1 & 3.197E6  & 1.904E1 & 3.205E6  & 1.881E1 & 3.166E6 & 2.012E1 & 3.385E6 & 3.049E1 & 5.131E6 \\
 &  JENDL-3.3  & 2.433E1 & 4.096E6  & 9.088E0 & 1.53E6  & 3.069E0 & 5.164E5 & 2.476E1 & 4.166E6 & 2.917E1 & 4.908E6 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  & 2.012E1 & 3.385E6 & 3.049E1 & 5.131E6 \\
50 &  ENDF/B-VII.0  & 1.917E1 & 3.608E6  & 7.597E0 & 1.43E6  & 2.854E0 & 5.369E5 & 1.67E1 & 3.142E6 & 2.61E1 & 4.911E6 \\
 &  JEFF-3.1  & 1.585E1 & 2.983E6  & 1.594E1 & 2.999E6  & 1.544E1 & 2.904E6 & 1.67E1 & 3.142E6 & 2.61E1 & 4.911E6 \\
 &  JENDL-3.3  & 1.917E1 & 3.608E6  & 7.597E0 & 1.43E6  & 2.854E0 & 5.369E5 & 2.037E1 & 3.831E6 & 2.431E1 & 4.573E6 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  & 1.67E1 & 3.142E6 & 2.61E1 & 4.911E6 \\
70 &  ENDF/B-VII.0  & 1.36E1 & 3.029E6  & 6.124E0 & 1.363E6  & 2.373E0 & 5.282E5 & 1.27E1 & 2.827E6 & 2.101E1 & 4.677E6 \\
 &  JEFF-3.1  & 1.21E1 & 2.695E6  & 1.225E1 & 2.728E6  & 1.112E1 & 2.475E6 & 1.27E1 & 2.827E6 & 2.101E1 & 4.677E6 \\
 &  JENDL-3.3  & 1.36E1 & 3.029E6  & 6.124E0 & 1.363E6  & 2.373E0 & 5.282E5 & 1.513E1 & 3.368E6 & 1.838E1 & 4.09E6 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  & 1.27E1 & 2.827E6 & 2.101E1 & 4.677E6 \\
100 &  ENDF/B-VII.0  & 9.794E0 & 2.607E6  & 5.305E0 & 1.412E6  & 1.842E0 & 4.9E5 & 9.548E0 & 2.54E6 & 1.703E1 & 4.531E6 \\
 &  JEFF-3.1  & 9.251E0 & 2.462E6  & 9.431E0 & 2.51E6  & 7.507E0 & 1.997E6 & 9.548E0 & 2.54E6 & 1.703E1 & 4.531E6 \\
 &  JENDL-3.3  & 9.794E0 & 2.607E6  & 5.305E0 & 1.412E6  & 1.842E0 & 4.9E5 & 1.106E1 & 2.942E6 & 1.35E1 & 3.591E6 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  & 9.548E0 & 2.54E6 & 1.703E1 & 4.531E6 \\
200 &  ENDF/B-VII.0  & 5.929E0 & 2.232E6  & 4.546E0 & 1.711E6  & 1.101E0 & 4.144E5 & 5.511E0 & 2.074E6 & 1.164E1 & 4.381E6 \\
 &  JEFF-3.1  & 5.963E0 & 2.245E6  & 6.104E0 & 2.297E6  & 3.167E0 & 1.191E6 & 5.511E0 & 2.074E6 & 1.164E1 & 4.381E6 \\
 &  JENDL-3.3  & 5.929E0 & 2.232E6  & 4.546E0 & 1.711E6  & 1.101E0 & 4.144E5 & 6.175E0 & 2.323E6 & 8.358E0 & 3.145E6 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  & 5.511E0 & 2.074E6 & 1.164E1 & 4.381E6 \\
500 &  ENDF/B-VII.0  & 3.549E0 & 2.112E6  & 3.978E0 & 2.367E6  & 6.811E-1 & 4.052E5 & 2.818E0 & 1.677E6 & 6.577E0 & 3.913E6 \\
 &  JEFF-3.1  & 3.507E0 & 2.087E6  & 4.266E0 & 2.538E6  & 1.159E0 & 6.895E5 & 2.818E0 & 1.677E6 & 6.576E0 & 3.912E6 \\
 &  JENDL-3.3  & 3.549E0 & 2.112E6  & 3.978E0 & 2.367E6  & 6.811E-1 & 4.052E5 & 3.257E0 & 1.938E6 & 6.823E0 & 4.059E6 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  & 2.818E0 & 1.677E6 & 6.577E0 & 3.913E6 \\
1000 &  ENDF/B-VII.0  & 2.25E0 & 1.894E6  & 3.993E0 & 3.36E6  & 4.805E-1 & 4.043E5 & 1.768E0 & 1.487E6 & 4.286E0 & 3.606E6 \\
 &  JEFF-3.1  & 2.194E0 & 1.847E6  & 4.032E0 & 3.393E6  & 6.696E-1 & 5.634E5 & 1.768E0 & 1.487E6 & 4.286E0 & 3.606E6 \\
 &  JENDL-3.3  & 2.25E0 & 1.894E6  & 3.993E0 & 3.36E6  & 4.805E-1 & 4.043E5 & 2.193E0 & 1.845E6 & 5.692E0 & 4.789E6 \\
 &  ENDF/B-VI.8  &  &   &  &  &  &  & 1.768E0 & 1.487E6 & 4.286E0 & 3.606E6 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{24-Cr-52}   &  \multicolumn{2}{|r|}{24-Cr-53}   & \multicolumn{2}{|r|}{24-Cr-54} & \multicolumn{2}{|r|}{25-Mn-55} & \multicolumn{2}{|r|}{26-Fe-54} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 5.815E1 & 1.546E6  & 1.659E2 & 4.412E6  & 1.434E0 & 3.812E4 & 8.814E2 & 2.343E7 & 2.003E1 & 5.326E5 \\
 &  JEFF-3.1  & 5.93E1 & 1.577E6  & 1.659E2 & 4.412E6  & 1.434E0 & 3.812E4 & 8.814E2 & 2.343E7 & 2.003E1 & 5.326E5 \\
 &  JENDL-3.3  & 5.855E1 & 1.557E6  & 1.999E2 & 5.315E6  & 1.402E0 & 3.728E4 & 8.814E2 & 2.343E7 & 2.003E1 & 5.326E5 \\
 &  ENDF/B-VI.8  & 5.815E1 & 1.546E6  & 1.659E2 & 4.412E6  & 1.434E0 & 3.812E4 & 8.814E2 & 2.343E7 & 2.003E1 & 5.326E5 \\
5 &  ENDF/B-VII.0  & 1.031E1 & 6.128E5  & 1.981E2 & 1.178E7  & 1.44E1 & 8.56E5 & 1.459E2 & 8.671E6 & 8.878E1 & 5.278E6 \\
 &  JEFF-3.1  & 1.113E1 & 6.62E5  & 1.981E2 & 1.178E7  & 1.44E1 & 8.56E5 & 1.459E2 & 8.671E6 & 8.878E1 & 5.278E6 \\
 &  JENDL-3.3  & 1.131E1 & 6.728E5  & 2.328E2 & 1.384E7  & 8.997E0 & 5.348E5 & 1.459E2 & 8.671E6 & 8.878E1 & 5.278E6 \\
 &  ENDF/B-VI.8  & 1.031E1 & 6.128E5  & 1.981E2 & 1.178E7  & 1.44E1 & 8.56E5 & 1.459E2 & 8.671E6 & 8.878E1 & 5.278E6 \\
10 &  ENDF/B-VII.0  & 8.601E0 & 7.234E5  & 1.057E2 & 8.89E6  & 1.43E1 & 1.202E6 & 7.538E1 & 6.337E6 & 5.73E1 & 4.817E6 \\
 &  JEFF-3.1  & 9.494E0 & 7.984E5  & 1.057E2 & 8.89E6  & 1.43E1 & 1.202E6 & 7.538E1 & 6.337E6 & 5.73E1 & 4.817E6 \\
 &  JENDL-3.3  & 9.354E0 & 7.867E5  & 1.193E2 & 1.003E7  & 9.373E0 & 7.88E5 & 7.538E1 & 6.337E6 & 5.73E1 & 4.817E6 \\
 &  ENDF/B-VI.8  & 8.601E0 & 7.234E5  & 1.057E2 & 8.89E6  & 1.43E1 & 1.202E6 & 7.538E1 & 6.337E6 & 5.73E1 & 4.817E6 \\
15 &  ENDF/B-VII.0  & 8.861E0 & 9.127E5  & 6.769E1 & 6.971E6  & 1.105E1 & 1.138E6 & 5.328E1 & 5.485E6 & 3.912E1 & 4.028E6 \\
 &  JEFF-3.1  & 9.601E0 & 9.889E5  & 6.769E1 & 6.971E6  & 1.105E1 & 1.138E6 & 5.328E1 & 5.485E6 & 3.912E1 & 4.028E6 \\
 &  JENDL-3.3  & 9.32E0 & 9.6E5  & 7.411E1 & 7.632E6  & 7.34E0 & 7.558E5 & 5.328E1 & 5.485E6 & 3.912E1 & 4.028E6 \\
 &  ENDF/B-VI.8  & 8.861E0 & 9.127E5  & 6.769E1 & 6.971E6  & 1.105E1 & 1.138E6 & 5.328E1 & 5.485E6 & 3.912E1 & 4.028E6 \\
20 &  ENDF/B-VII.0  & 8.854E0 & 1.053E6  & 4.886E1 & 5.81E6  & 9.145E0 & 1.087E6 & 4.225E1 & 5.022E6 & 2.987E1 & 3.551E6 \\
 &  JEFF-3.1  & 9.411E0 & 1.119E6  & 4.886E1 & 5.81E6  & 9.145E0 & 1.087E6 & 4.225E1 & 5.022E6 & 2.986E1 & 3.551E6 \\
 &  JENDL-3.3  & 9.064E0 & 1.078E6  & 5.206E1 & 6.19E6  & 5.969E0 & 7.097E5 & 4.225E1 & 5.022E6 & 2.987E1 & 3.551E6 \\
 &  ENDF/B-VI.8  & 8.854E0 & 1.053E6  & 4.886E1 & 5.81E6  & 9.145E0 & 1.087E6 & 4.225E1 & 5.022E6 & 2.987E1 & 3.551E6 \\
25 &  ENDF/B-VII.0  & 8.773E0 & 1.167E6  & 3.814E1 & 5.071E6  & 8.183E0 & 1.088E6 & 3.556E1 & 4.726E6 & 2.47E1 & 3.284E6 \\
 &  JEFF-3.1  & 9.187E0 & 1.222E6  & 3.814E1 & 5.071E6  & 8.183E0 & 1.088E6 & 3.556E1 & 4.726E6 & 2.47E1 & 3.283E6 \\
 &  JENDL-3.3  & 8.813E0 & 1.172E6  & 3.958E1 & 5.262E6  & 5.162E0 & 6.861E5 & 3.556E1 & 4.726E6 & 2.47E1 & 3.284E6 \\
 &  ENDF/B-VI.8  & 8.773E0 & 1.167E6  & 3.814E1 & 5.071E6  & 8.183E0 & 1.088E6 & 3.556E1 & 4.726E6 & 2.47E1 & 3.284E6 \\
30 &  ENDF/B-VII.0  & 8.66E0 & 1.261E6  & 3.142E1 & 4.576E6  & 7.69E0 & 1.12E6 & 3.102E1 & 4.517E6 & 2.161E1 & 3.147E6 \\
 &  JEFF-3.1  & 8.978E0 & 1.308E6  & 3.142E1 & 4.576E6  & 7.69E0 & 1.12E6 & 3.102E1 & 4.517E6 & 2.161E1 & 3.146E6 \\
 &  JENDL-3.3  & 8.595E0 & 1.252E6  & 3.175E1 & 4.624E6  & 4.676E0 & 6.809E5 & 3.102E1 & 4.517E6 & 2.161E1 & 3.147E6 \\
 &  ENDF/B-VI.8  & 8.66E0 & 1.261E6  & 3.142E1 & 4.576E6  & 7.69E0 & 1.12E6 & 3.102E1 & 4.517E6 & 2.161E1 & 3.147E6 \\
35 &  ENDF/B-VII.0  & 8.518E0 & 1.34E6  & 2.688E1 & 4.228E6  & 7.412E0 & 1.166E6 & 2.77E1 & 4.356E6 & 1.968E1 & 3.095E6 \\
 &  JEFF-3.1  & 8.776E0 & 1.381E6  & 2.688E1 & 4.228E6  & 7.412E0 & 1.166E6 & 2.77E1 & 4.356E6 & 1.966E1 & 3.093E6 \\
 &  JENDL-3.3  & 8.392E0 & 1.32E6  & 2.646E1 & 4.163E6  & 4.366E0 & 6.867E5 & 2.77E1 & 4.356E6 & 1.967E1 & 3.095E6 \\
 &  ENDF/B-VI.8  & 8.518E0 & 1.34E6  & 2.688E1 & 4.228E6  & 7.412E0 & 1.166E6 & 2.77E1 & 4.356E6 & 1.968E1 & 3.095E6 \\
40 &  ENDF/B-VII.0  & 8.352E0 & 1.405E6  & 2.363E1 & 3.973E6  & 7.23E0 & 1.216E6 & 2.513E1 & 4.224E6 & 1.841E1 & 3.095E6 \\
 &  JEFF-3.1  & 8.574E0 & 1.442E6  & 2.363E1 & 3.973E6  & 7.23E0 & 1.216E6 & 2.513E1 & 4.224E6 & 1.839E1 & 3.093E6 \\
 &  JENDL-3.3  & 8.193E0 & 1.378E6  & 2.269E1 & 3.816E6  & 4.152E0 & 6.982E5 & 2.513E1 & 4.224E6 & 1.841E1 & 3.095E6 \\
 &  ENDF/B-VI.8  & 8.352E0 & 1.405E6  & 2.363E1 & 3.973E6  & 7.23E0 & 1.216E6 & 2.513E1 & 4.224E6 & 1.841E1 & 3.095E6 \\
50 &  ENDF/B-VII.0  & 7.979E0 & 1.5E6  & 1.929E1 & 3.627E6  & 6.971E0 & 1.311E6 & 2.136E1 & 4.015E6 & 1.693E1 & 3.182E6 \\
 &  JEFF-3.1  & 8.166E0 & 1.536E6  & 1.929E1 & 3.627E6  & 6.971E0 & 1.311E6 & 2.136E1 & 4.015E6 & 1.691E1 & 3.178E6 \\
 &  JENDL-3.3  & 7.797E0 & 1.466E6  & 1.77E1 & 3.328E6  & 3.867E0 & 7.269E5 & 2.136E1 & 4.015E6 & 1.693E1 & 3.182E6 \\
 &  ENDF/B-VI.8  & 7.979E0 & 1.5E6  & 1.929E1 & 3.627E6  & 6.971E0 & 1.311E6 & 2.136E1 & 4.015E6 & 1.693E1 & 3.182E6 \\
70 &  ENDF/B-VII.0  & 7.227E0 & 1.608E6  & 1.455E1 & 3.238E6  & 6.531E0 & 1.453E6 & 1.67E1 & 3.714E6 & 1.55E1 & 3.448E6 \\
 &  JEFF-3.1  & 7.388E0 & 1.644E6  & 1.455E1 & 3.238E6  & 6.531E0 & 1.453E6 & 1.67E1 & 3.714E6 & 1.548E1 & 3.443E6 \\
 &  JENDL-3.3  & 7.054E0 & 1.57E6  & 1.246E1 & 2.773E6  & 3.493E0 & 7.77E5 & 1.67E1 & 3.714E6 & 1.55E1 & 3.448E6 \\
 &  ENDF/B-VI.8  & 7.227E0 & 1.608E6  & 1.455E1 & 3.238E6  & 6.531E0 & 1.453E6 & 1.67E1 & 3.714E6 & 1.55E1 & 3.448E6 \\
100 &  ENDF/B-VII.0  & 6.308E0 & 1.678E6  & 1.099E1 & 2.921E6  & 5.9E0 & 1.569E6 & 1.286E1 & 3.42E6 & 1.416E1 & 3.764E6 \\
 &  JEFF-3.1  & 6.415E0 & 1.706E6  & 1.099E1 & 2.921E6  & 5.9E0 & 1.569E6 & 1.286E1 & 3.42E6 & 1.415E1 & 3.761E6 \\
 &  JENDL-3.3  & 6.138E0 & 1.632E6  & 8.907E0 & 2.368E6  & 3.057E0 & 8.127E5 & 1.286E1 & 3.42E6 & 1.418E1 & 3.769E6 \\
 &  ENDF/B-VI.8  & 6.308E0 & 1.678E6  & 1.099E1 & 2.921E6  & 5.9E0 & 1.569E6 & 1.286E1 & 3.42E6 & 1.416E1 & 3.764E6 \\
200 &  ENDF/B-VII.0  & 4.629E0 & 1.741E6  & 6.404E0 & 2.408E6  & 4.371E0 & 1.643E6 & 7.915E0 & 2.975E6 & 1.089E1 & 4.094E6 \\
 &  JEFF-3.1  & 4.464E0 & 1.679E6  & 6.404E0 & 2.408E6  & 4.371E0 & 1.643E6 & 7.915E0 & 2.975E6 & 1.122E1 & 4.217E6 \\
 &  JENDL-3.3  & 4.408E0 & 1.658E6  & 5.247E0 & 1.973E6  & 2.228E0 & 8.376E5 & 7.915E0 & 2.975E6 & 1.144E1 & 4.3E6 \\
 &  ENDF/B-VI.8  & 4.629E0 & 1.741E6  & 6.404E0 & 2.408E6  & 4.371E0 & 1.643E6 & 7.915E0 & 2.975E6 & 1.089E1 & 4.094E6 \\
500 &  ENDF/B-VII.0  & 2.966E0 & 1.764E6  & 3.131E0 & 1.862E6  & 2.501E0 & 1.487E6 & 4.348E0 & 2.585E6 & 6.145E0 & 3.653E6 \\
 &  JEFF-3.1  & 2.854E0 & 1.697E6  & 3.131E0 & 1.862E6  & 2.501E0 & 1.487E6 & 4.348E0 & 2.585E6 & 7.756E0 & 4.611E6 \\
 &  JENDL-3.3  & 3.209E0 & 1.908E6  & 3.015E0 & 1.793E6  & 1.709E0 & 1.016E6 & 4.348E0 & 2.585E6 & 8.863E0 & 5.269E6 \\
 &  ENDF/B-VI.8  & 2.966E0 & 1.764E6  & 3.131E0 & 1.862E6  & 2.501E0 & 1.487E6 & 4.348E0 & 2.585E6 & 6.145E0 & 3.653E6 \\
1000 &  ENDF/B-VII.0  & 1.937E0 & 1.629E6  & 1.854E0 & 1.559E6  & 1.58E0 & 1.328E6 & 2.824E0 & 2.374E6 & 3.441E0 & 2.893E6 \\
 &  JEFF-3.1  & 2.22E0 & 1.867E6  & 1.854E0 & 1.559E6  & 1.58E0 & 1.328E6 & 2.824E0 & 2.374E6 & 5.065E0 & 4.259E6 \\
 &  JENDL-3.3  & 2.441E0 & 2.053E6  & 1.821E0 & 1.531E6  & 1.42E0 & 1.194E6 & 2.824E0 & 2.374E6 & 6.623E0 & 5.568E6 \\
 &  ENDF/B-VI.8  & 1.937E0 & 1.629E6  & 1.854E0 & 1.559E6  & 1.58E0 & 1.328E6 & 2.824E0 & 2.374E6 & 3.441E0 & 2.893E6 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{26-Fe-56}   &  \multicolumn{2}{|r|}{26-Fe-57}   & \multicolumn{2}{|r|}{26-Fe-58} & \multicolumn{2}{|r|}{27-Co-58} & \multicolumn{2}{|r|}{27-Co-58M} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 8.978E1 & 2.386E6  & 9.781E1 & 2.599E6  & 8.593E1 & 2.283E6 & 4.437E2 & 1.179E7 & 9.475E2 & 2.517E7 \\
 &  JEFF-3.1  & 8.968E1 & 2.383E6  & 8.6E1 & 2.285E6  & 6.03E1 & 1.602E6 & 4.437E2 & 1.179E7 & 9.475E2 & 2.517E7 \\
 &  JENDL-3.3  & 8.97E1 & 2.384E6  & 8.6E1 & 2.285E6  & 6.939E1 & 1.844E6 &  &  &  &  \\
 &  ENDF/B-VI.8  & 8.978E1 & 2.386E6  & 9.781E1 & 2.599E6  & 8.593E1 & 2.283E6 &  &  &  &  \\
5 &  ENDF/B-VII.0  & 1.093E1 & 6.494E5  & 1.4E2 & 8.317E6  & 4.915E1 & 2.92E6 & 1.848E2 & 1.098E7 & 2.481E2 & 1.474E7 \\
 &  JEFF-3.1  & 1.101E1 & 6.546E5  & 1.038E2 & 6.168E6  & 3.486E1 & 2.071E6 & 1.848E2 & 1.098E7 & 2.481E2 & 1.474E7 \\
 &  JENDL-3.3  & 1.101E1 & 6.544E5  & 1.038E2 & 6.168E6  & 4.284E1 & 2.545E6 &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.093E1 & 6.494E5  & 1.4E2 & 8.317E6  & 4.915E1 & 2.92E6 &  &  &  &  \\
10 &  ENDF/B-VII.0  & 9.087E0 & 7.637E5  & 8.592E1 & 7.22E6  & 3.619E1 & 3.04E6 & 1.193E2 & 1.002E7 & 1.474E2 & 1.239E7 \\
 &  JEFF-3.1  & 9.322E0 & 7.835E5  & 6.905E1 & 5.802E6  & 2.681E1 & 2.253E6 & 1.193E2 & 1.002E7 & 1.474E2 & 1.239E7 \\
 &  JENDL-3.3  & 9.358E0 & 7.865E5  & 6.905E1 & 5.802E6  & 3.031E1 & 2.547E6 &  &  &  &  \\
 &  ENDF/B-VI.8  & 9.087E0 & 7.637E5  & 8.592E1 & 7.22E6  & 3.619E1 & 3.04E6 &  &  &  &  \\
15 &  ENDF/B-VII.0  & 1.034E1 & 1.065E6  & 5.894E1 & 6.066E6  & 2.861E1 & 2.944E6 & 9.153E1 & 9.419E6 & 1.09E2 & 1.121E7 \\
 &  JEFF-3.1  & 1.054E1 & 1.084E6  & 5.312E1 & 5.467E6  & 2.156E1 & 2.219E6 & 9.153E1 & 9.419E6 & 1.09E2 & 1.121E7 \\
 &  JENDL-3.3  & 1.072E1 & 1.103E6  & 5.312E1 & 5.467E6  & 2.261E1 & 2.327E6 &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.034E1 & 1.065E6  & 5.894E1 & 6.066E6  & 2.861E1 & 2.944E6 &  &  &  &  \\
20 &  ENDF/B-VII.0  & 1.11E1 & 1.32E6  & 4.391E1 & 5.218E6  & 2.44E1 & 2.899E6 & 7.517E1 & 8.932E6 & 8.774E1 & 1.042E7 \\
 &  JEFF-3.1  & 1.121E1 & 1.333E6  & 4.298E1 & 5.108E6  & 1.847E1 & 2.195E6 & 7.517E1 & 8.932E6 & 8.774E1 & 1.042E7 \\
 &  JENDL-3.3  & 1.151E1 & 1.368E6  & 4.298E1 & 5.108E6  & 1.839E1 & 2.185E6 &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.11E1 & 1.32E6  & 4.391E1 & 5.218E6  & 2.44E1 & 2.899E6 &  &  &  &  \\
25 &  ENDF/B-VII.0  & 1.144E1 & 1.52E6  & 3.464E1 & 4.603E6  & 2.17E1 & 2.883E6 & 6.401E1 & 8.504E6 & 7.407E1 & 9.839E6 \\
 &  JEFF-3.1  & 1.147E1 & 1.524E6  & 3.573E1 & 4.747E6  & 1.647E1 & 2.188E6 & 6.401E1 & 8.504E6 & 7.407E1 & 9.839E6 \\
 &  JENDL-3.3  & 1.182E1 & 1.571E6  & 3.572E1 & 4.745E6  & 1.581E1 & 2.1E6 &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.144E1 & 1.52E6  & 3.464E1 & 4.603E6  & 2.17E1 & 2.883E6 &  &  &  &  \\
30 &  ENDF/B-VII.0  & 1.15E1 & 1.675E6  & 2.848E1 & 4.145E6  & 1.976E1 & 2.876E6 & 5.579E1 & 8.119E6 & 6.443E1 & 9.377E6 \\
 &  JEFF-3.1  & 1.148E1 & 1.671E6  & 3.029E1 & 4.409E6  & 1.506E1 & 2.192E6 & 5.579E1 & 8.119E6 & 6.443E1 & 9.377E6 \\
 &  JENDL-3.3  & 1.184E1 & 1.724E6  & 3.026E1 & 4.404E6  & 1.406E1 & 2.046E6 &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.15E1 & 1.675E6  & 2.848E1 & 4.145E6  & 1.976E1 & 2.876E6 &  &  &  &  \\
35 &  ENDF/B-VII.0  & 1.141E1 & 1.794E6  & 2.415E1 & 3.796E6  & 1.825E1 & 2.868E6 & 4.943E1 & 7.77E6 & 5.725E1 & 8.998E6 \\
 &  JEFF-3.1  & 1.134E1 & 1.782E6  & 2.612E1 & 4.107E6  & 1.401E1 & 2.202E6 & 4.943E1 & 7.77E6 & 5.725E1 & 8.998E6 \\
 &  JENDL-3.3  & 1.169E1 & 1.838E6  & 2.605E1 & 4.095E6  & 1.279E1 & 2.01E6 &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.141E1 & 1.794E6  & 2.415E1 & 3.796E6  & 1.825E1 & 2.868E6 &  &  &  &  \\
40 &  ENDF/B-VII.0  & 1.123E1 & 1.887E6  & 2.096E1 & 3.523E6  & 1.699E1 & 2.855E6 & 4.436E1 & 7.453E6 & 5.165E1 & 8.68E6 \\
 &  JEFF-3.1  & 1.112E1 & 1.869E6  & 2.286E1 & 3.842E6  & 1.317E1 & 2.214E6 & 4.436E1 & 7.453E6 & 5.165E1 & 8.68E6 \\
 &  JENDL-3.3  & 1.145E1 & 1.925E6  & 2.273E1 & 3.82E6  & 1.181E1 & 1.984E6 &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.123E1 & 1.887E6  & 2.096E1 & 3.523E6  & 1.699E1 & 2.855E6 &  &  &  &  \\
50 &  ENDF/B-VII.0  & 1.076E1 & 2.022E6  & 1.664E1 & 3.127E6  & 1.498E1 & 2.814E6 & 3.674E1 & 6.902E6 & 4.348E1 & 8.169E6 \\
 &  JEFF-3.1  & 1.06E1 & 1.991E6  & 1.816E1 & 3.412E6  & 1.19E1 & 2.235E6 & 3.674E1 & 6.902E6 & 4.348E1 & 8.169E6 \\
 &  JENDL-3.3  & 1.087E1 & 2.043E6  & 1.789E1 & 3.361E6  & 1.036E1 & 1.946E6 &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.076E1 & 2.022E6  & 1.664E1 & 3.127E6  & 1.498E1 & 2.814E6 &  &  &  &  \\
70 &  ENDF/B-VII.0  & 9.816E0 & 2.183E6  & 1.199E1 & 2.666E6  & 1.211E1 & 2.692E6 & 2.723E1 & 6.053E6 & 3.351E1 & 7.449E6 \\
 &  JEFF-3.1  & 9.584E0 & 2.131E6  & 1.281E1 & 2.848E6  & 1.015E1 & 2.257E6 & 2.723E1 & 6.053E6 & 3.351E1 & 7.449E6 \\
 &  JENDL-3.3  & 9.775E0 & 2.173E6  & 1.221E1 & 2.715E6  & 8.521E0 & 1.894E6 &  &  &  &  \\
 &  ENDF/B-VI.8  & 9.816E0 & 2.183E6  & 1.199E1 & 2.666E6  & 1.211E1 & 2.692E6 &  &  &  &  \\
100 &  ENDF/B-VII.0  & 8.75E0 & 2.325E6  & 8.809E0 & 2.341E6  & 9.422E0 & 2.503E6 & 1.951E1 & 5.184E6 & 2.539E1 & 6.746E6 \\
 &  JEFF-3.1  & 8.414E0 & 2.236E6  & 9.026E0 & 2.399E6  & 8.488E0 & 2.255E6 & 1.951E1 & 5.184E6 & 2.539E1 & 6.746E6 \\
 &  JENDL-3.3  & 8.605E0 & 2.287E6  & 8.05E0 & 2.139E6  & 6.945E0 & 1.845E6 &  &  &  &  \\
 &  ENDF/B-VI.8  & 8.75E0 & 2.325E6  & 8.809E0 & 2.341E6  & 9.422E0 & 2.503E6 &  &  &  &  \\
200 &  ENDF/B-VII.0  & 7.067E0 & 2.656E6  & 5.601E0 & 2.105E6  & 5.777E0 & 2.171E6 & 9.967E0 & 3.745E6 & 1.469E1 & 5.519E6 \\
 &  JEFF-3.1  & 6.223E0 & 2.339E6  & 5.012E0 & 1.883E6  & 5.888E0 & 2.212E6 & 9.967E0 & 3.745E6 & 1.469E1 & 5.519E6 \\
 &  JENDL-3.3  & 6.96E0 & 2.616E6  & 3.69E0 & 1.387E6  & 4.794E0 & 1.801E6 &  &  &  &  \\
 &  ENDF/B-VI.8  & 7.067E0 & 2.656E6  & 5.601E0 & 2.105E6  & 5.777E0 & 2.171E6 &  &  &  &  \\
500 &  ENDF/B-VII.0  & 4.807E0 & 2.856E6  & 3.62E0 & 2.151E6  & 3.623E0 & 2.152E6 & 4.112E0 & 2.443E6 & 6.977E0 & 4.145E6 \\
 &  JEFF-3.1  & 3.909E0 & 2.323E6  & 2.578E0 & 1.532E6  & 3.315E0 & 1.969E6 & 4.112E0 & 2.443E6 & 6.977E0 & 4.145E6 \\
 &  JENDL-3.3  & 5.019E0 & 2.983E6  & 1.574E0 & 9.354E5  & 2.863E0 & 1.701E6 &  &  &  &  \\
 &  ENDF/B-VI.8  & 4.807E0 & 2.856E6  & 3.62E0 & 2.151E6  & 3.623E0 & 2.152E6 &  &  &  &  \\
1000 &  ENDF/B-VII.0  & 3.125E0 & 2.627E6  & 2.454E0 & 2.062E6  & 2.614E0 & 2.196E6 & 2.131E0 & 1.791E6 & 3.781E0 & 3.177E6 \\
 &  JEFF-3.1  & 2.827E0 & 2.376E6  & 1.608E0 & 1.351E6  & 2.038E0 & 1.712E6 & 2.131E0 & 1.791E6 & 3.781E0 & 3.177E6 \\
 &  JENDL-3.3  & 3.63E0 & 3.051E6  & 9.687E-1 & 8.14E5  & 1.844E0 & 1.549E6 &  &  &  &  \\
 &  ENDF/B-VI.8  & 3.125E0 & 2.627E6  & 2.454E0 & 2.062E6  & 2.614E0 & 2.196E6 &  &  &  &  \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{27-Co-59}   &  \multicolumn{2}{|r|}{28-Ni-58}   & \multicolumn{2}{|r|}{28-Ni-59} & \multicolumn{2}{|r|}{28-Ni-60} & \multicolumn{2}{|r|}{28-Ni-61} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.069E3 & 2.841E7  & 1.957E1 & 5.199E5  & 3.426E3 & 9.102E7 & 4.119E1 & 1.094E6 & 1.926E1 & 5.116E5 \\
 &  JEFF-3.1  & 1.069E3 & 2.841E7  & 1.957E1 & 5.199E5  & 3.426E3 & 9.102E7 & 4.119E1 & 1.094E6 & 1.926E1 & 5.116E5 \\
 &  JENDL-3.3  & 1.079E3 & 2.867E7  & 1.957E1 & 5.199E5  &  &  & 3.859E1 & 1.025E6 & 3.941E2 & 1.047E7 \\
 &  ENDF/B-VI.8  & 1.069E3 & 2.841E7  & 1.957E1 & 5.199E5  & 3.308E3 & 8.789E7 & 4.119E1 & 1.094E6 & 1.926E1 & 5.116E5 \\
5 &  ENDF/B-VII.0  & 1.62E2 & 9.624E6  & 4.042E1 & 2.401E6  & 3.72E2 & 2.209E7 & 6.212E1 & 3.69E6 & 1.953E2 & 1.16E7 \\
 &  JEFF-3.1  & 1.62E2 & 9.624E6  & 4.042E1 & 2.401E6  & 3.72E2 & 2.209E7 & 6.212E1 & 3.689E6 & 1.953E2 & 1.16E7 \\
 &  JENDL-3.3  & 1.732E2 & 1.029E7  & 4.041E1 & 2.401E6  &  &  & 6.121E1 & 3.635E6 & 3.58E2 & 2.126E7 \\
 &  ENDF/B-VI.8  & 1.62E2 & 9.624E6  & 4.042E1 & 2.401E6  & 3.156E2 & 1.875E7 & 6.212E1 & 3.69E6 & 1.953E2 & 1.16E7 \\
10 &  ENDF/B-VII.0  & 8.573E1 & 7.202E6  & 5.208E1 & 4.376E6  & 1.86E2 & 1.562E7 & 5.481E1 & 4.604E6 & 1.535E2 & 1.289E7 \\
 &  JEFF-3.1  & 8.573E1 & 7.202E6  & 5.208E1 & 4.376E6  & 1.86E2 & 1.562E7 & 5.481E1 & 4.604E6 & 1.535E2 & 1.289E7 \\
 &  JENDL-3.3  & 9.492E1 & 7.974E6  & 5.208E1 & 4.376E6  &  &  & 5.421E1 & 4.553E6 & 2.391E2 & 2.008E7 \\
 &  ENDF/B-VI.8  & 8.573E1 & 7.202E6  & 5.208E1 & 4.376E6  & 1.562E2 & 1.312E7 & 5.481E1 & 4.604E6 & 1.535E2 & 1.289E7 \\
15 &  ENDF/B-VII.0  & 5.974E1 & 6.146E6  & 4.976E1 & 5.12E6  & 1.275E2 & 1.312E7 & 4.398E1 & 4.524E6 & 1.188E2 & 1.222E7 \\
 &  JEFF-3.1  & 5.974E1 & 6.146E6  & 4.976E1 & 5.12E6  & 1.275E2 & 1.312E7 & 4.398E1 & 4.524E6 & 1.188E2 & 1.222E7 \\
 &  JENDL-3.3  & 6.749E1 & 6.944E6  & 4.976E1 & 5.12E6  &  &  & 4.352E1 & 4.477E6 & 1.75E2 & 1.8E7 \\
 &  ENDF/B-VI.8  & 5.974E1 & 6.146E6  & 4.976E1 & 5.12E6  & 1.103E2 & 1.135E7 & 4.398E1 & 4.524E6 & 1.188E2 & 1.222E7 \\
20 &  ENDF/B-VII.0  & 4.686E1 & 5.566E6  & 4.597E1 & 5.462E6  & 9.857E1 & 1.171E7 & 3.661E1 & 4.348E6 & 9.686E1 & 1.15E7 \\
 &  JEFF-3.1  & 4.686E1 & 5.566E6  & 4.597E1 & 5.462E6  & 9.857E1 & 1.171E7 & 3.661E1 & 4.348E6 & 9.686E1 & 1.15E7 \\
 &  JENDL-3.3  & 5.344E1 & 6.349E6  & 4.596E1 & 5.461E6  &  &  & 3.622E1 & 4.303E6 & 1.376E2 & 1.634E7 \\
 &  ENDF/B-VI.8  & 4.686E1 & 5.566E6  & 4.597E1 & 5.462E6  & 8.748E1 & 1.039E7 & 3.661E1 & 4.348E6 & 9.686E1 & 1.15E7 \\
25 &  ENDF/B-VII.0  & 3.933E1 & 5.224E6  & 4.266E1 & 5.668E6  & 8.121E1 & 1.079E7 & 3.168E1 & 4.208E6 & 8.221E1 & 1.092E7 \\
 &  JEFF-3.1  & 3.933E1 & 5.224E6  & 4.266E1 & 5.668E6  & 8.121E1 & 1.079E7 & 3.168E1 & 4.208E6 & 8.221E1 & 1.092E7 \\
 &  JENDL-3.3  & 4.492E1 & 5.967E6  & 4.266E1 & 5.667E6  &  &  & 3.133E1 & 4.161E6 & 1.134E2 & 1.505E7 \\
 &  ENDF/B-VI.8  & 3.933E1 & 5.224E6  & 4.266E1 & 5.668E6  & 7.352E1 & 9.765E6 & 3.168E1 & 4.208E6 & 8.221E1 & 1.092E7 \\
30 &  ENDF/B-VII.0  & 3.445E1 & 5.013E6  & 4.001E1 & 5.823E6  & 6.963E1 & 1.013E7 & 2.826E1 & 4.112E6 & 7.185E1 & 1.045E7 \\
 &  JEFF-3.1  & 3.445E1 & 5.013E6  & 4.001E1 & 5.823E6  & 6.963E1 & 1.013E7 & 2.826E1 & 4.112E6 & 7.185E1 & 1.045E7 \\
 &  JENDL-3.3  & 3.921E1 & 5.705E6  & 4.001E1 & 5.823E6  &  &  & 2.792E1 & 4.062E6 & 9.64E1 & 1.402E7 \\
 &  ENDF/B-VI.8  & 3.445E1 & 5.013E6  & 4.001E1 & 5.823E6  & 6.399E1 & 9.311E6 & 2.826E1 & 4.112E6 & 7.185E1 & 1.045E7 \\
35 &  ENDF/B-VII.0  & 3.104E1 & 4.878E6  & 3.788E1 & 5.954E6  & 6.134E1 & 9.64E6 & 2.578E1 & 4.051E6 & 6.414E1 & 1.008E7 \\
 &  JEFF-3.1  & 3.104E1 & 4.878E6  & 3.788E1 & 5.954E6  & 6.134E1 & 9.64E6 & 2.578E1 & 4.051E6 & 6.414E1 & 1.008E7 \\
 &  JENDL-3.3  & 3.51E1 & 5.516E6  & 3.788E1 & 5.954E6  &  &  & 2.543E1 & 3.997E6 & 8.388E1 & 1.318E7 \\
 &  ENDF/B-VI.8  & 3.104E1 & 4.878E6  & 3.788E1 & 5.954E6  & 5.703E1 & 8.962E6 & 2.578E1 & 4.051E6 & 6.414E1 & 1.008E7 \\
40 &  ENDF/B-VII.0  & 2.851E1 & 4.79E6  & 3.612E1 & 6.07E6  & 5.509E1 & 9.256E6 & 2.389E1 & 4.013E6 & 5.816E1 & 9.768E6 \\
 &  JEFF-3.1  & 2.851E1 & 4.79E6  & 3.612E1 & 6.07E6  & 5.509E1 & 9.256E6 & 2.389E1 & 4.013E6 & 5.816E1 & 9.768E6 \\
 &  JENDL-3.3  & 3.199E1 & 5.375E6  & 3.612E1 & 6.07E6  &  &  & 2.355E1 & 3.955E6 & 7.427E1 & 1.248E7 \\
 &  ENDF/B-VI.8  & 2.851E1 & 4.79E6  & 3.612E1 & 6.07E6  & 5.169E1 & 8.684E6 & 2.389E1 & 4.013E6 & 5.816E1 & 9.768E6 \\
50 &  ENDF/B-VII.0  & 2.496E1 & 4.689E6  & 3.334E1 & 6.263E6  & 4.625E1 & 8.688E6 & 2.121E1 & 3.984E6 & 4.938E1 & 9.273E6 \\
 &  JEFF-3.1  & 2.496E1 & 4.689E6  & 3.334E1 & 6.263E6  & 4.625E1 & 8.688E6 & 2.121E1 & 3.984E6 & 4.938E1 & 9.273E6 \\
 &  JENDL-3.3  & 2.756E1 & 5.178E6  & 3.334E1 & 6.263E6  &  &  & 2.087E1 & 3.919E6 & 6.05E1 & 1.136E7 \\
 &  ENDF/B-VI.8  & 2.496E1 & 4.689E6  & 3.334E1 & 6.263E6  & 4.398E1 & 8.262E6 & 2.121E1 & 3.984E6 & 4.938E1 & 9.273E6 \\
70 &  ENDF/B-VII.0  & 2.071E1 & 4.604E6  & 2.935E1 & 6.525E6  & 3.584E1 & 7.967E6 & 1.802E1 & 4.006E6 & 3.845E1 & 8.544E6 \\
 &  JEFF-3.1  & 2.071E1 & 4.604E6  & 2.935E1 & 6.525E6  & 3.584E1 & 7.967E6 & 1.803E1 & 4.008E6 & 3.845E1 & 8.544E6 \\
 &  JENDL-3.3  & 2.228E1 & 4.952E6  & 2.935E1 & 6.525E6  &  &  & 1.773E1 & 3.939E6 & 4.435E1 & 9.855E6 \\
 &  ENDF/B-VI.8  & 2.071E1 & 4.604E6  & 2.935E1 & 6.525E6  & 3.463E1 & 7.697E6 & 1.802E1 & 4.006E6 & 3.845E1 & 8.544E6 \\
100 &  ENDF/B-VII.0  & 1.714E1 & 4.552E6  & 2.523E1 & 6.703E6  & 2.746E1 & 7.296E6 & 1.54E1 & 4.09E6 & 2.917E1 & 7.748E6 \\
 &  JEFF-3.1  & 1.714E1 & 4.552E6  & 2.523E1 & 6.704E6  & 2.746E1 & 7.296E6 & 1.547E1 & 4.108E6 & 2.917E1 & 7.748E6 \\
 &  JENDL-3.3  & 1.8E1 & 4.782E6  & 2.524E1 & 6.706E6  &  &  & 1.524E1 & 4.048E6 & 3.202E1 & 8.505E6 \\
 &  ENDF/B-VI.8  & 1.714E1 & 4.552E6  & 2.523E1 & 6.703E6  & 2.685E1 & 7.132E6 & 1.54E1 & 4.09E6 & 2.917E1 & 7.748E6 \\
200 &  ENDF/B-VII.0  & 1.204E1 & 4.524E6  & 1.786E1 & 6.71E6  & 1.595E1 & 5.993E6 & 1.134E1 & 4.26E6 & 1.642E1 & 6.166E6 \\
 &  JEFF-3.1  & 1.204E1 & 4.524E6  & 1.801E1 & 6.767E6  & 1.595E1 & 5.993E6 & 1.201E1 & 4.512E6 & 1.642E1 & 6.166E6 \\
 &  JENDL-3.3  & 1.244E1 & 4.675E6  & 1.821E1 & 6.843E6  &  &  & 1.202E1 & 4.514E6 & 1.764E1 & 6.625E6 \\
 &  ENDF/B-VI.8  & 1.204E1 & 4.524E6  & 1.786E1 & 6.71E6  & 1.579E1 & 5.933E6 & 1.134E1 & 4.26E6 & 1.642E1 & 6.166E6 \\
500 &  ENDF/B-VII.0  & 7.71E0 & 4.58E6  & 1.07E1 & 6.354E6  & 7.469E0 & 4.437E6 & 6.974E0 & 4.142E6 & 7.535E0 & 4.474E6 \\
 &  JEFF-3.1  & 7.71E0 & 4.58E6  & 1.186E1 & 7.044E6  & 7.469E0 & 4.437E6 & 9.203E0 & 5.466E6 & 7.535E0 & 4.474E6 \\
 &  JENDL-3.3  & 8.461E0 & 5.026E6  & 1.285E1 & 7.633E6  &  &  & 9.405E0 & 5.586E6 & 8.688E0 & 5.159E6 \\
 &  ENDF/B-VI.8  & 7.71E0 & 4.58E6  & 1.07E1 & 6.354E6  & 7.443E0 & 4.421E6 & 6.974E0 & 4.142E6 & 7.535E0 & 4.474E6 \\
1000 &  ENDF/B-VII.0  & 5.069E0 & 4.259E6  & 6.527E0 & 5.484E6  & 4.368E0 & 3.669E6 & 4.198E0 & 3.526E6 & 4.375E0 & 3.674E6 \\
 &  JEFF-3.1  & 5.069E0 & 4.259E6  & 8.136E0 & 6.836E6  & 4.368E0 & 3.669E6 & 6.744E0 & 5.664E6 & 4.375E0 & 3.674E6 \\
 &  JENDL-3.3  & 5.768E0 & 4.846E6  & 9.366E0 & 7.869E6  &  &  & 6.924E0 & 5.816E6 & 5.028E0 & 4.223E6 \\
 &  ENDF/B-VI.8  & 5.069E0 & 4.259E6  & 6.527E0 & 5.484E6  & 4.359E0 & 3.662E6 & 4.198E0 & 3.526E6 & 4.375E0 & 3.674E6 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{28-Ni-62}   &  \multicolumn{2}{|r|}{28-Ni-64}   & \multicolumn{2}{|r|}{29-Cu-63} & \multicolumn{2}{|r|}{29-Cu-65} & \multicolumn{2}{|r|}{31-Ga-69} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 7.543E1 & 2.003E6  & 9.329E0 & 2.477E5  & 7.431E2 & 1.973E7 & 1.77E2 & 4.699E6 & 1.297E3 & 3.44E7 \\
 &  JEFF-3.1  & 7.543E1 & 2.003E6  & 9.329E0 & 2.477E5  & 7.431E2 & 1.973E7 & 1.77E2 & 4.699E6 &  &  \\
 &  JENDL-3.3  & 2.309E2 & 6.131E6  & 9.84E0 & 2.612E5  & 7.422E2 & 1.971E7 & 1.779E2 & 4.722E6 & 1.323E3 & 3.509E7 \\
 &  ENDF/B-VI.8  & 7.543E1 & 2.003E6  & 9.329E0 & 2.477E5  & 7.431E2 & 1.973E7 & 1.77E2 & 4.699E6 &  &  \\
5 &  ENDF/B-VII.0  & 8.145E1 & 4.836E6  & 2.551E1 & 1.514E6  & 2.834E2 & 1.682E7 & 1.206E2 & 7.157E6 & 3.527E2 & 2.093E7 \\
 &  JEFF-3.1  & 8.145E1 & 4.836E6  & 2.551E1 & 1.514E6  & 2.834E2 & 1.682E7 & 1.206E2 & 7.157E6 &  &  \\
 &  JENDL-3.3  & 1.644E2 & 9.761E6  & 7.723E1 & 4.585E6  & 2.832E2 & 1.681E7 & 1.208E2 & 7.169E6 & 3.693E2 & 2.191E7 \\
 &  ENDF/B-VI.8  & 8.145E1 & 4.836E6  & 2.551E1 & 1.514E6  & 2.834E2 & 1.682E7 & 1.206E2 & 7.157E6 &  &  \\
10 &  ENDF/B-VII.0  & 7.232E1 & 6.073E6  & 2.906E1 & 2.44E6  & 1.702E2 & 1.429E7 & 7.563E1 & 6.348E6 & 2.271E2 & 1.906E7 \\
 &  JEFF-3.1  & 7.232E1 & 6.073E6  & 2.906E1 & 2.44E6  & 1.702E2 & 1.429E7 & 7.563E1 & 6.348E6 &  &  \\
 &  JENDL-3.3  & 7.307E1 & 6.135E6  & 6.166E1 & 5.177E6  & 1.694E2 & 1.422E7 & 7.471E1 & 6.271E6 & 2.337E2 & 1.96E7 \\
 &  ENDF/B-VI.8  & 7.232E1 & 6.073E6  & 2.906E1 & 2.44E6  & 1.702E2 & 1.429E7 & 7.563E1 & 6.348E6 &  &  \\
15 &  ENDF/B-VII.0  & 6.656E1 & 6.845E6  & 2.74E1 & 2.817E6  & 1.233E2 & 1.268E7 & 5.835E1 & 5.999E6 & 1.781E2 & 1.83E7 \\
 &  JEFF-3.1  & 6.656E1 & 6.845E6  & 2.74E1 & 2.817E6  & 1.233E2 & 1.268E7 & 5.835E1 & 5.999E6 &  &  \\
 &  JENDL-3.3  & 4.368E1 & 4.492E6  & 4.392E1 & 4.516E6  & 1.239E2 & 1.274E7 & 5.723E1 & 5.884E6 & 1.815E2 & 1.865E7 \\
 &  ENDF/B-VI.8  & 6.656E1 & 6.845E6  & 2.74E1 & 2.817E6  & 1.233E2 & 1.268E7 & 5.835E1 & 5.999E6 &  &  \\
20 &  ENDF/B-VII.0  & 6.109E1 & 7.255E6  & 2.55E1 & 3.028E6  & 9.782E1 & 1.162E7 & 4.911E1 & 5.83E6 & 1.503E2 & 1.783E7 \\
 &  JEFF-3.1  & 6.109E1 & 7.255E6  & 2.55E1 & 3.028E6  & 9.782E1 & 1.162E7 & 4.911E1 & 5.83E6 &  &  \\
 &  JENDL-3.3  & 3.058E1 & 3.631E6  & 3.247E1 & 3.855E6  & 1.004E2 & 1.192E7 & 4.778E1 & 5.672E6 & 1.524E2 & 1.808E7 \\
 &  ENDF/B-VI.8  & 6.109E1 & 7.255E6  & 2.55E1 & 3.028E6  & 9.782E1 & 1.162E7 & 4.911E1 & 5.83E6 &  &  \\
25 &  ENDF/B-VII.0  & 5.608E1 & 7.446E6  & 2.37E1 & 3.146E6  & 8.209E1 & 1.09E7 & 4.327E1 & 5.742E6 & 1.321E2 & 1.752E7 \\
 &  JEFF-3.1  & 5.608E1 & 7.446E6  & 2.37E1 & 3.146E6  & 8.209E1 & 1.09E7 & 4.327E1 & 5.742E6 &  &  \\
 &  JENDL-3.3  & 2.351E1 & 3.122E6  & 2.506E1 & 3.326E6  & 8.61E1 & 1.143E7 & 4.164E1 & 5.526E6 & 1.335E2 & 1.77E7 \\
 &  ENDF/B-VI.8  & 5.608E1 & 7.446E6  & 2.37E1 & 3.146E6  & 8.209E1 & 1.09E7 & 4.327E1 & 5.742E6 &  &  \\
30 &  ENDF/B-VII.0  & 5.167E1 & 7.515E6  & 2.206E1 & 3.208E6  & 7.152E1 & 1.04E7 & 3.917E1 & 5.695E6 & 1.19E2 & 1.729E7 \\
 &  JEFF-3.1  & 5.167E1 & 7.515E6  & 2.206E1 & 3.208E6  & 7.152E1 & 1.04E7 & 3.917E1 & 5.695E6 &  &  \\
 &  JENDL-3.3  & 1.924E1 & 2.799E6  & 2.008E1 & 2.92E6  & 7.644E1 & 1.112E7 & 3.724E1 & 5.414E6 & 1.2E2 & 1.744E7 \\
 &  ENDF/B-VI.8  & 5.167E1 & 7.515E6  & 2.206E1 & 3.208E6  & 7.152E1 & 1.04E7 & 3.917E1 & 5.695E6 &  &  \\
35 &  ENDF/B-VII.0  & 4.785E1 & 7.517E6  & 2.062E1 & 3.238E6  & 6.398E1 & 1.005E7 & 3.608E1 & 5.666E6 & 1.091E2 & 1.713E7 \\
 &  JEFF-3.1  & 4.785E1 & 7.517E6  & 2.062E1 & 3.238E6  & 6.398E1 & 1.005E7 & 3.608E1 & 5.666E6 &  &  \\
 &  JENDL-3.3  & 1.645E1 & 2.584E6  & 1.662E1 & 2.611E6  & 6.94E1 & 1.09E7 & 3.39E1 & 5.323E6 & 1.099E2 & 1.725E7 \\
 &  ENDF/B-VI.8  & 4.785E1 & 7.517E6  & 2.062E1 & 3.238E6  & 6.398E1 & 1.005E7 & 3.608E1 & 5.666E6 &  &  \\
40 &  ENDF/B-VII.0  & 4.457E1 & 7.485E6  & 1.936E1 & 3.25E6  & 5.836E1 & 9.8E6 & 3.363E1 & 5.647E6 & 1.014E2 & 1.701E7 \\
 &  JEFF-3.1  & 4.457E1 & 7.485E6  & 1.936E1 & 3.25E6  & 5.836E1 & 9.8E6 & 3.363E1 & 5.647E6 &  &  \\
 &  JENDL-3.3  & 1.452E1 & 2.438E6  & 1.414E1 & 2.374E6  & 6.398E1 & 1.074E7 & 3.126E1 & 5.247E6 & 1.019E2 & 1.711E7 \\
 &  ENDF/B-VI.8  & 4.457E1 & 7.485E6  & 1.936E1 & 3.25E6  & 5.836E1 & 9.8E6 & 3.363E1 & 5.647E6 &  &  \\
50 &  ENDF/B-VII.0  & 3.929E1 & 7.377E6  & 1.73E1 & 3.248E6  & 5.053E1 & 9.486E6 & 2.992E1 & 5.616E6 & 8.987E1 & 1.686E7 \\
 &  JEFF-3.1  & 3.929E1 & 7.377E6  & 1.73E1 & 3.248E6  & 5.053E1 & 9.486E6 & 2.992E1 & 5.616E6 &  &  \\
 &  JENDL-3.3  & 1.206E1 & 2.264E6  & 1.09E1 & 2.046E6  & 5.605E1 & 1.052E7 & 2.732E1 & 5.129E6 & 9.026E1 & 1.693E7 \\
 &  ENDF/B-VI.8  & 3.929E1 & 7.377E6  & 1.73E1 & 3.248E6  & 5.053E1 & 9.486E6 & 2.992E1 & 5.616E6 &  &  \\
70 &  ENDF/B-VII.0  & 3.215E1 & 7.142E6  & 1.447E1 & 3.214E6  & 4.151E1 & 9.221E6 & 2.498E1 & 5.548E6 & 7.555E1 & 1.677E7 \\
 &  JEFF-3.1  & 3.215E1 & 7.142E6  & 1.447E1 & 3.214E6  & 4.151E1 & 9.221E6 & 2.498E1 & 5.548E6 &  &  \\
 &  JENDL-3.3  & 9.611E0 & 2.135E6  & 7.708E0 & 1.712E6  & 4.617E1 & 1.026E7 & 2.242E1 & 4.979E6 & 7.577E1 & 1.682E7 \\
 &  ENDF/B-VI.8  & 3.215E1 & 7.142E6  & 1.447E1 & 3.214E6  & 4.151E1 & 9.221E6 & 2.498E1 & 5.548E6 &  &  \\
100 &  ENDF/B-VII.0  & 2.585E1 & 6.864E6  & 1.195E1 & 3.173E6  & 3.435E1 & 9.12E6 & 2.048E1 & 5.436E6 & 6.351E1 & 1.685E7 \\
 &  JEFF-3.1  & 2.585E1 & 6.864E6  & 1.195E1 & 3.173E6  & 3.435E1 & 9.12E6 & 2.048E1 & 5.436E6 &  &  \\
 &  JENDL-3.3  & 8.005E0 & 2.126E6  & 5.817E0 & 1.544E6  & 3.783E1 & 1.004E7 & 1.839E1 & 4.881E6 & 6.363E1 & 1.688E7 \\
 &  ENDF/B-VI.8  & 2.585E1 & 6.864E6  & 1.195E1 & 3.173E6  & 3.435E1 & 9.12E6 & 2.048E1 & 5.436E6 &  &  \\
200 &  ENDF/B-VII.0  & 1.707E1 & 6.411E6  & 8.671E0 & 3.255E6  & 2.449E1 & 9.194E6 & 1.412E1 & 5.301E6 & 4.568E1 & 1.714E7 \\
 &  JEFF-3.1  & 1.707E1 & 6.411E6  & 8.671E0 & 3.255E6  & 2.449E1 & 9.194E6 & 1.412E1 & 5.301E6 &  &  \\
 &  JENDL-3.3  & 6.323E0 & 2.375E6  & 4.371E0 & 1.641E6  & 2.659E1 & 9.983E6 & 1.33E1 & 4.991E6 & 4.571E1 & 1.715E7 \\
 &  ENDF/B-VI.8  & 1.707E1 & 6.411E6  & 8.671E0 & 3.255E6  & 2.449E1 & 9.194E6 & 1.412E1 & 5.301E6 &  &  \\
500 &  ENDF/B-VII.0  & 1.022E1 & 6.067E6  & 6.531E0 & 3.877E6  & 1.593E1 & 9.456E6 & 9.89E0 & 5.87E6 & 2.764E1 & 1.64E7 \\
 &  JEFF-3.1  & 1.022E1 & 6.067E6  & 6.531E0 & 3.877E6  & 1.593E1 & 9.456E6 & 9.89E0 & 5.87E6 &  &  \\
 &  JENDL-3.3  & 5.003E0 & 2.971E6  & 3.774E0 & 2.24E6  & 1.712E1 & 1.016E7 & 9.703E0 & 5.759E6 & 2.765E1 & 1.64E7 \\
 &  ENDF/B-VI.8  & 1.022E1 & 6.067E6  & 6.531E0 & 3.877E6  & 1.593E1 & 9.456E6 & 9.89E0 & 5.87E6 &  &  \\
1000 &  ENDF/B-VII.0  & 6.706E0 & 5.631E6  & 5.032E0 & 4.224E6  & 1.094E1 & 9.183E6 & 7.511E0 & 6.305E6 & 1.721E1 & 1.444E7 \\
 &  JEFF-3.1  & 6.706E0 & 5.631E6  & 5.032E0 & 4.224E6  & 1.094E1 & 9.183E6 & 7.511E0 & 6.305E6 &  &  \\
 &  JENDL-3.3  & 3.715E0 & 3.12E6  & 3.043E0 & 2.554E6  & 1.104E1 & 9.269E6 & 7.185E0 & 6.031E6 & 1.721E1 & 1.444E7 \\
 &  ENDF/B-VI.8  & 6.706E0 & 5.631E6  & 5.032E0 & 4.224E6  & 1.094E1 & 9.183E6 & 7.511E0 & 6.305E6 &  &  \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{31-Ga-71}   &  \multicolumn{2}{|r|}{32-Ge-70}   & \multicolumn{2}{|r|}{32-Ge-72} & \multicolumn{2}{|r|}{32-Ge-73} & \multicolumn{2}{|r|}{32-Ge-74} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.517E3 & 4.025E7  & 4.265E2 & 1.131E7  & 1.41E2 & 3.739E6 & 3.525E3 & 9.35E7 & 9.967E1 & 2.643E6 \\
 & JEFF-3.1 &  &  & 4.306E2 & 1.142E7  & 1.396E2 & 3.702E6 & 3.267E3 & 8.664E7 & 9.848E1 & 2.612E6 \\
 &  JENDL-3.3  & 1.506E3 & 3.996E7  & 4.306E2 & 1.142E7  & 1.396E2 & 3.702E6 & 3.267E3 & 8.664E7 & 9.848E1 & 2.612E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 1.483E2 & 3.934E6 & 4.307E3 & 1.142E8 & 1.014E2 & 2.688E6 \\
5 &  ENDF/B-VII.0  & 3.957E2 & 2.347E7  & 2.08E2 & 1.234E7  & 1.015E2 & 6.021E6 & 5.732E2 & 3.399E7 & 1.203E2 & 7.132E6 \\
 & JEFF-3.1 &  &  & 1.546E2 & 9.171E6  & 8.243E1 & 4.889E6 & 5.372E2 & 3.186E7 & 5.773E1 & 3.424E6 \\
 &  JENDL-3.3  & 3.575E2 & 2.121E7  & 1.549E2 & 9.186E6  & 8.243E1 & 4.889E6 & 5.27E2 & 3.125E7 & 5.773E1 & 3.424E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 1.616E2 & 9.586E6 & 1.003E3 & 5.95E7 & 1.13E2 & 6.701E6 \\
10 &  ENDF/B-VII.0  & 2.468E2 & 2.07E7  & 1.552E2 & 1.302E7  & 7.628E1 & 6.398E6 & 3.783E2 & 3.173E7 & 8.658E1 & 7.261E6 \\
 & JEFF-3.1 &  &  & 1.19E2 & 9.98E6  & 4.344E1 & 3.643E6 & 3.69E2 & 3.095E7 & 2.527E1 & 2.119E6 \\
 &  JENDL-3.3  & 2.142E2 & 1.797E7  & 1.198E2 & 1.005E7  & 4.334E1 & 3.635E6 & 3.535E2 & 2.965E7 & 2.524E1 & 2.116E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 1.217E2 & 1.02E7 & 5.953E2 & 4.993E7 & 8.32E1 & 6.978E6 \\
15 &  ENDF/B-VII.0  & 1.902E2 & 1.954E7  & 1.275E2 & 1.31E7  & 6.646E1 & 6.828E6 & 3.097E2 & 3.182E7 & 6.885E1 & 7.071E6 \\
 & JEFF-3.1 &  &  & 1.063E2 & 1.092E7  & 3.986E1 & 4.095E6 & 3.029E2 & 3.112E7 & 1.67E1 & 1.716E6 \\
 &  JENDL-3.3  & 1.619E2 & 1.663E7  & 1.075E2 & 1.105E7  & 3.954E1 & 4.062E6 & 2.868E2 & 2.946E7 & 1.648E1 & 1.692E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 1.015E2 & 1.043E7 & 4.483E2 & 4.605E7 & 6.853E1 & 7.039E6 \\
20 &  ENDF/B-VII.0  & 1.582E2 & 1.877E7  & 1.101E2 & 1.306E7  & 6.05E1 & 7.176E6 & 2.662E2 & 3.157E7 & 5.804E1 & 6.884E6 \\
 & JEFF-3.1 &  &  & 9.759E1 & 1.158E7  & 4.275E1 & 5.071E6 & 2.602E2 & 3.086E7 & 1.466E1 & 1.738E6 \\
 &  JENDL-3.3  & 1.337E2 & 1.586E7  & 9.894E1 & 1.174E7  & 4.224E1 & 5.011E6 & 2.446E2 & 2.901E7 & 1.406E1 & 1.668E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 8.933E1 & 1.06E7 & 3.689E2 & 4.376E7 & 5.974E1 & 7.085E6 \\
25 &  ENDF/B-VII.0  & 1.372E2 & 1.82E7  & 9.814E1 & 1.302E7  & 5.629E1 & 7.466E6 & 2.344E2 & 3.108E7 & 5.077E1 & 6.732E6 \\
 & JEFF-3.1 &  &  & 9.079E1 & 1.204E7  & 4.59E1 & 6.088E6 & 2.291E2 & 3.038E7 & 1.479E1 & 1.962E6 \\
 &  JENDL-3.3  & 1.157E2 & 1.535E7  & 9.227E1 & 1.224E7  & 4.529E1 & 6.007E6 & 2.144E2 & 2.843E7 & 1.377E1 & 1.826E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 8.111E1 & 1.076E7 & 3.18E2 & 4.217E7 & 5.383E1 & 7.138E6 \\
30 &  ENDF/B-VII.0  & 1.223E2 & 1.777E7  & 8.938E1 & 1.299E7  & 5.31E1 & 7.714E6 & 2.098E2 & 3.048E7 & 4.552E1 & 6.612E6 \\
 & JEFF-3.1 &  &  & 8.528E1 & 1.239E7  & 4.824E1 & 7.008E6 & 2.052E2 & 2.981E7 & 1.56E1 & 2.266E6 \\
 &  JENDL-3.3  & 1.032E2 & 1.499E7  & 8.691E1 & 1.263E7  & 4.76E1 & 6.915E6 & 1.914E2 & 2.781E7 & 1.417E1 & 2.059E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 7.515E1 & 1.092E7 & 2.82E2 & 4.097E7 & 4.957E1 & 7.2E6 \\
35 &  ENDF/B-VII.0  & 1.112E2 & 1.745E7  & 8.268E1 & 1.298E7  & 5.055E1 & 7.933E6 & 1.902E2 & 2.985E7 & 4.156E1 & 6.52E6 \\
 & JEFF-3.1 &  &  & 8.074E1 & 1.267E7  & 4.976E1 & 7.809E6 & 1.863E2 & 2.923E7 & 1.652E1 & 2.593E6 \\
 &  JENDL-3.3  & 9.386E1 & 1.473E7  & 8.251E1 & 1.295E7  & 4.916E1 & 7.714E6 & 1.733E2 & 2.719E7 & 1.474E1 & 2.313E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 7.063E1 & 1.108E7 & 2.551E2 & 4.002E7 & 4.633E1 & 7.268E6 \\
40 &  ENDF/B-VII.0  & 1.026E2 & 1.721E7  & 7.736E1 & 1.298E7  & 4.846E1 & 8.129E6 & 1.742E2 & 2.922E7 & 3.845E1 & 6.449E6 \\
 & JEFF-3.1 &  &  & 7.692E1 & 1.291E7  & 5.067E1 & 8.5E6 & 1.708E2 & 2.865E7 & 1.737E1 & 2.914E6 \\
 &  JENDL-3.3  & 8.662E1 & 1.453E7  & 7.885E1 & 1.323E7  & 5.014E1 & 8.411E6 & 1.587E2 & 2.661E7 & 1.53E1 & 2.567E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 6.705E1 & 1.125E7 & 2.34E2 & 3.925E7 & 4.377E1 & 7.342E6 \\
50 &  ENDF/B-VII.0  & 9.013E1 & 1.691E7  & 6.945E1 & 1.303E7  & 4.518E1 & 8.475E6 & 1.496E2 & 2.805E7 & 3.389E1 & 6.355E6 \\
 & JEFF-3.1 &  &  & 7.085E1 & 1.329E7  & 5.131E1 & 9.623E6 & 1.471E2 & 2.759E7 & 1.866E1 & 3.5E6 \\
 &  JENDL-3.3  & 7.606E1 & 1.427E7  & 7.311E1 & 1.372E7  & 5.099E1 & 9.564E6 & 1.364E2 & 2.557E7 & 1.619E1 & 3.036E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 6.175E1 & 1.158E7 & 2.03E2 & 3.808E7 & 3.998E1 & 7.497E6 \\
70 &  ENDF/B-VII.0  & 7.511E1 & 1.667E7  & 5.959E1 & 1.323E7  & 4.079E1 & 9.052E6 & 1.178E2 & 2.614E7 & 2.835E1 & 6.291E6 \\
 & JEFF-3.1 &  &  & 6.264E1 & 1.39E7  & 5.052E1 & 1.121E7 & 1.165E2 & 2.585E7 & 1.994E1 & 4.424E6 \\
 &  JENDL-3.3  & 6.32E1 & 1.403E7  & 6.555E1 & 1.455E7  & 5.075E1 & 1.126E7 & 1.08E2 & 2.397E7 & 1.711E1 & 3.797E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 5.52E1 & 1.225E7 & 1.65E2 & 3.662E7 & 3.521E1 & 7.812E6 \\
100 &  ENDF/B-VII.0  & 6.26E1 & 1.661E7  & 5.15E1 & 1.366E7  & 3.693E1 & 9.795E6 & 9.084E1 & 2.409E7 & 2.395E1 & 6.35E6 \\
 & JEFF-3.1 &  &  & 5.539E1 & 1.47E7  & 4.832E1 & 1.282E7 & 9.047E1 & 2.4E7 & 2.022E1 & 5.363E6 \\
 &  JENDL-3.3  & 5.259E1 & 1.395E7  & 5.914E1 & 1.569E7  & 4.933E1 & 1.308E7 & 8.439E1 & 2.238E7 & 1.74E1 & 4.614E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 4.994E1 & 1.325E7 & 1.341E2 & 3.558E7 & 3.099E1 & 8.219E6 \\
200 &  ENDF/B-VII.0  & 4.307E1 & 1.616E7  & 4.144E1 & 1.555E7  & 3.11E1 & 1.167E7 & 5.47E1 & 2.052E7 & 1.76E1 & 6.601E6 \\
 & JEFF-3.1 &  &  & 4.576E1 & 1.717E7  & 4.227E1 & 1.585E7 & 5.438E1 & 2.04E7 & 1.764E1 & 6.616E6 \\
 &  JENDL-3.3  & 3.68E1 & 1.381E7  & 5.153E1 & 1.933E7  & 4.538E1 & 1.702E7 & 5.274E1 & 1.978E7 & 1.568E1 & 5.879E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 4.295E1 & 1.611E7 & 9.402E1 & 3.527E7 & 2.368E1 & 8.88E6 \\
500 &  ENDF/B-VII.0  & 2.292E1 & 1.36E7  & 3.206E1 & 1.902E7  & 2.134E1 & 1.266E7 & 2.637E1 & 1.564E7 & 1.011E1 & 5.993E6 \\
 & JEFF-3.1 &  &  & 3.444E1 & 2.043E7  & 2.876E1 & 1.706E7 & 2.453E1 & 1.454E7 & 1.042E1 & 6.18E6 \\
 &  JENDL-3.3  & 2.047E1 & 1.214E7  & 4.324E1 & 2.565E7  & 3.515E1 & 2.085E7 & 2.563E1 & 1.52E7 & 1.008E1 & 5.978E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 3.394E1 & 2.013E7 & 6.63E1 & 3.932E7 & 1.591E1 & 9.434E6 \\
1000 &  ENDF/B-VII.0  & 1.272E1 & 1.067E7  & 2.27E1 & 1.905E7  & 1.353E1 & 1.134E7 & 1.379E1 & 1.157E7 & 5.929E0 & 4.972E6 \\
 & JEFF-3.1 &  &  & 2.303E1 & 1.932E7  & 1.806E1 & 1.515E7 & 1.195E1 & 1.003E7 & 6.054E0 & 5.077E6 \\
 &  JENDL-3.3  & 1.192E1 & 1E7  & 3.212E1 & 2.695E7  & 2.513E1 & 2.108E7 & 1.243E1 & 1.042E7 & 6.235E0 & 5.229E6 \\
 & ENDF/B-VI.8 &  &  &  &  & 2.651E1 & 2.223E7 & 5.4E1 & 4.529E7 & 1.227E1 & 1.029E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{32-Ge-76}   &  \multicolumn{2}{|r|}{33-As-74}   & \multicolumn{2}{|r|}{33-As-75} & \multicolumn{2}{|r|}{34-Se-74} & \multicolumn{2}{|r|}{34-Se-76} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 2.38E2 & 6.312E6  & 1.199E4 & 3.178E8  & 4.004E3 & 1.062E8 & 2.76E3 & 7.319E7 & 1.229E3 & 3.26E7 \\
 &  JEFF-3.1  & 2.37E2 & 6.283E6  &  &  & 3.93E3 & 1.042E8 & 2.764E3 & 7.33E7 & 1.62E3 & 4.295E7 \\
 &  JENDL-3.3  & 2.37E2 & 6.283E6  &  &  & 4.004E3 & 1.062E8 & 2.76E3 & 7.319E7 & 1.229E3 & 3.26E7 \\
 &  ENDF/B-VI.8  & 2.373E2 & 6.292E6  &  &  & 3.877E3 & 1.028E8 & 2.79E3 & 7.398E7 & 1.621E3 & 4.299E7 \\
5 &  ENDF/B-VII.0  & 3.263E1 & 1.934E6  & 4.116E3 & 2.441E8  & 1.357E3 & 8.045E7 & 6.404E2 & 3.798E7 & 2.996E2 & 1.776E7 \\
 &  JEFF-3.1  & 2.565E1 & 1.521E6  &  &  & 1.188E3 & 7.045E7 & 5.306E2 & 3.147E7 & 4.643E2 & 2.753E7 \\
 &  JENDL-3.3  & 2.565E1 & 1.521E6  &  &  & 1.357E3 & 8.045E7 & 6.404E2 & 3.798E7 & 2.996E2 & 1.776E7 \\
 &  ENDF/B-VI.8  & 2.907E1 & 1.724E6  &  &  & 1.182E3 & 7.012E7 & 5.331E2 & 3.161E7 & 4.642E2 & 2.752E7 \\
10 &  ENDF/B-VII.0  & 1.918E1 & 1.608E6  & 2.635E3 & 2.209E8  & 8.84E2 & 7.413E7 & 4.057E2 & 3.402E7 & 1.882E2 & 1.578E7 \\
 &  JEFF-3.1  & 1.191E1 & 9.988E5  &  &  & 7.588E2 & 6.363E7 & 3.085E2 & 2.587E7 & 2.895E2 & 2.427E7 \\
 &  JENDL-3.3  & 1.173E1 & 9.832E5  &  &  & 8.84E2 & 7.413E7 & 4.057E2 & 3.402E7 & 1.882E2 & 1.578E7 \\
 &  ENDF/B-VI.8  & 2.112E1 & 1.771E6  &  &  & 7.572E2 & 6.35E7 & 3.092E2 & 2.593E7 & 2.894E2 & 2.427E7 \\
15 &  ENDF/B-VII.0  & 1.773E1 & 1.82E6  & 2.052E3 & 2.107E8  & 6.881E2 & 7.067E7 & 3.165E2 & 3.251E7 & 1.462E2 & 1.501E7 \\
 &  JEFF-3.1  & 9.425E0 & 9.679E5  &  &  & 5.931E2 & 6.091E7 & 2.354E2 & 2.418E7 & 2.261E2 & 2.322E7 \\
 &  JENDL-3.3  & 8.774E0 & 9.01E5  &  &  & 6.88E2 & 7.066E7 & 3.165E2 & 3.251E7 & 1.462E2 & 1.501E7 \\
 &  ENDF/B-VI.8  & 1.984E1 & 2.037E6  &  &  & 5.924E2 & 6.084E7 & 2.357E2 & 2.421E7 & 2.261E2 & 2.322E7 \\
20 &  ENDF/B-VII.0  & 1.754E1 & 2.08E6  & 1.727E3 & 2.049E8  & 5.767E2 & 6.839E7 & 2.661E2 & 3.156E7 & 1.225E2 & 1.452E7 \\
 &  JEFF-3.1  & 9.301E0 & 1.103E6  &  &  & 5.015E2 & 5.947E7 & 1.971E2 & 2.338E7 & 1.921E2 & 2.278E7 \\
 &  JENDL-3.3  & 8.178E0 & 9.697E5  &  &  & 5.764E2 & 6.835E7 & 2.661E2 & 3.156E7 & 1.225E2 & 1.452E7 \\
 &  ENDF/B-VI.8  & 1.891E1 & 2.242E6  &  &  & 5.011E2 & 5.942E7 & 1.973E2 & 2.34E7 & 1.921E2 & 2.278E7 \\
25 &  ENDF/B-VII.0  & 1.736E1 & 2.301E6  & 1.516E3 & 2.01E8  & 5.036E2 & 6.677E7 & 2.328E2 & 3.087E7 & 1.069E2 & 1.418E7 \\
 &  JEFF-3.1  & 9.711E0 & 1.287E6  &  &  & 4.42E2 & 5.86E7 & 1.729E2 & 2.293E7 & 1.705E2 & 2.26E7 \\
 &  JENDL-3.3  & 8.228E0 & 1.091E6  &  &  & 5.028E2 & 6.667E7 & 2.328E2 & 3.087E7 & 1.069E2 & 1.418E7 \\
 &  ENDF/B-VI.8  & 1.805E1 & 2.393E6  &  &  & 4.417E2 & 5.856E7 & 1.73E2 & 2.295E7 & 1.705E2 & 2.26E7 \\
30 &  ENDF/B-VII.0  & 1.705E1 & 2.475E6  & 1.365E3 & 1.982E8  & 4.515E2 & 6.558E7 & 2.09E2 & 3.035E7 & 9.598E1 & 1.394E7 \\
 &  JEFF-3.1  & 1.015E1 & 1.475E6  &  &  & 3.995E2 & 5.803E7 & 1.56E2 & 2.266E7 & 1.553E2 & 2.256E7 \\
 &  JENDL-3.3  & 8.429E0 & 1.224E6  &  &  & 4.502E2 & 6.538E7 & 2.09E2 & 3.035E7 & 9.598E1 & 1.394E7 \\
 &  ENDF/B-VI.8  & 1.728E1 & 2.509E6  &  &  & 3.993E2 & 5.8E7 & 1.561E2 & 2.267E7 & 1.553E2 & 2.256E7 \\
35 &  ENDF/B-VII.0  & 1.665E1 & 2.612E6  & 1.25E3 & 1.961E8  & 4.122E2 & 6.467E7 & 1.91E2 & 2.997E7 & 8.782E1 & 1.378E7 \\
 &  JEFF-3.1  & 1.051E1 & 1.648E6  &  &  & 3.673E2 & 5.763E7 & 1.434E2 & 2.25E7 & 1.441E2 & 2.26E7 \\
 &  JENDL-3.3  & 8.633E0 & 1.354E6  &  &  & 4.102E2 & 6.435E7 & 1.91E2 & 2.997E7 & 8.782E1 & 1.378E7 \\
 &  ENDF/B-VI.8  & 1.659E1 & 2.603E6  &  &  & 3.672E2 & 5.76E7 & 1.435E2 & 2.251E7 & 1.441E2 & 2.26E7 \\
40 &  ENDF/B-VII.0  & 1.622E1 & 2.72E6  & 1.158E3 & 1.942E8  & 3.813E2 & 6.395E7 & 1.77E2 & 2.968E7 & 8.152E1 & 1.367E7 \\
 &  JEFF-3.1  & 1.076E1 & 1.805E6  &  &  & 3.418E2 & 5.732E7 & 1.336E2 & 2.241E7 & 1.354E2 & 2.271E7 \\
 &  JENDL-3.3  & 8.799E0 & 1.476E6  &  &  & 3.786E2 & 6.349E7 & 1.77E2 & 2.968E7 & 8.152E1 & 1.367E7 \\
 &  ENDF/B-VI.8  & 1.599E1 & 2.681E6  &  &  & 3.417E2 & 5.73E7 & 1.337E2 & 2.242E7 & 1.354E2 & 2.271E7 \\
50 &  ENDF/B-VII.0  & 1.533E1 & 2.874E6  & 1.019E3 & 1.911E8  & 3.35E2 & 6.282E7 & 1.565E2 & 2.936E7 & 7.251E1 & 1.36E7 \\
 &  JEFF-3.1  & 1.102E1 & 2.066E6  &  &  & 3.031E2 & 5.684E7 & 1.194E2 & 2.239E7 & 1.228E2 & 2.303E7 \\
 &  JENDL-3.3  & 9.011E0 & 1.689E6  &  &  & 3.311E2 & 6.209E7 & 1.565E2 & 2.936E7 & 7.251E1 & 1.36E7 \\
 &  ENDF/B-VI.8  & 1.498E1 & 2.809E6  &  &  & 3.03E2 & 5.682E7 & 1.194E2 & 2.24E7 & 1.228E2 & 2.303E7 \\
70 &  ENDF/B-VII.0  & 1.373E1 & 3.046E6  & 8.323E2 & 1.847E8  & 2.749E2 & 6.098E7 & 1.323E2 & 2.935E7 & 6.214E1 & 1.378E7 \\
 &  JEFF-3.1  & 1.101E1 & 2.442E6  &  &  & 2.519E2 & 5.588E7 & 1.024E2 & 2.271E7 & 1.077E2 & 2.389E7 \\
 &  JENDL-3.3  & 9.118E0 & 2.023E6  &  &  & 2.693E2 & 5.976E7 & 1.323E2 & 2.935E7 & 6.214E1 & 1.378E7 \\
 &  ENDF/B-VI.8  & 1.353E1 & 3E6  &  &  & 2.518E2 & 5.587E7 & 1.024E2 & 2.271E7 & 1.077E2 & 2.389E7 \\
100 &  ENDF/B-VII.0  & 1.19E1 & 3.156E6  & 6.547E2 & 1.736E8  & 2.192E2 & 5.812E7 & 1.141E2 & 3.025E7 & 5.45E1 & 1.445E7 \\
 &  JEFF-3.1  & 1.051E1 & 2.787E6  &  &  & 2.039E2 & 5.407E7 & 8.905E1 & 2.362E7 & 9.516E1 & 2.523E7 \\
 &  JENDL-3.3  & 8.937E0 & 2.37E6  &  &  & 2.128E2 & 5.644E7 & 1.141E2 & 3.025E7 & 5.45E1 & 1.445E7 \\
 &  ENDF/B-VI.8  & 1.204E1 & 3.192E6  &  &  & 2.039E2 & 5.406E7 & 8.906E1 & 2.362E7 & 9.515E1 & 2.523E7 \\
200 &  ENDF/B-VII.0  & 8.367E0 & 3.137E6  & 3.649E2 & 1.368E8  & 1.283E2 & 4.811E7 & 9.129E1 & 3.424E7 & 4.364E1 & 1.636E7 \\
 &  JEFF-3.1  & 8.294E0 & 3.11E6  &  &  & 1.26E2 & 4.726E7 & 7.012E1 & 2.63E7 & 7.523E1 & 2.821E7 \\
 &  JENDL-3.3  & 7.575E0 & 2.84E6  &  &  & 1.24E2 & 4.651E7 & 9.129E1 & 3.424E7 & 4.364E1 & 1.636E7 \\
 &  ENDF/B-VI.8  & 8.993E0 & 3.372E6  &  &  & 1.26E2 & 4.726E7 & 7.012E1 & 2.63E7 & 7.523E1 & 2.821E7 \\
500 &  ENDF/B-VII.0  & 4.503E0 & 2.669E6  & 1.334E2 & 7.911E7  & 5.276E1 & 3.128E7 & 6.235E1 & 3.698E7 & 2.836E1 & 1.682E7 \\
 &  JEFF-3.1  & 4.447E0 & 2.637E6  &  &  & 6.428E1 & 3.811E7 & 4.479E1 & 2.656E7 & 5.314E1 & 3.151E7 \\
 &  JENDL-3.3  & 4.564E0 & 2.706E6  &  &  & 5.36E1 & 3.178E7 & 6.235E1 & 3.698E7 & 2.836E1 & 1.682E7 \\
 &  ENDF/B-VI.8  & 5.364E0 & 3.18E6  &  &  & 6.428E1 & 3.811E7 & 4.479E1 & 2.656E7 & 5.314E1 & 3.151E7 \\
1000 &  ENDF/B-VII.0  & 2.711E0 & 2.273E6  & 5.756E1 & 4.827E7  & 2.63E1 & 2.205E7 & 4.044E1 & 3.391E7 & 1.816E1 & 1.522E7 \\
 &  JEFF-3.1  & 2.555E0 & 2.142E6  &  &  & 4.508E1 & 3.78E7 & 3.006E1 & 2.521E7 & 3.868E1 & 3.243E7 \\
 &  JENDL-3.3  & 2.798E0 & 2.346E6  &  &  & 2.789E1 & 2.339E7 & 4.044E1 & 3.391E7 & 1.816E1 & 1.522E7 \\
 &  ENDF/B-VI.8  & 3.712E0 & 3.112E6  &  &  & 4.508E1 & 3.78E7 & 3.006E1 & 2.521E7 & 3.868E1 & 3.243E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{34-Se-77}   &  \multicolumn{2}{|r|}{34-Se-78}   & \multicolumn{2}{|r|}{34-Se-79} & \multicolumn{2}{|r|}{34-Se-80} & \multicolumn{2}{|r|}{34-Se-82} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 3E3 & 7.955E7  & 6.403E2 & 1.697E7  & 2.957E3 & 7.838E7 & 2.383E2 & 6.317E6 & 2.541E1 & 6.734E5 \\
 &  JEFF-3.1  & 3.115E3 & 8.259E7  & 6.296E2 & 1.669E7  & 2.957E3 & 7.838E7 & 2.334E2 & 6.186E6 & 1.854E0 & 4.913E4 \\
 &  JENDL-3.3  & 3E3 & 7.955E7  & 6.403E2 & 1.697E7  & 2.957E3 & 7.838E7 & 2.383E2 & 6.317E6 & 1.646E2 & 4.362E6 \\
 &  ENDF/B-VI.8  & 3.232E3 & 8.568E7  & 6.247E2 & 1.656E7  &  &  & 2.352E2 & 6.234E6 & 1.854E0 & 4.913E4 \\
5 &  ENDF/B-VII.0  & 1.141E3 & 6.765E7  & 1.941E2 & 1.151E7  & 1.137E3 & 6.741E7 & 1.67E2 & 9.901E6 & 3.492E1 & 2.069E6 \\
 &  JEFF-3.1  & 1.198E3 & 7.099E7  & 1.967E2 & 1.166E7  & 1.137E3 & 6.741E7 & 1.909E2 & 1.131E7 & 1.505E1 & 8.921E5 \\
 &  JENDL-3.3  & 1.141E3 & 6.765E7  & 1.941E2 & 1.151E7  & 1.137E3 & 6.741E7 & 1.67E2 & 9.901E6 & 2.716E1 & 1.609E6 \\
 &  ENDF/B-VI.8  & 1.206E3 & 7.148E7  & 1.881E2 & 1.115E7  &  &  & 1.886E2 & 1.118E7 & 1.505E1 & 8.921E5 \\
10 &  ENDF/B-VII.0  & 7.9E2 & 6.623E7  & 1.463E2 & 1.227E7  & 7.813E2 & 6.55E7 & 9.431E1 & 7.905E6 & 3.382E1 & 2.834E6 \\
 &  JEFF-3.1  & 7.888E2 & 6.613E7  & 1.232E2 & 1.033E7  & 7.813E2 & 6.55E7 & 1.291E2 & 1.082E7 & 1.345E1 & 1.127E6 \\
 &  JENDL-3.3  & 7.9E2 & 6.623E7  & 1.463E2 & 1.227E7  & 7.813E2 & 6.55E7 & 9.431E1 & 7.905E6 & 2.945E1 & 2.468E6 \\
 &  ENDF/B-VI.8  & 7.91E2 & 6.631E7  & 1.196E2 & 1.003E7  &  &  & 1.281E2 & 1.074E7 & 1.345E1 & 1.127E6 \\
15 &  ENDF/B-VII.0  & 6.42E2 & 6.592E7  & 1.248E2 & 1.281E7  & 6.243E2 & 6.41E7 & 6.692E1 & 6.87E6 & 3.432E1 & 3.523E6 \\
 &  JEFF-3.1  & 6.291E2 & 6.459E7  & 9.718E1 & 9.978E6  & 6.243E2 & 6.41E7 & 1.009E2 & 1.036E7 & 1.357E1 & 1.393E6 \\
 &  JENDL-3.3  & 6.42E2 & 6.592E7  & 1.248E2 & 1.281E7  & 6.243E2 & 6.41E7 & 6.692E1 & 6.87E6 & 3.181E1 & 3.265E6 \\
 &  ENDF/B-VI.8  & 6.301E2 & 6.47E7  & 9.532E1 & 9.787E6  &  &  & 1.004E2 & 1.03E7 & 1.357E1 & 1.393E6 \\
20 &  ENDF/B-VII.0  & 5.532E2 & 6.559E7  & 1.1E2 & 1.305E7  & 5.297E2 & 6.279E7 & 5.308E1 & 6.292E6 & 3.358E1 & 3.98E6 \\
 &  JEFF-3.1  & 5.401E2 & 6.404E7  & 8.304E1 & 9.846E6  & 5.297E2 & 6.279E7 & 8.483E1 & 1.006E7 & 1.381E1 & 1.637E6 \\
 &  JENDL-3.3  & 5.532E2 & 6.559E7  & 1.1E2 & 1.305E7  & 5.297E2 & 6.279E7 & 5.308E1 & 6.292E6 & 3.197E1 & 3.789E6 \\
 &  ENDF/B-VI.8  & 5.407E2 & 6.41E7  & 8.19E1 & 9.71E6  &  &  & 8.45E1 & 1.002E7 & 1.381E1 & 1.637E6 \\
25 &  ENDF/B-VII.0  & 4.919E2 & 6.521E7  & 9.919E1 & 1.315E7  & 4.644E2 & 6.155E7 & 4.484E1 & 5.942E6 & 3.24E1 & 4.294E6 \\
 &  JEFF-3.1  & 4.817E2 & 6.386E7  & 7.391E1 & 9.796E6  & 4.644E2 & 6.155E7 & 7.444E1 & 9.865E6 & 1.388E1 & 1.839E6 \\
 &  JENDL-3.3  & 4.919E2 & 6.521E7  & 9.919E1 & 1.315E7  & 4.644E2 & 6.155E7 & 4.484E1 & 5.942E6 & 3.128E1 & 4.145E6 \\
 &  ENDF/B-VI.8  & 4.821E2 & 6.391E7  & 7.314E1 & 9.695E6  &  &  & 7.421E1 & 9.835E6 & 1.388E1 & 1.839E6 \\
30 &  ENDF/B-VII.0  & 4.462E2 & 6.479E7  & 9.091E1 & 1.32E7  & 4.158E2 & 6.038E7 & 3.941E1 & 5.722E6 & 3.117E1 & 4.525E6 \\
 &  JEFF-3.1  & 4.397E2 & 6.385E7  & 6.745E1 & 9.793E6  & 4.158E2 & 6.038E7 & 6.716E1 & 9.75E6 & 1.382E1 & 2.006E6 \\
 &  JENDL-3.3  & 4.462E2 & 6.479E7  & 9.091E1 & 1.32E7  & 4.158E2 & 6.038E7 & 3.941E1 & 5.722E6 & 3.034E1 & 4.405E6 \\
 &  ENDF/B-VI.8  & 4.399E2 & 6.388E7  & 6.689E1 & 9.713E6  &  &  & 6.7E1 & 9.727E6 & 1.382E1 & 2.006E6 \\
35 &  ENDF/B-VII.0  & 4.103E2 & 6.435E7  & 8.443E1 & 1.324E7  & 3.778E2 & 5.925E7 & 3.56E1 & 5.582E6 & 3.003E1 & 4.709E6 \\
 &  JEFF-3.1  & 4.073E2 & 6.389E7  & 6.261E1 & 9.82E6  & 3.778E2 & 5.925E7 & 6.179E1 & 9.689E6 & 1.369E1 & 2.146E6 \\
 &  JENDL-3.3  & 4.103E2 & 6.435E7  & 8.443E1 & 1.324E7  & 3.778E2 & 5.925E7 & 3.56E1 & 5.582E6 & 2.94E1 & 4.609E6 \\
 &  ENDF/B-VI.8  & 4.075E2 & 6.392E7  & 6.22E1 & 9.755E6  &  &  & 6.166E1 & 9.67E6 & 1.369E1 & 2.146E6 \\
40 &  ENDF/B-VII.0  & 3.81E2 & 6.389E7  & 7.924E1 & 1.329E7  & 3.47E2 & 5.818E7 & 3.279E1 & 5.496E6 & 2.902E1 & 4.864E6 \\
 &  JEFF-3.1  & 3.813E2 & 6.394E7  & 5.885E1 & 9.868E6  & 3.47E2 & 5.818E7 & 5.766E1 & 9.667E6 & 1.352E1 & 2.266E6 \\
 &  JENDL-3.3  & 3.81E2 & 6.389E7  & 7.924E1 & 1.329E7  & 3.47E2 & 5.818E7 & 3.279E1 & 5.496E6 & 2.851E1 & 4.779E6 \\
 &  ENDF/B-VI.8  & 3.814E2 & 6.396E7  & 5.853E1 & 9.814E6  &  &  & 5.757E1 & 9.651E6 & 1.352E1 & 2.266E6 \\
50 &  ENDF/B-VII.0  & 3.355E2 & 6.289E7  & 7.153E1 & 1.341E7  & 2.996E2 & 5.615E7 & 2.896E1 & 5.428E6 & 2.737E1 & 5.129E6 \\
 &  JEFF-3.1  & 3.409E2 & 6.392E7  & 5.338E1 & 1.001E7  & 2.996E2 & 5.615E7 & 5.176E1 & 9.702E6 & 1.314E1 & 2.463E6 \\
 &  JENDL-3.3  & 3.355E2 & 6.289E7  & 7.153E1 & 1.341E7  & 2.996E2 & 5.615E7 & 2.896E1 & 5.428E6 & 2.703E1 & 5.065E6 \\
 &  ENDF/B-VI.8  & 3.41E2 & 6.394E7  & 5.316E1 & 9.966E6  &  &  & 5.17E1 & 9.69E6 & 1.314E1 & 2.463E6 \\
70 &  ENDF/B-VII.0  & 2.732E2 & 6.059E7  & 6.228E1 & 1.381E7  & 2.372E2 & 5.261E7 & 2.483E1 & 5.506E6 & 2.518E1 & 5.583E6 \\
 &  JEFF-3.1  & 2.851E2 & 6.325E7  & 4.672E1 & 1.036E7  & 2.372E2 & 5.261E7 & 4.486E1 & 9.949E6 & 1.244E1 & 2.759E6 \\
 &  JENDL-3.3  & 2.732E2 & 6.059E7  & 6.228E1 & 1.381E7  & 2.372E2 & 5.261E7 & 2.483E1 & 5.506E6 & 2.5E1 & 5.543E6 \\
 &  ENDF/B-VI.8  & 2.852E2 & 6.326E7  & 4.661E1 & 1.034E7  &  &  & 4.483E1 & 9.941E6 & 1.244E1 & 2.759E6 \\
100 &  ENDF/B-VII.0  & 2.137E2 & 5.665E7  & 5.529E1 & 1.466E7  & 1.827E2 & 4.843E7 & 2.199E1 & 5.828E6 & 2.338E1 & 6.197E6 \\
 &  JEFF-3.1  & 2.302E2 & 6.104E7  & 4.113E1 & 1.09E7  & 1.827E2 & 4.843E7 & 3.95E1 & 1.047E7 & 1.157E1 & 3.068E6 \\
 &  JENDL-3.3  & 2.137E2 & 5.665E7  & 5.529E1 & 1.466E7  & 1.827E2 & 4.843E7 & 2.199E1 & 5.828E6 & 2.329E1 & 6.172E6 \\
 &  ENDF/B-VI.8  & 2.303E2 & 6.105E7  & 4.108E1 & 1.089E7  &  &  & 3.948E1 & 1.046E7 & 1.157E1 & 3.068E6 \\
200 &  ENDF/B-VII.0  & 1.192E2 & 4.469E7  & 4.553E1 & 1.707E7  & 1.077E2 & 4.038E7 & 1.817E1 & 6.81E6 & 2.019E1 & 7.569E6 \\
 &  JEFF-3.1  & 1.388E2 & 5.203E7  & 3.197E1 & 1.199E7  & 1.077E2 & 4.038E7 & 3.176E1 & 1.191E7 & 9.408E0 & 3.526E6 \\
 &  JENDL-3.3  & 1.192E2 & 4.469E7  & 4.553E1 & 1.707E7  & 1.077E2 & 4.038E7 & 1.817E1 & 6.81E6 & 2.017E1 & 7.559E6 \\
 &  ENDF/B-VI.8  & 1.388E2 & 5.203E7  & 3.196E1 & 1.198E7  &  &  & 3.176E1 & 1.19E7 & 9.408E0 & 3.526E6 \\
500 &  ENDF/B-VII.0  & 4.665E1 & 2.766E7  & 3.124E1 & 1.852E7  & 5.219E1 & 3.093E7 & 1.236E1 & 7.327E6 & 1.467E1 & 8.691E6 \\
 &  JEFF-3.1  & 6.471E1 & 3.837E7  & 2.196E1 & 1.302E7  & 5.219E1 & 3.093E7 & 2.257E1 & 1.338E7 & 6.407E0 & 3.797E6 \\
 &  JENDL-3.3  & 4.665E1 & 2.766E7  & 3.124E1 & 1.852E7  & 5.219E1 & 3.093E7 & 1.236E1 & 7.327E6 & 1.466E1 & 8.688E6 \\
 &  ENDF/B-VI.8  & 6.472E1 & 3.837E7  & 2.196E1 & 1.302E7  &  &  & 2.257E1 & 1.337E7 & 6.407E0 & 3.797E6 \\
1000 &  ENDF/B-VII.0  & 2.219E1 & 1.861E7  & 2.059E1 & 1.726E7  & 2.781E1 & 2.331E7 & 8.241E0 & 6.908E6 & 1.14E1 & 9.553E6 \\
 &  JEFF-3.1  & 3.785E1 & 3.173E7  & 1.594E1 & 1.336E7  & 2.781E1 & 2.331E7 & 1.601E1 & 1.342E7 & 4.923E0 & 4.126E6 \\
 &  JENDL-3.3  & 2.219E1 & 1.861E7  & 2.059E1 & 1.726E7  & 2.781E1 & 2.331E7 & 8.241E0 & 6.908E6 & 1.14E1 & 9.552E6 \\
 &  ENDF/B-VI.8  & 3.785E1 & 3.173E7  & 1.593E1 & 1.336E7  &  &  & 1.601E1 & 1.342E7 & 4.923E0 & 4.126E6 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{35-Br-79}   &  \multicolumn{2}{|r|}{35-Br-81}   & \multicolumn{2}{|r|}{36-Kr-78} & \multicolumn{2}{|r|}{36-Kr-80} & \multicolumn{2}{|r|}{36-Kr-82} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 6.015E3 & 1.594E8  & 2.51E3 & 6.652E7  & 2.303E3 & 6.104E7 & 2.163E3 & 5.733E7 & 9.54E2 & 2.528E7 \\
 &  JEFF-3.1  & 6.056E3 & 1.605E8  & 3.169E3 & 8.398E7  & 1.632E3 & 4.326E7 & 2.265E3 & 6.003E7 & 8.21E2 & 2.176E7 \\
 &  JENDL-3.3  & 6.015E3 & 1.594E8  & 2.528E3 & 6.701E7  & 2.289E3 & 6.069E7 & 2.163E3 & 5.733E7 & 9.344E2 & 2.476E7 \\
 &  ENDF/B-VI.8  & 6.064E3 & 1.608E8  & 2.611E3 & 6.92E7  & 1.632E3 & 4.325E7 & 2.265E3 & 6.003E7 & 8.21E2 & 2.176E7 \\
5 &  ENDF/B-VII.0  & 1.908E3 & 1.131E8  & 6.65E2 & 3.941E7  & 9.019E2 & 5.346E7 & 7.438E2 & 4.409E7 & 3.073E2 & 1.821E7 \\
 &  JEFF-3.1  & 2.026E3 & 1.201E8  & 1.163E3 & 6.89E7  & 8.83E2 & 5.234E7 & 6.207E2 & 3.679E7 & 3.262E2 & 1.933E7 \\
 &  JENDL-3.3  & 1.908E3 & 1.131E8  & 7.553E2 & 4.476E7  & 9.01E2 & 5.341E7 & 7.438E2 & 4.409E7 & 3.056E2 & 1.811E7 \\
 &  ENDF/B-VI.8  & 2.026E3 & 1.201E8  & 1.185E3 & 7.023E7  & 8.83E2 & 5.234E7 & 6.207E2 & 3.679E7 & 3.262E2 & 1.933E7 \\
10 &  ENDF/B-VII.0  & 1.244E3 & 1.043E8  & 4.2E2 & 3.52E7  & 6.512E2 & 5.459E7 & 5.234E2 & 4.387E7 & 2.028E2 & 1.7E7 \\
 &  JEFF-3.1  & 1.329E3 & 1.114E8  & 8.109E2 & 6.796E7  & 5.853E2 & 4.907E7 & 4.063E2 & 3.406E7 & 2.044E2 & 1.713E7 \\
 &  JENDL-3.3  & 1.244E3 & 1.043E8  & 4.913E2 & 4.118E7  & 6.51E2 & 5.457E7 & 5.234E2 & 4.387E7 & 2.024E2 & 1.696E7 \\
 &  ENDF/B-VI.8  & 1.329E3 & 1.114E8  & 8.224E2 & 6.893E7  & 5.853E2 & 4.907E7 & 4.063E2 & 3.406E7 & 2.044E2 & 1.713E7 \\
15 &  ENDF/B-VII.0  & 9.941E2 & 1.021E8  & 3.351E2 & 3.44E7  & 5.378E2 & 5.522E7 & 4.259E2 & 4.372E7 & 1.579E2 & 1.621E7 \\
 &  JEFF-3.1  & 1.056E3 & 1.084E8  & 6.557E2 & 6.73E7  & 4.554E2 & 4.676E7 & 3.211E2 & 3.296E7 & 1.543E2 & 1.584E7 \\
 &  JENDL-3.3  & 9.941E2 & 1.021E8  & 3.827E2 & 3.928E7  & 5.377E2 & 5.521E7 & 4.259E2 & 4.372E7 & 1.577E2 & 1.618E7 \\
 &  ENDF/B-VI.8  & 1.056E3 & 1.085E8  & 6.619E2 & 6.794E7  & 4.554E2 & 4.676E7 & 3.211E2 & 3.296E7 & 1.543E2 & 1.584E7 \\
20 &  ENDF/B-VII.0  & 8.526E2 & 1.011E8  & 2.867E2 & 3.398E7  & 4.674E2 & 5.542E7 & 3.665E2 & 4.344E7 & 1.32E2 & 1.564E7 \\
 &  JEFF-3.1  & 9.039E2 & 1.072E8  & 5.63E2 & 6.673E7  & 3.802E2 & 4.508E7 & 2.706E2 & 3.208E7 & 1.259E2 & 1.492E7 \\
 &  JENDL-3.3  & 8.526E2 & 1.011E8  & 3.196E2 & 3.788E7  & 4.674E2 & 5.541E7 & 3.665E2 & 4.344E7 & 1.318E2 & 1.563E7 \\
 &  ENDF/B-VI.8  & 9.039E2 & 1.072E8  & 5.668E2 & 6.719E7  & 3.802E2 & 4.508E7 & 2.706E2 & 3.208E7 & 1.259E2 & 1.492E7 \\
25 &  ENDF/B-VII.0  & 7.576E2 & 1.004E8  & 2.536E2 & 3.361E7  & 4.18E2 & 5.541E7 & 3.255E2 & 4.314E7 & 1.15E2 & 1.524E7 \\
 &  JEFF-3.1  & 8.037E2 & 1.065E8  & 4.997E2 & 6.622E7  & 3.309E2 & 4.385E7 & 2.365E2 & 3.135E7 & 1.076E2 & 1.426E7 \\
 &  JENDL-3.3  & 7.576E2 & 1.004E8  & 2.774E2 & 3.677E7  & 4.18E2 & 5.541E7 & 3.255E2 & 4.314E7 & 1.149E2 & 1.523E7 \\
 &  ENDF/B-VI.8  & 8.037E2 & 1.065E8  & 5.024E2 & 6.657E7  & 3.309E2 & 4.385E7 & 2.365E2 & 3.135E7 & 1.076E2 & 1.426E7 \\
30 &  ENDF/B-VII.0  & 6.878E2 & 9.987E7  & 2.291E2 & 3.325E7  & 3.81E2 & 5.533E7 & 2.952E2 & 4.286E7 & 1.03E2 & 1.495E7 \\
 &  JEFF-3.1  & 7.316E2 & 1.062E8  & 4.531E2 & 6.577E7  & 2.96E2 & 4.299E7 & 2.12E2 & 3.078E7 & 9.484E1 & 1.377E7 \\
 &  JENDL-3.3  & 6.878E2 & 9.987E7  & 2.471E2 & 3.586E7  & 3.81E2 & 5.533E7 & 2.952E2 & 4.286E7 & 1.03E2 & 1.495E7 \\
 &  ENDF/B-VI.8  & 7.316E2 & 1.062E8  & 4.55E2 & 6.605E7  & 2.96E2 & 4.299E7 & 2.12E2 & 3.078E7 & 9.484E1 & 1.377E7 \\
35 &  ENDF/B-VII.0  & 6.335E2 & 9.935E7  & 2.099E2 & 3.292E7  & 3.521E2 & 5.523E7 & 2.718E2 & 4.263E7 & 9.414E1 & 1.476E7 \\
 &  JEFF-3.1  & 6.762E2 & 1.06E8  & 4.169E2 & 6.537E7  & 2.703E2 & 4.239E7 & 1.936E2 & 3.035E7 & 8.551E1 & 1.341E7 \\
 &  JENDL-3.3  & 6.335E2 & 9.935E7  & 2.24E2 & 3.512E7  & 3.521E2 & 5.523E7 & 2.718E2 & 4.263E7 & 9.41E1 & 1.475E7 \\
 &  ENDF/B-VI.8  & 6.762E2 & 1.06E8  & 4.184E2 & 6.561E7  & 2.703E2 & 4.239E7 & 1.936E2 & 3.035E7 & 8.551E1 & 1.341E7 \\
40 &  ENDF/B-VII.0  & 5.895E2 & 9.884E7  & 1.946E2 & 3.262E7  & 3.289E2 & 5.514E7 & 2.532E2 & 4.245E7 & 8.733E1 & 1.464E7 \\
 &  JEFF-3.1  & 6.318E2 & 1.059E8  & 3.879E2 & 6.502E7  & 2.505E2 & 4.199E7 & 1.792E2 & 3.004E7 & 7.843E1 & 1.315E7 \\
 &  JENDL-3.3  & 5.895E2 & 9.884E7  & 2.058E2 & 3.45E7  & 3.289E2 & 5.514E7 & 2.532E2 & 4.245E7 & 8.73E1 & 1.463E7 \\
 &  ENDF/B-VI.8  & 6.319E2 & 1.059E8  & 3.891E2 & 6.522E7  & 2.505E2 & 4.199E7 & 1.792E2 & 3.004E7 & 7.843E1 & 1.315E7 \\
50 &  ENDF/B-VII.0  & 5.213E2 & 9.772E7  & 1.713E2 & 3.21E7  & 2.937E2 & 5.506E7 & 2.255E2 & 4.227E7 & 7.763E1 & 1.455E7 \\
 &  JEFF-3.1  & 5.637E2 & 1.057E8  & 3.436E2 & 6.44E7  & 2.221E2 & 4.164E7 & 1.584E2 & 2.968E7 & 6.844E1 & 1.282E7 \\
 &  JENDL-3.3  & 5.213E2 & 9.772E7  & 1.789E2 & 3.353E7  & 2.937E2 & 5.506E7 & 2.255E2 & 4.227E7 & 7.762E1 & 1.455E7 \\
 &  ENDF/B-VI.8  & 5.637E2 & 1.057E8  & 3.444E2 & 6.455E7  & 2.221E2 & 4.164E7 & 1.584E2 & 2.968E7 & 6.844E1 & 1.282E7 \\
70 &  ENDF/B-VII.0  & 4.284E2 & 9.501E7  & 1.412E2 & 3.13E7  & 2.494E2 & 5.532E7 & 1.917E2 & 4.251E7 & 6.668E1 & 1.478E7 \\
 &  JEFF-3.1  & 4.714E2 & 1.045E8  & 2.859E2 & 6.339E7  & 1.887E2 & 4.186E7 & 1.335E2 & 2.962E7 & 5.706E1 & 1.265E7 \\
 &  JENDL-3.3  & 4.284E2 & 9.501E7  & 1.454E2 & 3.224E7  & 2.494E2 & 5.532E7 & 1.917E2 & 4.251E7 & 6.667E1 & 1.478E7 \\
 &  ENDF/B-VI.8  & 4.714E2 & 1.045E8  & 2.863E2 & 6.349E7  & 1.887E2 & 4.186E7 & 1.335E2 & 2.962E7 & 5.706E1 & 1.265E7 \\
100 &  ENDF/B-VII.0  & 3.397E2 & 9.005E7  & 1.147E2 & 3.04E7  & 2.125E2 & 5.632E7 & 1.656E2 & 4.39E7 & 5.922E1 & 1.569E7 \\
 &  JEFF-3.1  & 3.831E2 & 1.015E8  & 2.343E2 & 6.209E7  & 1.617E2 & 4.287E7 & 1.143E2 & 3.031E7 & 4.876E1 & 1.292E7 \\
 &  JENDL-3.3  & 3.397E2 & 9.005E7  & 1.169E2 & 3.098E7  & 2.125E2 & 5.632E7 & 1.656E2 & 4.39E7 & 5.921E1 & 1.569E7 \\
 &  ENDF/B-VI.8  & 3.831E2 & 1.015E8  & 2.345E2 & 6.216E7  & 1.617E2 & 4.287E7 & 1.143E2 & 3.031E7 & 4.876E1 & 1.292E7 \\
200 &  ENDF/B-VII.0  & 1.977E2 & 7.411E7  & 7.386E1 & 2.768E7  & 1.585E2 & 5.944E7 & 1.34E2 & 5.021E7 & 5.233E1 & 1.961E7 \\
 &  JEFF-3.1  & 2.394E2 & 8.975E7  & 1.559E2 & 5.845E7  & 1.193E2 & 4.474E7 & 8.884E1 & 3.33E7 & 3.868E1 & 1.45E7 \\
 &  JENDL-3.3  & 1.977E2 & 7.411E7  & 7.443E1 & 2.79E7  & 1.585E2 & 5.944E7 & 1.34E2 & 5.021E7 & 5.233E1 & 1.961E7 \\
 &  ENDF/B-VI.8  & 2.394E2 & 8.975E7  & 1.56E2 & 5.848E7  & 1.193E2 & 4.474E7 & 8.884E1 & 3.33E7 & 3.868E1 & 1.45E7 \\
500 &  ENDF/B-VII.0  & 8.609E1 & 5.103E7  & 3.667E1 & 2.173E7  & 1.046E2 & 6.202E7 & 1.034E2 & 6.128E7 & 4.269E1 & 2.53E7 \\
 &  JEFF-3.1  & 1.264E2 & 7.494E7  & 8.927E1 & 5.29E7  & 8.319E1 & 4.931E7 & 5.885E1 & 3.488E7 & 2.696E1 & 1.597E7 \\
 &  JENDL-3.3  & 8.609E1 & 5.103E7  & 3.676E1 & 2.179E7  & 1.046E2 & 6.202E7 & 1.034E2 & 6.128E7 & 4.269E1 & 2.53E7 \\
 &  ENDF/B-VI.8  & 1.264E2 & 7.494E7  & 8.928E1 & 5.291E7  & 8.319E1 & 4.931E7 & 5.885E1 & 3.488E7 & 2.696E1 & 1.597E7 \\
1000 &  ENDF/B-VII.0  & 4.604E1 & 3.86E7  & 2.096E1 & 1.757E7  & 7.074E1 & 5.93E7 & 9.012E1 & 7.554E7 & 3.209E1 & 2.69E7 \\
 &  JEFF-3.1  & 8.619E1 & 7.225E7  & 5.892E1 & 4.938E7  & 7.786E1 & 6.527E7 & 4.49E1 & 3.763E7 & 1.942E1 & 1.628E7 \\
 &  JENDL-3.3  & 4.604E1 & 3.86E7  & 2.098E1 & 1.759E7  & 7.074E1 & 5.93E7 & 9.012E1 & 7.554E7 & 3.209E1 & 2.69E7 \\
 &  ENDF/B-VI.8  & 8.619E1 & 7.225E7  & 5.892E1 & 4.938E7  & 7.786E1 & 6.527E7 & 4.49E1 & 3.763E7 & 1.942E1 & 1.628E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{36-Kr-83}   &  \multicolumn{2}{|r|}{36-Kr-84}   & \multicolumn{2}{|r|}{36-Kr-85} & \multicolumn{2}{|r|}{36-Kr-86} & \multicolumn{2}{|r|}{37-Rb-85} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 2.423E3 & 6.421E7  & 5.763E2 & 1.527E7  & 6.618E2 & 1.753E7 & 4.196E-1 & 1.112E4 & 1.805E3 & 4.782E7 \\
 &  JEFF-3.1  & 1.345E3 & 3.565E7  & 7.577E2 & 2.008E7  & 3.344E2 & 8.86E6 & 5.227E1 & 1.385E6 & 1.528E3 & 4.05E7 \\
 &  JENDL-3.3  & 2.409E3 & 6.384E7  & 4.355E2 & 1.154E7  & 3.796E2 & 1.006E7 & 4.776E-1 & 1.265E4 & 2.209E3 & 5.853E7 \\
 &  ENDF/B-VI.8  & 1.331E3 & 3.526E7  & 7.578E2 & 2.008E7  & 3.344E2 & 8.86E6 & 5.227E1 & 1.385E6 & 1.528E3 & 4.048E7 \\
5 &  ENDF/B-VII.0  & 8.923E2 & 5.288E7  & 1.505E2 & 8.917E6  & 3.788E2 & 2.244E7 & 3.255E0 & 1.928E5 & 7.571E2 & 4.486E7 \\
 &  JEFF-3.1  & 1.128E3 & 6.685E7  & 1.206E2 & 7.147E6  & 1.616E2 & 9.575E6 & 2.145E1 & 1.271E6 & 5.809E2 & 3.441E7 \\
 &  JENDL-3.3  & 8.918E2 & 5.284E7  & 1.259E2 & 7.46E6  & 2.339E2 & 1.386E7 & 3.258E0 & 1.93E5 & 7.855E2 & 4.654E7 \\
 &  ENDF/B-VI.8  & 1.127E3 & 6.681E7  & 1.206E2 & 7.147E6  & 1.616E2 & 9.575E6 & 2.145E1 & 1.271E6 & 4.243E2 & 2.514E7 \\
10 &  ENDF/B-VII.0  & 5.752E2 & 4.82E7  & 7.185E1 & 6.021E6  & 2.51E2 & 2.103E7 & 5.426E0 & 4.546E5 & 5.331E2 & 4.467E7 \\
 &  JEFF-3.1  & 7.412E2 & 6.211E7  & 7.106E1 & 5.954E6  & 1.007E2 & 8.436E6 & 1.259E1 & 1.054E6 & 4.463E2 & 3.739E7 \\
 &  JENDL-3.3  & 5.751E2 & 4.819E7  & 8.152E1 & 6.831E6  & 1.511E2 & 1.266E7 & 4.775E0 & 4.001E5 & 5.378E2 & 4.506E7 \\
 &  ENDF/B-VI.8  & 7.41E2 & 6.21E7  & 7.106E1 & 5.954E6  & 1.007E2 & 8.436E6 & 1.259E1 & 1.054E6 & 3.016E2 & 2.527E7 \\
15 &  ENDF/B-VII.0  & 4.375E2 & 4.491E7  & 4.666E1 & 4.789E6  & 1.931E2 & 1.982E7 & 6.033E0 & 6.19E5 & 4.27E2 & 4.382E7 \\
 &  JEFF-3.1  & 5.574E2 & 5.721E7  & 5.453E1 & 5.597E6  & 7.485E1 & 7.681E6 & 9.81E0 & 1.007E6 & 3.748E2 & 3.846E7 \\
 &  JENDL-3.3  & 4.374E2 & 4.49E7  & 6.264E1 & 6.429E6  & 1.138E2 & 1.168E7 & 5.417E0 & 5.559E5 & 4.285E2 & 4.397E7 \\
 &  ENDF/B-VI.8  & 5.573E2 & 5.72E7  & 5.453E1 & 5.597E6  & 7.485E1 & 7.681E6 & 9.81E0 & 1.007E6 & 2.736E2 & 2.808E7 \\
20 &  ENDF/B-VII.0  & 3.578E2 & 4.241E7  & 3.546E1 & 4.202E6  & 1.598E2 & 1.893E7 & 5.885E0 & 6.973E5 & 3.614E2 & 4.283E7 \\
 &  JEFF-3.1  & 4.475E2 & 5.303E7  & 4.524E1 & 5.362E6  & 6.039E1 & 7.155E6 & 8.146E0 & 9.652E5 & 3.259E2 & 3.862E7 \\
 &  JENDL-3.3  & 3.577E2 & 4.239E7  & 5.202E1 & 6.165E6  & 9.245E1 & 1.096E7 & 5.498E0 & 6.514E5 & 3.62E2 & 4.29E7 \\
 &  ENDF/B-VI.8  & 4.475E2 & 5.303E7  & 4.524E1 & 5.362E6  & 6.039E1 & 7.155E6 & 8.146E0 & 9.652E5 & 2.543E2 & 3.014E7 \\
25 &  ENDF/B-VII.0  & 3.053E2 & 4.045E7  & 2.967E1 & 3.931E6  & 1.38E2 & 1.828E7 & 5.499E0 & 7.284E5 & 3.16E2 & 4.186E7 \\
 &  JEFF-3.1  & 3.743E2 & 4.96E7  & 3.915E1 & 5.187E6  & 5.109E1 & 6.768E6 & 6.989E0 & 9.259E5 & 2.901E2 & 3.844E7 \\
 &  JENDL-3.3  & 3.049E2 & 4.04E7  & 4.522E1 & 5.991E6  & 7.856E1 & 1.041E7 & 5.346E0 & 7.082E5 & 3.163E2 & 4.19E7 \\
 &  ENDF/B-VI.8  & 3.743E2 & 4.959E7  & 3.915E1 & 5.187E6  & 5.109E1 & 6.768E6 & 6.989E0 & 9.259E5 & 2.375E2 & 3.146E7 \\
30 &  ENDF/B-VII.0  & 2.678E2 & 3.887E7  & 2.64E1 & 3.832E6  & 1.226E2 & 1.779E7 & 5.067E0 & 7.353E5 & 2.824E2 & 4.098E7 \\
 &  JEFF-3.1  & 3.224E2 & 4.679E7  & 3.484E1 & 5.057E6  & 4.459E1 & 6.471E6 & 6.141E0 & 8.911E5 & 2.627E2 & 3.812E7 \\
 &  JENDL-3.3  & 2.673E2 & 3.879E7  & 4.051E1 & 5.879E6  & 6.877E1 & 9.981E6 & 5.119E0 & 7.428E5 & 2.826E2 & 4.101E7 \\
 &  ENDF/B-VI.8  & 3.223E2 & 4.679E7  & 3.484E1 & 5.057E6  & 4.459E1 & 6.471E6 & 6.141E0 & 8.911E5 & 2.225E2 & 3.23E7 \\
35 &  ENDF/B-VII.0  & 2.396E2 & 3.757E7  & 2.443E1 & 3.83E6  & 1.11E2 & 1.74E7 & 4.655E0 & 7.297E5 & 2.564E2 & 4.019E7 \\
 &  JEFF-3.1  & 2.837E2 & 4.448E7  & 3.165E1 & 4.961E6  & 3.978E1 & 6.236E6 & 5.498E0 & 8.617E5 & 2.409E2 & 3.776E7 \\
 &  JENDL-3.3  & 2.389E2 & 3.746E7  & 3.706E1 & 5.81E6  & 6.15E1 & 9.641E6 & 4.879E0 & 7.647E5 & 2.565E2 & 4.02E7 \\
 &  ENDF/B-VI.8  & 2.837E2 & 4.448E7  & 3.165E1 & 4.961E6  & 3.978E1 & 6.236E6 & 5.498E0 & 8.617E5 & 2.094E2 & 3.282E7 \\
40 &  ENDF/B-VII.0  & 2.177E2 & 3.649E7  & 2.317E1 & 3.884E6  & 1.02E2 & 1.71E7 & 4.283E0 & 7.177E5 & 2.355E2 & 3.947E7 \\
 &  JEFF-3.1  & 2.54E2 & 4.257E7  & 2.919E1 & 4.892E6  & 3.607E1 & 6.045E6 & 4.997E0 & 8.373E5 & 2.232E2 & 3.74E7 \\
 &  JENDL-3.3  & 2.168E2 & 3.634E7  & 3.445E1 & 5.773E6  & 5.588E1 & 9.364E6 & 4.648E0 & 7.789E5 & 2.356E2 & 3.948E7 \\
 &  ENDF/B-VI.8  & 2.54E2 & 4.257E7  & 2.919E1 & 4.892E6  & 3.607E1 & 6.045E6 & 4.997E0 & 8.373E5 & 1.978E2 & 3.314E7 \\
50 &  ENDF/B-VII.0  & 1.856E2 & 3.478E7  & 2.176E1 & 4.076E6  & 8.884E1 & 1.665E7 & 3.66E0 & 6.857E5 & 2.041E2 & 3.824E7 \\
 &  JEFF-3.1  & 2.114E2 & 3.961E7  & 2.568E1 & 4.812E6  & 3.071E1 & 5.753E6 & 4.274E0 & 8.008E5 & 1.958E2 & 3.669E7 \\
 &  JENDL-3.3  & 1.845E2 & 3.456E7  & 3.076E1 & 5.764E6  & 4.774E1 & 8.944E6 & 4.243E0 & 7.949E5 & 2.041E2 & 3.824E7 \\
 &  ENDF/B-VI.8  & 2.114E2 & 3.961E7  & 2.568E1 & 4.812E6  & 3.071E1 & 5.753E6 & 4.274E0 & 8.008E5 & 1.784E2 & 3.343E7 \\
70 &  ENDF/B-VII.0  & 1.468E2 & 3.256E7  & 2.061E1 & 4.569E6  & 7.277E1 & 1.613E7 & 2.792E0 & 6.188E5 & 1.641E2 & 3.637E7 \\
 &  JEFF-3.1  & 1.616E2 & 3.582E7  & 2.159E1 & 4.787E6  & 2.427E1 & 5.381E6 & 3.431E0 & 7.606E5 & 1.6E2 & 3.548E7 \\
 &  JENDL-3.3  & 1.452E2 & 3.22E7  & 2.659E1 & 5.895E6  & 3.799E1 & 8.421E6 & 3.639E0 & 8.067E5 & 1.641E2 & 3.638E7 \\
 &  ENDF/B-VI.8  & 1.616E2 & 3.582E7  & 2.159E1 & 4.787E6  & 2.427E1 & 5.381E6 & 3.431E0 & 7.606E5 & 1.504E2 & 3.334E7 \\
100 &  ENDF/B-VII.0  & 1.162E2 & 3.079E7  & 2.001E1 & 5.302E6  & 5.997E1 & 1.589E7 & 2.031E0 & 5.382E5 & 1.305E2 & 3.457E7 \\
 &  JEFF-3.1  & 1.238E2 & 3.28E7  & 1.851E1 & 4.906E6  & 1.912E1 & 5.067E6 & 2.798E0 & 7.413E5 & 1.285E2 & 3.405E7 \\
 &  JENDL-3.3  & 1.141E2 & 3.023E7  & 2.361E1 & 6.257E6  & 3.026E1 & 8.019E6 & 3.073E0 & 8.142E5 & 1.304E2 & 3.456E7 \\
 &  ENDF/B-VI.8  & 1.238E2 & 3.28E7  & 1.851E1 & 4.906E6  & 1.912E1 & 5.067E6 & 2.798E0 & 7.413E5 & 1.235E2 & 3.273E7 \\
200 &  ENDF/B-VII.0  & 7.869E1 & 2.949E7  & 1.903E1 & 7.132E6  & 4.526E1 & 1.696E7 & 1.175E0 & 4.404E5 & 8.436E1 & 3.161E7 \\
 &  JEFF-3.1  & 8.022E1 & 3.006E7  & 1.482E1 & 5.553E6  & 1.24E1 & 4.645E6 & 2.1E0 & 7.868E5 & 8.233E1 & 3.085E7 \\
 &  JENDL-3.3  & 7.517E1 & 2.817E7  & 2.019E1 & 7.565E6  & 2.053E1 & 7.694E6 & 2.355E0 & 8.824E5 & 8.435E1 & 3.161E7 \\
 &  ENDF/B-VI.8  & 8.022E1 & 3.006E7  & 1.482E1 & 5.553E6  & 1.24E1 & 4.645E6 & 2.1E0 & 7.868E5 & 8.1E1 & 3.035E7 \\
500 &  ENDF/B-VII.0  & 4.967E1 & 2.943E7  & 1.506E1 & 8.922E6  & 3.704E1 & 2.195E7 & 1.395E0 & 8.265E5 & 4.534E1 & 2.686E7 \\
 &  JEFF-3.1  & 5.502E1 & 3.26E7  & 1.07E1 & 6.338E6  & 7.559E0 & 4.479E6 & 1.758E0 & 1.042E6 & 4.396E1 & 2.605E7 \\
 &  JENDL-3.3  & 4.331E1 & 2.566E7  & 1.527E1 & 9.05E6  & 1.422E1 & 8.425E6 & 2.158E0 & 1.278E6 & 4.534E1 & 2.686E7 \\
 &  ENDF/B-VI.8  & 5.502E1 & 3.26E7  & 1.07E1 & 6.338E6  & 7.559E0 & 4.479E6 & 1.758E0 & 1.042E6 & 4.372E1 & 2.59E7 \\
1000 &  ENDF/B-VII.0  & 3.143E1 & 2.634E7  & 1.078E1 & 9.032E6  & 2.677E1 & 2.243E7 & 1.487E0 & 1.246E6 & 2.559E1 & 2.144E7 \\
 &  JEFF-3.1  & 4.135E1 & 3.465E7  & 7.747E0 & 6.492E6  & 5.686E0 & 4.765E6 & 1.413E0 & 1.184E6 & 2.727E1 & 2.285E7 \\
 &  JENDL-3.3  & 2.374E1 & 1.99E7  & 1.084E1 & 9.079E6  & 1.092E1 & 9.148E6 & 1.826E0 & 1.53E6 & 2.559E1 & 2.144E7 \\
 &  ENDF/B-VI.8  & 4.135E1 & 3.465E7  & 7.747E0 & 6.492E6  & 5.686E0 & 4.765E6 & 1.413E0 & 1.184E6 & 2.725E1 & 2.283E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{37-Rb-86}   &  \multicolumn{2}{|r|}{37-Rb-87}   & \multicolumn{2}{|r|}{38-Sr-84} & \multicolumn{2}{|r|}{38-Sr-86} & \multicolumn{2}{|r|}{38-Sr-87} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 2.775E3 & 7.351E7  & 2.599E2 & 6.887E6  & 1.733E3 & 4.591E7 & 9.767E2 & 2.588E7 & 5.495E2 & 1.456E7 \\
 &  JEFF-3.1  & 2.151E3 & 5.699E7  & 1.996E2 & 5.288E6  & 1.619E3 & 4.289E7 & 8.598E2 & 2.278E7 & 8.773E2 & 2.324E7 \\
 & JENDL-3.3 &  &  & 2.599E2 & 6.887E6  &  &  & 9.54E2 & 2.528E7 & 5.495E2 & 1.456E7 \\
 &  ENDF/B-VI.8  & 2.151E3 & 5.699E7  & 2.523E2 & 6.685E6  & 1.619E3 & 4.291E7 & 8.594E2 & 2.277E7 & 8.978E2 & 2.379E7 \\
5 &  ENDF/B-VII.0  & 9.894E2 & 5.861E7  & 4.788E1 & 2.836E6  & 7.089E2 & 4.2E7 & 2.045E2 & 1.212E7 & 2.489E2 & 1.475E7 \\
 &  JEFF-3.1  & 5.297E2 & 3.138E7  & 3.814E1 & 2.259E6  & 5.667E2 & 3.358E7 & 1.998E2 & 1.184E7 & 3.837E2 & 2.273E7 \\
 & JENDL-3.3 &  &  & 4.788E1 & 2.836E6  &  &  & 2.339E2 & 1.385E7 & 2.489E2 & 1.475E7 \\
 &  ENDF/B-VI.8  & 5.297E2 & 3.138E7  & 3.473E1 & 2.057E6  & 5.668E2 & 3.358E7 & 1.991E2 & 1.18E7 & 3.861E2 & 2.287E7 \\
10 &  ENDF/B-VII.0  & 6.371E2 & 5.338E7  & 3.802E1 & 3.185E6  & 5.306E2 & 4.446E7 & 1.123E2 & 9.409E6 & 1.683E2 & 1.41E7 \\
 &  JEFF-3.1  & 3.233E2 & 2.709E7  & 3.016E1 & 2.527E6  & 3.979E2 & 3.334E7 & 1.166E2 & 9.767E6 & 2.535E2 & 2.124E7 \\
 & JENDL-3.3 &  &  & 3.802E1 & 3.185E6  &  &  & 1.372E2 & 1.15E7 & 1.683E2 & 1.41E7 \\
 &  ENDF/B-VI.8  & 3.233E2 & 2.709E7  & 2.122E1 & 1.778E6  & 3.979E2 & 3.334E7 & 1.175E2 & 9.845E6 & 2.542E2 & 2.13E7 \\
15 &  ENDF/B-VII.0  & 4.92E2 & 5.049E7  & 3.261E1 & 3.346E6  & 4.425E2 & 4.542E7 & 8.656E1 & 8.882E6 & 1.3E2 & 1.334E7 \\
 &  JEFF-3.1  & 2.432E2 & 2.495E7  & 2.678E1 & 2.748E6  & 3.254E2 & 3.34E7 & 8.789E1 & 9.019E6 & 1.942E2 & 1.992E7 \\
 & JENDL-3.3 &  &  & 3.261E1 & 3.346E6  &  &  & 1.038E2 & 1.065E7 & 1.3E2 & 1.334E7 \\
 &  ENDF/B-VI.8  & 2.432E2 & 2.495E7  & 1.875E1 & 1.923E6  & 3.254E2 & 3.34E7 & 8.866E1 & 9.098E6 & 1.945E2 & 1.996E7 \\
20 &  ENDF/B-VII.0  & 4.095E2 & 4.852E7  & 2.864E1 & 3.393E6  & 3.87E2 & 4.586E7 & 7.437E1 & 8.812E6 & 1.071E2 & 1.269E7 \\
 &  JEFF-3.1  & 1.985E2 & 2.352E7  & 2.415E1 & 2.861E6  & 2.83E2 & 3.354E7 & 7.3E1 & 8.65E6 & 1.594E2 & 1.888E7 \\
 & JENDL-3.3 &  &  & 2.864E1 & 3.393E6  &  &  & 8.655E1 & 1.025E7 & 1.071E2 & 1.269E7 \\
 &  ENDF/B-VI.8  & 1.985E2 & 2.352E7  & 1.771E1 & 2.099E6  & 2.83E2 & 3.354E7 & 7.357E1 & 8.717E6 & 1.595E2 & 1.89E7 \\
25 &  ENDF/B-VII.0  & 3.556E2 & 4.71E7  & 2.564E1 & 3.397E6  & 3.481E2 & 4.612E7 & 6.686E1 & 8.857E6 & 9.17E1 & 1.215E7 \\
 &  JEFF-3.1  & 1.695E2 & 2.245E7  & 2.202E1 & 2.917E6  & 2.545E2 & 3.372E7 & 6.369E1 & 8.437E6 & 1.363E2 & 1.805E7 \\
 & JENDL-3.3 &  &  & 2.564E1 & 3.397E6  &  &  & 7.58E1 & 1.004E7 & 9.17E1 & 1.215E7 \\
 &  ENDF/B-VI.8  & 1.695E2 & 2.245E7  & 1.692E1 & 2.241E6  & 2.545E2 & 3.372E7 & 6.411E1 & 8.493E6 & 1.364E2 & 1.807E7 \\
30 &  ENDF/B-VII.0  & 3.173E2 & 4.605E7  & 2.333E1 & 3.385E6  & 3.192E2 & 4.633E7 & 6.159E1 & 8.937E6 & 8.067E1 & 1.171E7 \\
 &  JEFF-3.1  & 1.49E2 & 2.162E7  & 2.029E1 & 2.944E6  & 2.338E2 & 3.394E7 & 5.724E1 & 8.306E6 & 1.198E2 & 1.739E7 \\
 & JENDL-3.3 &  &  & 2.333E1 & 3.385E6  &  &  & 6.84E1 & 9.925E6 & 8.067E1 & 1.171E7 \\
 &  ENDF/B-VI.8  & 1.49E2 & 2.162E7  & 1.62E1 & 2.35E6  & 2.338E2 & 3.394E7 & 5.757E1 & 8.354E6 & 1.199E2 & 1.74E7 \\
35 &  ENDF/B-VII.0  & 2.887E2 & 4.525E7  & 2.149E1 & 3.369E6  & 2.968E2 & 4.653E7 & 5.762E1 & 9.032E6 & 7.237E1 & 1.134E7 \\
 &  JEFF-3.1  & 1.337E2 & 2.095E7  & 1.886E1 & 2.956E6  & 2.18E2 & 3.418E7 & 5.25E1 & 8.229E6 & 1.074E2 & 1.684E7 \\
 & JENDL-3.3 &  &  & 2.149E1 & 3.369E6  &  &  & 6.297E1 & 9.87E6 & 7.237E1 & 1.134E7 \\
 &  ENDF/B-VI.8  & 1.337E2 & 2.095E7  & 1.553E1 & 2.434E6  & 2.18E2 & 3.418E7 & 5.275E1 & 8.269E6 & 1.075E2 & 1.685E7 \\
40 &  ENDF/B-VII.0  & 2.664E2 & 4.464E7  & 2.001E1 & 3.352E6  & 2.788E2 & 4.673E7 & 5.452E1 & 9.137E6 & 6.591E1 & 1.104E7 \\
 &  JEFF-3.1  & 1.218E2 & 2.041E7  & 1.767E1 & 2.961E6  & 2.055E2 & 3.444E7 & 4.886E1 & 8.188E6 & 9.777E1 & 1.638E7 \\
 & JENDL-3.3 &  &  & 2.001E1 & 3.352E6  &  &  & 5.882E1 & 9.857E6 & 6.591E1 & 1.104E7 \\
 &  ENDF/B-VI.8  & 1.218E2 & 2.041E7  & 1.491E1 & 2.498E6  & 2.055E2 & 3.444E7 & 4.907E1 & 8.223E6 & 9.782E1 & 1.639E7 \\
50 &  ENDF/B-VII.0  & 2.338E2 & 4.38E7  & 1.774E1 & 3.323E6  & 2.517E2 & 4.717E7 & 5.001E1 & 9.369E6 & 5.648E1 & 1.058E7 \\
 &  JEFF-3.1  & 1.045E2 & 1.957E7  & 1.579E1 & 2.958E6  & 1.868E2 & 3.5E7 & 4.368E1 & 8.182E6 & 8.366E1 & 1.567E7 \\
 & JENDL-3.3 &  &  & 1.774E1 & 3.323E6  &  &  & 5.296E1 & 9.922E6 & 5.648E1 & 1.058E7 \\
 &  ENDF/B-VI.8  & 1.045E2 & 1.957E7  & 1.381E1 & 2.587E6  & 1.868E2 & 3.501E7 & 4.382E1 & 8.209E6 & 8.37E1 & 1.568E7 \\
70 &  ENDF/B-VII.0  & 1.942E2 & 4.306E7  & 1.482E1 & 3.285E6  & 2.172E2 & 4.816E7 & 4.474E1 & 9.917E6 & 4.513E1 & 1E7 \\
 &  JEFF-3.1  & 8.353E1 & 1.852E7  & 1.325E1 & 2.936E6  & 1.638E2 & 3.631E7 & 3.769E1 & 8.355E6 & 6.66E1 & 1.476E7 \\
 & JENDL-3.3 &  &  & 1.482E1 & 3.285E6  &  &  & 4.636E1 & 1.028E7 & 4.513E1 & 1E7 \\
 &  ENDF/B-VI.8  & 8.353E1 & 1.852E7  & 1.21E1 & 2.683E6  & 1.638E2 & 3.631E7 & 3.777E1 & 8.373E6 & 6.662E1 & 1.477E7 \\
100 &  ENDF/B-VII.0  & 1.624E2 & 4.301E7  & 1.225E1 & 3.245E6  & 1.877E2 & 4.973E7 & 4.104E1 & 1.087E7 & 3.614E1 & 9.574E6 \\
 &  JEFF-3.1  & 6.654E1 & 1.763E7  & 1.092E1 & 2.894E6  & 1.455E2 & 3.854E7 & 3.338E1 & 8.845E6 & 5.307E1 & 1.406E7 \\
 & JENDL-3.3 &  &  & 1.225E1 & 3.245E6  &  &  & 4.188E1 & 1.11E7 & 3.614E1 & 9.574E6 \\
 &  ENDF/B-VI.8  & 6.654E1 & 1.763E7  & 1.032E1 & 2.733E6  & 1.455E2 & 3.854E7 & 3.342E1 & 8.856E6 & 5.308E1 & 1.406E7 \\
200 &  ENDF/B-VII.0  & 1.196E2 & 4.481E7  & 8.253E0 & 3.092E6  & 1.449E2 & 5.43E7 & 3.804E1 & 1.425E7 & 2.483E1 & 9.301E6 \\
 &  JEFF-3.1  & 4.234E1 & 1.586E7  & 7.338E0 & 2.749E6  & 1.224E2 & 4.586E7 & 2.93E1 & 1.098E7 & 3.623E1 & 1.357E7 \\
 & JENDL-3.3 &  &  & 8.253E0 & 3.092E6  &  &  & 3.827E1 & 1.434E7 & 2.483E1 & 9.301E6 \\
 &  ENDF/B-VI.8  & 4.234E1 & 1.586E7  & 7.176E0 & 2.689E6  & 1.224E2 & 4.586E7 & 2.932E1 & 1.098E7 & 3.623E1 & 1.358E7 \\
500 &  ENDF/B-VII.0  & 7.264E1 & 4.304E7  & 4.76E0 & 2.82E6  & 1.041E2 & 6.166E7 & 3.4E1 & 2.014E7 & 1.676E1 & 9.931E6 \\
 &  JEFF-3.1  & 1.957E1 & 1.159E7  & 4.272E0 & 2.53E6  & 9.522E1 & 5.642E7 & 2.544E1 & 1.507E7 & 2.491E1 & 1.475E7 \\
 & JENDL-3.3 &  &  & 4.76E0 & 2.82E6  &  &  & 3.404E1 & 2.017E7 & 1.676E1 & 9.931E6 \\
 &  ENDF/B-VI.8  & 1.957E1 & 1.159E7  & 4.238E0 & 2.51E6  & 9.522E1 & 5.642E7 & 2.545E1 & 1.508E7 & 2.491E1 & 1.475E7 \\
1000 &  ENDF/B-VII.0  & 3.967E1 & 3.324E7  & 3.104E0 & 2.601E6  & 7.694E1 & 6.448E7 & 2.585E1 & 2.166E7 & 1.145E1 & 9.596E6 \\
 &  JEFF-3.1  & 9.309E0 & 7.8E6  & 2.899E0 & 2.428E6  & 7.422E1 & 6.219E7 & 1.986E1 & 1.664E7 & 2.073E1 & 1.737E7 \\
 & JENDL-3.3 &  &  & 3.104E0 & 2.601E6  &  &  & 2.586E1 & 2.167E7 & 1.145E1 & 9.596E6 \\
 &  ENDF/B-VI.8  & 9.309E0 & 7.8E6  & 2.905E0 & 2.434E6  & 7.422E1 & 6.219E7 & 1.986E1 & 1.664E7 & 2.073E1 & 1.737E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{38-Sr-88}   &  \multicolumn{2}{|r|}{38-Sr-89}   & \multicolumn{2}{|r|}{38-Sr-90} & \multicolumn{2}{|r|}{39-Y-89} & \multicolumn{2}{|r|}{39-Y-90} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 6.085E-2 & 1.612E3  & 8.006E1 & 2.121E6  & 1.047E0 & 2.774E4 & 1.415E2 & 3.747E6 & 4.735E2 & 1.254E7 \\
 &  JEFF-3.1  & 5.945E-2 & 1.575E3  & 8.828E1 & 2.338E6  & 5.468E0 & 1.448E5 & 1.365E2 & 3.616E6 & 7.313E2 & 1.937E7 \\
 &  JENDL-3.3  & 1.457E1 & 3.861E5  & 8.006E1 & 2.121E6  & 1.047E0 & 2.774E4 & 1.398E2 & 3.704E6 &  &  \\
 &  ENDF/B-VI.8  & 5.945E-2 & 1.575E3  & 8.828E1 & 2.338E6  & 5.468E0 & 1.448E5 & 1.365E2 & 3.616E6 & 7.313E2 & 1.937E7 \\
5 &  ENDF/B-VII.0  & 8.843E0 & 5.239E5  & 5.462E1 & 3.236E6  & 2.397E1 & 1.419E6 & 7.164E1 & 4.243E6 & 2.298E2 & 1.361E7 \\
 &  JEFF-3.1  & 1.288E0 & 7.629E4  & 8.705E1 & 5.156E6  & 3.193E1 & 1.891E6 & 7.769E1 & 4.602E6 & 4.707E2 & 2.788E7 \\
 &  JENDL-3.3  & 1.524E1 & 9.029E5  & 5.462E1 & 3.235E6  & 2.397E1 & 1.419E6 & 7.282E1 & 4.313E6 &  &  \\
 &  ENDF/B-VI.8  & 1.288E0 & 7.629E4  & 8.705E1 & 5.156E6  & 3.193E1 & 1.891E6 & 7.727E1 & 4.577E6 & 4.707E2 & 2.788E7 \\
10 &  ENDF/B-VII.0  & 9.911E0 & 8.303E5  & 3.355E1 & 2.81E6  & 2.306E1 & 1.932E6 & 4.243E1 & 3.554E6 & 1.34E2 & 1.123E7 \\
 &  JEFF-3.1  & 1.532E0 & 1.284E5  & 6.143E1 & 5.145E6  & 3.136E1 & 2.627E6 & 5.083E1 & 4.258E6 & 3.518E2 & 2.946E7 \\
 &  JENDL-3.3  & 1.292E1 & 1.083E6  & 3.354E1 & 2.809E6  & 2.306E1 & 1.932E6 & 4.267E1 & 3.574E6 &  &  \\
 &  ENDF/B-VI.8  & 1.532E0 & 1.284E5  & 6.143E1 & 5.145E6  & 3.136E1 & 2.627E6 & 4.979E1 & 4.171E6 & 3.518E2 & 2.946E7 \\
15 &  ENDF/B-VII.0  & 8.34E0 & 8.557E5  & 2.459E1 & 2.523E6  & 1.991E1 & 2.042E6 & 3.095E1 & 3.175E6 & 9.639E1 & 9.888E6 \\
 &  JEFF-3.1  & 1.28E0 & 1.313E5  & 4.745E1 & 4.869E6  & 2.724E1 & 2.794E6 & 4.031E1 & 4.135E6 & 2.837E2 & 2.91E7 \\
 &  JENDL-3.3  & 1.033E1 & 1.06E6  & 2.458E1 & 2.521E6  & 1.991E1 & 2.042E6 & 3.188E1 & 3.27E6 &  &  \\
 &  ENDF/B-VI.8  & 1.28E0 & 1.313E5  & 4.745E1 & 4.869E6  & 2.724E1 & 2.794E6 & 3.915E1 & 4.016E6 & 2.837E2 & 2.91E7 \\
20 &  ENDF/B-VII.0  & 6.967E0 & 8.254E5  & 1.97E1 & 2.333E6  & 1.754E1 & 2.078E6 & 2.432E1 & 2.881E6 & 7.652E1 & 9.065E6 \\
 &  JEFF-3.1  & 1.066E0 & 1.263E5  & 3.898E1 & 4.618E6  & 2.395E1 & 2.837E6 & 3.427E1 & 4.06E6 & 2.396E2 & 2.838E7 \\
 &  JENDL-3.3  & 8.505E0 & 1.008E6  & 1.968E1 & 2.332E6  & 1.754E1 & 2.078E6 & 2.627E1 & 3.113E6 &  &  \\
 &  ENDF/B-VI.8  & 1.065E0 & 1.261E5  & 3.898E1 & 4.618E6  & 2.395E1 & 2.837E6 & 3.319E1 & 3.932E6 & 2.396E2 & 2.838E7 \\
25 &  ENDF/B-VII.0  & 5.957E0 & 7.89E5  & 1.662E1 & 2.201E6  & 1.586E1 & 2.1E6 & 2.001E1 & 2.65E6 & 6.422E1 & 8.505E6 \\
 &  JEFF-3.1  & 9.296E-1 & 1.231E5  & 3.333E1 & 4.415E6  & 2.152E1 & 2.85E6 & 3.023E1 & 4.003E6 & 2.087E2 & 2.764E7 \\
 &  JENDL-3.3  & 7.243E0 & 9.594E5  & 1.661E1 & 2.2E6  & 1.586E1 & 2.1E6 & 2.289E1 & 3.031E6 &  &  \\
 &  ENDF/B-VI.8  & 9.263E-1 & 1.227E5  & 3.333E1 & 4.415E6  & 2.152E1 & 2.85E6 & 2.928E1 & 3.878E6 & 2.087E2 & 2.764E7 \\
30 &  ENDF/B-VII.0  & 5.22E0 & 7.575E5  & 1.45E1 & 2.104E6  & 1.463E1 & 2.123E6 & 1.701E1 & 2.468E6 & 5.581E1 & 8.096E6 \\
 &  JEFF-3.1  & 8.529E-1 & 1.237E5  & 2.931E1 & 4.252E6  & 1.971E1 & 2.859E6 & 2.726E1 & 3.956E6 & 1.858E2 & 2.696E7 \\
 &  JENDL-3.3  & 6.353E0 & 9.218E5  & 1.451E1 & 2.105E6  & 1.463E1 & 2.123E6 & 2.064E1 & 2.995E6 &  &  \\
 &  ENDF/B-VI.8  & 8.476E-1 & 1.23E5  & 2.931E1 & 4.252E6  & 1.971E1 & 2.859E6 & 2.645E1 & 3.837E6 & 1.858E2 & 2.696E7 \\
35 &  ENDF/B-VII.0  & 4.672E0 & 7.322E5  & 1.296E1 & 2.03E6  & 1.372E1 & 2.15E6 & 1.482E1 & 2.323E6 & 4.966E1 & 7.782E6 \\
 &  JEFF-3.1  & 8.178E-1 & 1.282E5  & 2.63E1 & 4.122E6  & 1.833E1 & 2.872E6 & 2.496E1 & 3.911E6 & 1.681E2 & 2.635E7 \\
 &  JENDL-3.3  & 5.707E0 & 8.944E5  & 1.298E1 & 2.034E6  & 1.372E1 & 2.15E6 & 1.906E1 & 2.987E6 &  &  \\
 &  ENDF/B-VI.8  & 8.106E-1 & 1.27E5  & 2.63E1 & 4.122E6  & 1.833E1 & 2.872E6 & 2.426E1 & 3.801E6 & 1.681E2 & 2.635E7 \\
40 &  ENDF/B-VII.0  & 4.252E0 & 7.125E5  & 1.177E1 & 1.972E6  & 1.302E1 & 2.181E6 & 1.316E1 & 2.205E6 & 4.495E1 & 7.53E6 \\
 &  JEFF-3.1  & 8.107E-1 & 1.358E5  & 2.397E1 & 4.016E6  & 1.725E1 & 2.89E6 & 2.309E1 & 3.869E6 & 1.54E2 & 2.581E7 \\
 &  JENDL-3.3  & 5.224E0 & 8.752E5  & 1.181E1 & 1.979E6  & 1.302E1 & 2.181E6 & 1.788E1 & 2.996E6 &  &  \\
 &  ENDF/B-VI.8  & 8.019E-1 & 1.344E5  & 2.397E1 & 4.016E6  & 1.725E1 & 2.89E6 & 2.249E1 & 3.767E6 & 1.54E2 & 2.581E7 \\
50 &  ENDF/B-VII.0  & 3.664E0 & 6.864E5  & 1.007E1 & 1.887E6  & 1.202E1 & 2.252E6 & 1.082E1 & 2.026E6 & 3.815E1 & 7.145E6 \\
 &  JEFF-3.1  & 8.438E-1 & 1.581E5  & 2.06E1 & 3.859E6  & 1.571E1 & 2.943E6 & 2.021E1 & 3.785E6 & 1.329E2 & 2.489E7 \\
 &  JENDL-3.3  & 4.566E0 & 8.552E5  & 1.016E1 & 1.902E6  & 1.202E1 & 2.252E6 & 1.627E1 & 3.047E6 &  &  \\
 &  ENDF/B-VI.8  & 8.329E-1 & 1.56E5  & 2.06E1 & 3.859E6  & 1.571E1 & 2.943E6 & 1.975E1 & 3.699E6 & 1.329E2 & 2.489E7 \\
70 &  ENDF/B-VII.0  & 3.023E0 & 6.699E5  & 8.046E0 & 1.783E6  & 1.088E1 & 2.41E6 & 8.202E0 & 1.818E6 & 2.996E1 & 6.639E6 \\
 &  JEFF-3.1  & 9.701E-1 & 2.15E5  & 1.658E1 & 3.676E6  & 1.396E1 & 3.093E6 & 1.642E1 & 3.64E6 & 1.06E2 & 2.349E7 \\
 &  JENDL-3.3  & 3.858E0 & 8.55E5  & 8.199E0 & 1.817E6  & 1.088E1 & 2.41E6 & 1.446E1 & 3.205E6 &  &  \\
 &  ENDF/B-VI.8  & 9.583E-1 & 2.124E5  & 1.658E1 & 3.676E6  & 1.396E1 & 3.093E6 & 1.614E1 & 3.576E6 & 1.06E2 & 2.349E7 \\
100 &  ENDF/B-VII.0  & 2.627E0 & 6.959E5  & 6.44E0 & 1.706E6  & 1.001E1 & 2.65E6 & 6.535E0 & 1.731E6 & 2.336E1 & 6.187E6 \\
 &  JEFF-3.1  & 1.135E0 & 3.007E5  & 1.346E1 & 3.565E6  & 1.272E1 & 3.369E6 & 1.32E1 & 3.496E6 & 8.314E1 & 2.202E7 \\
 &  JENDL-3.3  & 3.349E0 & 8.872E5  & 6.658E0 & 1.764E6  & 1.001E1 & 2.65E6 & 1.312E1 & 3.476E6 &  &  \\
 &  ENDF/B-VI.8  & 1.125E0 & 2.979E5  & 1.346E1 & 3.565E6  & 1.272E1 & 3.369E6 & 1.303E1 & 3.453E6 & 8.314E1 & 2.202E7 \\
200 &  ENDF/B-VII.0  & 2.546E0 & 9.538E5  & 4.522E0 & 1.694E6  & 8.737E0 & 3.273E6 & 5.935E0 & 2.223E6 & 1.49E1 & 5.583E6 \\
 &  JEFF-3.1  & 1.36E0 & 5.094E5  & 9.826E0 & 3.681E6  & 1.117E1 & 4.183E6 & 9.216E0 & 3.452E6 & 5.215E1 & 1.954E7 \\
 &  JENDL-3.3  & 2.739E0 & 1.026E6  & 4.739E0 & 1.775E6  & 8.737E0 & 3.273E6 & 1.143E1 & 4.28E6 &  &  \\
 &  ENDF/B-VI.8  & 1.355E0 & 5.075E5  & 9.826E0 & 3.681E6  & 1.117E1 & 4.183E6 & 9.168E0 & 3.434E6 & 5.215E1 & 1.954E7 \\
500 &  ENDF/B-VII.0  & 3.62E0 & 2.145E6  & 3.655E0 & 2.165E6  & 6.438E0 & 3.813E6 & 6.32E0 & 3.743E6 & 8.682E0 & 5.142E6 \\
 &  JEFF-3.1  & 1.51E0 & 8.946E5  & 8.876E0 & 5.257E6  & 8.619E0 & 5.105E6 & 6.612E0 & 3.916E6 & 2.815E1 & 1.667E7 \\
 &  JENDL-3.3  & 2.727E0 & 1.616E6  & 3.55E0 & 2.103E6  & 6.438E0 & 3.813E6 & 9.213E0 & 5.457E6 &  &  \\
 &  ENDF/B-VI.8  & 1.509E0 & 8.939E5  & 8.876E0 & 5.257E6  & 8.619E0 & 5.105E6 & 6.603E0 & 3.911E6 & 2.815E1 & 1.667E7 \\
1000 &  ENDF/B-VII.0  & 4.047E0 & 3.39E6  & 2.97E0 & 2.488E6  & 4.552E0 & 3.813E6 & 5.72E0 & 4.791E6 & 5.26E0 & 4.406E6 \\
 &  JEFF-3.1  & 1.462E0 & 1.225E6  & 9.26E0 & 7.757E6  & 6.425E0 & 5.381E6 & 5.058E0 & 4.237E6 & 1.687E1 & 1.413E7 \\
 &  JENDL-3.3  & 2.709E0 & 2.269E6  & 2.658E0 & 2.227E6  & 4.552E0 & 3.813E6 & 6.869E0 & 5.754E6 &  &  \\
 &  ENDF/B-VI.8  & 1.462E0 & 1.224E6  & 9.26E0 & 7.757E6  & 6.425E0 & 5.381E6 & 5.056E0 & 4.235E6 & 1.687E1 & 1.413E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{39-Y-91}   &  \multicolumn{2}{|r|}{40-Zr-90}   & \multicolumn{2}{|r|}{40-Zr-91} & \multicolumn{2}{|r|}{40-Zr-92} & \multicolumn{2}{|r|}{40-Zr-93} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 6.397E2 & 1.694E7  & 1.756E1 & 4.652E5  & 8.076E2 & 2.139E7 & 1.443E2 & 3.821E6 & 9.763E2 & 2.585E7 \\
 &  JEFF-3.1  & 3.39E2 & 8.98E6  & 2.131E1 & 5.645E5  & 8.916E2 & 2.362E7 & 1.443E2 & 3.821E6 & 1.322E3 & 3.501E7 \\
 &  JENDL-3.3  & 6.397E2 & 1.694E7  & 2.131E1 & 5.645E5  & 8.916E2 & 2.362E7 & 1.443E2 & 3.821E6 & 9.134E2 & 2.419E7 \\
 &  ENDF/B-VI.8  & 3.39E2 & 8.98E6  & 1.754E1 & 4.645E5  & 7.754E2 & 2.054E7 & 1.451E2 & 3.842E6 & 1.095E3 & 2.9E7 \\
5 &  ENDF/B-VII.0  & 2.978E2 & 1.764E7  & 4.522E1 & 2.678E6  & 2.7E2 & 1.599E7 & 1.657E2 & 9.813E6 & 3.857E2 & 2.284E7 \\
 &  JEFF-3.1  & 1.599E2 & 9.47E6  & 4.774E1 & 2.827E6  & 2.87E2 & 1.7E7 & 1.657E2 & 9.813E6 & 4.004E2 & 2.371E7 \\
 &  JENDL-3.3  & 2.978E2 & 1.764E7  & 4.774E1 & 2.827E6  & 2.87E2 & 1.7E7 & 1.657E2 & 9.813E6 & 3.55E2 & 2.102E7 \\
 &  ENDF/B-VI.8  & 1.599E2 & 9.47E6  & 4.646E1 & 2.752E6  & 2.761E2 & 1.635E7 & 1.667E2 & 9.874E6 & 2.646E2 & 1.567E7 \\
10 &  ENDF/B-VII.0  & 1.905E2 & 1.595E7  & 3.448E1 & 2.888E6  & 1.574E2 & 1.319E7 & 9.685E1 & 8.111E6 & 2.347E2 & 1.965E7 \\
 &  JEFF-3.1  & 1.007E2 & 8.433E6  & 3.428E1 & 2.872E6  & 1.653E2 & 1.384E7 & 9.685E1 & 8.111E6 & 2.452E2 & 2.053E7 \\
 &  JENDL-3.3  & 1.905E2 & 1.595E7  & 3.428E1 & 2.872E6  & 1.653E2 & 1.384E7 & 9.685E1 & 8.111E6 & 2.232E2 & 1.869E7 \\
 &  ENDF/B-VI.8  & 1.007E2 & 8.433E6  & 3.606E1 & 3.02E6  & 1.513E2 & 1.267E7 & 9.971E1 & 8.351E6 & 1.618E2 & 1.355E7 \\
15 &  ENDF/B-VII.0  & 1.437E2 & 1.474E7  & 2.9E1 & 2.975E6  & 1.134E2 & 1.163E7 & 7.058E1 & 7.239E6 & 1.725E2 & 1.769E7 \\
 &  JEFF-3.1  & 7.545E1 & 7.74E6  & 2.85E1 & 2.924E6  & 1.182E2 & 1.212E7 & 7.058E1 & 7.239E6 & 1.821E2 & 1.868E7 \\
 &  JENDL-3.3  & 1.437E2 & 1.474E7  & 2.85E1 & 2.924E6  & 1.182E2 & 1.212E7 & 7.058E1 & 7.239E6 & 1.666E2 & 1.709E7 \\
 &  ENDF/B-VI.8  & 7.545E1 & 7.74E6  & 3.025E1 & 3.103E6  & 1.051E2 & 1.079E7 & 7.275E1 & 7.462E6 & 1.214E2 & 1.245E7 \\
20 &  ENDF/B-VII.0  & 1.171E2 & 1.387E7  & 2.507E1 & 2.97E6  & 8.976E1 & 1.063E7 & 5.767E1 & 6.83E6 & 1.382E2 & 1.636E7 \\
 &  JEFF-3.1  & 6.135E1 & 7.266E6  & 2.505E1 & 2.968E6  & 9.305E1 & 1.102E7 & 5.767E1 & 6.83E6 & 1.469E2 & 1.74E7 \\
 &  JENDL-3.3  & 1.171E2 & 1.387E7  & 2.505E1 & 2.968E6  & 9.305E1 & 1.102E7 & 5.767E1 & 6.83E6 & 1.346E2 & 1.594E7 \\
 &  ENDF/B-VI.8  & 6.135E1 & 7.266E6  & 2.643E1 & 3.13E6  & 8.15E1 & 9.654E6 & 5.809E1 & 6.881E6 & 9.9E1 & 1.173E7 \\
25 &  ENDF/B-VII.0  & 9.995E1 & 1.324E7  & 2.202E1 & 2.917E6  & 7.505E1 & 9.939E6 & 5.032E1 & 6.663E6 & 1.163E2 & 1.54E7 \\
 &  JEFF-3.1  & 5.234E1 & 6.931E6  & 2.264E1 & 2.998E6  & 7.745E1 & 1.026E7 & 5.032E1 & 6.663E6 & 1.241E2 & 1.643E7 \\
 &  JENDL-3.3  & 9.995E1 & 1.324E7  & 2.264E1 & 2.998E6  & 7.745E1 & 1.026E7 & 5.032E1 & 6.663E6 & 1.139E2 & 1.509E7 \\
 &  ENDF/B-VI.8  & 5.234E1 & 6.931E6  & 2.38E1 & 3.152E6  & 6.707E1 & 8.882E6 & 4.879E1 & 6.461E6 & 8.467E1 & 1.121E7 \\
30 &  ENDF/B-VII.0  & 8.804E1 & 1.277E7  & 1.965E1 & 2.85E6  & 6.5E1 & 9.43E6 & 4.571E1 & 6.631E6 & 1.012E2 & 1.467E7 \\
 &  JEFF-3.1  & 4.61E1 & 6.688E6  & 2.082E1 & 3.021E6  & 6.683E1 & 9.695E6 & 4.571E1 & 6.631E6 & 1.08E2 & 1.567E7 \\
 &  JENDL-3.3  & 8.804E1 & 1.277E7  & 2.082E1 & 3.021E6  & 6.683E1 & 9.695E6 & 4.571E1 & 6.631E6 & 9.948E1 & 1.443E7 \\
 &  ENDF/B-VI.8  & 4.61E1 & 6.688E6  & 2.197E1 & 3.188E6  & 5.731E1 & 8.314E6 & 4.237E1 & 6.147E6 & 7.471E1 & 1.084E7 \\
35 &  ENDF/B-VII.0  & 7.932E1 & 1.243E7  & 1.777E1 & 2.785E6  & 5.77E1 & 9.042E6 & 4.262E1 & 6.677E6 & 9.005E1 & 1.411E7 \\
 &  JEFF-3.1  & 4.156E1 & 6.511E6  & 1.938E1 & 3.038E6  & 5.914E1 & 9.267E6 & 4.262E1 & 6.677E6 & 9.609E1 & 1.505E7 \\
 &  JENDL-3.3  & 7.932E1 & 1.243E7  & 1.938E1 & 3.038E6  & 5.914E1 & 9.267E6 & 4.262E1 & 6.677E6 & 8.879E1 & 1.391E7 \\
 &  ENDF/B-VI.8  & 4.156E1 & 6.511E6  & 2.067E1 & 3.239E6  & 5.026E1 & 7.875E6 & 3.772E1 & 5.91E6 & 6.74E1 & 1.056E7 \\
40 &  ENDF/B-VII.0  & 7.269E1 & 1.218E7  & 1.629E1 & 2.729E6  & 5.216E1 & 8.737E6 & 4.041E1 & 6.769E6 & 8.155E1 & 1.366E7 \\
 &  JEFF-3.1  & 3.811E1 & 6.383E6  & 1.82E1 & 3.049E6  & 5.332E1 & 8.932E6 & 4.041E1 & 6.769E6 & 8.685E1 & 1.455E7 \\
 &  JENDL-3.3  & 7.269E1 & 1.218E7  & 1.82E1 & 3.049E6  & 5.332E1 & 8.932E6 & 4.041E1 & 6.769E6 & 8.057E1 & 1.349E7 \\
 &  ENDF/B-VI.8  & 3.811E1 & 6.383E6  & 1.971E1 & 3.302E6  & 4.493E1 & 7.527E6 & 3.421E1 & 5.73E6 & 6.183E1 & 1.036E7 \\
50 &  ENDF/B-VII.0  & 6.337E1 & 1.187E7  & 1.412E1 & 2.644E6  & 4.428E1 & 8.294E6 & 3.75E1 & 7.023E6 & 6.941E1 & 1.3E7 \\
 &  JEFF-3.1  & 3.327E1 & 6.23E6  & 1.633E1 & 3.059E6  & 4.509E1 & 8.444E6 & 3.75E1 & 7.023E6 & 7.348E1 & 1.376E7 \\
 &  JENDL-3.3  & 6.337E1 & 1.187E7  & 1.633E1 & 3.059E6  & 4.509E1 & 8.444E6 & 3.75E1 & 7.023E6 & 6.877E1 & 1.288E7 \\
 &  ENDF/B-VI.8  & 3.327E1 & 6.23E6  & 1.842E1 & 3.45E6  & 3.745E1 & 7.015E6 & 2.93E1 & 5.487E6 & 5.392E1 & 1.01E7 \\
70 &  ENDF/B-VII.0  & 5.292E1 & 1.173E7  & 1.16E1 & 2.571E6  & 3.505E1 & 7.767E6 & 3.438E1 & 7.617E6 & 5.519E1 & 1.223E7 \\
 &  JEFF-3.1  & 2.784E1 & 6.169E6  & 1.376E1 & 3.05E6  & 3.55E1 & 7.867E6 & 3.438E1 & 7.617E6 & 5.756E1 & 1.275E7 \\
 &  JENDL-3.3  & 5.292E1 & 1.173E7  & 1.376E1 & 3.05E6  & 3.55E1 & 7.867E6 & 3.438E1 & 7.617E6 & 5.485E1 & 1.215E7 \\
 &  ENDF/B-VI.8  & 2.784E1 & 6.169E6  & 1.699E1 & 3.765E6  & 2.899E1 & 6.423E6 & 2.379E1 & 5.271E6 & 4.477E1 & 9.92E6 \\
100 &  ENDF/B-VII.0  & 4.549E1 & 1.205E7  & 9.8E0 & 2.596E6  & 2.781E1 & 7.367E6 & 3.203E1 & 8.482E6 & 4.421E1 & 1.171E7 \\
 &  JEFF-3.1  & 2.395E1 & 6.344E6  & 1.139E1 & 3.017E6  & 2.805E1 & 7.43E6 & 3.203E1 & 8.482E6 & 4.514E1 & 1.195E7 \\
 &  JENDL-3.3  & 4.549E1 & 1.205E7  & 1.139E1 & 3.017E6  & 2.805E1 & 7.43E6 & 3.203E1 & 8.482E6 & 4.404E1 & 1.166E7 \\
 &  ENDF/B-VI.8  & 2.395E1 & 6.344E6  & 1.59E1 & 4.211E6  & 2.29E1 & 6.066E6 & 1.984E1 & 5.254E6 & 3.782E1 & 1.002E7 \\
200 &  ENDF/B-VII.0  & 3.571E1 & 1.338E7  & 8.225E0 & 3.081E6  & 1.861E1 & 6.973E6 & 2.842E1 & 1.064E7 & 3.101E1 & 1.161E7 \\
 &  JEFF-3.1  & 1.882E1 & 7.048E6  & 8.077E0 & 3.025E6  & 1.868E1 & 6.997E6 & 2.842E1 & 1.064E7 & 3.034E1 & 1.136E7 \\
 &  JENDL-3.3  & 3.571E1 & 1.338E7  & 8.077E0 & 3.025E6  & 1.868E1 & 6.997E6 & 2.842E1 & 1.064E7 & 3.096E1 & 1.16E7 \\
 &  ENDF/B-VI.8  & 1.882E1 & 7.048E6  & 1.461E1 & 5.474E6  & 1.68E1 & 6.293E6 & 1.583E1 & 5.93E6 & 2.963E1 & 1.11E7 \\
500 &  ENDF/B-VII.0  & 2.142E1 & 1.269E7  & 9.646E0 & 5.713E6  & 1.293E1 & 7.66E6 & 2.205E1 & 1.306E7 & 2.26E1 & 1.338E7 \\
 &  JEFF-3.1  & 1.156E1 & 6.849E6  & 7.113E0 & 4.213E6  & 1.294E1 & 7.667E6 & 2.205E1 & 1.306E7 & 2.191E1 & 1.297E7 \\
 &  JENDL-3.3  & 2.142E1 & 1.269E7  & 7.113E0 & 4.213E6  & 1.294E1 & 7.667E6 & 2.205E1 & 1.306E7 & 2.259E1 & 1.338E7 \\
 &  ENDF/B-VI.8  & 1.156E1 & 6.849E6  & 1.325E1 & 7.848E6  & 1.366E1 & 8.087E6 & 1.348E1 & 7.98E6 & 2.631E1 & 1.558E7 \\
1000 &  ENDF/B-VII.0  & 1.228E1 & 1.028E7  & 1.008E1 & 8.44E6  & 9.735E0 & 8.154E6 & 1.655E1 & 1.386E7 & 1.59E1 & 1.331E7 \\
 &  JEFF-3.1  & 6.641E0 & 5.562E6  & 7.181E0 & 6.015E6  & 9.738E0 & 8.156E6 & 1.655E1 & 1.386E7 & 1.541E1 & 1.291E7 \\
 &  JENDL-3.3  & 1.228E1 & 1.028E7  & 7.181E0 & 6.015E6  & 9.738E0 & 8.156E6 & 1.655E1 & 1.386E7 & 1.589E1 & 1.331E7 \\
 &  ENDF/B-VI.8  & 6.641E0 & 5.562E6  & 1.053E1 & 8.823E6  & 1.064E1 & 8.912E6 & 1.059E1 & 8.872E6 & 2.374E1 & 1.988E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{40-Zr-94}   &  \multicolumn{2}{|r|}{40-Zr-95}   & \multicolumn{2}{|r|}{40-Zr-96} & \multicolumn{2}{|r|}{41-Nb-93} & \multicolumn{2}{|r|}{41-Nb-94} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 5.782E1 & 1.531E6  & 1.179E3 & 3.123E7  & 3.992E2 & 1.057E7 & 2.006E3 & 5.311E7 & 2.226E3 & 5.894E7 \\
 &  JEFF-3.1  & 5.513E1 & 1.46E6  & 5.787E2 & 1.532E7  & 4.535E2 & 1.201E7 & 2.006E3 & 5.311E7 & 2.226E3 & 5.894E7 \\
 &  JENDL-3.3  & 5.513E1 & 1.46E6  & 1.179E3 & 3.123E7  & 4.535E2 & 1.201E7 & 1.777E3 & 4.705E7 & 2.226E3 & 5.894E7 \\
 &  ENDF/B-VI.8  & 5.798E1 & 1.535E6  & 1.264E3 & 3.348E7  & 4.513E2 & 1.195E7 & 2.006E3 & 5.311E7 & 2.194E3 & 5.81E7 \\
5 &  ENDF/B-VII.0  & 8.217E1 & 4.865E6  & 4.807E2 & 2.846E7  & 6.63E1 & 3.925E6 & 8.139E2 & 4.82E7 & 9.691E2 & 5.739E7 \\
 &  JEFF-3.1  & 7.749E1 & 4.588E6  & 1.952E2 & 1.156E7  & 6.878E1 & 4.072E6 & 8.139E2 & 4.82E7 & 9.691E2 & 5.739E7 \\
 &  JENDL-3.3  & 7.749E1 & 4.588E6  & 4.807E2 & 2.846E7  & 6.878E1 & 4.072E6 & 8.63E2 & 5.111E7 & 9.691E2 & 5.739E7 \\
 &  ENDF/B-VI.8  & 8.168E1 & 4.836E6  & 5.601E2 & 3.317E7  & 1.061E2 & 6.285E6 & 8.139E2 & 4.82E7 & 9.14E2 & 5.412E7 \\
10 &  ENDF/B-VII.0  & 5.847E1 & 4.896E6  & 3.065E2 & 2.567E7  & 3.225E1 & 2.701E6 & 5.365E2 & 4.493E7 & 6.611E2 & 5.536E7 \\
 &  JEFF-3.1  & 5.588E1 & 4.679E6  & 1.195E2 & 1.001E7  & 3.483E1 & 2.916E6 & 5.365E2 & 4.493E7 & 6.611E2 & 5.536E7 \\
 &  JENDL-3.3  & 5.588E1 & 4.679E6  & 3.065E2 & 2.567E7  & 3.483E1 & 2.916E6 & 5.603E2 & 4.692E7 & 6.611E2 & 5.536E7 \\
 &  ENDF/B-VI.8  & 5.772E1 & 4.834E6  & 3.683E2 & 3.084E7  & 5.022E1 & 4.205E6 & 5.365E2 & 4.493E7 & 6.216E2 & 5.205E7 \\
15 &  ENDF/B-VII.0  & 4.484E1 & 4.599E6  & 2.31E2 & 2.369E7  & 2.049E1 & 2.101E6 & 4.175E2 & 4.282E7 & 5.162E2 & 5.294E7 \\
 &  JEFF-3.1  & 4.356E1 & 4.467E6  & 8.784E1 & 9.009E6  & 2.347E1 & 2.407E6 & 4.175E2 & 4.282E7 & 5.162E2 & 5.294E7 \\
 &  JENDL-3.3  & 4.356E1 & 4.467E6  & 2.31E2 & 2.369E7  & 2.347E1 & 2.407E6 & 4.263E2 & 4.372E7 & 5.162E2 & 5.294E7 \\
 &  ENDF/B-VI.8  & 4.381E1 & 4.494E6  & 2.825E2 & 2.897E7  & 3.08E1 & 3.159E6 & 4.175E2 & 4.282E7 & 4.866E2 & 4.991E7 \\
20 &  ENDF/B-VII.0  & 3.699E1 & 4.381E6  & 1.878E2 & 2.224E7  & 1.494E1 & 1.769E6 & 3.474E2 & 4.115E7 & 4.269E2 & 5.056E7 \\
 &  JEFF-3.1  & 3.675E1 & 4.352E6  & 7.024E1 & 8.318E6  & 1.77E1 & 2.096E6 & 3.474E2 & 4.115E7 & 4.269E2 & 5.056E7 \\
 &  JENDL-3.3  & 3.675E1 & 4.352E6  & 1.878E2 & 2.224E7  & 1.77E1 & 2.096E6 & 3.49E2 & 4.134E7 & 4.269E2 & 5.056E7 \\
 &  ENDF/B-VI.8  & 3.562E1 & 4.219E6  & 2.323E2 & 2.751E7  & 2.205E1 & 2.611E6 & 3.474E2 & 4.115E7 & 4.038E2 & 4.782E7 \\
25 &  ENDF/B-VII.0  & 3.22E1 & 4.263E6  & 1.596E2 & 2.113E7  & 1.197E1 & 1.584E6 & 3.003E2 & 3.977E7 & 3.647E2 & 4.829E7 \\
 &  JEFF-3.1  & 3.267E1 & 4.326E6  & 5.904E1 & 7.817E6  & 1.435E1 & 1.9E6 & 3.003E2 & 3.977E7 & 3.647E2 & 4.829E7 \\
 &  JENDL-3.3  & 3.267E1 & 4.326E6  & 1.596E2 & 2.113E7  & 1.435E1 & 1.9E6 & 2.982E2 & 3.949E7 & 3.647E2 & 4.829E7 \\
 &  ENDF/B-VI.8  & 3.05E1 & 4.039E6  & 1.99E2 & 2.635E7  & 1.771E1 & 2.344E6 & 3.003E2 & 3.977E7 & 3.461E2 & 4.583E7 \\
30 &  ENDF/B-VII.0  & 2.911E1 & 4.223E6  & 1.397E2 & 2.026E7  & 1.026E1 & 1.488E6 & 2.661E2 & 3.86E7 & 3.183E2 & 4.617E7 \\
 &  JEFF-3.1  & 3.003E1 & 4.355E6  & 5.131E1 & 7.442E6  & 1.228E1 & 1.781E6 & 2.661E2 & 3.86E7 & 3.183E2 & 4.617E7 \\
 &  JENDL-3.3  & 3.003E1 & 4.355E6  & 1.397E2 & 2.026E7  & 1.228E1 & 1.781E6 & 2.621E2 & 3.801E7 & 3.183E2 & 4.617E7 \\
 &  ENDF/B-VI.8  & 2.713E1 & 3.935E6  & 1.752E2 & 2.541E7  & 1.548E1 & 2.244E6 & 2.661E2 & 3.86E7 & 3.031E2 & 4.396E7 \\
35 &  ENDF/B-VII.0  & 2.704E1 & 4.236E6  & 1.249E2 & 1.957E7  & 9.233E0 & 1.446E6 & 2.401E2 & 3.761E7 & 2.822E2 & 4.421E7 \\
 &  JEFF-3.1  & 2.819E1 & 4.417E6  & 4.566E1 & 7.152E6  & 1.094E1 & 1.713E6 & 2.401E2 & 3.761E7 & 2.822E2 & 4.421E7 \\
 &  JENDL-3.3  & 2.819E1 & 4.417E6  & 1.249E2 & 1.957E7  & 1.094E1 & 1.713E6 & 2.35E2 & 3.681E7 & 2.822E2 & 4.421E7 \\
 &  ENDF/B-VI.8  & 2.479E1 & 3.884E6  & 1.572E2 & 2.463E7  & 1.432E1 & 2.243E6 & 2.401E2 & 3.761E7 & 2.695E2 & 4.222E7 \\
40 &  ENDF/B-VII.0  & 2.559E1 & 4.285E6  & 1.135E2 & 1.901E7  & 8.593E0 & 1.439E6 & 2.195E2 & 3.677E7 & 2.532E2 & 4.24E7 \\
 &  JEFF-3.1  & 2.685E1 & 4.498E6  & 4.135E1 & 6.925E6  & 1.004E1 & 1.681E6 & 2.195E2 & 3.677E7 & 2.532E2 & 4.24E7 \\
 &  JENDL-3.3  & 2.685E1 & 4.498E6  & 1.135E2 & 1.901E7  & 1.004E1 & 1.681E6 & 2.139E2 & 3.582E7 & 2.532E2 & 4.24E7 \\
 &  ENDF/B-VI.8  & 2.311E1 & 3.871E6  & 1.433E2 & 2.4E7  & 1.373E1 & 2.3E6 & 2.195E2 & 3.677E7 & 2.424E2 & 4.06E7 \\
50 &  ENDF/B-VII.0  & 2.374E1 & 4.445E6  & 9.709E1 & 1.818E7  & 7.908E0 & 1.481E6 & 1.89E2 & 3.54E7 & 2.095E2 & 3.922E7 \\
 &  JEFF-3.1  & 2.503E1 & 4.687E6  & 3.524E1 & 6.599E6  & 8.974E0 & 1.68E6 & 1.89E2 & 3.54E7 & 2.095E2 & 3.922E7 \\
 &  JENDL-3.3  & 2.503E1 & 4.687E6  & 9.709E1 & 1.818E7  & 8.974E0 & 1.68E6 & 1.831E2 & 3.429E7 & 2.095E2 & 3.922E7 \\
 &  ENDF/B-VI.8  & 2.087E1 & 3.907E6  & 1.229E2 & 2.302E7  & 1.334E1 & 2.497E6 & 1.89E2 & 3.54E7 & 2.014E2 & 3.771E7 \\
70 &  ENDF/B-VII.0  & 2.19E1 & 4.851E6  & 7.773E1 & 1.722E7  & 7.415E0 & 1.643E6 & 1.514E2 & 3.356E7 & 1.55E2 & 3.434E7 \\
 &  JEFF-3.1  & 2.298E1 & 5.092E6  & 2.822E1 & 6.251E6  & 8.051E0 & 1.784E6 & 1.514E2 & 3.356E7 & 1.55E2 & 3.434E7 \\
 &  JENDL-3.3  & 2.298E1 & 5.092E6  & 7.773E1 & 1.722E7  & 8.051E0 & 1.784E6 & 1.462E2 & 3.24E7 & 1.55E2 & 3.434E7 \\
 &  ENDF/B-VI.8  & 1.846E1 & 4.091E6  & 9.861E1 & 2.185E7  & 1.342E1 & 2.974E6 & 1.514E2 & 3.356E7 & 1.493E2 & 3.309E7 \\
100 &  ENDF/B-VII.0  & 2.061E1 & 5.457E6  & 6.303E1 & 1.669E7  & 7.15E0 & 1.893E6 & 1.211E2 & 3.208E7 & 1.113E2 & 2.948E7 \\
 &  JEFF-3.1  & 2.137E1 & 5.659E6  & 2.306E1 & 6.106E6  & 7.5E0 & 1.986E6 & 1.211E2 & 3.208E7 & 1.113E2 & 2.948E7 \\
 &  JENDL-3.3  & 2.137E1 & 5.659E6  & 6.303E1 & 1.669E7  & 7.5E0 & 1.986E6 & 1.175E2 & 3.112E7 & 1.113E2 & 2.948E7 \\
 &  ENDF/B-VI.8  & 1.673E1 & 4.432E6  & 8.008E1 & 2.121E7  & 1.368E1 & 3.623E6 & 1.211E2 & 3.208E7 & 1.063E2 & 2.816E7 \\
200 &  ENDF/B-VII.0  & 1.851E1 & 6.931E6  & 4.665E1 & 1.747E7  & 6.725E0 & 2.518E6 & 8.251E1 & 3.09E7 & 5.969E1 & 2.235E7 \\
 &  JEFF-3.1  & 1.879E1 & 7.038E6  & 1.791E1 & 6.708E6  & 6.824E0 & 2.555E6 & 8.251E1 & 3.09E7 & 5.969E1 & 2.235E7 \\
 &  JENDL-3.3  & 1.879E1 & 7.038E6  & 4.665E1 & 1.747E7  & 6.824E0 & 2.555E6 & 8.275E1 & 3.099E7 & 5.969E1 & 2.235E7 \\
 &  ENDF/B-VI.8  & 1.487E1 & 5.568E6  & 6.097E1 & 2.283E7  & 1.388E1 & 5.198E6 & 8.251E1 & 3.09E7 & 5.256E1 & 1.969E7 \\
500 &  ENDF/B-VII.0  & 1.424E1 & 8.434E6  & 3.827E1 & 2.266E7  & 7.092E0 & 4.199E6 & 4.792E1 & 2.838E7 & 2.926E1 & 1.733E7 \\
 &  JEFF-3.1  & 1.43E1 & 8.469E6  & 1.756E1 & 1.039E7  & 7.109E0 & 4.209E6 & 4.792E1 & 2.838E7 & 2.926E1 & 1.733E7 \\
 &  JENDL-3.3  & 1.43E1 & 8.469E6  & 3.827E1 & 2.266E7  & 7.109E0 & 4.209E6 & 5.072E1 & 3.004E7 & 2.926E1 & 1.733E7 \\
 &  ENDF/B-VI.8  & 1.33E1 & 7.875E6  & 5.326E1 & 3.153E7  & 1.311E1 & 7.764E6 & 4.792E1 & 2.838E7 & 2.03E1 & 1.202E7 \\
1000 &  ENDF/B-VII.0  & 1.052E1 & 8.809E6  & 3.013E1 & 2.523E7  & 6.653E0 & 5.571E6 & 2.661E1 & 2.228E7 & 1.603E1 & 1.343E7 \\
 &  JEFF-3.1  & 1.053E1 & 8.822E6  & 1.552E1 & 1.3E7  & 6.657E0 & 5.574E6 & 2.661E1 & 2.228E7 & 1.603E1 & 1.343E7 \\
 &  JENDL-3.3  & 1.053E1 & 8.822E6  & 3.013E1 & 2.523E7  & 6.657E0 & 5.574E6 & 2.835E1 & 2.374E7 & 1.603E1 & 1.343E7 \\
 &  ENDF/B-VI.8  & 1.055E1 & 8.833E6  & 4.247E1 & 3.556E7  & 1.05E1 & 8.792E6 & 2.661E1 & 2.228E7 & 1.044E1 & 8.741E6 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{41-Nb-95}   &  \multicolumn{2}{|r|}{42-Mo-92}   & \multicolumn{2}{|r|}{42-Mo-94} & \multicolumn{2}{|r|}{42-Mo-95} & \multicolumn{2}{|r|}{42-Mo-96} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 2.481E3 & 6.569E7  & 1.702E2 & 4.507E6  & 3.681E2 & 9.749E6 & 2.125E3 & 5.626E7 & 4.88E2 & 1.292E7 \\
 &  JEFF-3.1  & 2.481E3 & 6.569E7  & 1.702E2 & 4.507E6  & 3.759E2 & 9.955E6 & 2.125E3 & 5.626E7 & 4.88E2 & 1.292E7 \\
 &  JENDL-3.3  & 2.481E3 & 6.569E7  & 1.702E2 & 4.507E6  & 3.759E2 & 9.955E6 & 2.286E3 & 6.054E7 & 4.88E2 & 1.292E7 \\
 &  ENDF/B-VI.8  & 2.86E3 & 7.572E7  & 1.59E2 & 4.212E6  & 3.147E2 & 8.334E6 & 2.125E3 & 5.626E7 & 5.159E2 & 1.366E7 \\
5 &  ENDF/B-VII.0  & 1.118E3 & 6.619E7  & 1.797E2 & 1.064E7  & 2.645E2 & 1.566E7 & 1.022E3 & 6.051E7 & 2.771E2 & 1.641E7 \\
 &  JEFF-3.1  & 1.118E3 & 6.619E7  & 1.797E2 & 1.064E7  & 2.969E2 & 1.758E7 & 1.022E3 & 6.051E7 & 2.771E2 & 1.641E7 \\
 &  JENDL-3.3  & 1.118E3 & 6.619E7  & 1.797E2 & 1.064E7  & 2.969E2 & 1.758E7 & 1.071E3 & 6.341E7 & 2.771E2 & 1.641E7 \\
 &  ENDF/B-VI.8  & 1.137E3 & 6.734E7  & 1.681E2 & 9.956E6  & 1.895E2 & 1.122E7 & 1.022E3 & 6.051E7 & 2.841E2 & 1.682E7 \\
10 &  ENDF/B-VII.0  & 7.8E2 & 6.532E7  & 1.25E2 & 1.047E7  & 1.889E2 & 1.582E7 & 7.145E2 & 5.983E7 & 1.997E2 & 1.672E7 \\
 &  JEFF-3.1  & 7.8E2 & 6.532E7  & 1.25E2 & 1.047E7  & 2.1E2 & 1.758E7 & 7.145E2 & 5.983E7 & 1.997E2 & 1.672E7 \\
 &  JENDL-3.3  & 7.8E2 & 6.532E7  & 1.25E2 & 1.047E7  & 2.1E2 & 1.758E7 & 7.499E2 & 6.279E7 & 1.997E2 & 1.672E7 \\
 &  ENDF/B-VI.8  & 7.923E2 & 6.634E7  & 1.162E2 & 9.729E6  & 1.355E2 & 1.135E7 & 7.145E2 & 5.983E7 & 2.041E2 & 1.709E7 \\
15 &  ENDF/B-VII.0  & 6.194E2 & 6.352E7  & 9.995E1 & 1.025E7  & 1.56E2 & 1.599E7 & 5.68E2 & 5.825E7 & 1.586E2 & 1.627E7 \\
 &  JEFF-3.1  & 6.194E2 & 6.352E7  & 9.995E1 & 1.025E7  & 1.692E2 & 1.736E7 & 5.68E2 & 5.825E7 & 1.586E2 & 1.627E7 \\
 &  JENDL-3.3  & 6.194E2 & 6.352E7  & 9.995E1 & 1.025E7  & 1.692E2 & 1.736E7 & 5.957E2 & 6.109E7 & 1.586E2 & 1.627E7 \\
 &  ENDF/B-VI.8  & 6.336E2 & 6.498E7  & 9.336E1 & 9.576E6  & 1.142E2 & 1.172E7 & 5.68E2 & 5.825E7 & 1.613E2 & 1.654E7 \\
20 &  ENDF/B-VII.0  & 5.21E2 & 6.169E7  & 8.467E1 & 1.003E7  & 1.354E2 & 1.603E7 & 4.793E2 & 5.676E7 & 1.332E2 & 1.578E7 \\
 &  JEFF-3.1  & 5.21E2 & 6.169E7  & 8.467E1 & 1.003E7  & 1.443E2 & 1.709E7 & 4.793E2 & 5.676E7 & 1.332E2 & 1.578E7 \\
 &  JENDL-3.3  & 5.21E2 & 6.169E7  & 8.467E1 & 1.003E7  & 1.443E2 & 1.709E7 & 5.01E2 & 5.933E7 & 1.332E2 & 1.578E7 \\
 &  ENDF/B-VI.8  & 5.364E2 & 6.352E7  & 8.046E1 & 9.53E6  & 1.017E2 & 1.204E7 & 4.793E2 & 5.676E7 & 1.35E2 & 1.599E7 \\
25 &  ENDF/B-VII.0  & 4.534E2 & 6.003E7  & 7.418E1 & 9.824E6  & 1.208E2 & 1.6E7 & 4.193E2 & 5.551E7 & 1.16E2 & 1.536E7 \\
 &  JEFF-3.1  & 4.534E2 & 6.003E7  & 7.418E1 & 9.824E6  & 1.272E2 & 1.685E7 & 4.193E2 & 5.551E7 & 1.16E2 & 1.536E7 \\
 &  JENDL-3.3  & 4.534E2 & 6.003E7  & 7.418E1 & 9.824E6  & 1.272E2 & 1.685E7 & 4.359E2 & 5.772E7 & 1.16E2 & 1.536E7 \\
 &  ENDF/B-VI.8  & 4.692E2 & 6.212E7  & 7.198E1 & 9.532E6  & 9.299E1 & 1.231E7 & 4.193E2 & 5.551E7 & 1.174E2 & 1.554E7 \\
30 &  ENDF/B-VII.0  & 4.038E2 & 5.857E7  & 6.657E1 & 9.656E6  & 1.1E2 & 1.595E7 & 3.756E2 & 5.448E7 & 1.037E2 & 1.504E7 \\
 &  JEFF-3.1  & 4.038E2 & 5.857E7  & 6.657E1 & 9.656E6  & 1.148E2 & 1.665E7 & 3.756E2 & 5.448E7 & 1.037E2 & 1.504E7 \\
 &  JENDL-3.3  & 4.038E2 & 5.857E7  & 6.657E1 & 9.656E6  & 1.148E2 & 1.665E7 & 3.881E2 & 5.63E7 & 1.037E2 & 1.504E7 \\
 &  ENDF/B-VI.8  & 4.195E2 & 6.085E7  & 6.593E1 & 9.564E6  & 8.649E1 & 1.254E7 & 3.756E2 & 5.447E7 & 1.048E2 & 1.52E7 \\
35 &  ENDF/B-VII.0  & 3.658E2 & 5.73E7  & 6.083E1 & 9.531E6  & 1.016E2 & 1.591E7 & 3.424E2 & 5.363E7 & 9.452E1 & 1.481E7 \\
 &  JEFF-3.1  & 3.658E2 & 5.73E7  & 6.083E1 & 9.531E6  & 1.053E2 & 1.649E7 & 3.423E2 & 5.362E7 & 9.452E1 & 1.481E7 \\
 &  JENDL-3.3  & 3.658E2 & 5.73E7  & 6.083E1 & 9.531E6  & 1.053E2 & 1.649E7 & 3.514E2 & 5.505E7 & 9.452E1 & 1.481E7 \\
 &  ENDF/B-VI.8  & 3.811E2 & 5.97E7  & 6.138E1 & 9.618E6  & 8.143E1 & 1.276E7 & 3.422E2 & 5.361E7 & 9.538E1 & 1.494E7 \\
40 &  ENDF/B-VII.0  & 3.356E2 & 5.62E7  & 5.639E1 & 9.446E6  & 9.493E1 & 1.59E7 & 3.16E2 & 5.293E7 & 8.745E1 & 1.464E7 \\
 &  JEFF-3.1  & 3.356E2 & 5.62E7  & 5.639E1 & 9.446E6  & 9.788E1 & 1.639E7 & 3.159E2 & 5.29E7 & 8.745E1 & 1.464E7 \\
 &  JENDL-3.3  & 3.356E2 & 5.62E7  & 5.639E1 & 9.446E6  & 9.788E1 & 1.639E7 & 3.221E2 & 5.395E7 & 8.745E1 & 1.464E7 \\
 &  ENDF/B-VI.8  & 3.504E2 & 5.869E7  & 5.786E1 & 9.692E6  & 7.741E1 & 1.297E7 & 3.157E2 & 5.287E7 & 8.815E1 & 1.476E7 \\
50 &  ENDF/B-VII.0  & 2.907E2 & 5.443E7  & 5.007E1 & 9.377E6  & 8.519E1 & 1.595E7 & 2.768E2 & 5.183E7 & 7.741E1 & 1.449E7 \\
 &  JEFF-3.1  & 2.907E2 & 5.443E7  & 5.007E1 & 9.377E6  & 8.719E1 & 1.633E7 & 2.763E2 & 5.174E7 & 7.741E1 & 1.449E7 \\
 &  JENDL-3.3  & 2.907E2 & 5.443E7  & 5.007E1 & 9.377E6  & 8.719E1 & 1.633E7 & 2.784E2 & 5.213E7 & 7.741E1 & 1.449E7 \\
 &  ENDF/B-VI.8  & 3.044E2 & 5.7E7  & 5.282E1 & 9.892E6  & 7.149E1 & 1.339E7 & 2.76E2 & 5.168E7 & 7.788E1 & 1.458E7 \\
70 &  ENDF/B-VII.0  & 2.353E2 & 5.212E7  & 4.298E1 & 9.524E6  & 7.384E1 & 1.636E7 & 2.275E2 & 5.041E7 & 6.623E1 & 1.467E7 \\
 &  JEFF-3.1  & 2.353E2 & 5.212E7  & 4.298E1 & 9.524E6  & 7.493E1 & 1.66E7 & 2.262E2 & 5.012E7 & 6.623E1 & 1.467E7 \\
 &  JENDL-3.3  & 2.353E2 & 5.212E7  & 4.298E1 & 9.524E6  & 7.493E1 & 1.66E7 & 2.238E2 & 4.958E7 & 6.623E1 & 1.467E7 \\
 &  ENDF/B-VI.8  & 2.469E2 & 5.47E7  & 4.72E1 & 1.046E7  & 6.459E1 & 1.431E7 & 2.254E2 & 4.993E7 & 6.637E1 & 1.47E7 \\
100 &  ENDF/B-VII.0  & 1.909E2 & 5.055E7  & 3.823E1 & 1.012E7  & 6.607E1 & 1.75E7 & 1.865E2 & 4.939E7 & 5.89E1 & 1.56E7 \\
 &  JEFF-3.1  & 1.909E2 & 5.055E7  & 3.823E1 & 1.012E7  & 6.663E1 & 1.764E7 & 1.837E2 & 4.863E7 & 5.89E1 & 1.56E7 \\
 &  JENDL-3.3  & 1.909E2 & 5.055E7  & 3.823E1 & 1.012E7  & 6.663E1 & 1.764E7 & 1.791E2 & 4.743E7 & 5.89E1 & 1.56E7 \\
 &  ENDF/B-VI.8  & 2.002E2 & 5.3E7  & 4.363E1 & 1.156E7  & 5.992E1 & 1.587E7 & 1.821E2 & 4.822E7 & 5.86E1 & 1.552E7 \\
200 &  ENDF/B-VII.0  & 1.368E2 & 5.123E7  & 3.491E1 & 1.308E7  & 5.981E1 & 2.24E7 & 1.325E2 & 4.961E7 & 5.247E1 & 1.965E7 \\
 &  JEFF-3.1  & 1.368E2 & 5.123E7  & 3.491E1 & 1.308E7  & 5.996E1 & 2.246E7 & 1.263E2 & 4.73E7 & 5.247E1 & 1.965E7 \\
 &  JENDL-3.3  & 1.368E2 & 5.123E7  & 3.491E1 & 1.308E7  & 5.996E1 & 2.246E7 & 1.225E2 & 4.588E7 & 5.247E1 & 1.965E7 \\
 &  ENDF/B-VI.8  & 1.423E2 & 5.329E7  & 4.076E1 & 1.527E7  & 5.538E1 & 2.074E7 & 1.24E2 & 4.643E7 & 5.096E1 & 1.908E7 \\
500 &  ENDF/B-VII.0  & 9.937E1 & 5.884E7  & 3.636E1 & 2.153E7  & 5.164E1 & 3.058E7 & 8.313E1 & 4.922E7 & 4.215E1 & 2.495E7 \\
 &  JEFF-3.1  & 9.937E1 & 5.884E7  & 3.636E1 & 2.153E7  & 5.167E1 & 3.059E7 & 7.816E1 & 4.628E7 & 4.215E1 & 2.495E7 \\
 &  JENDL-3.3  & 9.937E1 & 5.884E7  & 3.636E1 & 2.153E7  & 5.167E1 & 3.059E7 & 7.535E1 & 4.462E7 & 4.215E1 & 2.495E7 \\
 &  ENDF/B-VI.8  & 9.686E1 & 5.735E7  & 3.536E1 & 2.094E7  & 4.774E1 & 2.827E7 & 7.651E1 & 4.531E7 & 4.227E1 & 2.502E7 \\
1000 &  ENDF/B-VII.0  & 7.321E1 & 6.131E7  & 3.222E1 & 2.698E7  & 3.93E1 & 3.291E7 & 4.936E1 & 4.134E7 & 2.993E1 & 2.506E7 \\
 &  JEFF-3.1  & 7.321E1 & 6.131E7  & 3.222E1 & 2.698E7  & 3.931E1 & 3.292E7 & 4.798E1 & 4.018E7 & 2.993E1 & 2.506E7 \\
 &  JENDL-3.3  & 7.321E1 & 6.131E7  & 3.222E1 & 2.698E7  & 3.931E1 & 3.292E7 & 4.626E1 & 3.874E7 & 2.993E1 & 2.506E7 \\
 &  ENDF/B-VI.8  & 6.787E1 & 5.683E7  & 2.737E1 & 2.292E7  & 3.708E1 & 3.105E7 & 4.863E1 & 4.072E7 & 3.235E1 & 2.709E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{42-Mo-97}   &  \multicolumn{2}{|r|}{42-Mo-98}   & \multicolumn{2}{|r|}{42-Mo-99} & \multicolumn{2}{|r|}{42-Mo-100} & \multicolumn{2}{|r|}{43-Tc-99} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 2.358E3 & 6.242E7  & 9.696E2 & 2.567E7  & 2.394E3 & 6.337E7 & 7.782E2 & 2.06E7 & 3.762E3 & 9.961E7 \\
 &  JEFF-3.1  & 2.314E3 & 6.127E7  & 9.696E2 & 2.567E7  & 2.394E3 & 6.337E7 & 7.782E2 & 2.06E7 & 3.794E3 & 1.005E8 \\
 &  JENDL-3.3  & 2.314E3 & 6.127E7  & 9.696E2 & 2.567E7  & 2.394E3 & 6.337E7 & 7.782E2 & 2.06E7 & 3.794E3 & 1.004E8 \\
 &  ENDF/B-VI.8  & 2.109E3 & 5.583E7  & 1.006E3 & 2.663E7  & 2.528E3 & 6.692E7 & 7.668E2 & 2.03E7 & 3.795E3 & 1.005E8 \\
5 &  ENDF/B-VII.0  & 1.082E3 & 6.407E7  & 2.928E2 & 1.733E7  & 1.174E3 & 6.952E7 & 2.591E2 & 1.534E7 & 1.912E3 & 1.132E8 \\
 &  JEFF-3.1  & 1.078E3 & 6.385E7  & 2.928E2 & 1.733E7  & 1.174E3 & 6.952E7 & 2.591E2 & 1.534E7 & 1.907E3 & 1.129E8 \\
 &  JENDL-3.3  & 1.078E3 & 6.385E7  & 2.928E2 & 1.733E7  & 1.174E3 & 6.952E7 & 2.591E2 & 1.534E7 & 1.836E3 & 1.087E8 \\
 &  ENDF/B-VI.8  & 1.085E3 & 6.426E7  & 3.395E2 & 2.01E7  & 1.432E3 & 8.476E7 & 2.852E2 & 1.688E7 & 1.842E3 & 1.09E8 \\
10 &  ENDF/B-VII.0  & 7.538E2 & 6.311E7  & 1.828E2 & 1.53E7  & 8.653E2 & 7.245E7 & 1.638E2 & 1.371E7 & 1.5E3 & 1.256E8 \\
 &  JEFF-3.1  & 7.527E2 & 6.303E7  & 1.828E2 & 1.53E7  & 8.653E2 & 7.245E7 & 1.638E2 & 1.371E7 & 1.478E3 & 1.238E8 \\
 &  JENDL-3.3  & 7.527E2 & 6.303E7  & 1.828E2 & 1.53E7  & 8.653E2 & 7.245E7 & 1.638E2 & 1.371E7 & 1.384E3 & 1.158E8 \\
 &  ENDF/B-VI.8  & 7.342E2 & 6.148E7  & 2.28E2 & 1.909E7  & 1.132E3 & 9.478E7 & 1.86E2 & 1.557E7 & 1.369E3 & 1.146E8 \\
15 &  ENDF/B-VII.0  & 5.981E2 & 6.133E7  & 1.419E2 & 1.455E7  & 7.094E2 & 7.273E7 & 1.286E2 & 1.319E7 & 1.272E3 & 1.304E8 \\
 &  JEFF-3.1  & 5.976E2 & 6.129E7  & 1.419E2 & 1.455E7  & 7.094E2 & 7.273E7 & 1.287E2 & 1.319E7 & 1.247E3 & 1.279E8 \\
 &  JENDL-3.3  & 5.976E2 & 6.129E7  & 1.419E2 & 1.455E7  & 7.094E2 & 7.273E7 & 1.287E2 & 1.319E7 & 1.147E3 & 1.176E8 \\
 &  ENDF/B-VI.8  & 5.661E2 & 5.805E7  & 1.789E2 & 1.835E7  & 9.737E2 & 9.984E7 & 1.435E2 & 1.472E7 & 1.134E3 & 1.162E8 \\
20 &  ENDF/B-VII.0  & 5.029E2 & 5.955E7  & 1.197E2 & 1.417E7  & 6.089E2 & 7.209E7 & 1.089E2 & 1.289E7 & 1.116E3 & 1.321E8 \\
 &  JEFF-3.1  & 5.026E2 & 5.952E7  & 1.197E2 & 1.417E7  & 6.089E2 & 7.209E7 & 1.091E2 & 1.292E7 & 1.093E3 & 1.294E8 \\
 &  JENDL-3.3  & 5.026E2 & 5.952E7  & 1.197E2 & 1.417E7  & 6.089E2 & 7.209E7 & 1.091E2 & 1.292E7 & 9.92E2 & 1.174E8 \\
 &  ENDF/B-VI.8  & 4.661E2 & 5.519E7  & 1.497E2 & 1.772E7  & 8.665E2 & 1.026E8 & 1.187E2 & 1.405E7 & 9.83E2 & 1.164E8 \\
25 &  ENDF/B-VII.0  & 4.376E2 & 5.793E7  & 1.053E2 & 1.394E7  & 5.366E2 & 7.103E7 & 9.58E1 & 1.268E7 & 1E3 & 1.324E8 \\
 &  JEFF-3.1  & 4.374E2 & 5.791E7  & 1.053E2 & 1.394E7  & 5.366E2 & 7.103E7 & 9.627E1 & 1.274E7 & 9.801E2 & 1.297E8 \\
 &  JENDL-3.3  & 4.374E2 & 5.791E7  & 1.053E2 & 1.394E7  & 5.366E2 & 7.103E7 & 9.627E1 & 1.274E7 & 8.802E2 & 1.165E8 \\
 &  ENDF/B-VI.8  & 3.997E2 & 5.291E7  & 1.298E2 & 1.718E7  & 7.858E2 & 1.04E8 & 1.021E2 & 1.352E7 & 8.754E2 & 1.159E8 \\
30 &  ENDF/B-VII.0  & 3.897E2 & 5.652E7  & 9.519E1 & 1.38E7  & 4.812E2 & 6.977E7 & 8.628E1 & 1.251E7 & 9.102E2 & 1.32E8 \\
 &  JEFF-3.1  & 3.896E2 & 5.65E7  & 9.519E1 & 1.38E7  & 4.812E2 & 6.977E7 & 8.714E1 & 1.263E7 & 8.924E2 & 1.294E8 \\
 &  JENDL-3.3  & 3.896E2 & 5.65E7  & 9.519E1 & 1.38E7  & 4.812E2 & 6.977E7 & 8.714E1 & 1.263E7 & 7.948E2 & 1.153E8 \\
 &  ENDF/B-VI.8  & 3.523E2 & 5.109E7  & 1.153E2 & 1.672E7  & 7.214E2 & 1.046E8 & 9.03E1 & 1.309E7 & 7.931E2 & 1.15E8 \\
35 &  ENDF/B-VII.0  & 3.53E2 & 5.529E7  & 8.764E1 & 1.373E7  & 4.368E2 & 6.841E7 & 7.902E1 & 1.238E7 & 8.371E2 & 1.311E8 \\
 &  JEFF-3.1  & 3.529E2 & 5.527E7  & 8.764E1 & 1.373E7  & 4.368E2 & 6.841E7 & 8.031E1 & 1.258E7 & 8.217E2 & 1.287E8 \\
 &  JENDL-3.3  & 3.529E2 & 5.527E7  & 8.764E1 & 1.373E7  & 4.368E2 & 6.841E7 & 8.031E1 & 1.258E7 & 7.271E2 & 1.139E8 \\
 &  ENDF/B-VI.8  & 3.168E2 & 4.963E7  & 1.043E2 & 1.633E7  & 6.682E2 & 1.047E8 & 8.144E1 & 1.276E7 & 7.274E2 & 1.139E8 \\
40 &  ENDF/B-VII.0  & 3.238E2 & 5.422E7  & 8.181E1 & 1.37E7  & 4.003E2 & 6.702E7 & 7.328E1 & 1.227E7 & 7.763E2 & 1.3E8 \\
 &  JEFF-3.1  & 3.237E2 & 5.421E7  & 8.181E1 & 1.37E7  & 4.003E2 & 6.702E7 & 7.506E1 & 1.257E7 & 7.632E2 & 1.278E8 \\
 &  JENDL-3.3  & 3.237E2 & 5.421E7  & 8.181E1 & 1.37E7  & 4.003E2 & 6.702E7 & 7.506E1 & 1.257E7 & 6.717E2 & 1.125E8 \\
 &  ENDF/B-VI.8  & 2.892E2 & 4.844E7  & 9.557E1 & 1.6E7  & 6.231E2 & 1.043E8 & 7.459E1 & 1.249E7 & 6.731E2 & 1.127E8 \\
50 &  ENDF/B-VII.0  & 2.805E2 & 5.251E7  & 7.349E1 & 1.376E7  & 3.435E2 & 6.431E7 & 6.483E1 & 1.214E7 & 6.801E2 & 1.273E8 \\
 &  JEFF-3.1  & 2.804E2 & 5.251E7  & 7.349E1 & 1.376E7  & 3.435E2 & 6.431E7 & 6.758E1 & 1.265E7 & 6.713E2 & 1.257E8 \\
 &  JENDL-3.3  & 2.804E2 & 5.251E7  & 7.349E1 & 1.376E7  & 3.435E2 & 6.431E7 & 6.758E1 & 1.265E7 & 5.861E2 & 1.097E8 \\
 &  ENDF/B-VI.8  & 2.492E2 & 4.666E7  & 8.278E1 & 1.55E7  & 5.506E2 & 1.031E8 & 6.477E1 & 1.213E7 & 5.876E2 & 1.1E8 \\
70 &  ENDF/B-VII.0  & 2.271E2 & 5.032E7  & 6.414E1 & 1.421E7  & 2.687E2 & 5.951E7 & 5.461E1 & 1.21E7 & 5.489E2 & 1.216E8 \\
 &  JEFF-3.1  & 2.271E2 & 5.031E7  & 6.414E1 & 1.421E7  & 2.687E2 & 5.951E7 & 5.926E1 & 1.313E7 & 5.474E2 & 1.213E8 \\
 &  JENDL-3.3  & 2.271E2 & 5.031E7  & 6.414E1 & 1.421E7  & 2.687E2 & 5.951E7 & 5.926E1 & 1.313E7 & 4.74E2 & 1.05E8 \\
 &  ENDF/B-VI.8  & 2.016E2 & 4.465E7  & 6.748E1 & 1.495E7  & 4.494E2 & 9.955E7 & 5.353E1 & 1.186E7 & 4.716E2 & 1.045E8 \\
100 &  ENDF/B-VII.0  & 1.845E2 & 4.884E7  & 5.8E1 & 1.536E7  & 2.041E2 & 5.403E7 & 4.658E1 & 1.233E7 & 4.312E2 & 1.142E8 \\
 &  JEFF-3.1  & 1.845E2 & 4.884E7  & 5.8E1 & 1.536E7  & 2.041E2 & 5.403E7 & 5.36E1 & 1.419E7 & 4.372E2 & 1.158E8 \\
 &  JENDL-3.3  & 1.845E2 & 4.884E7  & 5.8E1 & 1.536E7  & 2.041E2 & 5.403E7 & 5.36E1 & 1.419E7 & 3.779E2 & 1E8 \\
 &  ENDF/B-VI.8  & 1.648E2 & 4.363E7  & 5.607E1 & 1.485E7  & 3.557E2 & 9.416E7 & 4.536E1 & 1.201E7 & 3.671E2 & 9.719E7 \\
200 &  ENDF/B-VII.0  & 1.294E2 & 4.845E7  & 5.265E1 & 1.971E7  & 1.177E2 & 4.406E7 & 3.489E1 & 1.306E7 & 2.681E2 & 1.004E8 \\
 &  JEFF-3.1  & 1.294E2 & 4.845E7  & 5.265E1 & 1.971E7  & 1.177E2 & 4.406E7 & 4.563E1 & 1.708E7 & 2.803E2 & 1.05E8 \\
 &  JENDL-3.3  & 1.294E2 & 4.845E7  & 5.265E1 & 1.971E7  & 1.177E2 & 4.406E7 & 4.563E1 & 1.708E7 & 2.486E2 & 9.308E7 \\
 &  ENDF/B-VI.8  & 1.197E2 & 4.481E7  & 4.336E1 & 1.624E7  & 2.16E2 & 8.089E7 & 3.462E1 & 1.296E7 & 2.217E2 & 8.299E7 \\
500 &  ENDF/B-VII.0  & 7.502E1 & 4.441E7  & 4.215E1 & 2.495E7  & 5.705E1 & 3.377E7 & 2.177E1 & 1.289E7 & 1.398E2 & 8.275E7 \\
 &  JEFF-3.1  & 7.502E1 & 4.441E7  & 4.215E1 & 2.495E7  & 5.705E1 & 3.377E7 & 3.214E1 & 1.902E7 & 1.471E2 & 8.708E7 \\
 &  JENDL-3.3  & 7.502E1 & 4.441E7  & 4.215E1 & 2.495E7  & 5.705E1 & 3.377E7 & 3.214E1 & 1.902E7 & 1.391E2 & 8.234E7 \\
 &  ENDF/B-VI.8  & 7.547E1 & 4.468E7  & 3.026E1 & 1.792E7  & 1.075E2 & 6.364E7 & 2.186E1 & 1.294E7 & 1.168E2 & 6.915E7 \\
1000 &  ENDF/B-VII.0  & 4.08E1 & 3.416E7  & 2.891E1 & 2.421E7  & 3.234E1 & 2.708E7 & 1.443E1 & 1.208E7 & 7.814E1 & 6.542E7 \\
 &  JEFF-3.1  & 4.08E1 & 3.416E7  & 2.891E1 & 2.421E7  & 3.234E1 & 2.708E7 & 2.252E1 & 1.885E7 & 8.361E1 & 7E7 \\
 &  JENDL-3.3  & 4.08E1 & 3.416E7  & 2.891E1 & 2.421E7  & 3.234E1 & 2.708E7 & 2.252E1 & 1.885E7 & 8.101E1 & 6.782E7 \\
 &  ENDF/B-VI.8  & 4.467E1 & 3.74E7  & 2.038E1 & 1.706E7  & 6.577E1 & 5.506E7 & 1.407E1 & 1.178E7 & 6.863E1 & 5.745E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{44-Ru-96}   &  \multicolumn{2}{|r|}{44-Ru-98}   & \multicolumn{2}{|r|}{44-Ru-99} & \multicolumn{2}{|r|}{44-Ru-100} & \multicolumn{2}{|r|}{44-Ru-101} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.389E3 & 3.679E7  & 1.32E3 & 3.494E7  & 4.33E3 & 1.146E8 & 3.031E2 & 8.025E6 & 4.72E3 & 1.249E8 \\
 &  JEFF-3.1  & 2.138E3 & 5.662E7  & 1.077E3 & 2.853E7  & 3.658E3 & 9.685E7 & 1.225E3 & 3.244E7 & 4.373E3 & 1.158E8 \\
 &  JENDL-3.3  & 1.389E3 & 3.679E7  & 1.32E3 & 3.494E7  & 4.33E3 & 1.146E8 & 1.308E3 & 3.463E7 & 4.783E3 & 1.266E8 \\
 &  ENDF/B-VI.8  & 2.138E3 & 5.662E7  & 1.078E3 & 2.853E7  & 3.516E3 & 9.309E7 & 1.225E3 & 3.244E7 & 4.677E3 & 1.238E8 \\
5 &  ENDF/B-VII.0  & 6.846E2 & 4.053E7  & 6.257E2 & 3.704E7  & 1.715E3 & 1.015E8 & 4.858E2 & 2.876E7 & 2.251E3 & 1.333E8 \\
 &  JEFF-3.1  & 9.624E2 & 5.698E7  & 3.662E2 & 2.168E7  & 1.504E3 & 8.902E7 & 6.048E2 & 3.58E7 & 2.048E3 & 1.212E8 \\
 &  JENDL-3.3  & 6.846E2 & 4.053E7  & 6.257E2 & 3.704E7  & 1.715E3 & 1.015E8 & 5.75E2 & 3.404E7 & 1.993E3 & 1.179E8 \\
 &  ENDF/B-VI.8  & 9.624E2 & 5.698E7  & 3.662E2 & 2.168E7  & 1.484E3 & 8.785E7 & 6.048E2 & 3.58E7 & 2.237E3 & 1.324E8 \\
10 &  ENDF/B-VII.0  & 4.887E2 & 4.092E7  & 4.415E2 & 3.697E7  & 1.244E3 & 1.042E8 & 3.722E2 & 3.116E7 & 1.666E3 & 1.395E8 \\
 &  JEFF-3.1  & 6.994E2 & 5.856E7  & 2.451E2 & 2.052E7  & 1.117E3 & 9.349E7 & 4.056E2 & 3.396E7 & 1.522E3 & 1.274E8 \\
 &  JENDL-3.3  & 4.887E2 & 4.092E7  & 4.415E2 & 3.697E7  & 1.244E3 & 1.042E8 & 3.958E2 & 3.313E7 & 1.49E3 & 1.247E8 \\
 &  ENDF/B-VI.8  & 6.994E2 & 5.856E7  & 2.451E2 & 2.052E7  & 1.111E3 & 9.303E7 & 4.056E2 & 3.396E7 & 1.655E3 & 1.385E8 \\
15 &  ENDF/B-VII.0  & 3.936E2 & 4.036E7  & 3.535E2 & 3.625E7  & 1.026E3 & 1.052E8 & 3.021E2 & 3.097E7 & 1.381E3 & 1.416E8 \\
 &  JEFF-3.1  & 5.836E2 & 5.985E7  & 1.923E2 & 1.972E7  & 9.312E2 & 9.548E7 & 3.176E2 & 3.256E7 & 1.272E3 & 1.304E8 \\
 &  JENDL-3.3  & 3.936E2 & 4.036E7  & 3.535E2 & 3.625E7  & 1.026E3 & 1.052E8 & 3.127E2 & 3.206E7 & 1.256E3 & 1.287E8 \\
 &  ENDF/B-VI.8  & 5.836E2 & 5.985E7  & 1.923E2 & 1.972E7  & 9.286E2 & 9.521E7 & 3.176E2 & 3.256E7 & 1.372E3 & 1.406E8 \\
20 &  ENDF/B-VII.0  & 3.351E2 & 3.968E7  & 3E2 & 3.552E7  & 8.877E2 & 1.051E8 & 2.573E2 & 3.047E7 & 1.201E3 & 1.421E8 \\
 &  JEFF-3.1  & 5.138E2 & 6.084E7  & 1.611E2 & 1.907E7  & 8.113E2 & 9.606E7 & 2.667E2 & 3.157E7 & 1.112E3 & 1.317E8 \\
 &  JENDL-3.3  & 3.351E2 & 3.968E7  & 3E2 & 3.552E7  & 8.877E2 & 1.051E8 & 2.633E2 & 3.118E7 & 1.105E3 & 1.309E8 \\
 &  ENDF/B-VI.8  & 5.138E2 & 6.084E7  & 1.611E2 & 1.907E7  & 8.098E2 & 9.588E7 & 2.667E2 & 3.157E7 & 1.192E3 & 1.411E8 \\
25 &  ENDF/B-VII.0  & 2.951E2 & 3.907E7  & 2.636E2 & 3.49E7  & 7.891E2 & 1.045E8 & 2.265E2 & 2.998E7 & 1.072E3 & 1.419E8 \\
 &  JEFF-3.1  & 4.658E2 & 6.167E7  & 1.401E2 & 1.855E7  & 7.244E2 & 9.589E7 & 2.333E2 & 3.088E7 & 9.973E2 & 1.32E8 \\
 &  JENDL-3.3  & 2.951E2 & 3.907E7  & 2.636E2 & 3.49E7  & 7.891E2 & 1.045E8 & 2.304E2 & 3.049E7 & 9.967E2 & 1.319E8 \\
 &  ENDF/B-VI.8  & 4.658E2 & 6.167E7  & 1.401E2 & 1.855E7  & 7.234E2 & 9.576E7 & 2.333E2 & 3.088E7 & 1.065E3 & 1.409E8 \\
30 &  ENDF/B-VII.0  & 2.66E2 & 3.858E7  & 2.373E2 & 3.441E7  & 7.138E2 & 1.035E8 & 2.04E2 & 2.959E7 & 9.744E2 & 1.413E8 \\
 &  JEFF-3.1  & 4.303E2 & 6.241E7  & 1.251E2 & 1.814E7  & 6.573E2 & 9.531E7 & 2.096E2 & 3.039E7 & 9.092E2 & 1.318E8 \\
 &  JENDL-3.3  & 2.66E2 & 3.858E7  & 2.373E2 & 3.441E7  & 7.138E2 & 1.035E8 & 2.067E2 & 2.998E7 & 9.128E2 & 1.323E8 \\
 &  ENDF/B-VI.8  & 4.303E2 & 6.241E7  & 1.251E2 & 1.814E7  & 6.566E2 & 9.521E7 & 2.096E2 & 3.039E7 & 9.679E2 & 1.403E8 \\
35 &  ENDF/B-VII.0  & 2.439E2 & 3.82E7  & 2.174E2 & 3.405E7  & 6.539E2 & 1.024E8 & 1.87E2 & 2.929E7 & 8.968E2 & 1.405E8 \\
 &  JEFF-3.1  & 4.028E2 & 6.309E7  & 1.138E2 & 1.782E7  & 6.033E2 & 9.449E7 & 1.92E2 & 3.007E7 & 8.387E2 & 1.314E8 \\
 &  JENDL-3.3  & 2.439E2 & 3.82E7  & 2.174E2 & 3.405E7  & 6.539E2 & 1.024E8 & 1.89E2 & 2.96E7 & 8.453E2 & 1.324E8 \\
 &  ENDF/B-VI.8  & 4.028E2 & 6.309E7  & 1.138E2 & 1.782E7  & 6.028E2 & 9.442E7 & 1.92E2 & 3.007E7 & 8.913E2 & 1.396E8 \\
40 &  ENDF/B-VII.0  & 2.265E2 & 3.794E7  & 2.019E2 & 3.381E7  & 6.048E2 & 1.013E8 & 1.738E2 & 2.909E7 & 8.333E2 & 1.395E8 \\
 &  JEFF-3.1  & 3.807E2 & 6.376E7  & 1.05E2 & 1.758E7  & 5.587E2 & 9.356E7 & 1.784E2 & 2.987E7 & 7.805E2 & 1.307E8 \\
 &  JENDL-3.3  & 2.265E2 & 3.794E7  & 2.019E2 & 3.381E7  & 6.048E2 & 1.013E8 & 1.753E2 & 2.935E7 & 7.893E2 & 1.321E8 \\
 &  ENDF/B-VI.8  & 3.807E2 & 6.376E7  & 1.05E2 & 1.758E7  & 5.584E2 & 9.349E7 & 1.784E2 & 2.987E7 & 8.287E2 & 1.387E8 \\
50 &  ENDF/B-VII.0  & 2.013E2 & 3.769E7  & 1.795E2 & 3.36E7  & 5.29E2 & 9.904E7 & 1.546E2 & 2.894E7 & 7.344E2 & 1.375E8 \\
 &  JEFF-3.1  & 3.477E2 & 6.509E7  & 9.227E1 & 1.727E7  & 4.889E2 & 9.153E7 & 1.59E2 & 2.976E7 & 6.894E2 & 1.29E8 \\
 &  JENDL-3.3  & 2.013E2 & 3.769E7  & 1.795E2 & 3.36E7  & 5.29E2 & 9.904E7 & 1.556E2 & 2.912E7 & 7.012E2 & 1.312E8 \\
 &  ENDF/B-VI.8  & 3.477E2 & 6.509E7  & 9.227E1 & 1.727E7  & 4.887E2 & 9.148E7 & 1.59E2 & 2.976E7 & 7.313E2 & 1.369E8 \\
70 &  ENDF/B-VII.0  & 1.718E2 & 3.805E7  & 1.535E2 & 3.401E7  & 4.293E2 & 9.51E7 & 1.324E2 & 2.933E7 & 6.017E2 & 1.333E8 \\
 &  JEFF-3.1  & 3.067E2 & 6.794E7  & 7.749E1 & 1.717E7  & 3.953E2 & 8.756E7 & 1.363E2 & 3.02E7 & 5.66E2 & 1.254E8 \\
 &  JENDL-3.3  & 1.718E2 & 3.805E7  & 1.535E2 & 3.401E7  & 4.293E2 & 9.51E7 & 1.329E2 & 2.944E7 & 5.81E2 & 1.287E8 \\
 &  ENDF/B-VI.8  & 3.067E2 & 6.794E7  & 7.749E1 & 1.717E7  & 3.952E2 & 8.753E7 & 1.363E2 & 3.02E7 & 6.002E2 & 1.329E8 \\
100 &  ENDF/B-VII.0  & 1.509E2 & 3.997E7  & 1.353E2 & 3.582E7  & 3.416E2 & 9.043E7 & 1.165E2 & 3.084E7 & 4.798E2 & 1.27E8 \\
 &  JEFF-3.1  & 2.743E2 & 7.263E7  & 6.684E1 & 1.77E7  & 3.115E2 & 8.246E7 & 1.192E2 & 3.154E7 & 4.52E2 & 1.196E8 \\
 &  JENDL-3.3  & 1.509E2 & 3.997E7  & 1.353E2 & 3.582E7  & 3.416E2 & 9.043E7 & 1.168E2 & 3.091E7 & 4.693E2 & 1.242E8 \\
 &  ENDF/B-VI.8  & 2.743E2 & 7.263E7  & 6.684E1 & 1.77E7  & 3.114E2 & 8.245E7 & 1.192E2 & 3.154E7 & 4.793E2 & 1.269E8 \\
200 &  ENDF/B-VII.0  & 1.34E2 & 5.016E7  & 1.169E2 & 4.377E7  & 2.138E2 & 8.005E7 & 9.705E1 & 3.634E7 & 2.899E2 & 1.085E8 \\
 &  JEFF-3.1  & 2.336E2 & 8.747E7  & 5.417E1 & 2.028E7  & 1.894E2 & 7.092E7 & 9.697E1 & 3.631E7 & 2.722E2 & 1.019E8 \\
 &  JENDL-3.3  & 1.34E2 & 5.016E7  & 1.169E2 & 4.377E7  & 2.138E2 & 8.005E7 & 9.711E1 & 3.636E7 & 2.932E2 & 1.098E8 \\
 &  ENDF/B-VI.8  & 2.336E2 & 8.747E7  & 5.417E1 & 2.028E7  & 1.894E2 & 7.092E7 & 9.697E1 & 3.631E7 & 2.91E2 & 1.089E8 \\
500 &  ENDF/B-VII.0  & 1.258E2 & 7.448E7  & 9.985E1 & 5.911E7  & 1.12E2 & 6.631E7 & 7.64E1 & 4.522E7 & 1.284E2 & 7.601E7 \\
 &  JEFF-3.1  & 1.996E2 & 1.182E8  & 3.825E1 & 2.265E7  & 9.44E1 & 5.588E7 & 7.91E1 & 4.682E7 & 1.163E2 & 6.882E7 \\
 &  JENDL-3.3  & 1.258E2 & 7.448E7  & 9.985E1 & 5.911E7  & 1.12E2 & 6.631E7 & 7.641E1 & 4.523E7 & 1.41E2 & 8.344E7 \\
 &  ENDF/B-VI.8  & 1.996E2 & 1.182E8  & 3.825E1 & 2.265E7  & 9.44E1 & 5.588E7 & 7.91E1 & 4.682E7 & 1.332E2 & 7.885E7 \\
1000 &  ENDF/B-VII.0  & 1.108E2 & 9.279E7  & 8.56E1 & 7.167E7  & 6.648E1 & 5.566E7 & 6.157E1 & 5.155E7 & 6.214E1 & 5.202E7 \\
 &  JEFF-3.1  & 1.587E2 & 1.329E8  & 2.748E1 & 2.301E7  & 5.847E1 & 4.895E7 & 6.321E1 & 5.291E7 & 5.607E1 & 4.694E7 \\
 &  JENDL-3.3  & 1.108E2 & 9.279E7  & 8.56E1 & 7.167E7  & 6.648E1 & 5.566E7 & 6.157E1 & 5.155E7 & 7.825E1 & 6.55E7 \\
 &  ENDF/B-VI.8  & 1.587E2 & 1.329E8  & 2.748E1 & 2.301E7  & 5.847E1 & 4.895E7 & 6.321E1 & 5.291E7 & 7.154E1 & 5.989E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{44-Ru-102}   &  \multicolumn{2}{|r|}{44-Ru-103}   & \multicolumn{2}{|r|}{44-Ru-104} & \multicolumn{2}{|r|}{44-Ru-105} & \multicolumn{2}{|r|}{44-Ru-106} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 7.025E2 & 1.86E7  & 3.654E3 & 9.673E7  & 1.16E3 & 3.069E7 & 1.249E3 & 3.306E7 & 5.921E2 & 1.567E7 \\
 &  JEFF-3.1  & 6.678E2 & 1.768E7  & 7.384E3 & 1.955E8  & 1.032E3 & 2.731E7 & 1.249E3 & 3.306E7 & 8.964E2 & 2.372E7 \\
 &  JENDL-3.3  & 8.51E2 & 2.253E7  & 3.722E3 & 9.851E7  & 1.159E3 & 3.069E7 &  &  & 5.921E2 & 1.567E7 \\
 &  ENDF/B-VI.8  & 8.189E2 & 2.168E7  & 2.332E3 & 6.173E7  & 1.084E3 & 2.869E7 & 1.249E3 & 3.306E7 & 8.964E2 & 2.372E7 \\
5 &  ENDF/B-VII.0  & 5.101E2 & 3.019E7  & 1.64E3 & 9.706E7  & 4.831E2 & 2.859E7 & 1.062E3 & 6.288E7 & 3.069E2 & 1.816E7 \\
 &  JEFF-3.1  & 4.864E2 & 2.879E7  & 3.396E3 & 2.01E8  & 4.66E2 & 2.758E7 & 1.091E3 & 6.454E7 & 4.142E2 & 2.451E7 \\
 &  JENDL-3.3  & 5.088E2 & 3.011E7  & 1.642E3 & 9.72E7  & 4.83E2 & 2.859E7 &  &  & 3.069E2 & 1.816E7 \\
 &  ENDF/B-VI.8  & 5.191E2 & 3.073E7  & 1.262E3 & 7.47E7  & 4.664E2 & 2.761E7 & 1.091E3 & 6.454E7 & 4.142E2 & 2.451E7 \\
10 &  ENDF/B-VII.0  & 3.668E2 & 3.07E7  & 1.133E3 & 9.488E7  & 3.245E2 & 2.716E7 & 8.359E2 & 6.996E7 & 2.024E2 & 1.694E7 \\
 &  JEFF-3.1  & 3.535E2 & 2.959E7  & 2.503E3 & 2.095E8  & 3.129E2 & 2.619E7 & 9.371E2 & 7.843E7 & 2.184E2 & 1.827E7 \\
 &  JENDL-3.3  & 3.591E2 & 3.006E7  & 1.134E3 & 9.492E7  & 3.245E2 & 2.716E7 &  &  & 2.024E2 & 1.694E7 \\
 &  ENDF/B-VI.8  & 3.664E2 & 3.067E7  & 1.019E3 & 8.525E7  & 3.129E2 & 2.619E7 & 9.371E2 & 7.843E7 & 2.184E2 & 1.827E7 \\
15 &  ENDF/B-VII.0  & 2.903E2 & 2.976E7  & 8.955E2 & 9.18E7  & 2.538E2 & 2.601E7 & 6.699E2 & 6.866E7 & 1.56E2 & 1.599E7 \\
 &  JEFF-3.1  & 2.833E2 & 2.905E7  & 2.091E3 & 2.143E8  & 2.431E2 & 2.492E7 & 8.186E2 & 8.391E7 & 1.52E2 & 1.558E7 \\
 &  JENDL-3.3  & 2.857E2 & 2.929E7  & 8.956E2 & 9.181E7  & 2.538E2 & 2.601E7 &  &  & 1.56E2 & 1.599E7 \\
 &  ENDF/B-VI.8  & 2.894E2 & 2.967E7  & 8.835E2 & 9.057E7  & 2.431E2 & 2.492E7 & 8.186E2 & 8.391E7 & 1.52E2 & 1.558E7 \\
20 &  ENDF/B-VII.0  & 2.437E2 & 2.885E7  & 7.512E2 & 8.892E7  & 2.124E2 & 2.514E7 & 5.553E2 & 6.572E7 & 1.295E2 & 1.533E7 \\
 &  JEFF-3.1  & 2.401E2 & 2.843E7  & 1.832E3 & 2.169E8  & 2.024E2 & 2.396E7 & 7.286E2 & 8.623E7 & 1.189E2 & 1.408E7 \\
 &  JENDL-3.3  & 2.412E2 & 2.856E7  & 7.508E2 & 8.888E7  & 2.124E2 & 2.514E7 &  &  & 1.295E2 & 1.533E7 \\
 &  ENDF/B-VI.8  & 2.43E2 & 2.877E7  & 7.891E2 & 9.341E7  & 2.023E2 & 2.395E7 & 7.286E2 & 8.623E7 & 1.189E2 & 1.408E7 \\
25 &  ENDF/B-VII.0  & 2.127E2 & 2.815E7  & 6.524E2 & 8.635E7  & 1.852E2 & 2.451E7 & 4.733E2 & 6.264E7 & 1.124E2 & 1.488E7 \\
 &  JEFF-3.1  & 2.11E2 & 2.792E7  & 1.648E3 & 2.181E8  & 1.757E2 & 2.325E7 & 6.576E2 & 8.702E7 & 9.922E1 & 1.313E7 \\
 &  JENDL-3.3  & 2.113E2 & 2.797E7  & 6.518E2 & 8.626E7  & 1.851E2 & 2.45E7 &  &  & 1.124E2 & 1.488E7 \\
 &  ENDF/B-VI.8  & 2.121E2 & 2.808E7  & 7.172E2 & 9.492E7  & 1.757E2 & 2.325E7 & 6.576E2 & 8.702E7 & 9.922E1 & 1.313E7 \\
30 &  ENDF/B-VII.0  & 1.907E2 & 2.764E7  & 5.798E2 & 8.405E7  & 1.66E2 & 2.407E7 & 4.122E2 & 5.976E7 & 1.005E2 & 1.457E7 \\
 &  JEFF-3.1  & 1.9E2 & 2.755E7  & 1.507E3 & 2.185E8  & 1.569E2 & 2.275E7 & 5.997E2 & 8.694E7 & 8.617E1 & 1.249E7 \\
 &  JENDL-3.3  & 1.898E2 & 2.752E7  & 5.79E2 & 8.394E7  & 1.658E2 & 2.404E7 &  &  & 1.005E2 & 1.457E7 \\
 &  ENDF/B-VI.8  & 1.902E2 & 2.758E7  & 6.595E2 & 9.561E7  & 1.569E2 & 2.275E7 & 5.997E2 & 8.694E7 & 8.617E1 & 1.249E7 \\
35 &  ENDF/B-VII.0  & 1.743E2 & 2.73E7  & 5.235E2 & 8.197E7  & 1.518E2 & 2.377E7 & 3.649E2 & 5.714E7 & 9.18E1 & 1.437E7 \\
 &  JEFF-3.1  & 1.743E2 & 2.73E7  & 1.394E3 & 2.183E8  & 1.431E2 & 2.24E7 & 5.513E2 & 8.632E7 & 7.692E1 & 1.204E7 \\
 &  JENDL-3.3  & 1.736E2 & 2.719E7  & 5.227E2 & 8.185E7  & 1.515E2 & 2.372E7 &  &  & 9.18E1 & 1.437E7 \\
 &  ENDF/B-VI.8  & 1.74E2 & 2.725E7  & 6.115E2 & 9.576E7  & 1.43E2 & 2.24E7 & 5.513E2 & 8.632E7 & 7.692E1 & 1.204E7 \\
40 &  ENDF/B-VII.0  & 1.618E2 & 2.709E7  & 4.782E2 & 8.006E7  & 1.409E2 & 2.358E7 & 3.272E2 & 5.478E7 & 8.511E1 & 1.425E7 \\
 &  JEFF-3.1  & 1.621E2 & 2.714E7  & 1.3E3 & 2.176E8  & 1.325E2 & 2.218E7 & 5.1E2 & 8.537E7 & 7.002E1 & 1.172E7 \\
 &  JENDL-3.3  & 1.611E2 & 2.697E7  & 4.775E2 & 7.994E7  & 1.404E2 & 2.35E7 &  &  & 8.511E1 & 1.425E7 \\
 &  ENDF/B-VI.8  & 1.615E2 & 2.704E7  & 5.707E2 & 9.553E7  & 1.324E2 & 2.217E7 & 5.1E2 & 8.537E7 & 7.002E1 & 1.172E7 \\
50 &  ENDF/B-VII.0  & 1.441E2 & 2.697E7  & 4.093E2 & 7.661E7  & 1.254E2 & 2.346E7 & 2.708E2 & 5.068E7 & 7.548E1 & 1.413E7 \\
 &  JEFF-3.1  & 1.446E2 & 2.706E7  & 1.151E3 & 2.154E8  & 1.174E2 & 2.197E7 & 4.431E2 & 8.292E7 & 6.042E1 & 1.131E7 \\
 &  JENDL-3.3  & 1.431E2 & 2.679E7  & 4.089E2 & 7.654E7  & 1.246E2 & 2.333E7 &  &  & 7.548E1 & 1.413E7 \\
 &  ENDF/B-VI.8  & 1.437E2 & 2.69E7  & 5.042E2 & 9.437E7  & 1.173E2 & 2.196E7 & 4.431E2 & 8.292E7 & 6.042E1 & 1.131E7 \\
70 &  ENDF/B-VII.0  & 1.238E2 & 2.742E7  & 3.196E2 & 7.077E7  & 1.071E2 & 2.372E7 & 2.001E2 & 4.43E7 & 6.364E1 & 1.409E7 \\
 &  JEFF-3.1  & 1.241E2 & 2.747E7  & 9.44E2 & 2.09E8  & 9.964E1 & 2.206E7 & 3.495E2 & 7.739E7 & 4.923E1 & 1.09E7 \\
 &  JENDL-3.3  & 1.223E2 & 2.708E7  & 3.2E2 & 7.087E7  & 1.062E2 & 2.352E7 &  &  & 6.364E1 & 1.409E7 \\
 &  ENDF/B-VI.8  & 1.232E2 & 2.728E7  & 4.1E2 & 9.081E7  & 9.963E1 & 2.206E7 & 3.495E2 & 7.739E7 & 4.923E1 & 1.09E7 \\
100 &  ENDF/B-VII.0  & 1.087E2 & 2.878E7  & 2.409E2 & 6.376E7  & 9.207E1 & 2.437E7 & 1.419E2 & 3.755E7 & 5.305E1 & 1.404E7 \\
 &  JEFF-3.1  & 1.082E2 & 2.865E7  & 7.485E2 & 1.981E8  & 8.531E1 & 2.258E7 & 2.637E2 & 6.98E7 & 4.008E1 & 1.061E7 \\
 &  JENDL-3.3  & 1.067E2 & 2.824E7  & 2.424E2 & 6.416E7  & 9.14E1 & 2.419E7 &  &  & 5.305E1 & 1.404E7 \\
 &  ENDF/B-VI.8  & 1.076E2 & 2.848E7  & 3.218E2 & 8.517E7  & 8.531E1 & 2.258E7 & 2.637E2 & 6.98E7 & 4.008E1 & 1.061E7 \\
200 &  ENDF/B-VII.0  & 8.772E1 & 3.284E7  & 1.3E2 & 4.864E7  & 6.785E1 & 2.54E7 & 6.883E1 & 2.576E7 & 3.59E1 & 1.344E7 \\
 &  JEFF-3.1  & 8.707E1 & 3.259E7  & 4.471E2 & 1.674E8  & 6.445E1 & 2.412E7 & 1.441E2 & 5.394E7 & 2.713E1 & 1.016E7 \\
 &  JENDL-3.3  & 8.469E1 & 3.171E7  & 1.334E2 & 4.994E7  & 6.798E1 & 2.545E7 &  &  & 3.59E1 & 1.344E7 \\
 &  ENDF/B-VI.8  & 8.68E1 & 3.249E7  & 1.919E2 & 7.183E7  & 6.445E1 & 2.412E7 & 1.441E2 & 5.394E7 & 2.713E1 & 1.016E7 \\
500 &  ENDF/B-VII.0  & 6.294E1 & 3.725E7  & 5.11E1 & 3.024E7  & 4.328E1 & 2.561E7 & 2.586E1 & 1.53E7 & 2.135E1 & 1.263E7 \\
 &  JEFF-3.1  & 7.407E1 & 4.384E7  & 2.123E2 & 1.256E8  & 4.642E1 & 2.747E7 & 6.5E1 & 3.847E7 & 1.651E1 & 9.771E6 \\
 &  JENDL-3.3  & 5.935E1 & 3.513E7  & 5.618E1 & 3.325E7  & 4.49E1 & 2.657E7 &  &  & 2.135E1 & 1.263E7 \\
 &  ENDF/B-VI.8  & 7.401E1 & 4.381E7  & 8.781E1 & 5.197E7  & 4.642E1 & 2.747E7 & 6.5E1 & 3.847E7 & 1.651E1 & 9.771E6 \\
1000 &  ENDF/B-VII.0  & 4.495E1 & 3.763E7  & 2.4E1 & 2.008E7  & 3.081E1 & 2.579E7 & 1.266E1 & 1.06E7 & 1.48E1 & 1.239E7 \\
 &  JEFF-3.1  & 6.67E1 & 5.583E7  & 1.363E2 & 1.141E8  & 3.414E1 & 2.857E7 & 3.643E1 & 3.049E7 & 1.134E1 & 9.492E6 \\
 &  JENDL-3.3  & 4.259E1 & 3.565E7  & 2.852E1 & 2.387E7  & 3.408E1 & 2.852E7 &  &  & 1.48E1 & 1.239E7 \\
 &  ENDF/B-VI.8  & 6.669E1 & 5.582E7  & 4.574E1 & 3.828E7  & 3.414E1 & 2.857E7 & 3.643E1 & 3.049E7 & 1.134E1 & 9.492E6 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{45-Rh-103}   &  \multicolumn{2}{|r|}{45-Rh-105}   & \multicolumn{2}{|r|}{46-Pd-102} & \multicolumn{2}{|r|}{46-Pd-104} & \multicolumn{2}{|r|}{46-Pd-105} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 3.771E3 & 9.981E7  & 4.295E3 & 1.137E8  & 2.148E3 & 5.686E7 & 1.758E3 & 4.652E7 & 5.258E3 & 1.392E8 \\
 &  JEFF-3.1  & 3.798E3 & 1.005E8  & 2.673E3 & 7.073E7  & 1.178E3 & 3.118E7 & 1.367E3 & 3.617E7 & 5.233E3 & 1.385E8 \\
 &  JENDL-3.3  & 3.791E3 & 1.004E8  & 4.295E3 & 1.137E8  & 2.356E3 & 6.238E7 & 2.063E3 & 5.459E7 & 5.52E3 & 1.461E8 \\
 &  ENDF/B-VI.8  & 3.771E3 & 9.981E7  & 2.673E3 & 7.073E7  & 1.802E3 & 4.771E7 & 1.552E3 & 4.107E7 & 5.258E3 & 1.392E8 \\
5 &  ENDF/B-VII.0  & 1.81E3 & 1.071E8  & 1.849E3 & 1.094E8  & 1.017E3 & 6.019E7 & 7.52E2 & 4.451E7 & 2.485E3 & 1.471E8 \\
 &  JEFF-3.1  & 1.827E3 & 1.082E8  & 1.561E3 & 9.241E7  & 5.002E2 & 2.961E7 & 5.577E2 & 3.301E7 & 2.469E3 & 1.461E8 \\
 &  JENDL-3.3  & 1.855E3 & 1.098E8  & 1.849E3 & 1.094E8  & 9.387E2 & 5.556E7 & 7.572E2 & 4.481E7 & 2.657E3 & 1.572E8 \\
 &  ENDF/B-VI.8  & 1.81E3 & 1.071E8  & 1.561E3 & 9.241E7  & 1E3 & 5.919E7 & 6.586E2 & 3.898E7 & 2.485E3 & 1.471E8 \\
10 &  ENDF/B-VII.0  & 1.351E3 & 1.131E8  & 1.376E3 & 1.152E8  & 7.47E2 & 6.253E7 & 5.133E2 & 4.296E7 & 1.901E3 & 1.591E8 \\
 &  JEFF-3.1  & 1.388E3 & 1.162E8  & 1.269E3 & 1.062E8  & 3.572E2 & 2.99E7 & 3.808E2 & 3.187E7 & 1.882E3 & 1.575E8 \\
 &  JENDL-3.3  & 1.406E3 & 1.177E8  & 1.376E3 & 1.152E8  & 6.684E2 & 5.595E7 & 5.285E2 & 4.424E7 & 1.953E3 & 1.635E8 \\
 &  ENDF/B-VI.8  & 1.354E3 & 1.133E8  & 1.269E3 & 1.062E8  & 7.425E2 & 6.216E7 & 4.718E2 & 3.949E7 & 1.901E3 & 1.591E8 \\
15 &  ENDF/B-VII.0  & 1.127E3 & 1.155E8  & 1.151E3 & 1.18E8  & 6.254E2 & 6.412E7 & 4.092E2 & 4.195E7 & 1.615E3 & 1.655E8 \\
 &  JEFF-3.1  & 1.174E3 & 1.204E8  & 1.107E3 & 1.135E8  & 2.899E2 & 2.972E7 & 2.999E2 & 3.074E7 & 1.609E3 & 1.65E8 \\
 &  JENDL-3.3  & 1.192E3 & 1.222E8  & 1.151E3 & 1.18E8  & 5.465E2 & 5.602E7 & 4.268E2 & 4.375E7 & 1.635E3 & 1.676E8 \\
 &  ENDF/B-VI.8  & 1.136E3 & 1.164E8  & 1.107E3 & 1.135E8  & 6.233E2 & 6.39E7 & 3.865E2 & 3.962E7 & 1.615E3 & 1.655E8 \\
20 &  ENDF/B-VII.0  & 9.836E2 & 1.164E8  & 1.008E3 & 1.193E8  & 5.507E2 & 6.519E7 & 3.491E2 & 4.132E7 & 1.428E3 & 1.69E8 \\
 &  JEFF-3.1  & 1.038E3 & 1.228E8  & 9.949E2 & 1.178E8  & 2.481E2 & 2.937E7 & 2.521E2 & 2.984E7 & 1.435E3 & 1.698E8 \\
 &  JENDL-3.3  & 1.054E3 & 1.248E8  & 1.007E3 & 1.191E8  & 4.725E2 & 5.593E7 & 3.66E2 & 4.332E7 & 1.44E3 & 1.704E8 \\
 &  ENDF/B-VI.8  & 1.001E3 & 1.185E8  & 9.949E2 & 1.178E8  & 5.494E2 & 6.504E7 & 3.348E2 & 3.963E7 & 1.428E3 & 1.69E8 \\
25 &  ENDF/B-VII.0  & 8.817E2 & 1.167E8  & 9.062E2 & 1.199E8  & 4.984E2 & 6.596E7 & 3.093E2 & 4.094E7 & 1.292E3 & 1.71E8 \\
 &  JEFF-3.1  & 9.391E2 & 1.243E8  & 9.092E2 & 1.203E8  & 2.192E2 & 2.901E7 & 2.204E2 & 2.916E7 & 1.308E3 & 1.731E8 \\
 &  JENDL-3.3  & 9.543E2 & 1.263E8  & 9.03E2 & 1.195E8  & 4.218E2 & 5.583E7 & 3.248E2 & 4.299E7 & 1.302E3 & 1.724E8 \\
 &  ENDF/B-VI.8  & 9.064E2 & 1.2E8  & 9.092E2 & 1.203E8  & 4.975E2 & 6.584E7 & 2.995E2 & 3.964E7 & 1.292E3 & 1.71E8 \\
30 &  ENDF/B-VII.0  & 8.043E2 & 1.166E8  & 8.295E2 & 1.202E8  & 4.591E2 & 6.656E7 & 2.809E2 & 4.072E7 & 1.188E3 & 1.722E8 \\
 &  JEFF-3.1  & 8.635E2 & 1.252E8  & 8.404E2 & 1.218E8  & 1.978E2 & 2.867E7 & 1.977E2 & 2.867E7 & 1.21E3 & 1.754E8 \\
 &  JENDL-3.3  & 8.769E2 & 1.271E8  & 8.237E2 & 1.194E8  & 3.847E2 & 5.578E7 & 2.95E2 & 4.277E7 & 1.199E3 & 1.738E8 \\
 &  ENDF/B-VI.8  & 8.351E2 & 1.211E8  & 8.404E2 & 1.218E8  & 4.584E2 & 6.646E7 & 2.737E2 & 3.968E7 & 1.188E3 & 1.722E8 \\
35 &  ENDF/B-VII.0  & 7.43E2 & 1.163E8  & 7.689E2 & 1.204E8  & 4.282E2 & 6.706E7 & 2.595E2 & 4.063E7 & 1.104E3 & 1.728E8 \\
 &  JEFF-3.1  & 8.03E2 & 1.257E8  & 7.835E2 & 1.227E8  & 1.813E2 & 2.839E7 & 1.808E2 & 2.832E7 & 1.13E3 & 1.77E8 \\
 &  JENDL-3.3  & 8.147E2 & 1.276E8  & 7.601E2 & 1.19E8  & 3.563E2 & 5.58E7 & 2.725E2 & 4.267E7 & 1.117E3 & 1.749E8 \\
 &  ENDF/B-VI.8  & 7.786E2 & 1.219E8  & 7.835E2 & 1.227E8  & 4.277E2 & 6.698E7 & 2.54E2 & 3.978E7 & 1.104E3 & 1.728E8 \\
40 &  ENDF/B-VII.0  & 6.929E2 & 1.16E8  & 7.194E2 & 1.204E8  & 4.033E2 & 6.752E7 & 2.428E2 & 4.064E7 & 1.035E3 & 1.732E8 \\
 &  JEFF-3.1  & 7.53E2 & 1.261E8  & 7.352E2 & 1.231E8  & 1.682E2 & 2.815E7 & 1.678E2 & 2.809E7 & 1.064E3 & 1.781E8 \\
 &  JENDL-3.3  & 7.632E2 & 1.278E8  & 7.076E2 & 1.184E8  & 3.339E2 & 5.59E7 & 2.548E2 & 4.266E7 & 1.05E3 & 1.757E8 \\
 &  ENDF/B-VI.8  & 7.322E2 & 1.226E8  & 7.352E2 & 1.231E8  & 4.029E2 & 6.745E7 & 2.385E2 & 3.992E7 & 1.035E3 & 1.732E8 \\
50 &  ENDF/B-VII.0  & 6.153E2 & 1.152E8  & 6.425E2 & 1.202E8  & 3.654E2 & 6.84E7 & 2.184E2 & 4.087E7 & 9.271E2 & 1.735E8 \\
 &  JEFF-3.1  & 6.743E2 & 1.262E8  & 6.575E2 & 1.23E8  & 1.488E2 & 2.785E7 & 1.491E2 & 2.79E7 & 9.592E2 & 1.795E8 \\
 &  JENDL-3.3  & 6.824E2 & 1.277E8  & 6.25E2 & 1.17E8  & 3.008E2 & 5.631E7 & 2.291E2 & 4.288E7 & 9.456E2 & 1.77E8 \\
 &  ENDF/B-VI.8  & 6.596E2 & 1.235E8  & 6.575E2 & 1.23E8  & 3.651E2 & 6.834E7 & 2.155E2 & 4.033E7 & 9.268E2 & 1.734E8 \\
70 &  ENDF/B-VII.0  & 5.116E2 & 1.133E8  & 5.392E2 & 1.194E8  & 3.174E2 & 7.029E7 & 1.89E2 & 4.185E7 & 7.816E2 & 1.731E8 \\
 &  JEFF-3.1  & 5.663E2 & 1.254E8  & 5.486E2 & 1.215E8  & 1.253E2 & 2.775E7 & 1.276E2 & 2.827E7 & 8.138E2 & 1.802E8 \\
 &  JENDL-3.3  & 5.72E2 & 1.267E8  & 5.13E2 & 1.136E8  & 2.611E2 & 5.782E7 & 1.988E2 & 4.402E7 & 8.039E2 & 1.78E8 \\
 &  ENDF/B-VI.8  & 5.601E2 & 1.24E8  & 5.486E2 & 1.215E8  & 3.171E2 & 7.024E7 & 1.874E2 & 4.151E7 & 7.802E2 & 1.728E8 \\
100 &  ENDF/B-VII.0  & 4.159E2 & 1.101E8  & 4.45E2 & 1.178E8  & 2.773E2 & 7.339E7 & 1.651E2 & 4.371E7 & 6.451E2 & 1.707E8 \\
 &  JEFF-3.1  & 4.632E2 & 1.226E8  & 4.471E2 & 1.183E8  & 1.072E2 & 2.837E7 & 1.121E2 & 2.967E7 & 6.725E2 & 1.78E8 \\
 &  JENDL-3.3  & 4.68E2 & 1.239E8  & 4.114E2 & 1.089E8  & 2.306E2 & 6.105E7 & 1.759E2 & 4.657E7 & 6.682E2 & 1.769E8 \\
 &  ENDF/B-VI.8  & 4.644E2 & 1.229E8  & 4.471E2 & 1.183E8  & 2.771E2 & 7.335E7 & 1.643E2 & 4.35E7 & 6.412E2 & 1.697E8 \\
200 &  ENDF/B-VII.0  & 2.633E2 & 9.855E7  & 2.965E2 & 1.11E8  & 2.209E2 & 8.268E7 & 1.285E2 & 4.811E7 & 4.166E2 & 1.559E8 \\
 &  JEFF-3.1  & 2.926E2 & 1.095E8  & 2.962E2 & 1.109E8  & 8.334E1 & 3.12E7 & 9.145E1 & 3.423E7 & 4.311E2 & 1.614E8 \\
 &  JENDL-3.3  & 2.996E2 & 1.122E8  & 2.619E2 & 9.802E7  & 1.916E2 & 7.171E7 & 1.459E2 & 5.461E7 & 4.342E2 & 1.625E8 \\
 &  ENDF/B-VI.8  & 3.011E2 & 1.127E8  & 2.962E2 & 1.109E8  & 2.208E2 & 8.265E7 & 1.282E2 & 4.8E7 & 4.047E2 & 1.515E8 \\
500 &  ENDF/B-VII.0  & 1.298E2 & 7.683E7  & 1.545E2 & 9.146E7  & 1.743E2 & 1.032E8 & 8.88E1 & 5.256E7 & 1.96E2 & 1.16E8 \\
 &  JEFF-3.1  & 1.404E2 & 8.31E7  & 1.784E2 & 1.056E8  & 6.217E1 & 3.68E7 & 6.759E1 & 4E7 & 2.149E2 & 1.272E8 \\
 &  JENDL-3.3  & 1.521E2 & 9.001E7  & 1.357E2 & 8.034E7  & 1.538E2 & 9.106E7 & 1.123E2 & 6.646E7 & 2.081E2 & 1.232E8 \\
 &  ENDF/B-VI.8  & 1.475E2 & 8.728E7  & 1.784E2 & 1.056E8  & 1.742E2 & 1.031E8 & 8.868E1 & 5.248E7 & 1.828E2 & 1.082E8 \\
1000 &  ENDF/B-VII.0  & 7.119E1 & 5.959E7  & 8.694E1 & 7.277E7  & 1.426E2 & 1.194E8 & 6.232E1 & 5.216E7 & 9.62E1 & 8.052E7 \\
 &  JEFF-3.1  & 7.782E1 & 6.514E7  & 1.22E2 & 1.021E8  & 5.134E1 & 4.298E7 & 4.952E1 & 4.145E7 & 1.289E2 & 1.079E8 \\
 &  JENDL-3.3  & 8.62E1 & 7.215E7  & 7.515E1 & 6.29E7  & 1.208E2 & 1.011E8 & 8.485E1 & 7.102E7 & 1.077E2 & 9.013E7 \\
 &  ENDF/B-VI.8  & 7.826E1 & 6.55E7  & 1.22E2 & 1.021E8  & 1.425E2 & 1.192E8 & 6.219E1 & 5.205E7 & 9.136E1 & 7.646E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{46-Pd-106}   &  \multicolumn{2}{|r|}{46-Pd-107}   & \multicolumn{2}{|r|}{46-Pd-108} & \multicolumn{2}{|r|}{46-Pd-110} & \multicolumn{2}{|r|}{47-Ag-107} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.244E3 & 3.293E7  & 6.41E3 & 1.696E8  & 1.891E3 & 5.004E7 & 6.297E2 & 1.666E7 & 3.236E3 & 8.563E7 \\
 &  JEFF-3.1  & 1.185E3 & 3.136E7  & 6.119E3 & 1.619E8  & 1.296E3 & 3.431E7 & 5.225E2 & 1.383E7 & 3.863E3 & 1.022E8 \\
 &  JENDL-3.3  & 1.675E3 & 4.433E7  & 6.41E3 & 1.696E8  & 1.841E3 & 4.872E7 & 5.878E2 & 1.555E7 & 3.325E3 & 8.8E7 \\
 &  ENDF/B-VI.8  & 1.281E3 & 3.391E7  & 5.512E3 & 1.459E8  & 1.752E3 & 4.635E7 & 9.335E2 & 2.47E7 & 2.518E3 & 6.665E7 \\
5 &  ENDF/B-VII.0  & 5.849E2 & 3.461E7  & 2.872E3 & 1.7E8  & 5.646E2 & 3.341E7 & 3.632E2 & 2.149E7 & 1.667E3 & 9.864E7 \\
 &  JEFF-3.1  & 5.794E2 & 3.429E7  & 2.852E3 & 1.688E8  & 4.828E2 & 2.857E7 & 2.815E2 & 1.666E7 & 1.984E3 & 1.174E8 \\
 &  JENDL-3.3  & 7.288E2 & 4.313E7  & 2.872E3 & 1.7E8  & 6.139E2 & 3.633E7 & 4.255E2 & 2.518E7 & 1.745E3 & 1.032E8 \\
 &  ENDF/B-VI.8  & 5.599E2 & 3.313E7  & 2.764E3 & 1.636E8  & 5.371E2 & 3.178E7 & 3.97E2 & 2.349E7 & 1.553E3 & 9.189E7 \\
10 &  ENDF/B-VII.0  & 4.127E2 & 3.454E7  & 2.098E3 & 1.756E8  & 3.754E2 & 3.141E7 & 2.652E2 & 2.219E7 & 1.326E3 & 1.11E8 \\
 &  JEFF-3.1  & 4.044E2 & 3.385E7  & 2.154E3 & 1.803E8  & 3.406E2 & 2.85E7 & 1.992E2 & 1.667E7 & 1.5E3 & 1.256E8 \\
 &  JENDL-3.3  & 5.169E2 & 4.326E7  & 2.098E3 & 1.756E8  & 4.336E2 & 3.628E7 & 2.953E2 & 2.471E7 & 1.353E3 & 1.132E8 \\
 &  ENDF/B-VI.8  & 4.024E2 & 3.368E7  & 2.135E3 & 1.787E8  & 3.658E2 & 3.061E7 & 2.755E2 & 2.305E7 & 1.249E3 & 1.045E8 \\
15 &  ENDF/B-VII.0  & 3.354E2 & 3.438E7  & 1.759E3 & 1.803E8  & 2.997E2 & 3.072E7 & 2.179E2 & 2.233E7 & 1.133E3 & 1.161E8 \\
 &  JEFF-3.1  & 3.229E2 & 3.31E7  & 1.833E3 & 1.879E8  & 2.74E2 & 2.808E7 & 1.605E2 & 1.644E7 & 1.264E3 & 1.295E8 \\
 &  JENDL-3.3  & 4.196E2 & 4.301E7  & 1.759E3 & 1.803E8  & 3.514E2 & 3.602E7 & 2.33E2 & 2.388E7 & 1.146E3 & 1.174E8 \\
 &  ENDF/B-VI.8  & 3.298E2 & 3.38E7  & 1.819E3 & 1.864E8  & 2.948E2 & 3.021E7 & 2.227E2 & 2.282E7 & 1.078E3 & 1.105E8 \\
20 &  ENDF/B-VII.0  & 2.897E2 & 3.428E7  & 1.553E3 & 1.838E8  & 2.569E2 & 3.04E7 & 1.895E2 & 2.242E7 & 1E3 & 1.184E8 \\
 &  JEFF-3.1  & 2.74E2 & 3.244E7  & 1.629E3 & 1.928E8  & 2.338E2 & 2.767E7 & 1.375E2 & 1.627E7 & 1.11E3 & 1.313E8 \\
 &  JENDL-3.3  & 3.609E2 & 4.271E7  & 1.553E3 & 1.838E8  & 3.018E2 & 3.571E7 & 1.966E2 & 2.326E7 & 1.008E3 & 1.193E8 \\
 &  ENDF/B-VI.8  & 2.86E2 & 3.386E7  & 1.612E3 & 1.907E8  & 2.538E2 & 3.004E7 & 1.922E2 & 2.274E7 & 9.617E2 & 1.138E8 \\
25 &  ENDF/B-VII.0  & 2.59E2 & 3.427E7  & 1.408E3 & 1.864E8  & 2.289E2 & 3.028E7 & 1.704E2 & 2.254E7 & 9.039E2 & 1.196E8 \\
 &  JEFF-3.1  & 2.412E2 & 3.191E7  & 1.48E3 & 1.959E8  & 2.068E2 & 2.737E7 & 1.223E2 & 1.618E7 & 9.973E2 & 1.32E8 \\
 &  JENDL-3.3  & 3.209E2 & 4.247E7  & 1.408E3 & 1.864E8  & 2.681E2 & 3.548E7 & 1.728E2 & 2.286E7 & 9.09E2 & 1.203E8 \\
 &  ENDF/B-VI.8  & 2.564E2 & 3.393E7  & 1.46E3 & 1.932E8  & 2.268E2 & 3.001E7 & 1.721E2 & 2.277E7 & 8.768E2 & 1.16E8 \\
30 &  ENDF/B-VII.0  & 2.369E2 & 3.434E7  & 1.299E3 & 1.883E8  & 2.09E2 & 3.029E7 & 1.566E2 & 2.27E7 & 8.299E2 & 1.203E8 \\
 &  JEFF-3.1  & 2.175E2 & 3.153E7  & 1.365E3 & 1.979E8  & 1.874E2 & 2.717E7 & 1.116E2 & 1.617E7 & 9.107E2 & 1.32E8 \\
 &  JENDL-3.3  & 2.919E2 & 4.231E7  & 1.299E3 & 1.883E8  & 2.438E2 & 3.533E7 & 1.56E2 & 2.262E7 & 8.336E2 & 1.208E8 \\
 &  ENDF/B-VI.8  & 2.35E2 & 3.406E7  & 1.343E3 & 1.947E8  & 2.075E2 & 3.008E7 & 1.578E2 & 2.287E7 & 8.111E2 & 1.176E8 \\
35 &  ENDF/B-VII.0  & 2.202E2 & 3.448E7  & 1.211E3 & 1.897E8  & 1.941E2 & 3.039E7 & 1.462E2 & 2.288E7 & 7.711E2 & 1.207E8 \\
 &  JEFF-3.1  & 1.997E2 & 3.126E7  & 1.273E3 & 1.992E8  & 1.729E2 & 2.707E7 & 1.036E2 & 1.622E7 & 8.413E2 & 1.317E8 \\
 &  JENDL-3.3  & 2.698E2 & 4.225E7  & 1.211E3 & 1.897E8  & 2.254E2 & 3.529E7 & 1.437E2 & 2.249E7 & 7.739E2 & 1.212E8 \\
 &  ENDF/B-VI.8  & 2.187E2 & 3.425E7  & 1.249E3 & 1.956E8  & 1.93E2 & 3.022E7 & 1.47E2 & 2.301E7 & 7.583E2 & 1.187E8 \\
40 &  ENDF/B-VII.0  & 2.072E2 & 3.468E7  & 1.14E3 & 1.907E8  & 1.826E2 & 3.056E7 & 1.379E2 & 2.308E7 & 7.229E2 & 1.21E8 \\
 &  JEFF-3.1  & 1.858E2 & 3.111E7  & 1.195E3 & 2.001E8  & 1.616E2 & 2.705E7 & 9.754E1 & 1.632E7 & 7.842E2 & 1.313E8 \\
 &  JENDL-3.3  & 2.525E2 & 4.227E7  & 1.14E3 & 1.907E8  & 2.11E2 & 3.532E7 & 1.342E2 & 2.246E7 & 7.251E2 & 1.214E8 \\
 &  ENDF/B-VI.8  & 2.06E2 & 3.448E7  & 1.171E3 & 1.96E8  & 1.818E2 & 3.042E7 & 1.385E2 & 2.318E7 & 7.145E2 & 1.196E8 \\
50 &  ENDF/B-VII.0  & 1.882E2 & 3.522E7  & 1.026E3 & 1.921E8  & 1.659E2 & 3.105E7 & 1.254E2 & 2.346E7 & 6.478E2 & 1.212E8 \\
 &  JEFF-3.1  & 1.659E2 & 3.105E7  & 1.073E3 & 2.008E8  & 1.455E2 & 2.723E7 & 8.89E1 & 1.663E7 & 6.951E2 & 1.301E8 \\
 &  JENDL-3.3  & 2.273E2 & 4.253E7  & 1.026E3 & 1.921E8  & 1.902E2 & 3.558E7 & 1.208E2 & 2.259E7 & 6.492E2 & 1.215E8 \\
 &  ENDF/B-VI.8  & 1.874E2 & 3.507E7  & 1.048E3 & 1.961E8  & 1.654E2 & 3.095E7 & 1.258E2 & 2.353E7 & 6.45E2 & 1.207E8 \\
70 &  ENDF/B-VII.0  & 1.654E2 & 3.662E7  & 8.698E2 & 1.926E8  & 1.458E2 & 3.229E7 & 1.088E2 & 2.408E7 & 5.459E2 & 1.209E8 \\
 &  JEFF-3.1  & 1.429E2 & 3.165E7  & 9.025E2 & 1.998E8  & 1.268E2 & 2.807E7 & 7.874E1 & 1.743E7 & 5.757E2 & 1.275E8 \\
 &  JENDL-3.3  & 1.973E2 & 4.37E7  & 8.698E2 & 1.926E8  & 1.653E2 & 3.661E7 & 1.049E2 & 2.323E7 & 5.466E2 & 1.21E8 \\
 &  ENDF/B-VI.8  & 1.649E2 & 3.652E7  & 8.764E2 & 1.941E8  & 1.456E2 & 3.223E7 & 1.088E2 & 2.41E7 & 5.482E2 & 1.214E8 \\
100 &  ENDF/B-VII.0  & 1.468E2 & 3.884E7  & 7.167E2 & 1.897E8  & 1.29E2 & 3.414E7 & 9.268E1 & 2.453E7 & 4.504E2 & 1.192E8 \\
 &  JEFF-3.1  & 1.26E2 & 3.335E7  & 7.361E2 & 1.948E8  & 1.122E2 & 2.968E7 & 6.996E1 & 1.851E7 & 4.667E2 & 1.235E8 \\
 &  JENDL-3.3  & 1.746E2 & 4.622E7  & 7.167E2 & 1.897E8  & 1.454E2 & 3.849E7 & 9.186E1 & 2.431E7 & 4.507E2 & 1.193E8 \\
 &  ENDF/B-VI.8  & 1.465E2 & 3.877E7  & 7.084E2 & 1.875E8  & 1.288E2 & 3.409E7 & 9.261E1 & 2.45E7 & 4.55E2 & 1.204E8 \\
200 &  ENDF/B-VII.0  & 1.163E2 & 4.354E7  & 4.516E2 & 1.69E8  & 9.9E1 & 3.705E7 & 6.42E1 & 2.402E7 & 2.977E2 & 1.114E8 \\
 &  JEFF-3.1  & 1.031E2 & 3.857E7  & 4.519E2 & 1.691E8  & 8.899E1 & 3.33E7 & 5.329E1 & 1.994E7 & 2.99E2 & 1.119E8 \\
 &  JENDL-3.3  & 1.436E2 & 5.375E7  & 4.516E2 & 1.69E8  & 1.139E2 & 4.264E7 & 6.915E1 & 2.588E7 & 2.977E2 & 1.114E8 \\
 &  ENDF/B-VI.8  & 1.162E2 & 4.348E7  & 4.221E2 & 1.58E8  & 9.882E1 & 3.698E7 & 6.404E1 & 2.396E7 & 3.042E2 & 1.139E8 \\
500 &  ENDF/B-VII.0  & 8.154E1 & 4.826E7  & 2.134E2 & 1.263E8  & 6.082E1 & 3.599E7 & 3.516E1 & 2.08E7 & 1.685E2 & 9.972E7 \\
 &  JEFF-3.1  & 7.778E1 & 4.603E7  & 2.045E2 & 1.21E8  & 6.254E1 & 3.701E7 & 3.359E1 & 1.988E7 & 1.613E2 & 9.543E7 \\
 &  JENDL-3.3  & 1.069E2 & 6.327E7  & 2.134E2 & 1.263E8  & 7.836E1 & 4.637E7 & 4.303E1 & 2.546E7 & 1.685E2 & 9.973E7 \\
 &  ENDF/B-VI.8  & 8.149E1 & 4.822E7  & 1.89E2 & 1.119E8  & 6.07E1 & 3.592E7 & 3.508E1 & 2.076E7 & 1.773E2 & 1.049E8 \\
1000 &  ENDF/B-VII.0  & 6.026E1 & 5.043E7  & 1.143E2 & 9.567E7  & 3.95E1 & 3.306E7 & 2.131E1 & 1.783E7 & 1.09E2 & 9.123E7 \\
 &  JEFF-3.1  & 5.91E1 & 4.946E7  & 1.08E2 & 9.039E7  & 4.574E1 & 3.827E7 & 2.244E1 & 1.878E7 & 9.926E1 & 8.307E7 \\
 &  JENDL-3.3  & 7.902E1 & 6.613E7  & 1.143E2 & 9.567E7  & 5.826E1 & 4.876E7 & 2.901E1 & 2.427E7 & 1.09E2 & 9.123E7 \\
 &  ENDF/B-VI.8  & 6.023E1 & 5.041E7  & 1.066E2 & 8.923E7  & 3.943E1 & 3.3E7 & 2.128E1 & 1.78E7 & 1.208E2 & 1.011E8 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{47-Ag-109}   &  \multicolumn{2}{|r|}{47-Ag-110m}   & \multicolumn{2}{|r|}{47-Ag-111} & \multicolumn{2}{|r|}{48-Cd-106} & \multicolumn{2}{|r|}{48-Cd-108} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 4.176E3 & 1.105E8  & 1E4 & 2.646E8  & 3.453E3 & 9.137E7 & 9.451E2 & 2.501E7 & 9.442E2 & 2.499E7 \\
 &  JEFF-3.1  & 4.557E3 & 1.206E8  & 1E4 & 2.646E8  & 8.195E3 & 2.168E8 & 2.581E3 & 6.831E7 & 2.373E3 & 6.278E7 \\
 &  JENDL-3.3  & 4.296E3 & 1.137E8  & 1E4 & 2.646E8  &  &  & 2.661E3 & 7.044E7 & 3.154E3 & 8.347E7 \\
 &  ENDF/B-VI.8  & 4.176E3 & 1.105E8  &  &  & 8.195E3 & 2.168E8 & 2.581E3 & 6.831E7 & 2.373E3 & 6.278E7 \\
5 &  ENDF/B-VII.0  & 1.677E3 & 9.921E7  & 4.828E3 & 2.857E8  & 1.48E3 & 8.754E7 & 1.121E3 & 6.632E7 & 8.848E2 & 5.236E7 \\
 &  JEFF-3.1  & 1.954E3 & 1.156E8  & 4.828E3 & 2.857E8  & 1.635E3 & 9.676E7 & 1.305E3 & 7.724E7 & 1.058E3 & 6.258E7 \\
 &  JENDL-3.3  & 1.869E3 & 1.106E8  & 4.828E3 & 2.857E8  &  &  & 1.454E3 & 8.602E7 & 1.175E3 & 6.954E7 \\
 &  ENDF/B-VI.8  & 1.677E3 & 9.921E7  &  &  & 1.635E3 & 9.676E7 & 1.305E3 & 7.724E7 & 1.058E3 & 6.258E7 \\
10 &  ENDF/B-VII.0  & 1.256E3 & 1.051E8  & 3.728E3 & 3.12E8  & 1.099E3 & 9.196E7 & 9.119E2 & 7.632E7 & 7.049E2 & 5.899E7 \\
 &  JEFF-3.1  & 1.461E3 & 1.222E8  & 3.728E3 & 3.12E8  & 1.04E3 & 8.705E7 & 9.719E2 & 8.134E7 & 7.562E2 & 6.328E7 \\
 &  JENDL-3.3  & 1.404E3 & 1.175E8  & 3.728E3 & 3.12E8  &  &  & 1.021E3 & 8.543E7 & 7.934E2 & 6.64E7 \\
 &  ENDF/B-VI.8  & 1.256E3 & 1.051E8  &  &  & 1.04E3 & 8.705E7 & 9.719E2 & 8.134E7 & 7.562E2 & 6.328E7 \\
15 &  ENDF/B-VII.0  & 1.061E3 & 1.087E8  & 3.281E3 & 3.362E8  & 9.096E2 & 9.321E7 & 7.507E2 & 7.695E7 & 5.835E2 & 5.98E7 \\
 &  JEFF-3.1  & 1.246E3 & 1.277E8  & 3.281E3 & 3.362E8  & 8.392E2 & 8.6E7 & 8.003E2 & 8.203E7 & 6.077E2 & 6.228E7 \\
 &  JENDL-3.3  & 1.181E3 & 1.21E8  & 3.281E3 & 3.362E8  &  &  & 8.04E2 & 8.241E7 & 6.15E2 & 6.304E7 \\
 &  ENDF/B-VI.8  & 1.061E3 & 1.088E8  &  &  & 8.392E2 & 8.6E7 & 8.003E2 & 8.203E7 & 6.077E2 & 6.228E7 \\
20 &  ENDF/B-VII.0  & 9.371E2 & 1.109E8  & 3.023E3 & 3.577E8  & 7.757E2 & 9.179E7 & 6.381E2 & 7.552E7 & 5.014E2 & 5.933E7 \\
 &  JEFF-3.1  & 1.114E3 & 1.318E8  & 3.023E3 & 3.577E8  & 7.261E2 & 8.592E7 & 6.901E2 & 8.168E7 & 5.154E2 & 6.1E7 \\
 &  JENDL-3.3  & 1.035E3 & 1.225E8  & 3.023E3 & 3.577E8  &  &  & 6.695E2 & 7.924E7 & 5.069E2 & 5.999E7 \\
 &  ENDF/B-VI.8  & 9.383E2 & 1.11E8  &  &  & 7.261E2 & 8.592E7 & 6.901E2 & 8.168E7 & 5.154E2 & 6.1E7 \\
25 &  ENDF/B-VII.0  & 8.479E2 & 1.122E8  & 2.846E3 & 3.766E8  & 6.725E2 & 8.897E7 & 5.569E2 & 7.369E7 & 4.429E2 & 5.861E7 \\
 &  JEFF-3.1  & 1.019E3 & 1.349E8  & 2.846E3 & 3.766E8  & 6.493E2 & 8.59E7 & 6.125E2 & 8.105E7 & 4.521E2 & 5.982E7 \\
 &  JENDL-3.3  & 9.301E2 & 1.231E8  & 2.846E3 & 3.766E8  &  &  & 5.776E2 & 7.643E7 & 4.338E2 & 5.74E7 \\
 &  ENDF/B-VI.8  & 8.509E2 & 1.126E8  &  &  & 6.493E2 & 8.59E7 & 6.125E2 & 8.105E7 & 4.521E2 & 5.982E7 \\
30 &  ENDF/B-VII.0  & 7.793E2 & 1.129E8  & 2.714E3 & 3.933E8  & 5.909E2 & 8.564E7 & 4.962E2 & 7.193E7 & 3.996E2 & 5.792E7 \\
 &  JEFF-3.1  & 9.473E2 & 1.373E8  & 2.714E3 & 3.933E8  & 5.922E2 & 8.582E7 & 5.548E2 & 8.043E7 & 4.06E2 & 5.885E7 \\
 &  JENDL-3.3  & 8.491E2 & 1.231E8  & 2.714E3 & 3.933E8  &  &  & 5.109E2 & 7.406E7 & 3.814E2 & 5.528E7 \\
 &  ENDF/B-VI.8  & 7.847E2 & 1.137E8  &  &  & 5.922E2 & 8.582E7 & 5.548E2 & 8.043E7 & 4.06E2 & 5.885E7 \\
35 &  ENDF/B-VII.0  & 7.243E2 & 1.134E8  & 2.607E3 & 4.082E8  & 5.255E2 & 8.226E7 & 4.496E2 & 7.039E7 & 3.664E2 & 5.736E7 \\
 &  JEFF-3.1  & 8.894E2 & 1.392E8  & 2.607E3 & 4.082E8  & 5.472E2 & 8.566E7 & 5.104E2 & 7.992E7 & 3.711E2 & 5.811E7 \\
 &  JENDL-3.3  & 7.844E2 & 1.228E8  & 2.607E3 & 4.082E8  &  &  & 4.605E2 & 7.211E7 & 3.42E2 & 5.355E7 \\
 &  ENDF/B-VI.8  & 7.324E2 & 1.147E8  &  &  & 5.472E2 & 8.566E7 & 5.104E2 & 7.992E7 & 3.711E2 & 5.811E7 \\
40 &  ENDF/B-VII.0  & 6.789E2 & 1.136E8  & 2.519E3 & 4.215E8  & 4.723E2 & 7.905E7 & 4.128E2 & 6.91E7 & 3.403E2 & 5.696E7 \\
 &  JEFF-3.1  & 8.414E2 & 1.408E8  & 2.519E3 & 4.215E8  & 5.106E2 & 8.545E7 & 4.753E2 & 7.955E7 & 3.44E2 & 5.758E7 \\
 &  JENDL-3.3  & 7.313E2 & 1.224E8  & 2.519E3 & 4.215E8  &  &  & 4.213E2 & 7.052E7 & 3.116E2 & 5.215E7 \\
 &  ENDF/B-VI.8  & 6.896E2 & 1.154E8  &  &  & 5.106E2 & 8.545E7 & 4.753E2 & 7.955E7 & 3.44E2 & 5.758E7 \\
50 &  ENDF/B-VII.0  & 6.076E2 & 1.137E8  & 2.376E3 & 4.446E8  & 3.923E2 & 7.34E7 & 3.59E2 & 6.718E7 & 3.026E2 & 5.663E7 \\
 &  JEFF-3.1  & 7.655E2 & 1.432E8  & 2.376E3 & 4.446E8  & 4.538E2 & 8.491E7 & 4.236E2 & 7.926E7 & 3.05E2 & 5.707E7 \\
 &  JENDL-3.3  & 6.485E2 & 1.213E8  & 2.376E3 & 4.446E8  &  &  & 3.645E2 & 6.821E7 & 2.68E2 & 5.015E7 \\
 &  ENDF/B-VI.8  & 6.227E2 & 1.165E8  &  &  & 4.538E2 & 8.491E7 & 4.236E2 & 7.926E7 & 3.05E2 & 5.707E7 \\
70 &  ENDF/B-VII.0  & 5.104E2 & 1.13E8  & 2.171E3 & 4.807E8  & 2.933E2 & 6.494E7 & 2.952E2 & 6.536E7 & 2.592E2 & 5.738E7 \\
 &  JEFF-3.1  & 6.608E2 & 1.463E8  & 2.171E3 & 4.807E8  & 3.775E2 & 8.357E7 & 3.621E2 & 8.018E7 & 2.604E2 & 5.766E7 \\
 &  JENDL-3.3  & 5.379E2 & 1.191E8  & 2.171E3 & 4.807E8  &  &  & 2.98E2 & 6.599E7 & 2.179E2 & 4.824E7 \\
 &  ENDF/B-VI.8  & 5.311E2 & 1.176E8  &  &  & 3.775E2 & 8.357E7 & 3.621E2 & 8.018E7 & 2.604E2 & 5.766E7 \\
100 &  ENDF/B-VII.0  & 4.194E2 & 1.11E8  & 1.966E3 & 5.201E8  & 2.138E2 & 5.658E7 & 2.477E2 & 6.555E7 & 2.291E2 & 6.062E7 \\
 &  JEFF-3.1  & 5.606E2 & 1.483E8  & 1.966E3 & 5.201E8  & 3.067E2 & 8.114E7 & 3.171E2 & 8.392E7 & 2.297E2 & 6.078E7 \\
 &  JENDL-3.3  & 4.382E2 & 1.16E8  & 1.966E3 & 5.201E8  &  &  & 2.491E2 & 6.593E7 & 1.82E2 & 4.816E7 \\
 &  ENDF/B-VI.8  & 4.429E2 & 1.172E8  &  &  & 3.067E2 & 8.114E7 & 3.171E2 & 8.392E7 & 2.297E2 & 6.078E7 \\
200 &  ENDF/B-VII.0  & 2.745E2 & 1.027E8  & 1.585E3 & 5.932E8  & 1.109E2 & 4.15E7 & 1.945E2 & 7.28E7 & 1.964E2 & 7.351E7 \\
 &  JEFF-3.1  & 3.896E2 & 1.458E8  & 1.585E3 & 5.932E8  & 1.913E2 & 7.16E7 & 2.655E2 & 9.937E7 & 1.966E2 & 7.357E7 \\
 &  JENDL-3.3  & 2.879E2 & 1.077E8  & 1.585E3 & 5.932E8  &  &  & 1.949E2 & 7.293E7 & 1.437E2 & 5.377E7 \\
 &  ENDF/B-VI.8  & 2.94E2 & 1.1E8  &  &  & 1.913E2 & 7.16E7 & 2.655E2 & 9.937E7 & 1.966E2 & 7.357E7 \\
500 &  ENDF/B-VII.0  & 1.432E2 & 8.474E7  & 1.026E3 & 6.073E8  & 4.16E1 & 2.461E7 & 1.549E2 & 9.167E7 & 1.659E2 & 9.818E7 \\
 &  JEFF-3.1  & 2.156E2 & 1.276E8  & 1.026E3 & 6.073E8  & 8.802E1 & 5.208E7 & 2.202E2 & 1.303E8 & 1.659E2 & 9.819E7 \\
 &  JENDL-3.3  & 1.593E2 & 9.427E7  & 1.026E3 & 6.073E8  &  &  & 1.55E2 & 9.17E7 & 1.149E2 & 6.799E7 \\
 &  ENDF/B-VI.8  & 1.516E2 & 8.97E7  &  &  & 8.802E1 & 5.208E7 & 2.202E2 & 1.303E8 & 1.659E2 & 9.819E7 \\
1000 &  ENDF/B-VII.0  & 8.091E1 & 6.77E7  & 5.856E2 & 4.9E8  & 1.914E1 & 1.602E7 & 1.276E2 & 1.068E8 & 1.399E2 & 1.17E8 \\
 &  JEFF-3.1  & 1.308E2 & 1.094E8  & 5.856E2 & 4.9E8  & 4.689E1 & 3.923E7 & 1.869E2 & 1.564E8 & 1.399E2 & 1.17E8 \\
 &  JENDL-3.3  & 9.695E1 & 8.113E7  & 5.856E2 & 4.9E8  &  &  & 1.276E2 & 1.068E8 & 9.643E1 & 8.07E7 \\
 &  ENDF/B-VI.8  & 8.594E1 & 7.191E7  &  &  & 4.689E1 & 3.923E7 & 1.869E2 & 1.564E8 & 1.399E2 & 1.17E8 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{48-Cd-110}   &  \multicolumn{2}{|r|}{48-Cd-111}   & \multicolumn{2}{|r|}{48-Cd-112} & \multicolumn{2}{|r|}{48-Cd-113} & \multicolumn{2}{|r|}{48-Cd-114} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.294E3 & 3.424E7  & 2.88E3 & 7.621E7  & 1.237E3 & 3.273E7 & 2.362E3 & 6.248E7 & 1.057E3 & 2.796E7 \\
 &  JEFF-3.1  & 1.432E3 & 3.789E7  & 2.922E3 & 7.732E7  & 1.245E3 & 3.293E7 & 2.261E3 & 5.982E7 & 1.057E3 & 2.796E7 \\
 &  JENDL-3.3  & 1.337E3 & 3.539E7  & 2.938E3 & 7.774E7  & 1.271E3 & 3.364E7 & 2.824E3 & 7.473E7 & 1.615E3 & 4.272E7 \\
 &  ENDF/B-VI.8  & 1.432E3 & 3.789E7  & 2.922E3 & 7.732E7  & 1.245E3 & 3.293E7 & 2.261E3 & 5.982E7 & 1.057E3 & 2.796E7 \\
5 &  ENDF/B-VII.0  & 5.736E2 & 3.394E7  & 1.872E3 & 1.108E8  & 5.54E2 & 3.278E7 & 9.04E2 & 5.348E7 & 4.139E2 & 2.448E7 \\
 &  JEFF-3.1  & 5.845E2 & 3.459E7  & 2.093E3 & 1.238E8  & 6.074E2 & 3.593E7 & 1.365E3 & 8.077E7 & 4.139E2 & 2.448E7 \\
 &  JENDL-3.3  & 5.849E2 & 3.461E7  & 1.891E3 & 1.119E8  & 5.943E2 & 3.516E7 & 1.449E3 & 8.575E7 & 4.512E2 & 2.669E7 \\
 &  ENDF/B-VI.8  & 5.845E2 & 3.459E7  & 2.093E3 & 1.238E8  & 6.074E2 & 3.593E7 & 1.365E3 & 8.077E7 & 4.139E2 & 2.448E7 \\
10 &  ENDF/B-VII.0  & 4.181E2 & 3.498E7  & 1.499E3 & 1.254E8  & 3.893E2 & 3.258E7 & 8.334E2 & 6.973E7 & 2.845E2 & 2.381E7 \\
 &  JEFF-3.1  & 4.206E2 & 3.52E7  & 1.638E3 & 1.37E8  & 4.227E2 & 3.536E7 & 1.035E3 & 8.657E7 & 2.845E2 & 2.381E7 \\
 &  JENDL-3.3  & 4.08E2 & 3.414E7  & 1.505E3 & 1.259E8  & 3.944E2 & 3.3E7 & 1.07E3 & 8.948E7 & 2.839E2 & 2.375E7 \\
 &  ENDF/B-VI.8  & 4.206E2 & 3.52E7  & 1.638E3 & 1.37E8  & 4.227E2 & 3.536E7 & 1.035E3 & 8.657E7 & 2.845E2 & 2.381E7 \\
15 &  ENDF/B-VII.0  & 3.407E2 & 3.491E7  & 1.275E3 & 1.307E8  & 3.162E2 & 3.24E7 & 7.739E2 & 7.931E7 & 2.252E2 & 2.308E7 \\
 &  JEFF-3.1  & 3.417E2 & 3.502E7  & 1.389E3 & 1.424E8  & 3.363E2 & 3.446E7 & 8.588E2 & 8.8E7 & 2.252E2 & 2.308E7 \\
 &  JENDL-3.3  & 3.222E2 & 3.302E7  & 1.278E3 & 1.31E8  & 3.042E2 & 3.117E7 & 8.752E2 & 8.968E7 & 2.158E2 & 2.212E7 \\
 &  ENDF/B-VI.8  & 3.417E2 & 3.502E7  & 1.389E3 & 1.424E8  & 3.363E2 & 3.446E7 & 8.588E2 & 8.8E7 & 2.252E2 & 2.308E7 \\
20 &  ENDF/B-VII.0  & 2.925E2 & 3.461E7  & 1.123E3 & 1.328E8  & 2.717E2 & 3.216E7 & 7.172E2 & 8.486E7 & 1.899E2 & 2.247E7 \\
 &  JEFF-3.1  & 2.93E2 & 3.468E7  & 1.226E3 & 1.45E8  & 2.85E2 & 3.372E7 & 7.449E2 & 8.814E7 & 1.899E2 & 2.247E7 \\
 &  JENDL-3.3  & 2.7E2 & 3.195E7  & 1.124E3 & 1.33E8  & 2.516E2 & 2.977E7 & 7.51E2 & 8.886E7 & 1.773E2 & 2.098E7 \\
 &  ENDF/B-VI.8  & 2.93E2 & 3.468E7  & 1.226E3 & 1.45E8  & 2.85E2 & 3.372E7 & 7.449E2 & 8.814E7 & 1.899E2 & 2.247E7 \\
25 &  ENDF/B-VII.0  & 2.594E2 & 3.432E7  & 1.01E3 & 1.337E8  & 2.417E2 & 3.197E7 & 6.684E2 & 8.842E7 & 1.664E2 & 2.201E7 \\
 &  JEFF-3.1  & 2.597E2 & 3.436E7  & 1.107E3 & 1.465E8  & 2.51E2 & 3.32E7 & 6.641E2 & 8.785E7 & 1.664E2 & 2.201E7 \\
 &  JENDL-3.3  & 2.347E2 & 3.106E7  & 1.012E3 & 1.338E8  & 2.171E2 & 2.872E7 & 6.636E2 & 8.779E7 & 1.524E2 & 2.017E7 \\
 &  ENDF/B-VI.8  & 2.597E2 & 3.436E7  & 1.107E3 & 1.465E8  & 2.51E2 & 3.32E7 & 6.641E2 & 8.785E7 & 1.664E2 & 2.201E7 \\
30 &  ENDF/B-VII.0  & 2.353E2 & 3.411E7  & 9.243E2 & 1.339E8  & 2.201E2 & 3.19E7 & 6.273E2 & 9.091E7 & 1.497E2 & 2.17E7 \\
 &  JEFF-3.1  & 2.355E2 & 3.414E7  & 1.016E3 & 1.473E8  & 2.27E2 & 3.289E7 & 6.035E2 & 8.745E7 & 1.497E2 & 2.17E7 \\
 &  JENDL-3.3  & 2.094E2 & 3.035E7  & 9.25E2 & 1.341E8  & 1.927E2 & 2.792E7 & 5.986E2 & 8.675E7 & 1.351E2 & 1.957E7 \\
 &  ENDF/B-VI.8  & 2.355E2 & 3.414E7  & 1.016E3 & 1.473E8  & 2.27E2 & 3.289E7 & 6.035E2 & 8.745E7 & 1.497E2 & 2.17E7 \\
35 &  ENDF/B-VII.0  & 2.171E2 & 3.399E7  & 8.558E2 & 1.34E8  & 2.04E2 & 3.194E7 & 5.927E2 & 9.277E7 & 1.373E2 & 2.15E7 \\
 &  JEFF-3.1  & 2.173E2 & 3.402E7  & 9.438E2 & 1.477E8  & 2.093E2 & 3.276E7 & 5.562E2 & 8.706E7 & 1.373E2 & 2.15E7 \\
 &  JENDL-3.3  & 1.904E2 & 2.98E7  & 8.564E2 & 1.341E8  & 1.746E2 & 2.733E7 & 5.482E2 & 8.581E7 & 1.223E2 & 1.914E7 \\
 &  ENDF/B-VI.8  & 2.173E2 & 3.402E7  & 9.438E2 & 1.477E8  & 2.093E2 & 3.276E7 & 5.562E2 & 8.706E7 & 1.373E2 & 2.15E7 \\
40 &  ENDF/B-VII.0  & 2.03E2 & 3.398E7  & 7.999E2 & 1.339E8  & 1.917E2 & 3.208E7 & 5.632E2 & 9.425E7 & 1.279E2 & 2.14E7 \\
 &  JEFF-3.1  & 2.031E2 & 3.4E7  & 8.844E2 & 1.48E8  & 1.959E2 & 3.278E7 & 5.182E2 & 8.672E7 & 1.279E2 & 2.14E7 \\
 &  JENDL-3.3  & 1.756E2 & 2.939E7  & 8.003E2 & 1.339E8  & 1.607E2 & 2.689E7 & 5.08E2 & 8.5E7 & 1.126E2 & 1.884E7 \\
 &  ENDF/B-VI.8  & 2.031E2 & 3.4E7  & 8.844E2 & 1.48E8  & 1.959E2 & 3.278E7 & 5.182E2 & 8.672E7 & 1.279E2 & 2.14E7 \\
50 &  ENDF/B-VII.0  & 1.828E2 & 3.421E7  & 7.137E2 & 1.335E8  & 1.743E2 & 3.261E7 & 5.155E2 & 9.644E7 & 1.145E2 & 2.143E7 \\
 &  JEFF-3.1  & 1.829E2 & 3.422E7  & 7.917E2 & 1.481E8  & 1.771E2 & 3.314E7 & 4.607E2 & 8.62E7 & 1.145E2 & 2.143E7 \\
 &  JENDL-3.3  & 1.544E2 & 2.889E7  & 7.139E2 & 1.336E8  & 1.41E2 & 2.637E7 & 4.475E2 & 8.373E7 & 9.885E1 & 1.849E7 \\
 &  ENDF/B-VI.8  & 1.829E2 & 3.422E7  & 7.917E2 & 1.481E8  & 1.771E2 & 3.314E7 & 4.607E2 & 8.62E7 & 1.145E2 & 2.143E7 \\
70 &  ENDF/B-VII.0  & 1.601E2 & 3.545E7  & 5.992E2 & 1.326E8  & 1.554E2 & 3.44E7 & 4.474E2 & 9.904E7 & 9.983E1 & 2.21E7 \\
 &  JEFF-3.1  & 1.602E2 & 3.546E7  & 6.651E2 & 1.472E8  & 1.569E2 & 3.473E7 & 3.858E2 & 8.539E7 & 9.983E1 & 2.21E7 \\
 &  JENDL-3.3  & 1.299E2 & 2.876E7  & 5.993E2 & 1.327E8  & 1.184E2 & 2.622E7 & 3.706E2 & 8.204E7 & 8.333E1 & 1.845E7 \\
 &  ENDF/B-VI.8  & 1.602E2 & 3.546E7  & 6.651E2 & 1.472E8  & 1.569E2 & 3.473E7 & 3.858E2 & 8.539E7 & 9.983E1 & 2.21E7 \\
100 &  ENDF/B-VII.0  & 1.452E2 & 3.843E7  & 4.946E2 & 1.309E8  & 1.433E2 & 3.792E7 & 3.783E2 & 1.001E8 & 8.972E1 & 2.374E7 \\
 &  JEFF-3.1  & 1.453E2 & 3.844E7  & 5.441E2 & 1.44E8  & 1.441E2 & 3.812E7 & 3.163E2 & 8.368E7 & 8.972E1 & 2.374E7 \\
 &  JENDL-3.3  & 1.123E2 & 2.971E7  & 4.947E2 & 1.309E8  & 1.024E2 & 2.709E7 & 3.027E2 & 8.01E7 & 7.227E1 & 1.912E7 \\
 &  ENDF/B-VI.8  & 1.453E2 & 3.844E7  & 5.441E2 & 1.44E8  & 1.441E2 & 3.812E7 & 3.163E2 & 8.368E7 & 8.972E1 & 2.374E7 \\
200 &  ENDF/B-VII.0  & 1.297E2 & 4.853E7  & 3.296E2 & 1.233E8  & 1.286E2 & 4.814E7 & 2.482E2 & 9.288E7 & 7.443E1 & 2.785E7 \\
 &  JEFF-3.1  & 1.297E2 & 4.853E7  & 3.446E2 & 1.29E8  & 1.288E2 & 4.821E7 & 1.988E2 & 7.437E7 & 7.443E1 & 2.785E7 \\
 &  JENDL-3.3  & 9.287E1 & 3.475E7  & 3.296E2 & 1.233E8  & 8.421E1 & 3.151E7 & 1.946E2 & 7.282E7 & 5.85E1 & 2.189E7 \\
 &  ENDF/B-VI.8  & 1.297E2 & 4.853E7  & 3.446E2 & 1.29E8  & 1.288E2 & 4.821E7 & 1.988E2 & 7.437E7 & 7.443E1 & 2.785E7 \\
500 &  ENDF/B-VII.0  & 1.059E2 & 6.267E7  & 1.819E2 & 1.076E8  & 1.024E2 & 6.056E7 & 1.201E2 & 7.103E7 & 5.053E1 & 2.989E7 \\
 &  JEFF-3.1  & 1.059E2 & 6.267E7  & 1.71E2 & 1.012E8  & 1.024E2 & 6.058E7 & 9.478E1 & 5.607E7 & 5.053E1 & 2.989E7 \\
 &  JENDL-3.3  & 7.279E1 & 4.307E7  & 1.819E2 & 1.076E8  & 6.365E1 & 3.766E7 & 9.499E1 & 5.62E7 & 4.126E1 & 2.441E7 \\
 &  ENDF/B-VI.8  & 1.059E2 & 6.267E7  & 1.71E2 & 1.012E8  & 1.024E2 & 6.058E7 & 9.478E1 & 5.607E7 & 5.053E1 & 2.989E7 \\
1000 &  ENDF/B-VII.0  & 8.152E1 & 6.821E7  & 1.088E2 & 9.102E7  & 8.135E1 & 6.807E7 & 7.394E1 & 6.186E7 & 3.459E1 & 2.894E7 \\
 &  JEFF-3.1  & 8.152E1 & 6.821E7  & 9.578E1 & 8.014E7  & 8.136E1 & 6.807E7 & 5.355E1 & 4.48E7 & 3.459E1 & 2.894E7 \\
 &  JENDL-3.3  & 5.475E1 & 4.582E7  & 1.088E2 & 9.102E7  & 4.576E1 & 3.829E7 & 5.068E1 & 4.24E7 & 2.834E1 & 2.371E7 \\
 &  ENDF/B-VI.8  & 8.152E1 & 6.821E7  & 9.578E1 & 8.014E7  & 8.136E1 & 6.807E7 & 5.355E1 & 4.48E7 & 3.459E1 & 2.894E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{48-Cd-115m}   &  \multicolumn{2}{|r|}{48-Cd-116}   & \multicolumn{2}{|r|}{49-In-113} & \multicolumn{2}{|r|}{49-In-115} & \multicolumn{2}{|r|}{50-Sn-112} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.186E3 & 3.138E7  & 4.686E2 & 1.24E7  & 4.76E3 & 1.259E8 & 3.114E3 & 8.239E7 & 1.159E3 & 3.067E7 \\
 &  JEFF-3.1  & 1.049E4 & 2.776E8  & 4.009E2 & 1.06E7  & 4.272E3 & 1.13E8 & 2.936E3 & 7.767E7 & 1.163E3 & 3.078E7 \\
 & JENDL-3.3 &  &  & 4.178E2 & 1.105E7  & 4.272E3 & 1.13E8 & 2.936E3 & 7.767E7 & 1.163E3 & 3.078E7 \\
 &  ENDF/B-VI.8  & 1.049E4 & 2.776E8  & 4.009E2 & 1.06E7  & 2.604E3 & 6.889E7 & 2.616E3 & 6.921E7 & 1.351E3 & 3.574E7 \\
5 &  ENDF/B-VII.0  & 4.946E2 & 2.926E7  & 2.311E2 & 1.367E7  & 2.187E3 & 1.294E8 & 1.795E3 & 1.062E8 & 5.114E2 & 3.026E7 \\
 &  JEFF-3.1  & 1.59E3 & 9.407E7  & 2.358E2 & 1.395E7  & 2.153E3 & 1.274E8 & 1.774E3 & 1.049E8 & 5.116E2 & 3.027E7 \\
 & JENDL-3.3 &  &  & 2.292E2 & 1.356E7  & 2.153E3 & 1.274E8 & 1.774E3 & 1.049E8 & 5.116E2 & 3.027E7 \\
 &  ENDF/B-VI.8  & 1.59E3 & 9.407E7  & 2.358E2 & 1.395E7  & 1.477E3 & 8.74E7 & 1.386E3 & 8.202E7 & 7.208E2 & 4.265E7 \\
10 &  ENDF/B-VII.0  & 3.433E2 & 2.872E7  & 1.644E2 & 1.375E7  & 1.57E3 & 1.313E8 & 1.324E3 & 1.108E8 & 3.576E2 & 2.992E7 \\
 &  JEFF-3.1  & 8.688E2 & 7.268E7  & 1.692E2 & 1.415E7  & 1.561E3 & 1.306E8 & 1.318E3 & 1.103E8 & 3.576E2 & 2.992E7 \\
 & JENDL-3.3 &  &  & 1.607E2 & 1.344E7  & 1.561E3 & 1.306E8 & 1.318E3 & 1.103E8 & 3.576E2 & 2.992E7 \\
 &  ENDF/B-VI.8  & 8.688E2 & 7.268E7  & 1.692E2 & 1.415E7  & 1.198E3 & 1.002E8 & 1.1E3 & 9.202E7 & 5.358E2 & 4.483E7 \\
15 &  ENDF/B-VII.0  & 2.827E2 & 2.896E7  & 1.325E2 & 1.358E7  & 1.295E3 & 1.327E8 & 1.094E3 & 1.121E8 & 2.868E2 & 2.939E7 \\
 &  JEFF-3.1  & 6.511E2 & 6.672E7  & 1.356E2 & 1.389E7  & 1.291E3 & 1.323E8 & 1.091E3 & 1.118E8 & 2.868E2 & 2.939E7 \\
 & JENDL-3.3 &  &  & 1.262E2 & 1.293E7  & 1.291E3 & 1.323E8 & 1.091E3 & 1.118E8 & 2.868E2 & 2.939E7 \\
 &  ENDF/B-VI.8  & 6.511E2 & 6.672E7  & 1.356E2 & 1.389E7  & 1.047E3 & 1.073E8 & 9.473E2 & 9.706E7 & 4.463E2 & 4.574E7 \\
20 &  ENDF/B-VII.0  & 2.525E2 & 2.987E7  & 1.131E2 & 1.338E7  & 1.128E3 & 1.335E8 & 9.502E2 & 1.124E8 & 2.446E2 & 2.894E7 \\
 &  JEFF-3.1  & 5.388E2 & 6.374E7  & 1.151E2 & 1.362E7  & 1.126E3 & 1.332E8 & 9.486E2 & 1.122E8 & 2.446E2 & 2.894E7 \\
 & JENDL-3.3 &  &  & 1.054E2 & 1.247E7  & 1.126E3 & 1.332E8 & 9.486E2 & 1.122E8 & 2.446E2 & 2.894E7 \\
 &  ENDF/B-VI.8  & 5.388E2 & 6.374E7  & 1.151E2 & 1.362E7  & 9.432E2 & 1.116E8 & 8.43E2 & 9.974E7 & 3.903E2 & 4.619E7 \\
25 &  ENDF/B-VII.0  & 2.356E2 & 3.116E7  & 9.99E1 & 1.321E7  & 1.011E3 & 1.338E8 & 8.492E2 & 1.123E8 & 2.163E2 & 2.862E7 \\
 &  JEFF-3.1  & 4.67E2 & 6.177E7  & 1.013E2 & 1.34E7  & 1.01E3 & 1.336E8 & 8.482E2 & 1.122E8 & 2.163E2 & 2.862E7 \\
 & JENDL-3.3 &  &  & 9.153E1 & 1.211E7  & 1.01E3 & 1.336E8 & 8.482E2 & 1.122E8 & 2.163E2 & 2.862E7 \\
 &  ENDF/B-VI.8  & 4.67E2 & 6.177E7  & 1.013E2 & 1.34E7  & 8.652E2 & 1.145E8 & 7.65E2 & 1.012E8 & 3.511E2 & 4.645E7 \\
30 &  ENDF/B-VII.0  & 2.25E2 & 3.261E7  & 9.048E1 & 1.311E7  & 9.243E2 & 1.339E8 & 7.735E2 & 1.121E8 & 1.961E2 & 2.842E7 \\
 &  JEFF-3.1  & 4.159E2 & 6.027E7  & 9.155E1 & 1.327E7  & 9.232E2 & 1.338E8 & 7.728E2 & 1.12E8 & 1.961E2 & 2.842E7 \\
 & JENDL-3.3 &  &  & 8.172E1 & 1.184E7  & 9.232E2 & 1.338E8 & 7.728E2 & 1.12E8 & 1.961E2 & 2.842E7 \\
 &  ENDF/B-VI.8  & 4.159E2 & 6.027E7  & 9.155E1 & 1.327E7  & 8.034E2 & 1.164E8 & 7.037E2 & 1.02E8 & 3.217E2 & 4.663E7 \\
35 &  ENDF/B-VII.0  & 2.179E2 & 3.411E7  & 8.345E1 & 1.306E7  & 8.56E2 & 1.34E8 & 7.143E2 & 1.118E8 & 1.809E2 & 2.832E7 \\
 &  JEFF-3.1  & 3.771E2 & 5.902E7  & 8.428E1 & 1.319E7  & 8.552E2 & 1.339E8 & 7.138E2 & 1.117E8 & 1.809E2 & 2.832E7 \\
 & JENDL-3.3 &  &  & 7.444E1 & 1.165E7  & 8.552E2 & 1.339E8 & 7.138E2 & 1.117E8 & 1.809E2 & 2.832E7 \\
 &  ENDF/B-VI.8  & 3.771E2 & 5.902E7  & 8.428E1 & 1.319E7  & 7.529E2 & 1.178E8 & 6.539E2 & 1.023E8 & 2.989E2 & 4.678E7 \\
40 &  ENDF/B-VII.0  & 2.127E2 & 3.558E7  & 7.806E1 & 1.306E7  & 8.007E2 & 1.34E8 & 6.666E2 & 1.115E8 & 1.691E2 & 2.83E7 \\
 &  JEFF-3.1  & 3.464E2 & 5.796E7  & 7.871E1 & 1.317E7  & 8.001E2 & 1.339E8 & 6.662E2 & 1.115E8 & 1.691E2 & 2.83E7 \\
 & JENDL-3.3 &  &  & 6.887E1 & 1.152E7  & 8.001E2 & 1.339E8 & 6.662E2 & 1.115E8 & 1.691E2 & 2.83E7 \\
 &  ENDF/B-VI.8  & 3.464E2 & 5.796E7  & 7.871E1 & 1.317E7  & 7.106E2 & 1.189E8 & 6.124E2 & 1.025E8 & 2.806E2 & 4.695E7 \\
50 &  ENDF/B-VII.0  & 2.051E2 & 3.836E7  & 7.042E1 & 1.317E7  & 7.162E2 & 1.34E8 & 5.94E2 & 1.111E8 & 1.522E2 & 2.847E7 \\
 &  JEFF-3.1  & 3.003E2 & 5.618E7  & 7.086E1 & 1.326E7  & 7.159E2 & 1.339E8 & 5.937E2 & 1.111E8 & 1.522E2 & 2.847E7 \\
 & JENDL-3.3 &  &  & 6.095E1 & 1.14E7  & 7.159E2 & 1.339E8 & 5.937E2 & 1.111E8 & 1.522E2 & 2.847E7 \\
 &  ENDF/B-VI.8  & 3.003E2 & 5.618E7  & 7.086E1 & 1.326E7  & 6.438E2 & 1.205E8 & 5.47E2 & 1.023E8 & 2.531E2 & 4.735E7 \\
70 &  ENDF/B-VII.0  & 1.943E2 & 4.301E7  & 6.185E1 & 1.369E7  & 6.075E2 & 1.345E8 & 5.013E2 & 1.11E8 & 1.327E2 & 2.938E7 \\
 &  JEFF-3.1  & 2.418E2 & 5.353E7  & 6.209E1 & 1.374E7  & 6.073E2 & 1.344E8 & 5.012E2 & 1.109E8 & 1.327E2 & 2.938E7 \\
 & JENDL-3.3 &  &  & 5.192E1 & 1.149E7  & 6.073E2 & 1.344E8 & 5.012E2 & 1.109E8 & 1.327E2 & 2.938E7 \\
 &  ENDF/B-VI.8  & 2.418E2 & 5.353E7  & 6.209E1 & 1.374E7  & 5.54E2 & 1.226E8 & 4.586E2 & 1.015E8 & 2.194E2 & 4.857E7 \\
100 &  ENDF/B-VII.0  & 1.809E2 & 4.787E7  & 5.546E1 & 1.467E7  & 5.161E2 & 1.366E8 & 4.242E2 & 1.122E8 & 1.194E2 & 3.159E7 \\
 &  JEFF-3.1  & 1.922E2 & 5.086E7  & 5.558E1 & 1.47E7  & 5.16E2 & 1.365E8 & 4.241E2 & 1.122E8 & 1.194E2 & 3.159E7 \\
 & JENDL-3.3 &  &  & 4.53E1 & 1.198E7  & 5.16E2 & 1.365E8 & 4.241E2 & 1.122E8 & 1.194E2 & 3.159E7 \\
 &  ENDF/B-VI.8  & 1.922E2 & 5.086E7  & 5.558E1 & 1.47E7  & 4.76E2 & 1.259E8 & 3.808E2 & 1.007E8 & 1.942E2 & 5.139E7 \\
200 &  ENDF/B-VII.0  & 1.424E2 & 5.327E7  & 4.39E1 & 1.642E7  & 4.027E2 & 1.507E8 & 3.285E2 & 1.229E8 & 1.129E2 & 4.224E7 \\
 &  JEFF-3.1  & 1.249E2 & 4.672E7  & 4.393E1 & 1.644E7  & 4.027E2 & 1.507E8 & 3.285E2 & 1.229E8 & 1.129E2 & 4.224E7 \\
 & JENDL-3.3 &  &  & 3.604E1 & 1.348E7  & 4.027E2 & 1.507E8 & 3.285E2 & 1.229E8 & 1.129E2 & 4.224E7 \\
 &  ENDF/B-VI.8  & 1.249E2 & 4.672E7  & 4.393E1 & 1.644E7  & 3.811E2 & 1.426E8 & 2.857E2 & 1.069E8 & 1.774E2 & 6.639E7 \\
500 &  ENDF/B-VII.0  & 7.626E1 & 4.512E7  & 2.743E1 & 1.622E7  & 3.161E2 & 1.87E8 & 2.522E2 & 1.492E8 & 1.307E2 & 7.734E7 \\
 &  JEFF-3.1  & 7.375E1 & 4.363E7  & 2.743E1 & 1.623E7  & 3.161E2 & 1.87E8 & 2.522E2 & 1.492E8 & 1.307E2 & 7.734E7 \\
 & JENDL-3.3 &  &  & 2.392E1 & 1.415E7  & 3.161E2 & 1.87E8 & 2.522E2 & 1.492E8 & 1.307E2 & 7.734E7 \\
 &  ENDF/B-VI.8  & 7.375E1 & 4.363E7  & 2.743E1 & 1.623E7  & 3.333E2 & 1.972E8 & 2.352E2 & 1.392E8 & 2.059E2 & 1.218E8 \\
1000 &  ENDF/B-VII.0  & 3.81E1 & 3.187E7  & 1.768E1 & 1.479E7  & 2.166E2 & 1.812E8 & 1.745E2 & 1.46E8 & 1.278E2 & 1.069E8 \\
 &  JEFF-3.1  & 4.663E1 & 3.901E7  & 1.768E1 & 1.479E7  & 2.166E2 & 1.812E8 & 1.745E2 & 1.46E8 & 1.278E2 & 1.069E8 \\
 & JENDL-3.3 &  &  & 1.546E1 & 1.293E7  & 2.166E2 & 1.812E8 & 1.745E2 & 1.46E8 & 1.278E2 & 1.069E8 \\
 &  ENDF/B-VI.8  & 4.663E1 & 3.901E7  & 1.768E1 & 1.479E7  & 2.744E2 & 2.296E8 & 1.747E2 & 1.462E8 & 2.038E2 & 1.705E8 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{50-Sn-113}   &  \multicolumn{2}{|r|}{50-Sn-114}   & \multicolumn{2}{|r|}{50-Sn-115} & \multicolumn{2}{|r|}{50-Sn-116} & \multicolumn{2}{|r|}{50-Sn-117} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 2.128E3 & 5.631E7  & 1.003E3 & 2.655E7  & 1.743E3 & 4.61E7 & 4.878E2 & 1.29E7 & 1.06E3 & 2.805E7 \\
 & JEFF-3.1 &  &  & 8.971E2 & 2.373E7  & 1.604E3 & 4.245E7 & 6.244E2 & 1.652E7 & 1.159E3 & 3.065E7 \\
 & JENDL-3.3 &  &  & 8.971E2 & 2.373E7  & 1.604E3 & 4.245E7 & 6.244E2 & 1.652E7 & 1.159E3 & 3.065E7 \\
 & ENDF/B-VI.8 &  &  & 7.628E2 & 2.018E7  & 4.911E2 & 1.299E7 & 4.597E2 & 1.216E7 & 1.385E3 & 3.663E7 \\
5 &  ENDF/B-VII.0  & 1.152E3 & 6.816E7  & 4.123E2 & 2.439E7  & 9.673E2 & 5.722E7 & 2.352E2 & 1.391E7 & 7.255E2 & 4.291E7 \\
 & JEFF-3.1 &  &  & 3.946E2 & 2.335E7  & 9.575E2 & 5.664E7 & 2.95E2 & 1.745E7 & 7.445E2 & 4.404E7 \\
 & JENDL-3.3 &  &  & 3.946E2 & 2.335E7  & 9.575E2 & 5.664E7 & 2.95E2 & 1.745E7 & 7.445E2 & 4.404E7 \\
 & ENDF/B-VI.8 &  &  & 6.536E2 & 3.867E7  & 1.61E2 & 9.525E6 & 1.723E2 & 1.019E7 & 6.684E2 & 3.954E7 \\
10 &  ENDF/B-VII.0  & 9.523E2 & 7.967E7  & 2.846E2 & 2.381E7  & 6.95E2 & 5.814E7 & 1.723E2 & 1.441E7 & 5.447E2 & 4.557E7 \\
 & JEFF-3.1 &  &  & 2.792E2 & 2.336E7  & 6.923E2 & 5.792E7 & 2.005E2 & 1.677E7 & 5.505E2 & 4.606E7 \\
 & JENDL-3.3 &  &  & 2.792E2 & 2.336E7  & 6.923E2 & 5.792E7 & 2.005E2 & 1.677E7 & 5.505E2 & 4.606E7 \\
 & ENDF/B-VI.8 &  &  & 5.062E2 & 4.235E7  & 9.9E1 & 8.282E6 & 1.108E2 & 9.272E6 & 4.791E2 & 4.008E7 \\
15 &  ENDF/B-VII.0  & 8.457E2 & 8.666E7  & 2.265E2 & 2.321E7  & 5.658E2 & 5.797E7 & 1.415E2 & 1.449E7 & 4.471E2 & 4.581E7 \\
 & JEFF-3.1 &  &  & 2.239E2 & 2.294E7  & 5.646E2 & 5.785E7 & 1.578E2 & 1.617E7 & 4.499E2 & 4.609E7 \\
 & JENDL-3.3 &  &  & 2.239E2 & 2.294E7  & 5.646E2 & 5.785E7 & 1.578E2 & 1.617E7 & 4.499E2 & 4.609E7 \\
 & ENDF/B-VI.8 &  &  & 4.256E2 & 4.361E7  & 7.422E1 & 7.604E6 & 8.494E1 & 8.703E6 & 3.876E2 & 3.971E7 \\
20 &  ENDF/B-VII.0  & 7.718E2 & 9.132E7  & 1.923E2 & 2.275E7  & 4.866E2 & 5.757E7 & 1.225E2 & 1.45E7 & 3.852E2 & 4.557E7 \\
 & JEFF-3.1 &  &  & 1.908E2 & 2.257E7  & 4.859E2 & 5.749E7 & 1.331E2 & 1.575E7 & 3.868E2 & 4.576E7 \\
 & JENDL-3.3 &  &  & 1.908E2 & 2.257E7  & 4.859E2 & 5.749E7 & 1.331E2 & 1.575E7 & 3.868E2 & 4.576E7 \\
 & ENDF/B-VI.8 &  &  & 3.735E2 & 4.419E7  & 6.067E1 & 7.178E6 & 7.048E1 & 8.338E6 & 3.309E2 & 3.915E7 \\
25 &  ENDF/B-VII.0  & 7.157E2 & 9.468E7  & 1.697E2 & 2.244E7  & 4.322E2 & 5.718E7 & 1.096E2 & 1.45E7 & 3.421E2 & 4.524E7 \\
 & JEFF-3.1 &  &  & 1.687E2 & 2.231E7  & 4.318E2 & 5.712E7 & 1.171E2 & 1.549E7 & 3.431E2 & 4.538E7 \\
 & JENDL-3.3 &  &  & 1.687E2 & 2.231E7  & 4.318E2 & 5.712E7 & 1.171E2 & 1.549E7 & 3.431E2 & 4.538E7 \\
 & ENDF/B-VI.8 &  &  & 3.363E2 & 4.449E7  & 5.212E1 & 6.895E6 & 6.128E1 & 8.105E6 & 2.916E2 & 3.857E7 \\
30 &  ENDF/B-VII.0  & 6.709E2 & 9.722E7  & 1.536E2 & 2.226E7  & 3.923E2 & 5.684E7 & 1.003E2 & 1.454E7 & 3.099E2 & 4.491E7 \\
 & JEFF-3.1 &  &  & 1.529E2 & 2.216E7  & 3.92E2 & 5.68E7 & 1.058E2 & 1.533E7 & 3.107E2 & 4.502E7 \\
 & JENDL-3.3 &  &  & 1.529E2 & 2.216E7  & 3.92E2 & 5.68E7 & 1.058E2 & 1.533E7 & 3.107E2 & 4.502E7 \\
 & ENDF/B-VI.8 &  &  & 3.084E2 & 4.469E7  & 4.627E1 & 6.704E6 & 5.495E1 & 7.962E6 & 2.623E2 & 3.801E7 \\
35 &  ENDF/B-VII.0  & 6.338E2 & 9.921E7  & 1.416E2 & 2.217E7  & 3.617E2 & 5.66E7 & 9.331E1 & 1.46E7 & 2.849E2 & 4.459E7 \\
 & JEFF-3.1 &  &  & 1.411E2 & 2.209E7  & 3.614E2 & 5.657E7 & 9.753E1 & 1.526E7 & 2.854E2 & 4.467E7 \\
 & JENDL-3.3 &  &  & 1.411E2 & 2.209E7  & 3.614E2 & 5.657E7 & 9.753E1 & 1.526E7 & 2.854E2 & 4.467E7 \\
 & ENDF/B-VI.8 &  &  & 2.865E2 & 4.485E7  & 4.202E1 & 6.576E6 & 5.037E1 & 7.883E6 & 2.396E2 & 3.749E7 \\
40 &  ENDF/B-VII.0  & 6.024E2 & 1.008E8  & 1.324E2 & 2.216E7  & 3.374E2 & 5.645E7 & 8.785E1 & 1.47E7 & 2.647E2 & 4.428E7 \\
 & JEFF-3.1 &  &  & 1.32E2 & 2.209E7  & 3.372E2 & 5.643E7 & 9.12E1 & 1.526E7 & 2.651E2 & 4.435E7 \\
 & JENDL-3.3 &  &  & 1.32E2 & 2.209E7  & 3.372E2 & 5.643E7 & 9.12E1 & 1.526E7 & 2.651E2 & 4.435E7 \\
 & ENDF/B-VI.8 &  &  & 2.69E2 & 4.501E7  & 3.881E1 & 6.493E6 & 4.692E1 & 7.851E6 & 2.212E2 & 3.701E7 \\
50 &  ENDF/B-VII.0  & 5.514E2 & 1.032E8  & 1.193E2 & 2.232E7  & 3.015E2 & 5.64E7 & 7.999E1 & 1.496E7 & 2.336E2 & 4.369E7 \\
 & JEFF-3.1 &  &  & 1.191E2 & 2.227E7  & 3.014E2 & 5.638E7 & 8.224E1 & 1.538E7 & 2.338E2 & 4.374E7 \\
 & JENDL-3.3 &  &  & 1.191E2 & 2.227E7  & 3.014E2 & 5.638E7 & 8.224E1 & 1.538E7 & 2.338E2 & 4.374E7 \\
 & ENDF/B-VI.8 &  &  & 2.426E2 & 4.539E7  & 3.431E1 & 6.418E6 & 4.216E1 & 7.887E6 & 1.934E2 & 3.618E7 \\
70 &  ENDF/B-VII.0  & 4.789E2 & 1.06E8  & 1.044E2 & 2.312E7  & 2.578E2 & 5.706E7 & 7.096E1 & 1.571E7 & 1.926E2 & 4.264E7 \\
 & JEFF-3.1 &  &  & 1.043E2 & 2.309E7  & 2.578E2 & 5.705E7 & 7.217E1 & 1.597E7 & 1.928E2 & 4.267E7 \\
 & JENDL-3.3 &  &  & 1.043E2 & 2.309E7  & 2.578E2 & 5.705E7 & 7.217E1 & 1.597E7 & 1.928E2 & 4.267E7 \\
 & ENDF/B-VI.8 &  &  & 2.103E2 & 4.656E7  & 2.916E1 & 6.455E6 & 3.703E1 & 8.197E6 & 1.58E2 & 3.497E7 \\
100 &  ENDF/B-VII.0  & 4.085E2 & 1.081E8  & 9.452E1 & 2.501E7  & 2.233E2 & 5.908E7 & 6.483E1 & 1.715E7 & 1.571E2 & 4.156E7 \\
 & JEFF-3.1 &  &  & 9.446E1 & 2.499E7  & 2.233E2 & 5.907E7 & 6.545E1 & 1.732E7 & 1.572E2 & 4.158E7 \\
 & JENDL-3.3 &  &  & 9.446E1 & 2.499E7  & 2.233E2 & 5.907E7 & 6.545E1 & 1.732E7 & 1.572E2 & 4.158E7 \\
 & ENDF/B-VI.8 &  &  & 1.864E2 & 4.931E7  & 2.513E1 & 6.649E6 & 3.384E1 & 8.953E6 & 1.286E2 & 3.402E7 \\
200 &  ENDF/B-VII.0  & 2.929E2 & 1.096E8  & 9.089E1 & 3.401E7  & 1.753E2 & 6.56E7 & 6.253E1 & 2.339E7 & 1.106E2 & 4.137E7 \\
 & JEFF-3.1 &  &  & 9.088E1 & 3.4E7  & 1.753E2 & 6.56E7 & 6.269E1 & 2.345E7 & 1.106E2 & 4.137E7 \\
 & JENDL-3.3 &  &  & 9.088E1 & 3.4E7  & 1.753E2 & 6.56E7 & 6.269E1 & 2.345E7 & 1.106E2 & 4.137E7 \\
 & ENDF/B-VI.8 &  &  & 1.718E2 & 6.428E7  & 1.86E1 & 6.961E6 & 3.287E1 & 1.23E7 & 9.206E1 & 3.444E7 \\
500 &  ENDF/B-VII.0  & 1.845E2 & 1.091E8  & 1.081E2 & 6.398E7  & 1.218E2 & 7.208E7 & 7.176E1 & 4.245E7 & 7.774E1 & 4.599E7 \\
 & JEFF-3.1 &  &  & 1.081E2 & 6.398E7  & 1.218E2 & 7.208E7 & 7.179E1 & 4.247E7 & 7.774E1 & 4.599E7 \\
 & JENDL-3.3 &  &  & 1.081E2 & 6.398E7  & 1.218E2 & 7.208E7 & 7.179E1 & 4.247E7 & 7.774E1 & 4.599E7 \\
 & ENDF/B-VI.8 &  &  & 1.996E2 & 1.181E8  & 1.043E1 & 6.168E6 & 3.701E1 & 2.19E7 & 6.3E1 & 3.727E7 \\
1000 &  ENDF/B-VII.0  & 1.232E2 & 1.031E8  & 1.051E2 & 8.796E7  & 8.528E1 & 7.135E7 & 6.544E1 & 5.475E7 & 5.813E1 & 4.863E7 \\
 & JEFF-3.1 &  &  & 1.051E2 & 8.796E7  & 8.528E1 & 7.135E7 & 6.545E1 & 5.475E7 & 5.813E1 & 4.863E7 \\
 & JENDL-3.3 &  &  & 1.051E2 & 8.796E7  & 8.528E1 & 7.135E7 & 6.545E1 & 5.475E7 & 5.813E1 & 4.863E7 \\
 & ENDF/B-VI.8 &  &  & 1.849E2 & 1.547E8  & 5.952E0 & 4.98E6 & 3.439E1 & 2.877E7 & 4.229E1 & 3.538E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{50-Sn-118}   &  \multicolumn{2}{|r|}{50-Sn-119}   & \multicolumn{2}{|r|}{50-Sn-120} & \multicolumn{2}{|r|}{50-Sn-122} & \multicolumn{2}{|r|}{50-Sn-123} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 4.147E2 & 1.097E7  & 1.182E3 & 3.126E7  & 2.78E2 & 7.353E6 & 6.093E1 & 1.611E6 & 2.897E3 & 7.661E7 \\
 &  JEFF-3.1  & 6.87E2 & 1.817E7  & 1.022E3 & 2.702E7  & 2.891E2 & 7.647E6 & 1.967E2 & 5.202E6 & 8.293E2 & 2.193E7 \\
 &  JENDL-3.3  & 6.87E2 & 1.817E7  & 1.022E3 & 2.702E7  & 2.891E2 & 7.647E6 & 1.967E2 & 5.202E6 & 2.897E3 & 7.661E7 \\
 &  ENDF/B-VI.8  & 7.899E2 & 2.09E7  & 5.111E2 & 1.352E7  & 3.122E2 & 8.257E6 & 1.017E2 & 2.689E6 & 8.293E2 & 2.193E7 \\
5 &  ENDF/B-VII.0  & 1.863E2 & 1.102E7  & 7.075E2 & 4.185E7  & 1.126E2 & 6.657E6 & 5.588E1 & 3.305E6 & 1.058E3 & 6.257E7 \\
 &  JEFF-3.1  & 2.199E2 & 1.3E7  & 6.938E2 & 4.103E7  & 1.266E2 & 7.486E6 & 9.966E1 & 5.894E6 & 4.058E2 & 2.4E7 \\
 &  JENDL-3.3  & 2.199E2 & 1.3E7  & 6.938E2 & 4.103E7  & 1.266E2 & 7.486E6 & 9.966E1 & 5.894E6 & 1.058E3 & 6.257E7 \\
 &  ENDF/B-VI.8  & 3.126E2 & 1.849E7  & 2.284E2 & 1.351E7  & 1.288E2 & 7.617E6 & 5.34E1 & 3.158E6 & 4.058E2 & 2.4E7 \\
10 &  ENDF/B-VII.0  & 1.25E2 & 1.046E7  & 4.873E2 & 4.076E7  & 7.345E1 & 6.144E6 & 3.602E1 & 3.012E6 & 7.055E2 & 5.901E7 \\
 &  JEFF-3.1  & 1.356E2 & 1.134E7  & 4.835E2 & 4.045E7  & 8.28E1 & 6.926E6 & 5.161E1 & 4.317E6 & 2.667E2 & 2.231E7 \\
 &  JENDL-3.3  & 1.356E2 & 1.134E7  & 4.835E2 & 4.045E7  & 8.28E1 & 6.926E6 & 5.161E1 & 4.317E6 & 7.055E2 & 5.901E7 \\
 &  ENDF/B-VI.8  & 2.117E2 & 1.771E7  & 1.441E2 & 1.205E7  & 7.91E1 & 6.616E6 & 4.053E1 & 3.39E6 & 2.667E2 & 2.231E7 \\
15 &  ENDF/B-VII.0  & 9.776E1 & 1.002E7  & 3.75E2 & 3.842E7  & 5.686E1 & 5.825E6 & 2.643E1 & 2.708E6 & 5.537E2 & 5.671E7 \\
 &  JEFF-3.1  & 1.029E2 & 1.054E7  & 3.733E2 & 3.824E7  & 6.395E1 & 6.551E6 & 3.662E1 & 3.752E6 & 2.049E2 & 2.098E7 \\
 &  JENDL-3.3  & 1.029E2 & 1.054E7  & 3.733E2 & 3.824E7  & 6.395E1 & 6.551E6 & 3.662E1 & 3.752E6 & 5.537E2 & 5.671E7 \\
 &  ENDF/B-VI.8  & 1.664E2 & 1.705E7  & 1.052E2 & 1.078E7  & 5.868E1 & 6.011E6 & 3.386E1 & 3.468E6 & 2.049E2 & 2.098E7 \\
20 &  ENDF/B-VII.0  & 8.228E1 & 9.734E6  & 3.057E2 & 3.616E7  & 4.767E1 & 5.639E6 & 2.094E1 & 2.477E6 & 4.645E2 & 5.494E7 \\
 &  JEFF-3.1  & 8.528E1 & 1.009E7  & 3.047E2 & 3.604E7  & 5.313E1 & 6.285E6 & 2.995E1 & 3.543E6 & 1.69E2 & 1.999E7 \\
 &  JENDL-3.3  & 8.528E1 & 1.009E7  & 3.047E2 & 3.604E7  & 5.313E1 & 6.285E6 & 2.995E1 & 3.543E6 & 4.645E2 & 5.494E7 \\
 &  ENDF/B-VI.8  & 1.4E2 & 1.656E7  & 8.278E1 & 9.793E6  & 4.781E1 & 5.655E6 & 2.965E1 & 3.508E6 & 1.69E2 & 1.999E7 \\
25 &  ENDF/B-VII.0  & 7.234E1 & 9.568E6  & 2.588E2 & 3.423E7  & 4.19E1 & 5.542E6 & 1.737E1 & 2.297E6 & 4.046E2 & 5.351E7 \\
 &  JEFF-3.1  & 7.431E1 & 9.829E6  & 2.582E2 & 3.415E7  & 4.616E1 & 6.104E6 & 2.625E1 & 3.471E6 & 1.454E2 & 1.923E7 \\
 &  JENDL-3.3  & 7.431E1 & 9.829E6  & 2.582E2 & 3.415E7  & 4.616E1 & 6.104E6 & 2.625E1 & 3.471E6 & 4.046E2 & 5.351E7 \\
 &  ENDF/B-VI.8  & 1.227E2 & 1.623E7  & 6.836E1 & 9.041E6  & 4.115E1 & 5.442E6 & 2.678E1 & 3.541E6 & 1.454E2 & 1.923E7 \\
30 &  ENDF/B-VII.0  & 6.545E1 & 9.483E6  & 2.253E2 & 3.264E7  & 3.797E1 & 5.501E6 & 1.485E1 & 2.151E6 & 3.613E2 & 5.234E7 \\
 &  JEFF-3.1  & 6.684E1 & 9.685E6  & 2.248E2 & 3.258E7  & 4.134E1 & 5.989E6 & 2.389E1 & 3.461E6 & 1.286E2 & 1.863E7 \\
 &  JENDL-3.3  & 6.684E1 & 9.685E6  & 2.248E2 & 3.258E7  & 4.134E1 & 5.989E6 & 2.389E1 & 3.461E6 & 3.613E2 & 5.234E7 \\
 &  ENDF/B-VI.8  & 1.105E2 & 1.6E7  & 5.841E1 & 8.462E6  & 3.67E1 & 5.316E6 & 2.47E1 & 3.578E6 & 1.286E2 & 1.863E7 \\
35 &  ENDF/B-VII.0  & 6.041E1 & 9.455E6  & 2.002E2 & 3.134E7  & 3.514E1 & 5.498E6 & 1.299E1 & 2.032E6 & 3.284E2 & 5.138E7 \\
 &  JEFF-3.1  & 6.145E1 & 9.617E6  & 1.999E2 & 3.128E7  & 3.785E1 & 5.923E6 & 2.225E1 & 3.481E6 & 1.16E2 & 1.816E7 \\
 &  JENDL-3.3  & 6.145E1 & 9.617E6  & 1.999E2 & 3.128E7  & 3.785E1 & 5.923E6 & 2.225E1 & 3.481E6 & 3.284E2 & 5.138E7 \\
 &  ENDF/B-VI.8  & 1.014E2 & 1.587E7  & 5.119E1 & 8.011E6  & 3.353E1 & 5.247E6 & 2.314E1 & 3.62E6 & 1.16E2 & 1.816E7 \\
40 &  ENDF/B-VII.0  & 5.659E1 & 9.468E6  & 1.809E2 & 3.026E7  & 3.301E1 & 5.521E6 & 1.157E1 & 1.935E6 & 3.024E2 & 5.058E7 \\
 &  JEFF-3.1  & 5.739E1 & 9.602E6  & 1.806E2 & 3.022E7  & 3.522E1 & 5.893E6 & 2.103E1 & 3.518E6 & 1.062E2 & 1.777E7 \\
 &  JENDL-3.3  & 5.739E1 & 9.602E6  & 1.806E2 & 3.022E7  & 3.522E1 & 5.893E6 & 2.103E1 & 3.518E6 & 3.024E2 & 5.058E7 \\
 &  ENDF/B-VI.8  & 9.453E1 & 1.581E7  & 4.575E1 & 7.653E6  & 3.118E1 & 5.217E6 & 2.192E1 & 3.667E6 & 1.062E2 & 1.777E7 \\
50 &  ENDF/B-VII.0  & 5.122E1 & 9.58E6  & 1.532E2 & 2.865E7  & 3.003E1 & 5.617E6 & 9.616E0 & 1.798E6 & 2.639E2 & 4.935E7 \\
 &  JEFF-3.1  & 5.174E1 & 9.678E6  & 1.53E2 & 2.862E7  & 3.158E1 & 5.907E6 & 1.935E1 & 3.618E6 & 9.192E1 & 1.719E7 \\
 &  JENDL-3.3  & 5.174E1 & 9.678E6  & 1.53E2 & 2.862E7  & 3.158E1 & 5.907E6 & 1.935E1 & 3.618E6 & 2.639E2 & 4.935E7 \\
 &  ENDF/B-VI.8  & 8.478E1 & 1.586E7  & 3.815E1 & 7.136E6  & 2.796E1 & 5.23E6 & 2.016E1 & 3.771E6 & 9.192E1 & 1.719E7 \\
70 &  ENDF/B-VII.0  & 4.521E1 & 1.001E7  & 1.211E2 & 2.679E7  & 2.673E1 & 5.914E6 & 7.798E0 & 1.726E6 & 2.164E2 & 4.789E7 \\
 &  JEFF-3.1  & 4.548E1 & 1.007E7  & 1.21E2 & 2.677E7  & 2.759E1 & 6.106E6 & 1.743E1 & 3.857E6 & 7.467E1 & 1.652E7 \\
 &  JENDL-3.3  & 4.548E1 & 1.007E7  & 1.21E2 & 2.677E7  & 2.759E1 & 6.106E6 & 1.743E1 & 3.857E6 & 2.164E2 & 4.789E7 \\
 &  ENDF/B-VI.8  & 7.398E1 & 1.637E7  & 2.966E1 & 6.565E6  & 2.449E1 & 5.421E6 & 1.813E1 & 4.013E6 & 7.467E1 & 1.652E7 \\
100 &  ENDF/B-VII.0  & 4.119E1 & 1.09E7  & 9.734E1 & 2.575E7  & 2.449E1 & 6.479E6 & 7.457E0 & 1.972E6 & 1.781E2 & 4.71E7 \\
 &  JEFF-3.1  & 4.132E1 & 1.093E7  & 9.73E1 & 2.574E7  & 2.494E1 & 6.597E6 & 1.605E1 & 4.246E6 & 6.109E1 & 1.616E7 \\
 &  JENDL-3.3  & 4.132E1 & 1.093E7  & 9.73E1 & 2.574E7  & 2.494E1 & 6.597E6 & 1.605E1 & 4.246E6 & 1.781E2 & 4.71E7 \\
 &  ENDF/B-VI.8  & 6.713E1 & 1.776E7  & 2.36E1 & 6.243E6  & 2.226E1 & 5.888E6 & 1.673E1 & 4.425E6 & 6.109E1 & 1.616E7 \\
200 &  ENDF/B-VII.0  & 3.926E1 & 1.469E7  & 7.135E1 & 2.669E7  & 2.334E1 & 8.73E6 & 1.012E1 & 3.787E6 & 1.3E2 & 4.863E7 \\
 &  JEFF-3.1  & 3.929E1 & 1.47E7  & 7.134E1 & 2.669E7  & 2.345E1 & 8.774E6 & 1.502E1 & 5.617E6 & 4.541E1 & 1.698E7 \\
 &  JENDL-3.3  & 3.929E1 & 1.47E7  & 7.134E1 & 2.669E7  & 2.345E1 & 8.774E6 & 1.502E1 & 5.617E6 & 1.3E2 & 4.863E7 \\
 &  ENDF/B-VI.8  & 6.594E1 & 2.467E7  & 1.701E1 & 6.363E6  & 2.122E1 & 7.937E6 & 1.606E1 & 6.007E6 & 4.541E1 & 1.698E7 \\
500 &  ENDF/B-VII.0  & 4.274E1 & 2.528E7  & 5.152E1 & 3.047E7  & 2.45E1 & 1.449E7 & 1.326E1 & 7.839E6 & 9.36E1 & 5.535E7 \\
 &  JEFF-3.1  & 4.275E1 & 2.529E7  & 5.152E1 & 3.047E7  & 2.452E1 & 1.45E7 & 1.462E1 & 8.648E6 & 4.168E1 & 2.465E7 \\
 &  JENDL-3.3  & 4.275E1 & 2.529E7  & 5.152E1 & 3.047E7  & 2.452E1 & 1.45E7 & 1.462E1 & 8.648E6 & 9.36E1 & 5.535E7 \\
 &  ENDF/B-VI.8  & 8.088E1 & 4.784E7  & 1.191E1 & 7.047E6  & 2.268E1 & 1.341E7 & 1.694E1 & 1.002E7 & 4.168E1 & 2.465E7 \\
1000 &  ENDF/B-VII.0  & 3.698E1 & 3.094E7  & 3.646E1 & 3.05E7  & 2.055E1 & 1.719E7 & 1.134E1 & 9.486E6 & 6.372E1 & 5.329E7 \\
 &  JEFF-3.1  & 3.698E1 & 3.094E7  & 3.646E1 & 3.05E7  & 2.056E1 & 1.72E7 & 1.176E1 & 9.834E6 & 4.443E1 & 3.716E7 \\
 &  JENDL-3.3  & 3.698E1 & 3.094E7  & 3.646E1 & 3.05E7  & 2.056E1 & 1.72E7 & 1.176E1 & 9.834E6 & 6.372E1 & 5.329E7 \\
 &  ENDF/B-VI.8  & 8.239E1 & 6.892E7  & 8.153E0 & 6.819E6  & 1.964E1 & 1.643E7 & 1.466E1 & 1.226E7 & 4.443E1 & 3.716E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{50-Sn-124}   &  \multicolumn{2}{|r|}{50-Sn-125}   & \multicolumn{2}{|r|}{50-Sn-126} & \multicolumn{2}{|r|}{51-Sb-121} & \multicolumn{2}{|r|}{51-Sb-123} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.043E2 & 2.758E6  & 7.954E2 & 2.103E7  & 2.389E1 & 6.318E5 & 2.274E3 & 6.015E7 & 1.76E3 & 4.654E7 \\
 &  JEFF-3.1  & 1.257E2 & 3.324E6  & 5.811E3 & 1.537E8  & 1.515E0 & 4.006E4 & 2.825E3 & 7.473E7 & 1.895E3 & 5.012E7 \\
 &  JENDL-3.3  & 1.257E2 & 3.324E6  &  &  & 2.389E1 & 6.318E5 & 2.825E3 & 7.473E7 & 1.895E3 & 5.012E7 \\
 &  ENDF/B-VI.8  & 1.711E2 & 4.526E6  & 5.811E3 & 1.537E8  & 1.515E0 & 4.006E4 & 2.547E3 & 6.738E7 & 1.826E3 & 4.83E7 \\
5 &  ENDF/B-VII.0  & 3.873E1 & 2.29E6  & 2.619E2 & 1.549E7  & 2.748E1 & 1.625E6 & 1.102E3 & 6.52E7 & 7.916E2 & 4.682E7 \\
 &  JEFF-3.1  & 5.804E1 & 3.433E6  & 1.238E3 & 7.319E7  & 6.435E0 & 3.805E5 & 1.409E3 & 8.332E7 & 8.924E2 & 5.278E7 \\
 &  JENDL-3.3  & 5.804E1 & 3.433E6  &  &  & 2.748E1 & 1.625E6 & 1.409E3 & 8.332E7 & 8.924E2 & 5.278E7 \\
 &  ENDF/B-VI.8  & 8.856E1 & 5.237E6  & 1.238E3 & 7.319E7  & 6.435E0 & 3.805E5 & 1.146E3 & 6.779E7 & 8.198E2 & 4.848E7 \\
10 &  ENDF/B-VII.0  & 2.506E1 & 2.096E6  & 1.726E2 & 1.444E7  & 1.924E1 & 1.609E6 & 8.95E2 & 7.486E7 & 5.757E2 & 4.815E7 \\
 &  JEFF-3.1  & 3.295E1 & 2.756E6  & 4.619E2 & 3.863E7  & 1.08E1 & 9.028E5 & 1.007E3 & 8.419E7 & 6.133E2 & 5.13E7 \\
 &  JENDL-3.3  & 3.295E1 & 2.756E6  &  &  & 1.924E1 & 1.609E6 & 1.007E3 & 8.419E7 & 6.133E2 & 5.13E7 \\
 &  ENDF/B-VI.8  & 5.937E1 & 4.965E6  & 4.619E2 & 3.863E7  & 1.08E1 & 9.028E5 & 8.209E2 & 6.867E7 & 5.58E2 & 4.667E7 \\
15 &  ENDF/B-VII.0  & 1.959E1 & 2.007E6  & 1.378E2 & 1.411E7  & 1.538E1 & 1.575E6 & 7.506E2 & 7.689E7 & 4.664E2 & 4.777E7 \\
 &  JEFF-3.1  & 2.391E1 & 2.449E6  & 2.566E2 & 2.628E7  & 1.152E1 & 1.18E6 & 8.067E2 & 8.264E7 & 4.847E2 & 4.965E7 \\
 &  JENDL-3.3  & 2.391E1 & 2.449E6  &  &  & 1.538E1 & 1.575E6 & 8.067E2 & 8.264E7 & 4.847E2 & 4.965E7 \\
 &  ENDF/B-VI.8  & 4.715E1 & 4.83E6  & 2.566E2 & 2.628E7  & 1.152E1 & 1.18E6 & 6.74E2 & 6.904E7 & 4.396E2 & 4.503E7 \\
20 &  ENDF/B-VII.0  & 1.615E1 & 1.91E6  & 1.188E2 & 1.405E7  & 1.32E1 & 1.561E6 & 6.464E2 & 7.646E7 & 3.992E2 & 4.721E7 \\
 &  JEFF-3.1  & 1.941E1 & 2.296E6  & 1.712E2 & 2.025E7  & 1.133E1 & 1.34E6 & 6.791E2 & 8.033E7 & 4.078E2 & 4.823E7 \\
 &  JENDL-3.3  & 1.941E1 & 2.296E6  &  &  & 1.32E1 & 1.561E6 & 6.791E2 & 8.033E7 & 4.078E2 & 4.823E7 \\
 &  ENDF/B-VI.8  & 4.023E1 & 4.758E6  & 1.712E2 & 2.025E7  & 1.133E1 & 1.34E6 & 5.873E2 & 6.947E7 & 3.704E2 & 4.381E7 \\
25 &  ENDF/B-VII.0  & 1.368E1 & 1.809E6  & 1.067E2 & 1.411E7  & 1.181E1 & 1.562E6 & 5.695E2 & 7.532E7 & 3.54E2 & 4.681E7 \\
 &  JEFF-3.1  & 1.675E1 & 2.216E6  & 1.267E2 & 1.675E7  & 1.094E1 & 1.446E6 & 5.892E2 & 7.792E7 & 3.559E2 & 4.706E7 \\
 &  JENDL-3.3  & 1.675E1 & 2.216E6  &  &  & 1.181E1 & 1.562E6 & 5.892E2 & 7.792E7 & 3.559E2 & 4.706E7 \\
 &  ENDF/B-VI.8  & 3.575E1 & 4.727E6  & 1.267E2 & 1.675E7  & 1.094E1 & 1.446E6 & 5.283E2 & 6.987E7 & 3.248E2 & 4.296E7 \\
30 &  ENDF/B-VII.0  & 1.182E1 & 1.712E6  & 9.829E1 & 1.424E7  & 1.084E1 & 1.57E6 & 5.116E2 & 7.411E7 & 3.215E2 & 4.657E7 \\
 &  JEFF-3.1  & 1.501E1 & 2.175E6  & 1.001E2 & 1.45E7  & 1.052E1 & 1.523E6 & 5.221E2 & 7.563E7 & 3.182E2 & 4.609E7 \\
 &  JENDL-3.3  & 1.501E1 & 2.175E6  &  &  & 1.084E1 & 1.57E6 & 5.221E2 & 7.563E7 & 3.182E2 & 4.609E7 \\
 &  ENDF/B-VI.8  & 3.262E1 & 4.725E6  & 1.001E2 & 1.45E7  & 1.052E1 & 1.523E6 & 4.845E2 & 7.019E7 & 2.927E2 & 4.24E7 \\
35 &  ENDF/B-VII.0  & 1.037E1 & 1.623E6  & 9.209E1 & 1.441E7  & 1.013E1 & 1.585E6 & 4.67E2 & 7.307E7 & 2.969E2 & 4.646E7 \\
 &  JEFF-3.1  & 1.379E1 & 2.158E6  & 8.272E1 & 1.294E7  & 1.013E1 & 1.584E6 & 4.701E2 & 7.357E7 & 2.893E2 & 4.527E7 \\
 &  JENDL-3.3  & 1.379E1 & 2.158E6  &  &  & 1.013E1 & 1.585E6 & 4.701E2 & 7.357E7 & 2.893E2 & 4.527E7 \\
 &  ENDF/B-VI.8  & 3.031E1 & 4.742E6  & 8.272E1 & 1.294E7  & 1.013E1 & 1.584E6 & 4.5E2 & 7.042E7 & 2.689E2 & 4.208E7 \\
40 &  ENDF/B-VII.0  & 9.224E0 & 1.543E6  & 8.729E1 & 1.46E7  & 9.585E0 & 1.603E6 & 4.319E2 & 7.225E7 & 2.775E2 & 4.642E7 \\
 &  JEFF-3.1  & 1.289E1 & 2.155E6  & 7.062E1 & 1.181E7  & 9.777E0 & 1.635E6 & 4.288E2 & 7.173E7 & 2.665E2 & 4.457E7 \\
 &  JENDL-3.3  & 1.289E1 & 2.155E6  &  &  & 9.585E0 & 1.603E6 & 4.288E2 & 7.173E7 & 2.665E2 & 4.457E7 \\
 &  ENDF/B-VI.8  & 2.853E1 & 4.773E6  & 7.062E1 & 1.181E7  & 9.777E0 & 1.635E6 & 4.219E2 & 7.057E7 & 2.508E2 & 4.195E7 \\
50 &  ENDF/B-VII.0  & 7.558E0 & 1.413E6  & 8.029E1 & 1.501E7  & 8.803E0 & 1.646E6 & 3.809E2 & 7.125E7 & 2.486E2 & 4.649E7 \\
 &  JEFF-3.1  & 1.164E1 & 2.177E6  & 5.503E1 & 1.029E7  & 9.203E0 & 1.721E6 & 3.672E2 & 6.868E7 & 2.324E2 & 4.346E7 \\
 &  JENDL-3.3  & 1.164E1 & 2.177E6  &  &  & 8.803E0 & 1.646E6 & 3.672E2 & 6.868E7 & 2.324E2 & 4.346E7 \\
 &  ENDF/B-VI.8  & 2.601E1 & 4.864E6  & 5.503E1 & 1.029E7  & 9.203E0 & 1.721E6 & 3.781E2 & 7.072E7 & 2.253E2 & 4.213E7 \\
70 &  ENDF/B-VII.0  & 5.766E0 & 1.276E6  & 7.146E1 & 1.581E7  & 7.887E0 & 1.745E6 & 3.209E2 & 7.102E7 & 2.12E2 & 4.69E7 \\
 &  JEFF-3.1  & 1.026E1 & 2.271E6  & 3.921E1 & 8.676E6  & 8.42E0 & 1.863E6 & 2.917E2 & 6.456E7 & 1.896E2 & 4.196E7 \\
 &  JENDL-3.3  & 1.026E1 & 2.271E6  &  &  & 7.887E0 & 1.745E6 & 2.917E2 & 6.456E7 & 1.896E2 & 4.196E7 \\
 &  ENDF/B-VI.8  & 2.312E1 & 5.115E6  & 3.921E1 & 8.676E6  & 8.42E0 & 1.863E6 & 3.195E2 & 7.07E7 & 1.962E2 & 4.342E7 \\
100 &  ENDF/B-VII.0  & 4.959E0 & 1.311E6  & 6.34E1 & 1.677E7  & 7.214E0 & 1.908E6 & 2.746E2 & 7.262E7 & 1.811E2 & 4.79E7 \\
 &  JEFF-3.1  & 9.321E0 & 2.465E6  & 2.88E1 & 7.618E6  & 7.775E0 & 2.056E6 & 2.322E2 & 6.143E7 & 1.546E2 & 4.089E7 \\
 &  JENDL-3.3  & 9.321E0 & 2.465E6  &  &  & 7.214E0 & 1.908E6 & 2.322E2 & 6.143E7 & 1.546E2 & 4.089E7 \\
 &  ENDF/B-VI.8  & 2.111E1 & 5.584E6  & 2.88E1 & 7.618E6  & 7.775E0 & 2.056E6 & 2.675E2 & 7.075E7 & 1.745E2 & 4.614E7 \\
200 &  ENDF/B-VII.0  & 6.019E0 & 2.251E6  & 4.97E1 & 1.859E7  & 6.713E0 & 2.511E6 & 2.142E2 & 8.013E7 & 1.403E2 & 5.246E7 \\
 &  JEFF-3.1  & 8.747E0 & 3.272E6  & 1.849E1 & 6.917E6  & 7.232E0 & 2.705E6 & 1.633E2 & 6.109E7 & 1.127E2 & 4.214E7 \\
 &  JENDL-3.3  & 8.747E0 & 3.272E6  &  &  & 6.713E0 & 2.511E6 & 1.633E2 & 6.109E7 & 1.127E2 & 4.214E7 \\
 &  ENDF/B-VI.8  & 2.01E1 & 7.518E6  & 1.849E1 & 6.917E6  & 7.232E0 & 2.705E6 & 1.985E2 & 7.423E7 & 1.477E2 & 5.525E7 \\
500 &  ENDF/B-VII.0  & 8.097E0 & 4.788E6  & 3.397E1 & 2.009E7  & 6.514E0 & 3.852E6 & 1.578E2 & 9.336E7 & 1.033E2 & 6.111E7 \\
 &  JEFF-3.1  & 8.901E0 & 5.264E6  & 1.379E1 & 8.155E6  & 7.1E0 & 4.198E6 & 1.201E2 & 7.104E7 & 8.801E1 & 5.205E7 \\
 &  JENDL-3.3  & 8.901E0 & 5.264E6  &  &  & 6.514E0 & 3.852E6 & 1.201E2 & 7.104E7 & 8.801E1 & 5.205E7 \\
 &  ENDF/B-VI.8  & 2.212E1 & 1.308E7  & 1.379E1 & 8.155E6  & 7.1E0 & 4.198E6 & 1.478E2 & 8.741E7 & 1.206E2 & 7.134E7 \\
1000 &  ENDF/B-VII.0  & 6.986E0 & 5.843E6  & 2.058E1 & 1.721E7  & 4.989E0 & 4.172E6 & 1.07E2 & 8.951E7 & 7.232E1 & 6.049E7 \\
 &  JEFF-3.1  & 7.235E0 & 6.051E6  & 1.163E1 & 9.724E6  & 6.389E0 & 5.343E6 & 8.9E1 & 7.444E7 & 6.717E1 & 5.618E7 \\
 &  JENDL-3.3  & 7.235E0 & 6.051E6  &  &  & 4.989E0 & 4.172E6 & 8.9E1 & 7.444E7 & 6.717E1 & 5.618E7 \\
 &  ENDF/B-VI.8  & 2.005E1 & 1.677E7  & 1.163E1 & 9.724E6  & 6.389E0 & 5.343E6 & 1.06E2 & 8.869E7 & 8.78E1 & 7.344E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{51-Sb-124}   &  \multicolumn{2}{|r|}{51-Sb-125}   & \multicolumn{2}{|r|}{51-Sb-126} & \multicolumn{2}{|r|}{52-Te-120} & \multicolumn{2}{|r|}{52-Te-122} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 3.497E3 & 9.249E7  & 2.589E3 & 6.848E7  & 3.608E3 & 9.54E7 & 1.96E3 & 5.185E7 & 2.068E3 & 5.469E7 \\
 &  JEFF-3.1  & 3.323E3 & 8.788E7  & 2.313E3 & 6.116E7  & 3.555E3 & 9.4E7 & 2.354E3 & 6.226E7 & 2.517E3 & 6.656E7 \\
 &  JENDL-3.3  & 3.497E3 & 9.249E7  & 2.589E3 & 6.848E7  &  &  & 1.96E3 & 5.185E7 & 2.163E3 & 5.721E7 \\
 &  ENDF/B-VI.8  & 3.323E3 & 8.788E7  & 2.313E3 & 6.116E7  & 3.555E3 & 9.4E7 & 3.269E3 & 8.646E7 & 2.517E3 & 6.657E7 \\
5 &  ENDF/B-VII.0  & 1.806E3 & 1.068E8  & 1.199E3 & 7.089E7  & 1.668E3 & 9.862E7 & 7.174E2 & 4.243E7 & 5.187E2 & 3.068E7 \\
 &  JEFF-3.1  & 2.286E3 & 1.352E8  & 9.034E2 & 5.342E7  & 1.41E3 & 8.336E7 & 9.68E2 & 5.725E7 & 8.524E2 & 5.041E7 \\
 &  JENDL-3.3  & 1.806E3 & 1.068E8  & 1.199E3 & 7.089E7  &  &  & 7.174E2 & 4.243E7 & 6.623E2 & 3.917E7 \\
 &  ENDF/B-VI.8  & 2.286E3 & 1.352E8  & 9.034E2 & 5.342E7  & 1.41E3 & 8.336E7 & 1.03E3 & 6.091E7 & 8.525E2 & 5.042E7 \\
10 &  ENDF/B-VII.0  & 1.443E3 & 1.207E8  & 8.912E2 & 7.454E7  & 1.24E3 & 1.037E8 & 4.997E2 & 4.179E7 & 3.436E2 & 2.874E7 \\
 &  JEFF-3.1  & 1.794E3 & 1.5E8  & 6.118E2 & 5.117E7  & 9.68E2 & 8.095E7 & 6.999E2 & 5.854E7 & 6.075E2 & 5.081E7 \\
 &  JENDL-3.3  & 1.443E3 & 1.207E8  & 8.912E2 & 7.454E7  &  &  & 4.997E2 & 4.179E7 & 4.56E2 & 3.814E7 \\
 &  ENDF/B-VI.8  & 1.794E3 & 1.5E8  & 6.118E2 & 5.117E7  & 9.68E2 & 8.095E7 & 7.175E2 & 6.001E7 & 6.075E2 & 5.081E7 \\
15 &  ENDF/B-VII.0  & 1.262E3 & 1.293E8  & 7.421E2 & 7.602E7  & 1.038E3 & 1.063E8 & 4.077E2 & 4.176E7 & 2.949E2 & 3.021E7 \\
 &  JEFF-3.1  & 1.532E3 & 1.569E8  & 4.847E2 & 4.965E7  & 7.745E2 & 7.933E7 & 5.834E2 & 5.977E7 & 5.005E2 & 5.127E7 \\
 &  JENDL-3.3  & 1.262E3 & 1.293E8  & 7.421E2 & 7.602E7  &  &  & 4.077E2 & 4.176E7 & 3.706E2 & 3.796E7 \\
 &  ENDF/B-VI.8  & 1.532E3 & 1.569E8  & 4.847E2 & 4.965E7  & 7.745E2 & 7.933E7 & 5.918E2 & 6.063E7 & 5.005E2 & 5.127E7 \\
20 &  ENDF/B-VII.0  & 1.14E3 & 1.348E8  & 6.468E2 & 7.65E7  & 9.062E2 & 1.072E8 & 3.538E2 & 4.186E7 & 2.683E2 & 3.173E7 \\
 &  JEFF-3.1  & 1.353E3 & 1.601E8  & 4.095E2 & 4.843E7  & 6.59E2 & 7.794E7 & 5.135E2 & 6.074E7 & 4.355E2 & 5.151E7 \\
 &  JENDL-3.3  & 1.14E3 & 1.348E8  & 6.468E2 & 7.65E7  &  &  & 3.538E2 & 4.186E7 & 3.21E2 & 3.797E7 \\
 &  ENDF/B-VI.8  & 1.353E3 & 1.601E8  & 4.095E2 & 4.843E7  & 6.59E2 & 7.794E7 & 5.186E2 & 6.134E7 & 4.355E2 & 5.151E7 \\
25 &  ENDF/B-VII.0  & 1.046E3 & 1.384E8  & 5.788E2 & 7.654E7  & 8.101E2 & 1.071E8 & 3.179E2 & 4.204E7 & 2.496E2 & 3.301E7 \\
 &  JEFF-3.1  & 1.218E3 & 1.611E8  & 3.588E2 & 4.745E7  & 5.801E2 & 7.671E7 & 4.654E2 & 6.156E7 & 3.907E2 & 5.167E7 \\
 &  JENDL-3.3  & 1.046E3 & 1.384E8  & 5.788E2 & 7.654E7  &  &  & 3.179E2 & 4.204E7 & 2.881E2 & 3.81E7 \\
 &  ENDF/B-VI.8  & 1.218E3 & 1.611E8  & 3.588E2 & 4.745E7  & 5.801E2 & 7.671E7 & 4.689E2 & 6.201E7 & 3.907E2 & 5.167E7 \\
30 &  ENDF/B-VII.0  & 9.71E2 & 1.407E8  & 5.273E2 & 7.638E7  & 7.362E2 & 1.066E8 & 2.92E2 & 4.23E7 & 2.354E2 & 3.41E7 \\
 &  JEFF-3.1  & 1.11E3 & 1.607E8  & 3.22E2 & 4.665E7  & 5.218E2 & 7.559E7 & 4.299E2 & 6.228E7 & 3.577E2 & 5.182E7 \\
 &  JENDL-3.3  & 9.71E2 & 1.407E8  & 5.273E2 & 7.638E7  &  &  & 2.92E2 & 4.23E7 & 2.646E2 & 3.833E7 \\
 &  ENDF/B-VI.8  & 1.11E3 & 1.607E8  & 3.22E2 & 4.665E7  & 5.218E2 & 7.559E7 & 4.324E2 & 6.265E7 & 3.577E2 & 5.182E7 \\
35 &  ENDF/B-VII.0  & 9.078E2 & 1.42E8  & 4.867E2 & 7.615E7  & 6.773E2 & 1.06E8 & 2.725E2 & 4.264E7 & 2.241E2 & 3.506E7 \\
 &  JEFF-3.1  & 1.019E3 & 1.595E8  & 2.94E2 & 4.6E7  & 4.765E2 & 7.455E7 & 4.023E2 & 6.296E7 & 3.323E2 & 5.2E7 \\
 &  JENDL-3.3  & 9.078E2 & 1.42E8  & 4.867E2 & 7.615E7  &  &  & 2.725E2 & 4.264E7 & 2.469E2 & 3.863E7 \\
 &  ENDF/B-VI.8  & 1.019E3 & 1.595E8  & 2.94E2 & 4.6E7  & 4.765E2 & 7.455E7 & 4.043E2 & 6.327E7 & 3.323E2 & 5.2E7 \\
40 &  ENDF/B-VII.0  & 8.535E2 & 1.428E8  & 4.539E2 & 7.591E7  & 6.29E2 & 1.052E8 & 2.573E2 & 4.304E7 & 2.148E2 & 3.594E7 \\
 &  JEFF-3.1  & 9.428E2 & 1.577E8  & 2.719E2 & 4.547E7  & 4.4E2 & 7.359E7 & 3.803E2 & 6.362E7 & 3.122E2 & 5.222E7 \\
 &  JENDL-3.3  & 8.535E2 & 1.428E8  & 4.539E2 & 7.591E7  &  &  & 2.573E2 & 4.304E7 & 2.332E2 & 3.901E7 \\
 &  ENDF/B-VI.8  & 9.428E2 & 1.577E8  & 2.719E2 & 4.547E7  & 4.4E2 & 7.359E7 & 3.819E2 & 6.389E7 & 3.122E2 & 5.222E7 \\
50 &  ENDF/B-VII.0  & 7.641E2 & 1.429E8  & 4.037E2 & 7.55E7  & 5.542E2 & 1.036E8 & 2.352E2 & 4.399E7 & 2.009E2 & 3.756E7 \\
 &  JEFF-3.1  & 8.189E2 & 1.531E8  & 2.391E2 & 4.471E7  & 3.84E2 & 7.181E7 & 3.472E2 & 6.494E7 & 2.825E2 & 5.283E7 \\
 &  JENDL-3.3  & 7.641E2 & 1.429E8  & 4.037E2 & 7.55E7  &  &  & 2.352E2 & 4.399E7 & 2.134E2 & 3.991E7 \\
 &  ENDF/B-VI.8  & 8.189E2 & 1.531E8  & 2.391E2 & 4.471E7  & 3.84E2 & 7.181E7 & 3.484E2 & 6.517E7 & 2.825E2 & 5.283E7 \\
70 &  ENDF/B-VII.0  & 6.346E2 & 1.404E8  & 3.395E2 & 7.513E7  & 4.544E2 & 1.005E8 & 2.092E2 & 4.63E7 & 1.835E2 & 4.061E7 \\
 &  JEFF-3.1  & 6.453E2 & 1.428E8  & 1.987E2 & 4.397E7  & 3.102E2 & 6.864E7 & 3.063E2 & 6.778E7 & 2.466E2 & 5.456E7 \\
 &  JENDL-3.3  & 6.346E2 & 1.404E8  & 3.395E2 & 7.513E7  &  &  & 2.092E2 & 4.63E7 & 1.904E2 & 4.214E7 \\
 &  ENDF/B-VI.8  & 6.453E2 & 1.428E8  & 1.987E2 & 4.397E7  & 3.102E2 & 6.864E7 & 3.07E2 & 6.795E7 & 2.466E2 & 5.456E7 \\
100 &  ENDF/B-VII.0  & 5.082E2 & 1.344E8  & 2.855E2 & 7.55E7  & 3.631E2 & 9.602E7 & 1.897E2 & 5.017E7 & 1.7E2 & 4.496E7 \\
 &  JEFF-3.1  & 4.845E2 & 1.281E8  & 1.66E2 & 4.39E7  & 2.437E2 & 6.445E7 & 2.74E2 & 7.248E7 & 2.189E2 & 5.79E7 \\
 &  JENDL-3.3  & 5.082E2 & 1.344E8  & 2.855E2 & 7.55E7  &  &  & 1.897E2 & 5.017E7 & 1.736E2 & 4.591E7 \\
 &  ENDF/B-VI.8  & 4.845E2 & 1.281E8  & 1.66E2 & 4.39E7  & 2.437E2 & 6.445E7 & 2.745E2 & 7.26E7 & 2.189E2 & 5.79E7 \\
200 &  ENDF/B-VII.0  & 3.086E2 & 1.154E8  & 2.152E2 & 8.05E7  & 2.175E2 & 8.135E7 & 1.634E2 & 6.113E7 & 1.514E2 & 5.662E7 \\
 &  JEFF-3.1  & 2.541E2 & 9.503E7  & 1.258E2 & 4.704E7  & 1.44E2 & 5.385E7 & 2.334E2 & 8.733E7 & 1.868E2 & 6.986E7 \\
 &  JENDL-3.3  & 3.086E2 & 1.154E8  & 2.152E2 & 8.05E7  &  &  & 1.634E2 & 6.113E7 & 1.523E2 & 5.698E7 \\
 &  ENDF/B-VI.8  & 2.541E2 & 9.503E7  & 1.258E2 & 4.704E7  & 1.44E2 & 5.385E7 & 2.336E2 & 8.739E7 & 1.868E2 & 6.986E7 \\
500 &  ENDF/B-VII.0  & 1.444E2 & 8.541E7  & 1.68E2 & 9.932E7  & 9.007E1 & 5.326E7 & 1.34E2 & 7.923E7 & 1.319E2 & 7.8E7 \\
 &  JEFF-3.1  & 9.839E1 & 5.819E7  & 1.043E2 & 6.17E7  & 6.437E1 & 3.807E7 & 1.993E2 & 1.179E8 & 1.661E2 & 9.825E7 \\
 &  JENDL-3.3  & 1.444E2 & 8.541E7  & 1.68E2 & 9.932E7  &  &  & 1.34E2 & 7.923E7 & 1.32E2 & 7.809E7 \\
 &  ENDF/B-VI.8  & 9.839E1 & 5.819E7  & 1.043E2 & 6.17E7  & 6.437E1 & 3.807E7 & 1.996E2 & 1.18E8 & 1.661E2 & 9.825E7 \\
1000 &  ENDF/B-VII.0  & 7.484E1 & 6.259E7  & 1.325E2 & 1.108E8  & 4.016E1 & 3.358E7 & 1.132E2 & 9.469E7 & 1.159E2 & 9.692E7 \\
 &  JEFF-3.1  & 4.879E1 & 4.081E7  & 8.656E1 & 7.239E7  & 3.33E1 & 2.785E7 & 1.577E2 & 1.319E8 & 1.383E2 & 1.156E8 \\
 &  JENDL-3.3  & 7.484E1 & 6.259E7  & 1.325E2 & 1.108E8  &  &  & 1.132E2 & 9.469E7 & 1.159E2 & 9.696E7 \\
 &  ENDF/B-VI.8  & 4.879E1 & 4.081E7  & 8.656E1 & 7.239E7  & 3.33E1 & 2.785E7 & 1.587E2 & 1.327E8 & 1.383E2 & 1.156E8 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{52-Te-123}   &  \multicolumn{2}{|r|}{52-Te-124}   & \multicolumn{2}{|r|}{52-Te-125} & \multicolumn{2}{|r|}{52-Te-126} & \multicolumn{2}{|r|}{52-Te-127M} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 3.825E3 & 1.012E8  & 8.461E2 & 2.238E7  & 2.602E3 & 6.881E7 & 4.544E2 & 1.202E7 & 6.626E3 & 1.752E8 \\
 &  JEFF-3.1  & 3.746E3 & 9.908E7  & 1.327E3 & 3.511E7  & 3.015E3 & 7.974E7 & 6.218E2 & 1.644E7 & 3.061E3 & 8.096E7 \\
 &  JENDL-3.3  & 5.481E3 & 1.45E8  & 9.48E2 & 2.507E7  & 2.573E3 & 6.805E7 & 6.068E2 & 1.605E7 & 6.626E3 & 1.752E8 \\
 &  ENDF/B-VI.8  & 3.844E3 & 1.017E8  & 1.327E3 & 3.509E7  & 3.022E3 & 7.992E7 & 6.224E2 & 1.646E7 & 3.061E3 & 8.096E7 \\
5 &  ENDF/B-VII.0  & 1.816E3 & 1.074E8  & 3.147E2 & 1.861E7  & 1.006E3 & 5.95E7 & 1.629E2 & 9.634E6 & 2.349E3 & 1.389E8 \\
 &  JEFF-3.1  & 1.342E3 & 7.935E7  & 6.065E2 & 3.587E7  & 1.148E3 & 6.79E7 & 2.732E2 & 1.616E7 & 1.16E3 & 6.859E7 \\
 &  JENDL-3.3  & 2.003E3 & 1.185E8  & 3.986E2 & 2.357E7  & 1.019E3 & 6.029E7 & 2.489E2 & 1.472E7 & 2.349E3 & 1.389E8 \\
 &  ENDF/B-VI.8  & 1.348E3 & 7.972E7  & 6.193E2 & 3.662E7  & 1.148E3 & 6.791E7 & 2.736E2 & 1.618E7 & 1.16E3 & 6.859E7 \\
10 &  ENDF/B-VII.0  & 1.323E3 & 1.106E8  & 2.186E2 & 1.828E7  & 7.481E2 & 6.257E7 & 1.244E2 & 1.04E7 & 1.581E3 & 1.322E8 \\
 &  JEFF-3.1  & 9.728E2 & 8.136E7  & 4.453E2 & 3.724E7  & 7.963E2 & 6.659E7 & 2.022E2 & 1.691E7 & 7.888E2 & 6.597E7 \\
 &  JENDL-3.3  & 1.376E3 & 1.151E8  & 2.712E2 & 2.268E7  & 7.576E2 & 6.336E7 & 1.705E2 & 1.426E7 & 1.581E3 & 1.322E8 \\
 &  ENDF/B-VI.8  & 9.744E2 & 8.15E7  & 4.604E2 & 3.851E7  & 7.963E2 & 6.66E7 & 2.023E2 & 1.692E7 & 7.888E2 & 6.597E7 \\
15 &  ENDF/B-VII.0  & 1.101E3 & 1.127E8  & 1.819E2 & 1.863E7  & 6.172E2 & 6.322E7 & 1.058E2 & 1.083E7 & 1.272E3 & 1.303E8 \\
 &  JEFF-3.1  & 8.127E2 & 8.325E7  & 3.698E2 & 3.788E7  & 6.369E2 & 6.523E7 & 1.656E2 & 1.696E7 & 6.303E2 & 6.456E7 \\
 &  JENDL-3.3  & 1.125E3 & 1.153E8  & 2.149E2 & 2.202E7  & 6.229E2 & 6.38E7 & 1.344E2 & 1.377E7 & 1.272E3 & 1.303E8 \\
 &  ENDF/B-VI.8  & 8.134E2 & 8.332E7  & 3.824E2 & 3.917E7  & 6.369E2 & 6.524E7 & 1.656E2 & 1.696E7 & 6.303E2 & 6.456E7 \\
20 &  ENDF/B-VII.0  & 9.674E2 & 1.144E8  & 1.604E2 & 1.898E7  & 5.296E2 & 6.263E7 & 9.396E1 & 1.111E7 & 1.094E3 & 1.294E8 \\
 &  JEFF-3.1  & 7.148E2 & 8.455E7  & 3.234E2 & 3.826E7  & 5.384E2 & 6.367E7 & 1.429E2 & 1.69E7 & 5.367E2 & 6.348E7 \\
 &  JENDL-3.3  & 9.818E2 & 1.161E8  & 1.827E2 & 2.161E7  & 5.333E2 & 6.308E7 & 1.134E2 & 1.341E7 & 1.094E3 & 1.294E8 \\
 &  ENDF/B-VI.8  & 7.152E2 & 8.46E7  & 3.334E2 & 3.943E7  & 5.384E2 & 6.368E7 & 1.43E2 & 1.691E7 & 5.367E2 & 6.348E7 \\
25 &  ENDF/B-VII.0  & 8.762E2 & 1.159E8  & 1.459E2 & 1.93E7  & 4.661E2 & 6.163E7 & 8.577E1 & 1.134E7 & 9.757E2 & 1.29E8 \\
 &  JEFF-3.1  & 6.459E2 & 8.542E7  & 2.914E2 & 3.854E7  & 4.697E2 & 6.211E7 & 1.276E2 & 1.687E7 & 4.731E2 & 6.256E7 \\
 &  JENDL-3.3  & 8.855E2 & 1.171E8  & 1.619E2 & 2.141E7  & 4.687E2 & 6.197E7 & 9.977E1 & 1.319E7 & 9.757E2 & 1.29E8 \\
 &  ENDF/B-VI.8  & 6.462E2 & 8.545E7  & 2.993E2 & 3.958E7  & 4.697E2 & 6.211E7 & 1.276E2 & 1.687E7 & 4.731E2 & 6.256E7 \\
30 &  ENDF/B-VII.0  & 8.083E2 & 1.171E8  & 1.354E2 & 1.962E7  & 4.18E2 & 6.055E7 & 7.976E1 & 1.155E7 & 8.891E2 & 1.288E8 \\
 &  JEFF-3.1  & 5.935E2 & 8.598E7  & 2.679E2 & 3.881E7  & 4.187E2 & 6.065E7 & 1.165E2 & 1.688E7 & 4.264E2 & 6.176E7 \\
 &  JENDL-3.3  & 8.148E2 & 1.18E8  & 1.474E2 & 2.135E7  & 4.199E2 & 6.083E7 & 9.031E1 & 1.308E7 & 8.891E2 & 1.288E8 \\
 &  ENDF/B-VI.8  & 5.937E2 & 8.601E7  & 2.743E2 & 3.973E7  & 4.187E2 & 6.065E7 & 1.165E2 & 1.688E7 & 4.264E2 & 6.176E7 \\
35 &  ENDF/B-VII.0  & 7.55E2 & 1.181E8  & 1.275E2 & 1.994E7  & 3.805E2 & 5.953E7 & 7.517E1 & 1.176E7 & 8.225E2 & 1.287E8 \\
 &  JEFF-3.1  & 5.518E2 & 8.633E7  & 2.498E2 & 3.909E7  & 3.793E2 & 5.934E7 & 1.082E2 & 1.693E7 & 3.902E2 & 6.105E7 \\
 &  JENDL-3.3  & 7.598E2 & 1.189E8  & 1.367E2 & 2.139E7  & 3.82E2 & 5.976E7 & 8.339E1 & 1.305E7 & 8.225E2 & 1.287E8 \\
 &  ENDF/B-VI.8  & 5.519E2 & 8.636E7  & 2.55E2 & 3.99E7  & 3.793E2 & 5.934E7 & 1.083E2 & 1.694E7 & 3.902E2 & 6.105E7 \\
40 &  ENDF/B-VII.0  & 7.115E2 & 1.19E8  & 1.212E2 & 2.027E7  & 3.505E2 & 5.863E7 & 7.155E1 & 1.197E7 & 7.693E2 & 1.287E8 \\
 &  JEFF-3.1  & 5.174E2 & 8.654E7  & 2.355E2 & 3.94E7  & 3.479E2 & 5.818E7 & 1.018E2 & 1.703E7 & 3.613E2 & 6.043E7 \\
 &  JENDL-3.3  & 7.152E2 & 1.196E8  & 1.286E2 & 2.151E7  & 3.517E2 & 5.882E7 & 7.814E1 & 1.307E7 & 7.693E2 & 1.287E8 \\
 &  ENDF/B-VI.8  & 5.175E2 & 8.656E7  & 2.399E2 & 4.013E7  & 3.479E2 & 5.818E7 & 1.018E2 & 1.703E7 & 3.613E2 & 6.043E7 \\
50 &  ENDF/B-VII.0  & 6.436E2 & 1.204E8  & 1.121E2 & 2.096E7  & 3.058E2 & 5.719E7 & 6.625E1 & 1.239E7 & 6.887E2 & 1.288E8 \\
 &  JEFF-3.1  & 4.636E2 & 8.67E7  & 2.145E2 & 4.012E7  & 3.011E2 & 5.631E7 & 9.257E1 & 1.731E7 & 3.176E2 & 5.938E7 \\
 &  JENDL-3.3  & 6.46E2 & 1.208E8  & 1.171E2 & 2.19E7  & 3.066E2 & 5.733E7 & 7.075E1 & 1.323E7 & 6.887E2 & 1.288E8 \\
 &  ENDF/B-VI.8  & 4.637E2 & 8.671E7  & 2.177E2 & 4.071E7  & 3.011E2 & 5.631E7 & 9.258E1 & 1.731E7 & 3.176E2 & 5.938E7 \\
70 &  ENDF/B-VII.0  & 5.514E2 & 1.22E8  & 1.014E2 & 2.244E7  & 2.508E2 & 5.55E7 & 5.995E1 & 1.326E7 & 5.845E2 & 1.293E8 \\
 &  JEFF-3.1  & 3.913E2 & 8.659E7  & 1.894E2 & 4.191E7  & 2.435E2 & 5.389E7 & 8.184E1 & 1.811E7 & 2.617E2 & 5.789E7 \\
 &  JENDL-3.3  & 5.527E2 & 1.223E8  & 1.041E2 & 2.304E7  & 2.512E2 & 5.559E7 & 6.242E1 & 1.381E7 & 5.845E2 & 1.293E8 \\
 &  ENDF/B-VI.8  & 3.913E2 & 8.66E7  & 1.913E2 & 4.233E7  & 2.436E2 & 5.389E7 & 8.184E1 & 1.811E7 & 2.617E2 & 5.789E7 \\
100 &  ENDF/B-VII.0  & 4.662E2 & 1.233E8  & 9.359E1 & 2.475E7  & 2.062E2 & 5.454E7 & 5.53E1 & 1.462E7 & 4.932E2 & 1.304E8 \\
 &  JEFF-3.1  & 3.264E2 & 8.634E7  & 1.704E2 & 4.507E7  & 1.968E2 & 5.206E7 & 7.389E1 & 1.954E7 & 2.14E2 & 5.66E7 \\
 &  JENDL-3.3  & 4.668E2 & 1.235E8  & 9.5E1 & 2.512E7  & 2.065E2 & 5.46E7 & 5.658E1 & 1.496E7 & 4.932E2 & 1.304E8 \\
 &  ENDF/B-VI.8  & 3.265E2 & 8.634E7  & 1.715E2 & 4.535E7  & 1.968E2 & 5.206E7 & 7.389E1 & 1.954E7 & 2.14E2 & 5.66E7 \\
200 &  ENDF/B-VII.0  & 3.293E2 & 1.232E8  & 8.383E1 & 3.135E7  & 1.433E2 & 5.361E7 & 4.983E1 & 1.864E7 & 3.624E2 & 1.355E8 \\
 &  JEFF-3.1  & 2.31E2 & 8.638E7  & 1.489E2 & 5.57E7  & 1.32E2 & 4.938E7 & 6.444E1 & 2.41E7 & 1.488E2 & 5.567E7 \\
 &  JENDL-3.3  & 3.294E2 & 1.232E8  & 8.42E1 & 3.149E7  & 1.434E2 & 5.363E7 & 5.017E1 & 1.876E7 & 3.624E2 & 1.355E8 \\
 &  ENDF/B-VI.8  & 2.31E2 & 8.639E7  & 1.492E2 & 5.582E7  & 1.32E2 & 4.938E7 & 6.444E1 & 2.41E7 & 1.488E2 & 5.567E7 \\
500 &  ENDF/B-VII.0  & 1.919E2 & 1.135E8  & 7.201E1 & 4.258E7  & 8.539E1 & 5.049E7 & 4.316E1 & 2.552E7 & 2.451E2 & 1.449E8 \\
 &  JEFF-3.1  & 1.405E2 & 8.31E7  & 1.399E2 & 8.271E7  & 7.184E1 & 4.248E7 & 5.549E1 & 3.282E7 & 9.878E1 & 5.841E7 \\
 &  JENDL-3.3  & 1.919E2 & 1.135E8  & 7.207E1 & 4.262E7  & 8.539E1 & 5.05E7 & 4.321E1 & 2.555E7 & 2.451E2 & 1.449E8 \\
 &  ENDF/B-VI.8  & 1.405E2 & 8.31E7  & 1.399E2 & 8.274E7  & 7.184E1 & 4.248E7 & 5.549E1 & 3.282E7 & 9.878E1 & 5.841E7 \\
1000 &  ENDF/B-VII.0  & 1.18E2 & 9.868E7  & 5.809E1 & 4.859E7  & 5.366E1 & 4.487E7 & 3.543E1 & 2.963E7 & 1.54E2 & 1.288E8 \\
 &  JEFF-3.1  & 8.756E1 & 7.323E7  & 1.254E2 & 1.049E8  & 4.119E1 & 3.445E7 & 4.394E1 & 3.675E7 & 6.924E1 & 5.79E7 \\
 &  JENDL-3.3  & 1.18E2 & 9.869E7  & 5.811E1 & 4.86E7  & 5.366E1 & 4.488E7 & 3.545E1 & 2.964E7 & 1.54E2 & 1.288E8 \\
 &  ENDF/B-VI.8  & 8.756E1 & 7.323E7  & 1.254E2 & 1.049E8  & 4.119E1 & 3.445E7 & 4.394E1 & 3.675E7 & 6.924E1 & 5.79E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{52-Te-128}   &  \multicolumn{2}{|r|}{52-Te-129M}   & \multicolumn{2}{|r|}{52-Te-130} & \multicolumn{2}{|r|}{52-Te-132} & \multicolumn{2}{|r|}{53-I-127} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 2.421E2 & 6.401E6  & 5.821E3 & 1.539E8  & 5.449E1 & 1.441E6 & 3.357E1 & 8.875E5 & 4.407E3 & 1.165E8 \\
 &  JEFF-3.1  & 3.582E2 & 9.473E6  & 1.15E3 & 3.042E7  & 6.836E1 & 1.808E6 & 1.009E-2 & 2.667E2 & 4.642E3 & 1.227E8 \\
 &  JENDL-3.3  & 2.286E2 & 6.046E6  & 5.821E3 & 1.539E8  & 4.999E1 & 1.322E6 &  &  & 4.54E3 & 1.201E8 \\
 &  ENDF/B-VI.8  & 4.437E2 & 1.173E7  & 1.15E3 & 3.042E7  & 6.588E1 & 1.742E6 & 1.009E-2 & 2.667E2 & 5.901E3 & 1.561E8 \\
5 &  ENDF/B-VII.0  & 7.254E1 & 4.289E6  & 2.023E3 & 1.196E8  & 3.702E1 & 2.189E6 & 4.464E1 & 2.639E6 & 1.865E3 & 1.103E8 \\
 &  JEFF-3.1  & 9.052E1 & 5.352E6  & 4.358E2 & 2.577E7  & 5.238E1 & 3.097E6 & 4.51E-3 & 2.667E2 & 1.721E3 & 1.018E8 \\
 &  JENDL-3.3  & 9.318E1 & 5.51E6  & 2.023E3 & 1.196E8  & 3.61E1 & 2.135E6 &  &  & 1.793E3 & 1.06E8 \\
 &  ENDF/B-VI.8  & 2.638E2 & 1.56E7  & 4.358E2 & 2.577E7  & 4.998E1 & 2.955E6 & 4.51E-3 & 2.667E2 & 2.075E3 & 1.227E8 \\
10 &  ENDF/B-VII.0  & 5.412E1 & 4.526E6  & 1.354E3 & 1.132E8  & 2.423E1 & 2.026E6 & 3.003E1 & 2.511E6 & 1.334E3 & 1.115E8 \\
 &  JEFF-3.1  & 6.046E1 & 5.056E6  & 2.807E2 & 2.348E7  & 3.257E1 & 2.723E6 & 3.223E-3 & 2.695E2 & 1.226E3 & 1.026E8 \\
 &  JENDL-3.3  & 6.69E1 & 5.595E6  & 1.354E3 & 1.132E8  & 2.372E1 & 1.983E6 &  &  & 1.233E3 & 1.031E8 \\
 &  ENDF/B-VI.8  & 1.937E2 & 1.619E7  & 2.807E2 & 2.348E7  & 3.207E1 & 2.681E6 & 3.223E-3 & 2.695E2 & 1.398E3 & 1.169E8 \\
15 &  ENDF/B-VII.0  & 4.687E1 & 4.801E6  & 1.084E3 & 1.11E8  & 1.943E1 & 1.99E6 & 2.314E1 & 2.37E6 & 1.078E3 & 1.104E8 \\
 &  JEFF-3.1  & 4.849E1 & 4.966E6  & 2.147E2 & 2.198E7  & 2.43E1 & 2.489E6 & 4.342E-3 & 4.446E2 & 1.009E3 & 1.034E8 \\
 &  JENDL-3.3  & 5.496E1 & 5.629E6  & 1.084E3 & 1.11E8  & 1.911E1 & 1.957E6 &  &  & 9.912E2 & 1.015E8 \\
 &  ENDF/B-VI.8  & 1.577E2 & 1.615E7  & 2.147E2 & 2.198E7  & 2.436E1 & 2.495E6 & 4.342E-3 & 4.446E2 & 1.108E3 & 1.135E8 \\
20 &  ENDF/B-VII.0  & 4.244E1 & 5.02E6  & 9.29E2 & 1.099E8  & 1.696E1 & 2.006E6 & 1.922E1 & 2.273E6 & 9.192E2 & 1.087E8 \\
 &  JEFF-3.1  & 4.127E1 & 4.881E6  & 1.765E2 & 2.088E7  & 2.004E1 & 2.369E6 & 1.39E-2 & 1.644E3 & 8.75E2 & 1.035E8 \\
 &  JENDL-3.3  & 4.794E1 & 5.67E6  & 9.29E2 & 1.099E8  & 1.677E1 & 1.983E6 &  &  & 8.454E2 & 9.999E7 \\
 &  ENDF/B-VI.8  & 1.359E2 & 1.607E7  & 1.765E2 & 2.088E7  & 2.023E1 & 2.393E6 & 1.39E-2 & 1.644E3 & 9.37E2 & 1.108E8 \\
25 &  ENDF/B-VII.0  & 3.934E1 & 5.201E6  & 8.255E2 & 1.091E8  & 1.54E1 & 2.036E6 & 1.667E1 & 2.204E6 & 8.088E2 & 1.069E8 \\
 &  JEFF-3.1  & 3.637E1 & 4.809E6  & 1.513E2 & 2E7  & 1.747E1 & 2.309E6 & 3.699E-2 & 4.891E3 & 7.794E2 & 1.031E8 \\
 &  JENDL-3.3  & 4.33E1 & 5.725E6  & 8.255E2 & 1.091E8  & 1.531E1 & 2.024E6 &  &  & 7.44E2 & 9.838E7 \\
 &  ENDF/B-VI.8  & 1.213E2 & 1.604E7  & 1.513E2 & 2E7  & 1.768E1 & 2.338E6 & 3.699E-2 & 4.891E3 & 8.204E2 & 1.085E8 \\
30 &  ENDF/B-VII.0  & 3.701E1 & 5.36E6  & 7.503E2 & 1.087E8  & 1.429E1 & 2.07E6 & 1.486E1 & 2.153E6 & 7.266E2 & 1.052E8 \\
 &  JEFF-3.1  & 3.285E1 & 4.757E6  & 1.332E2 & 1.929E7  & 1.575E1 & 2.281E6 & 7.275E-2 & 1.054E4 & 7.064E2 & 1.023E8 \\
 &  JENDL-3.3  & 3.999E1 & 5.792E6  & 7.503E2 & 1.087E8  & 1.429E1 & 2.069E6 &  &  & 6.68E2 & 9.676E7 \\
 &  ENDF/B-VI.8  & 1.108E2 & 1.605E7  & 1.332E2 & 1.929E7  & 1.595E1 & 2.31E6 & 7.275E-2 & 1.054E4 & 7.347E2 & 1.064E8 \\
35 &  ENDF/B-VII.0  & 3.518E1 & 5.504E6  & 6.927E2 & 1.084E8  & 1.344E1 & 2.102E6 & 1.35E1 & 2.112E6 & 6.625E2 & 1.037E8 \\
 &  JEFF-3.1  & 3.019E1 & 4.724E6  & 1.195E2 & 1.87E7  & 1.452E1 & 2.271E6 & 1.171E-1 & 1.832E4 & 6.482E2 & 1.014E8 \\
 &  JENDL-3.3  & 3.751E1 & 5.868E6  & 6.927E2 & 1.084E8  & 1.351E1 & 2.114E6 &  &  & 6.084E2 & 9.518E7 \\
 &  ENDF/B-VI.8  & 1.03E2 & 1.612E7  & 1.195E2 & 1.87E7  & 1.47E1 & 2.299E6 & 1.171E-1 & 1.832E4 & 6.686E2 & 1.046E8 \\
40 &  ENDF/B-VII.0  & 3.372E1 & 5.639E6  & 6.469E2 & 1.082E8  & 1.276E1 & 2.134E6 & 1.243E1 & 2.079E6 & 6.11E2 & 1.022E8 \\
 &  JEFF-3.1  & 2.814E1 & 4.706E6  & 1.088E2 & 1.819E7  & 1.359E1 & 2.272E6 & 1.658E-1 & 2.772E4 & 6.003E2 & 1.004E8 \\
 &  JENDL-3.3  & 3.558E1 & 5.95E6  & 6.469E2 & 1.082E8  & 1.291E1 & 2.159E6 &  &  & 5.602E2 & 9.369E7 \\
 &  ENDF/B-VI.8  & 9.701E1 & 1.622E7  & 1.088E2 & 1.819E7  & 1.375E1 & 2.299E6 & 1.658E-1 & 2.772E4 & 6.157E2 & 1.03E8 \\
50 &  ENDF/B-VII.0  & 3.15E1 & 5.89E6  & 5.783E2 & 1.081E8  & 1.172E1 & 2.192E6 & 1.084E1 & 2.027E6 & 5.327E2 & 9.962E7 \\
 &  JEFF-3.1  & 2.518E1 & 4.709E6  & 9.294E1 & 1.738E7  & 1.227E1 & 2.295E6 & 2.64E-1 & 4.935E4 & 5.258E2 & 9.831E7 \\
 &  JENDL-3.3  & 3.277E1 & 6.127E6  & 5.783E2 & 1.081E8  & 1.2E1 & 2.245E6 &  &  & 4.866E2 & 9.099E7 \\
 &  ENDF/B-VI.8  & 8.836E1 & 1.652E7  & 9.294E1 & 1.738E7  & 1.239E1 & 2.317E6 & 2.64E-1 & 4.935E4 & 5.358E2 & 1.002E8 \\
70 &  ENDF/B-VII.0  & 2.876E1 & 6.364E6  & 4.916E2 & 1.088E8  & 1.039E1 & 2.298E6 & 8.856E0 & 1.959E6 & 4.319E2 & 9.555E7 \\
 &  JEFF-3.1  & 2.178E1 & 4.818E6  & 7.339E1 & 1.624E7  & 1.076E1 & 2.379E6 & 4.288E-1 & 9.487E4 & 4.263E2 & 9.433E7 \\
 &  JENDL-3.3  & 2.946E1 & 6.518E6  & 4.916E2 & 1.088E8  & 1.09E1 & 2.412E6 &  &  & 3.919E2 & 8.671E7 \\
 &  ENDF/B-VI.8  & 7.843E1 & 1.735E7  & 7.339E1 & 1.624E7  & 1.083E1 & 2.396E6 & 4.288E-1 & 9.487E4 & 4.334E2 & 9.59E7 \\
100 &  ENDF/B-VII.0  & 2.672E1 & 7.066E6  & 4.185E2 & 1.107E8  & 9.282E0 & 2.454E6 & 7.207E0 & 1.906E6 & 3.447E2 & 9.115E7 \\
 &  JEFF-3.1  & 1.937E1 & 5.123E6  & 5.742E1 & 1.518E7  & 9.648E0 & 2.551E6 & 5.858E-1 & 1.549E5 & 3.378E2 & 8.933E7 \\
 &  JENDL-3.3  & 2.708E1 & 7.161E6  & 4.185E2 & 1.107E8  & 1.01E1 & 2.67E6 &  &  & 3.114E2 & 8.235E7 \\
 &  ENDF/B-VI.8  & 7.153E1 & 1.892E7  & 5.742E1 & 1.518E7  & 9.691E0 & 2.562E6 & 5.858E-1 & 1.549E5 & 3.455E2 & 9.136E7 \\
200 &  ENDF/B-VII.0  & 2.468E1 & 9.228E6  & 3.2E2 & 1.197E8  & 8.013E0 & 2.996E6 & 5.149E0 & 1.925E6 & 2.211E2 & 8.267E7 \\
 &  JEFF-3.1  & 1.696E1 & 6.342E6  & 3.647E1 & 1.364E7  & 8.413E0 & 3.146E6 & 7.487E-1 & 2.8E5 & 2.111E2 & 7.897E7 \\
 &  JENDL-3.3  & 2.477E1 & 9.264E6  & 3.2E2 & 1.197E8  & 9.439E0 & 3.53E6 &  &  & 2.018E2 & 7.546E7 \\
 &  ENDF/B-VI.8  & 6.58E1 & 2.461E7  & 3.647E1 & 1.364E7  & 8.426E0 & 3.151E6 & 7.487E-1 & 2.8E5 & 2.213E2 & 8.275E7 \\
500 &  ENDF/B-VII.0  & 2.151E1 & 1.272E7  & 2.518E2 & 1.489E8  & 6.496E0 & 3.841E6 & 4.08E0 & 2.413E6 & 1.209E2 & 7.151E7 \\
 &  JEFF-3.1  & 1.371E1 & 8.108E6  & 2.085E1 & 1.233E7  & 6.647E0 & 3.93E6 & 6.772E-1 & 4.004E5 & 1.13E2 & 6.68E7 \\
 &  JENDL-3.3  & 2.153E1 & 1.273E7  & 2.518E2 & 1.489E8  & 8.295E0 & 4.905E6 &  &  & 1.153E2 & 6.821E7 \\
 &  ENDF/B-VI.8  & 6.204E1 & 3.668E7  & 2.085E1 & 1.233E7  & 6.649E0 & 3.931E6 & 6.772E-1 & 4.004E5 & 1.21E2 & 7.153E7 \\
1000 &  ENDF/B-VII.0  & 1.642E1 & 1.373E7  & 1.816E2 & 1.519E8  & 4.611E0 & 3.856E6 & 3.428E0 & 2.866E6 & 7.24E1 & 6.055E7 \\
 &  JEFF-3.1  & 1.014E1 & 8.476E6  & 1.318E1 & 1.102E7  & 4.822E0 & 4.032E6 & 6.954E-1 & 5.814E5 & 7.016E1 & 5.867E7 \\
 &  JENDL-3.3  & 1.642E1 & 1.373E7  & 1.816E2 & 1.519E8  & 6.182E0 & 5.169E6 &  &  & 7.109E1 & 5.945E7 \\
 &  ENDF/B-VI.8  & 5.295E1 & 4.428E7  & 1.318E1 & 1.102E7  & 4.822E0 & 4.032E6 & 6.954E-1 & 5.814E5 & 7.241E1 & 6.055E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{53-I-129}   &  \multicolumn{2}{|r|}{53-I-130}   & \multicolumn{2}{|r|}{53-I-131} & \multicolumn{2}{|r|}{53-I-135} & \multicolumn{2}{|r|}{54-Xe-123} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 2.127E3 & 5.623E7  & 3.989E3 & 1.055E8  & 2.414E3 & 6.382E7 & 2.639E2 & 6.976E6 & 2.522E3 & 6.671E7 \\
 &  JEFF-3.1  & 2.448E3 & 6.472E7  & 7.328E3 & 1.938E8  & 1.843E3 & 4.873E7 & 1.01E-1 & 2.671E3 &  &  \\
 &  JENDL-3.3  & 2.395E3 & 6.332E7  &  &  & 2.414E3 & 6.382E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 3.137E3 & 8.296E7  & 7.328E3 & 1.938E8  & 1.843E3 & 4.873E7 & 1.01E-1 & 2.671E3 &  &  \\
5 &  ENDF/B-VII.0  & 1.065E3 & 6.296E7  & 1.596E3 & 9.435E7  & 8.019E2 & 4.741E7 & 6.001E1 & 3.548E6 & 2.319E3 & 1.371E8 \\
 &  JEFF-3.1  & 1.035E3 & 6.121E7  & 1.651E3 & 9.765E7  & 5.365E2 & 3.172E7 & 7.647E-1 & 4.521E4 &  &  \\
 &  JENDL-3.3  & 1.107E3 & 6.544E7  &  &  & 8.019E2 & 4.741E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.156E3 & 6.834E7  & 1.651E3 & 9.765E7  & 5.365E2 & 3.172E7 & 7.647E-1 & 4.521E4 &  &  \\
10 &  ENDF/B-VII.0  & 7.825E2 & 6.543E7  & 1.153E3 & 9.637E7  & 5.199E2 & 4.347E7 & 2.633E1 & 2.201E6 & 2.218E3 & 1.855E8 \\
 &  JEFF-3.1  & 7.211E2 & 6.03E7  & 9.862E2 & 8.246E7  & 2.896E2 & 2.422E7 & 1.382E0 & 1.155E5 &  &  \\
 &  JENDL-3.3  & 7.953E2 & 6.65E7  &  &  & 5.199E2 & 4.347E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 7.361E2 & 6.156E7  & 9.862E2 & 8.246E7  & 2.896E2 & 2.422E7 & 1.382E0 & 1.155E5 &  &  \\
15 &  ENDF/B-VII.0  & 6.413E2 & 6.568E7  & 9.592E2 & 9.823E7  & 4.044E2 & 4.142E7 & 1.596E1 & 1.634E6 & 2.11E3 & 2.161E8 \\
 &  JEFF-3.1  & 5.765E2 & 5.905E7  & 7.494E2 & 7.675E7  & 2.05E2 & 2.099E7 & 1.444E0 & 1.479E5 &  &  \\
 &  JENDL-3.3  & 6.474E2 & 6.63E7  &  &  & 4.044E2 & 4.142E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 5.662E2 & 5.799E7  & 7.494E2 & 7.675E7  & 2.05E2 & 2.099E7 & 1.444E0 & 1.479E5 &  &  \\
20 &  ENDF/B-VII.0  & 5.509E2 & 6.515E7  & 8.387E2 & 9.918E7  & 3.385E2 & 4.002E7 & 1.126E1 & 1.331E6 & 2.004E3 & 2.37E8 \\
 &  JEFF-3.1  & 4.873E2 & 5.762E7  & 6.198E2 & 7.329E7  & 1.621E2 & 1.917E7 & 1.368E0 & 1.618E5 &  &  \\
 &  JENDL-3.3  & 5.544E2 & 6.557E7  &  &  & 3.385E2 & 4.002E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 4.692E2 & 5.548E7  & 6.198E2 & 7.329E7  & 1.621E2 & 1.917E7 & 1.368E0 & 1.618E5 &  &  \\
25 &  ENDF/B-VII.0  & 4.871E2 & 6.44E7  & 7.529E2 & 9.954E7  & 2.95E2 & 3.9E7 & 8.661E0 & 1.145E6 & 1.902E3 & 2.516E8 \\
 &  JEFF-3.1  & 4.253E2 & 5.623E7  & 5.35E2 & 7.074E7  & 1.36E2 & 1.798E7 & 1.267E0 & 1.675E5 &  &  \\
 &  JENDL-3.3  & 4.894E2 & 6.47E7  &  &  & 2.95E2 & 3.9E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 4.05E2 & 5.355E7  & 5.35E2 & 7.074E7  & 1.36E2 & 1.798E7 & 1.267E0 & 1.675E5 &  &  \\
30 &  ENDF/B-VII.0  & 4.394E2 & 6.364E7  & 6.876E2 & 9.959E7  & 2.637E2 & 3.819E7 & 7.044E0 & 1.02E6 & 1.808E3 & 2.619E8 \\
 &  JEFF-3.1  & 3.795E2 & 5.496E7  & 4.74E2 & 6.865E7  & 1.183E2 & 1.713E7 & 1.17E0 & 1.694E5 &  &  \\
 &  JENDL-3.3  & 4.41E2 & 6.387E7  &  &  & 2.637E2 & 3.819E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 3.591E2 & 5.201E7  & 4.74E2 & 6.865E7  & 1.183E2 & 1.713E7 & 1.17E0 & 1.694E5 &  &  \\
35 &  ENDF/B-VII.0  & 4.023E2 & 6.294E7  & 6.359E2 & 9.948E7  & 2.4E2 & 3.754E7 & 5.951E0 & 9.309E5 & 1.72E3 & 2.692E8 \\
 &  JEFF-3.1  & 3.44E2 & 5.382E7  & 4.274E2 & 6.686E7  & 1.055E2 & 1.65E7 & 1.083E0 & 1.694E5 &  &  \\
 &  JENDL-3.3  & 4.036E2 & 6.313E7  &  &  & 2.4E2 & 3.754E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 3.244E2 & 5.075E7  & 4.274E2 & 6.686E7  & 1.055E2 & 1.65E7 & 1.083E0 & 1.694E5 &  &  \\
40 &  ENDF/B-VII.0  & 3.727E2 & 6.233E7  & 5.937E2 & 9.929E7  & 2.212E2 & 3.7E7 & 5.169E0 & 8.643E5 & 1.64E3 & 2.744E8 \\
 &  JEFF-3.1  & 3.158E2 & 5.282E7  & 3.903E2 & 6.527E7  & 9.564E1 & 1.599E7 & 1.007E0 & 1.684E5 &  &  \\
 &  JENDL-3.3  & 3.736E2 & 6.249E7  &  &  & 2.212E2 & 3.7E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 2.973E2 & 4.971E7  & 3.903E2 & 6.527E7  & 9.564E1 & 1.599E7 & 1.007E0 & 1.684E5 &  &  \\
50 &  ENDF/B-VII.0  & 3.282E2 & 6.137E7  & 5.282E2 & 9.876E7  & 1.932E2 & 3.613E7 & 4.132E0 & 7.724E5 & 1.5E3 & 2.805E8 \\
 &  JEFF-3.1  & 2.735E2 & 5.115E7  & 3.344E2 & 6.252E7  & 8.154E1 & 1.525E7 & 8.841E-1 & 1.653E5 &  &  \\
 &  JENDL-3.3  & 3.288E2 & 6.148E7  &  &  & 1.932E2 & 3.613E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 2.574E2 & 4.814E7  & 3.344E2 & 6.252E7  & 8.154E1 & 1.525E7 & 8.841E-1 & 1.653E5 &  &  \\
70 &  ENDF/B-VII.0  & 2.723E2 & 6.025E7  & 4.39E2 & 9.713E7  & 1.579E2 & 3.493E7 & 3.035E0 & 6.714E5 & 1.283E3 & 2.838E8 \\
 &  JEFF-3.1  & 2.208E2 & 4.885E7  & 2.63E2 & 5.818E7  & 6.47E1 & 1.431E7 & 7.171E-1 & 1.586E5 &  &  \\
 &  JENDL-3.3  & 2.726E2 & 6.032E7  &  &  & 1.579E2 & 3.493E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 2.092E2 & 4.628E7  & 2.63E2 & 5.818E7  & 6.47E1 & 1.431E7 & 7.171E-1 & 1.586E5 &  &  \\
100 &  ENDF/B-VII.0  & 2.261E2 & 5.979E7  & 3.521E2 & 9.31E7  & 1.283E2 & 3.391E7 & 2.283E0 & 6.037E5 & 1.059E3 & 2.8E8 \\
 &  JEFF-3.1  & 1.777E2 & 4.699E7  & 2.02E2 & 5.342E7  & 5.13E1 & 1.356E7 & 5.717E-1 & 1.512E5 &  &  \\
 &  JENDL-3.3  & 2.262E2 & 5.983E7  &  &  & 1.283E2 & 3.391E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.71E2 & 4.523E7  & 2.02E2 & 5.342E7  & 5.13E1 & 1.356E7 & 5.717E-1 & 1.512E5 &  &  \\
200 &  ENDF/B-VII.0  & 1.631E2 & 6.098E7  & 1.995E2 & 7.459E7  & 8.859E1 & 3.313E7 & 1.495E0 & 5.589E5 & 6.901E2 & 2.581E8 \\
 &  JEFF-3.1  & 1.209E2 & 4.521E7  & 1.182E2 & 4.421E7  & 3.421E1 & 1.279E7 & 3.825E-1 & 1.43E5 &  &  \\
 &  JENDL-3.3  & 1.631E2 & 6.1E7  &  &  & 8.859E1 & 3.313E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.228E2 & 4.593E7  & 1.182E2 & 4.421E7  & 3.421E1 & 1.279E7 & 3.825E-1 & 1.43E5 &  &  \\
500 &  ENDF/B-VII.0  & 1.039E2 & 6.146E7  & 6.888E1 & 4.072E7  & 5.374E1 & 3.177E7 & 1.004E0 & 5.933E5 & 4.024E2 & 2.38E8 \\
 &  JEFF-3.1  & 7.139E1 & 4.221E7  & 5.598E1 & 3.31E7  & 2.061E1 & 1.219E7 & 3.434E-1 & 2.03E5 &  &  \\
 &  JENDL-3.3  & 1.04E2 & 6.147E7  &  &  & 5.374E1 & 3.177E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 8.02E1 & 4.742E7  & 5.598E1 & 3.31E7  & 2.061E1 & 1.219E7 & 3.434E-1 & 2.03E5 &  &  \\
1000 &  ENDF/B-VII.0  & 6.55E1 & 5.477E7  & 2.663E1 & 2.227E7  & 3.193E1 & 2.67E7 & 8.096E-1 & 6.769E5 & 2.674E2 & 2.236E8 \\
 &  JEFF-3.1  & 4.415E1 & 3.692E7  & 3.029E1 & 2.532E7  & 1.317E1 & 1.102E7 & 5.202E-1 & 4.349E5 &  &  \\
 &  JENDL-3.3  & 6.55E1 & 5.478E7  &  &  & 3.193E1 & 2.67E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 5.167E1 & 4.321E7  & 3.029E1 & 2.532E7  & 1.317E1 & 1.102E7 & 5.202E-1 & 4.349E5 &  &  \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{54-Xe-124}   &  \multicolumn{2}{|r|}{54-Xe-126}   & \multicolumn{2}{|r|}{54-Xe-128} & \multicolumn{2}{|r|}{54-Xe-129} & \multicolumn{2}{|r|}{54-Xe-130} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 6.903E3 & 1.826E8  & 1.08E3 & 2.857E7  & 9.472E2 & 2.505E7 & 3.712E3 & 9.817E7 & 8.32E2 & 2.2E7 \\
 &  JEFF-3.1  & 2.828E3 & 7.48E7  & 1.84E3 & 4.866E7  & 1.075E3 & 2.843E7 & 3.645E3 & 9.639E7 & 5.564E2 & 1.471E7 \\
 &  JENDL-3.3  & 6.746E3 & 1.784E8  & 4.78E3 & 1.264E8  & 1.361E3 & 3.598E7 & 4.625E3 & 1.223E8 & 1.788E3 & 4.727E7 \\
 &  ENDF/B-VI.8  & 2.828E3 & 7.48E7  & 1.84E3 & 4.866E7  & 1.075E3 & 2.843E7 & 3.645E3 & 9.639E7 & 5.564E2 & 1.471E7 \\
5 &  ENDF/B-VII.0  & 2.64E3 & 1.561E8  & 1.274E3 & 7.532E7  & 5.58E2 & 3.3E7 & 1.136E3 & 6.719E7 & 3.839E2 & 2.27E7 \\
 &  JEFF-3.1  & 1.096E3 & 6.48E7  & 7.124E2 & 4.213E7  & 4.341E2 & 2.567E7 & 1.262E3 & 7.461E7 & 3.695E2 & 2.185E7 \\
 &  JENDL-3.3  & 2.633E3 & 1.557E8  & 1.63E3 & 9.637E7  & 6.601E2 & 3.903E7 & 1.44E3 & 8.514E7 & 7.842E2 & 4.637E7 \\
 &  ENDF/B-VI.8  & 1.096E3 & 6.48E7  & 7.124E2 & 4.213E7  & 4.341E2 & 2.567E7 & 1.262E3 & 7.461E7 & 3.695E2 & 2.185E7 \\
10 &  ENDF/B-VII.0  & 1.84E3 & 1.539E8  & 1.022E3 & 8.545E7  & 4.474E2 & 3.741E7 & 7.927E2 & 6.628E7 & 2.734E2 & 2.286E7 \\
 &  JEFF-3.1  & 7.678E2 & 6.422E7  & 4.916E2 & 4.111E7  & 3.301E2 & 2.761E7 & 9.073E2 & 7.587E7 & 2.702E2 & 2.259E7 \\
 &  JENDL-3.3  & 1.838E3 & 1.537E8  & 1.123E3 & 9.388E7  & 4.8E2 & 4.014E7 & 8.921E2 & 7.459E7 & 5.112E2 & 4.275E7 \\
 &  ENDF/B-VI.8  & 7.678E2 & 6.422E7  & 4.916E2 & 4.111E7  & 3.301E2 & 2.761E7 & 9.073E2 & 7.587E7 & 2.702E2 & 2.259E7 \\
15 &  ENDF/B-VII.0  & 1.528E3 & 1.565E8  & 8.787E2 & 9E7  & 3.809E2 & 3.901E7 & 6.379E2 & 6.533E7 & 2.198E2 & 2.251E7 \\
 &  JEFF-3.1  & 6.247E2 & 6.398E7  & 3.942E2 & 4.037E7  & 2.722E2 & 2.788E7 & 7.32E2 & 7.496E7 & 2.185E2 & 2.238E7 \\
 &  JENDL-3.3  & 1.527E3 & 1.564E8  & 9.254E2 & 9.479E7  & 3.966E2 & 4.062E7 & 6.862E2 & 7.028E7 & 4.054E2 & 4.152E7 \\
 &  ENDF/B-VI.8  & 6.247E2 & 6.398E7  & 3.942E2 & 4.037E7  & 2.722E2 & 2.788E7 & 7.32E2 & 7.496E7 & 2.185E2 & 2.238E7 \\
20 &  ENDF/B-VII.0  & 1.353E3 & 1.6E8  & 7.867E2 & 9.304E7  & 3.371E2 & 3.986E7 & 5.405E2 & 6.392E7 & 1.879E2 & 2.222E7 \\
 &  JEFF-3.1  & 5.395E2 & 6.382E7  & 3.37E2 & 3.986E7  & 2.356E2 & 2.786E7 & 6.183E2 & 7.311E7 & 1.872E2 & 2.214E7 \\
 &  JENDL-3.3  & 1.353E3 & 1.6E8  & 8.135E2 & 9.621E7  & 3.463E2 & 4.095E7 & 5.69E2 & 6.728E7 & 3.469E2 & 4.103E7 \\
 &  ENDF/B-VI.8  & 5.395E2 & 6.382E7  & 3.37E2 & 3.986E7  & 2.356E2 & 2.786E7 & 6.183E2 & 7.311E7 & 1.872E2 & 2.214E7 \\
25 &  ENDF/B-VII.0  & 1.237E3 & 1.635E8  & 7.217E2 & 9.542E7  & 3.062E2 & 4.049E7 & 4.72E2 & 6.241E7 & 1.671E2 & 2.209E7 \\
 &  JEFF-3.1  & 4.824E2 & 6.379E7  & 2.993E2 & 3.958E7  & 2.107E2 & 2.787E7 & 5.376E2 & 7.108E7 & 1.666E2 & 2.203E7 \\
 &  JENDL-3.3  & 1.238E3 & 1.637E8  & 7.391E2 & 9.772E7  & 3.122E2 & 4.129E7 & 4.907E2 & 6.488E7 & 3.092E2 & 4.088E7 \\
 &  ENDF/B-VI.8  & 4.824E2 & 6.379E7  & 2.993E2 & 3.958E7  & 2.107E2 & 2.787E7 & 5.376E2 & 7.108E7 & 1.666E2 & 2.203E7 \\
30 &  ENDF/B-VII.0  & 1.152E3 & 1.669E8  & 6.73E2 & 9.748E7  & 2.833E2 & 4.104E7 & 4.209E2 & 6.097E7 & 1.525E2 & 2.209E7 \\
 &  JEFF-3.1  & 4.412E2 & 6.391E7  & 2.727E2 & 3.95E7  & 1.931E2 & 2.796E7 & 4.775E2 & 6.916E7 & 1.522E2 & 2.205E7 \\
 &  JENDL-3.3  & 1.154E3 & 1.672E8  & 6.852E2 & 9.925E7  & 2.876E2 & 4.166E7 & 4.342E2 & 6.288E7 & 2.827E2 & 4.094E7 \\
 &  ENDF/B-VI.8  & 4.412E2 & 6.391E7  & 2.727E2 & 3.95E7  & 1.931E2 & 2.796E7 & 4.775E2 & 6.916E7 & 1.522E2 & 2.205E7 \\
35 &  ENDF/B-VII.0  & 1.087E3 & 1.701E8  & 6.351E2 & 9.936E7  & 2.658E2 & 4.158E7 & 3.814E2 & 5.967E7 & 1.419E2 & 2.22E7 \\
 &  JEFF-3.1  & 4.102E2 & 6.418E7  & 2.53E2 & 3.959E7  & 1.799E2 & 2.815E7 & 4.312E2 & 6.745E7 & 1.417E2 & 2.217E7 \\
 &  JENDL-3.3  & 1.091E3 & 1.707E8  & 6.441E2 & 1.008E8  & 2.69E2 & 4.208E7 & 3.913E2 & 6.121E7 & 2.63E2 & 4.114E7 \\
 &  ENDF/B-VI.8  & 4.102E2 & 6.418E7  & 2.53E2 & 3.959E7  & 1.799E2 & 2.815E7 & 4.312E2 & 6.745E7 & 1.417E2 & 2.217E7 \\
40 &  ENDF/B-VII.0  & 1.035E3 & 1.731E8  & 6.047E2 & 1.011E8  & 2.519E2 & 4.214E7 & 3.5E2 & 5.854E7 & 1.339E2 & 2.238E7 \\
 &  JEFF-3.1  & 3.86E2 & 6.456E7  & 2.379E2 & 3.979E7  & 1.699E2 & 2.841E7 & 3.944E2 & 6.597E7 & 1.337E2 & 2.236E7 \\
 &  JENDL-3.3  & 1.041E3 & 1.741E8  & 6.117E2 & 1.023E8  & 2.544E2 & 4.255E7 & 3.576E2 & 5.981E7 & 2.478E2 & 4.145E7 \\
 &  ENDF/B-VI.8  & 3.86E2 & 6.456E7  & 2.379E2 & 3.979E7  & 1.699E2 & 2.841E7 & 3.944E2 & 6.597E7 & 1.337E2 & 2.236E7 \\
50 &  ENDF/B-VII.0  & 9.554E2 & 1.787E8  & 5.593E2 & 1.046E8  & 2.317E2 & 4.332E7 & 3.033E2 & 5.671E7 & 1.224E2 & 2.289E7 \\
 &  JEFF-3.1  & 3.506E2 & 6.556E7  & 2.162E2 & 4.044E7  & 1.554E2 & 2.906E7 & 3.401E2 & 6.359E7 & 1.223E2 & 2.288E7 \\
 &  JENDL-3.3  & 9.654E2 & 1.805E8  & 5.637E2 & 1.054E8  & 2.333E2 & 4.362E7 & 3.082E2 & 5.764E7 & 2.262E2 & 4.229E7 \\
 &  ENDF/B-VI.8  & 3.506E2 & 6.556E7  & 2.162E2 & 4.044E7  & 1.554E2 & 2.906E7 & 3.401E2 & 6.359E7 & 1.223E2 & 2.288E7 \\
70 &  ENDF/B-VII.0  & 8.527E2 & 1.887E8  & 5.028E2 & 1.113E8  & 2.073E2 & 4.587E7 & 2.455E2 & 5.431E7 & 1.093E2 & 2.419E7 \\
 &  JEFF-3.1  & 3.072E2 & 6.798E7  & 1.904E2 & 4.214E7  & 1.385E2 & 3.063E7 & 2.737E2 & 6.055E7 & 1.093E2 & 2.418E7 \\
 &  JENDL-3.3  & 8.712E2 & 1.928E8  & 5.051E2 & 1.118E8  & 2.081E2 & 4.605E7 & 2.48E2 & 5.487E7 & 2.012E2 & 4.451E7 \\
 &  ENDF/B-VI.8  & 3.072E2 & 6.798E7  & 1.904E2 & 4.214E7  & 1.385E2 & 3.063E7 & 2.737E2 & 6.055E7 & 1.093E2 & 2.418E7 \\
100 &  ENDF/B-VII.0  & 7.634E2 & 2.019E8  & 4.563E2 & 1.207E8  & 1.877E2 & 4.963E7 & 1.973E2 & 5.217E7 & 9.925E1 & 2.624E7 \\
 &  JEFF-3.1  & 2.699E2 & 7.138E7  & 1.686E2 & 4.459E7  & 1.245E2 & 3.292E7 & 2.202E2 & 5.822E7 & 9.923E1 & 2.624E7 \\
 &  JENDL-3.3  & 7.929E2 & 2.097E8  & 4.574E2 & 1.21E8  & 1.881E2 & 4.974E7 & 1.986E2 & 5.251E7 & 1.829E2 & 4.836E7 \\
 &  ENDF/B-VI.8  & 2.699E2 & 7.138E7  & 1.686E2 & 4.459E7  & 1.245E2 & 3.292E7 & 2.202E2 & 5.822E7 & 9.923E1 & 2.624E7 \\
200 &  ENDF/B-VII.0  & 6.477E2 & 2.423E8  & 3.899E2 & 1.458E8  & 1.564E2 & 5.849E7 & 1.272E2 & 4.756E7 & 8.307E1 & 3.106E7 \\
 &  JEFF-3.1  & 2.096E2 & 7.838E7  & 1.315E2 & 4.919E7  & 9.997E1 & 3.739E7 & 1.513E2 & 5.657E7 & 8.306E1 & 3.106E7 \\
 &  JENDL-3.3  & 6.909E2 & 2.584E8  & 3.902E2 & 1.459E8  & 1.565E2 & 5.853E7 & 1.275E2 & 4.768E7 & 1.589E2 & 5.942E7 \\
 &  ENDF/B-VI.8  & 2.096E2 & 7.838E7  & 1.315E2 & 4.919E7  & 9.997E1 & 3.739E7 & 1.513E2 & 5.657E7 & 8.306E1 & 3.106E7 \\
500 &  ENDF/B-VII.0  & 6.024E2 & 3.563E8  & 3.511E2 & 2.076E8  & 1.259E2 & 7.442E7 & 6.684E1 & 3.952E7 & 6.053E1 & 3.579E7 \\
 &  JEFF-3.1  & 1.553E2 & 9.183E7  & 9.71E1 & 5.742E7  & 7.112E1 & 4.205E7 & 1.017E2 & 6.016E7 & 6.053E1 & 3.579E7 \\
 &  JENDL-3.3  & 6.558E2 & 3.878E8  & 3.512E2 & 2.077E8  & 1.259E2 & 7.443E7 & 6.689E1 & 3.955E7 & 1.338E2 & 7.913E7 \\
 &  ENDF/B-VI.8  & 1.553E2 & 9.183E7  & 9.71E1 & 5.742E7  & 7.112E1 & 4.205E7 & 1.017E2 & 6.016E7 & 6.053E1 & 3.579E7 \\
1000 &  ENDF/B-VII.0  & 5.057E2 & 4.229E8  & 3.485E2 & 2.914E8  & 1.082E2 & 9.05E7 & 3.915E1 & 3.274E7 & 4.35E1 & 3.638E7 \\
 &  JEFF-3.1  & 1.162E2 & 9.719E7  & 7.984E1 & 6.677E7  & 5.318E1 & 4.447E7 & 6.809E1 & 5.694E7 & 4.35E1 & 3.638E7 \\
 &  JENDL-3.3  & 6.508E2 & 5.443E8  & 3.485E2 & 2.914E8  & 1.082E2 & 9.051E7 & 3.916E1 & 3.275E7 & 1.127E2 & 9.426E7 \\
 &  ENDF/B-VI.8  & 1.162E2 & 9.719E7  & 7.984E1 & 6.677E7  & 5.318E1 & 4.447E7 & 6.809E1 & 5.694E7 & 4.35E1 & 3.638E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{54-Xe-131}   &  \multicolumn{2}{|r|}{54-Xe-132}   & \multicolumn{2}{|r|}{54-Xe-133} & \multicolumn{2}{|r|}{54-Xe-134} & \multicolumn{2}{|r|}{54-Xe-135} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 2.229E3 & 5.893E7  & 2.993E2 & 7.914E6  & 1.179E3 & 3.118E7 & 8.954E1 & 2.367E6 & 6.255E2 & 1.654E7 \\
 &  JEFF-3.1  & 2.531E3 & 6.693E7  & 2.822E2 & 7.462E6  & 1.736E3 & 4.591E7 & 1.418E2 & 3.748E6 & 1.079E2 & 2.854E6 \\
 &  JENDL-3.3  & 2.822E3 & 7.462E7  & 1.107E3 & 2.927E7  & 1.179E3 & 3.118E7 & 1.767E2 & 4.673E6 & 6.255E2 & 1.654E7 \\
 &  ENDF/B-VI.8  & 2.229E3 & 5.893E7  & 2.899E2 & 7.664E6  & 1.736E3 & 4.591E7 & 1.601E2 & 4.233E6 & 1.079E2 & 2.854E6 \\
5 &  ENDF/B-VII.0  & 7.66E2 & 4.529E7  & 1.212E2 & 7.168E6  & 4.013E2 & 2.373E7 & 3.5E1 & 2.069E6 & 2.151E2 & 1.272E7 \\
 &  JEFF-3.1  & 8.888E2 & 5.255E7  & 1.955E2 & 1.156E7  & 3.19E2 & 1.886E7 & 1.195E2 & 7.063E6 & 2.082E1 & 1.231E6 \\
 &  JENDL-3.3  & 1.032E3 & 6.099E7  & 2.39E2 & 1.413E7  & 4.013E2 & 2.373E7 & 8.4E1 & 4.966E6 & 2.151E2 & 1.272E7 \\
 &  ENDF/B-VI.8  & 7.66E2 & 4.529E7  & 1.945E2 & 1.15E7  & 3.19E2 & 1.886E7 & 1.205E2 & 7.125E6 & 2.082E1 & 1.231E6 \\
10 &  ENDF/B-VII.0  & 5.512E2 & 4.609E7  & 8.385E1 & 7.011E6  & 2.571E2 & 2.15E7 & 3.084E1 & 2.578E6 & 1.352E2 & 1.13E7 \\
 &  JEFF-3.1  & 5.875E2 & 4.913E7  & 1.49E2 & 1.246E7  & 1.849E2 & 1.546E7 & 8.311E1 & 6.948E6 & 1.174E1 & 9.813E5 \\
 &  JENDL-3.3  & 6.888E2 & 5.76E7  & 1.213E2 & 1.014E7  & 2.571E2 & 2.15E7 & 5.29E1 & 4.423E6 & 1.352E2 & 1.13E7 \\
 &  ENDF/B-VI.8  & 5.511E2 & 4.608E7  & 1.49E2 & 1.246E7  & 1.849E2 & 1.546E7 & 8.338E1 & 6.971E6 & 1.174E1 & 9.813E5 \\
15 &  ENDF/B-VII.0  & 4.483E2 & 4.591E7  & 6.719E1 & 6.88E6  & 1.979E2 & 2.026E7 & 2.79E1 & 2.857E6 & 1.029E2 & 1.054E7 \\
 &  JEFF-3.1  & 4.579E2 & 4.689E7  & 1.213E2 & 1.242E7  & 1.376E2 & 1.409E7 & 6.515E1 & 6.671E6 & 8.582E0 & 8.787E5 \\
 &  JENDL-3.3  & 5.454E2 & 5.586E7  & 8.526E1 & 8.731E6  & 1.979E2 & 2.026E7 & 4.002E1 & 4.098E6 & 1.029E2 & 1.054E7 \\
 &  ENDF/B-VI.8  & 4.482E2 & 4.59E7  & 1.213E2 & 1.243E7  & 1.376E2 & 1.409E7 & 6.527E1 & 6.684E6 & 8.582E0 & 8.787E5 \\
20 &  ENDF/B-VII.0  & 3.844E2 & 4.546E7  & 5.772E1 & 6.825E6  & 1.645E2 & 1.945E7 & 2.564E1 & 3.032E6 & 8.507E1 & 1.006E7 \\
 &  JEFF-3.1  & 3.825E2 & 4.523E7  & 1.041E2 & 1.231E7  & 1.124E2 & 1.329E7 & 5.486E1 & 6.486E6 & 6.926E0 & 8.19E5 \\
 &  JENDL-3.3  & 4.619E2 & 5.462E7  & 6.831E1 & 8.078E6  & 1.645E2 & 1.945E7 & 3.321E1 & 3.927E6 & 8.507E1 & 1.006E7 \\
 &  ENDF/B-VI.8  & 3.841E2 & 4.542E7  & 1.042E2 & 1.232E7  & 1.124E2 & 1.329E7 & 5.493E1 & 6.495E6 & 6.926E0 & 8.19E5 \\
25 &  ENDF/B-VII.0  & 3.4E2 & 4.495E7  & 5.162E1 & 6.824E6  & 1.429E2 & 1.889E7 & 2.392E1 & 3.163E6 & 7.363E1 & 9.733E6 \\
 &  JEFF-3.1  & 3.325E2 & 4.396E7  & 9.285E1 & 1.228E7  & 9.663E1 & 1.277E7 & 4.838E1 & 6.395E6 & 5.889E0 & 7.785E5 \\
 &  JENDL-3.3  & 4.058E2 & 5.365E7  & 5.854E1 & 7.739E6  & 1.429E2 & 1.889E7 & 2.904E1 & 3.84E6 & 7.363E1 & 9.733E6 \\
 &  ENDF/B-VI.8  & 3.393E2 & 4.486E7  & 9.289E1 & 1.228E7  & 9.663E1 & 1.277E7 & 4.842E1 & 6.401E6 & 5.889E0 & 7.785E5 \\
30 &  ENDF/B-VII.0  & 3.069E2 & 4.445E7  & 4.736E1 & 6.859E6  & 1.276E2 & 1.848E7 & 2.261E1 & 3.274E6 & 6.563E1 & 9.503E6 \\
 &  JEFF-3.1  & 2.966E2 & 4.296E7  & 8.501E1 & 1.231E7  & 8.566E1 & 1.241E7 & 4.399E1 & 6.371E6 & 5.172E0 & 7.49E5 \\
 &  JENDL-3.3  & 3.65E2 & 5.286E7  & 5.219E1 & 7.559E6  & 1.276E2 & 1.848E7 & 2.623E1 & 3.799E6 & 6.563E1 & 9.503E6 \\
 &  ENDF/B-VI.8  & 3.058E2 & 4.428E7  & 8.504E1 & 1.232E7  & 8.566E1 & 1.241E7 & 4.403E1 & 6.376E6 & 5.172E0 & 7.49E5 \\
35 &  ENDF/B-VII.0  & 2.811E2 & 4.398E7  & 4.421E1 & 6.916E6  & 1.163E2 & 1.819E7 & 2.159E1 & 3.377E6 & 5.969E1 & 9.336E6 \\
 &  JEFF-3.1  & 2.695E2 & 4.215E7  & 7.929E1 & 1.24E7  & 7.756E1 & 1.213E7 & 4.085E1 & 6.39E6 & 4.644E0 & 7.264E5 \\
 &  JENDL-3.3  & 3.337E2 & 5.22E7  & 4.774E1 & 7.468E6  & 1.163E2 & 1.819E7 & 2.421E1 & 3.787E6 & 5.969E1 & 9.336E6 \\
 &  ENDF/B-VI.8  & 2.795E2 & 4.373E7  & 7.931E1 & 1.241E7  & 7.756E1 & 1.213E7 & 4.087E1 & 6.393E6 & 4.644E0 & 7.264E5 \\
40 &  ENDF/B-VII.0  & 2.604E2 & 4.355E7  & 4.178E1 & 6.987E6  & 1.074E2 & 1.796E7 & 2.077E1 & 3.473E6 & 5.509E1 & 9.212E6 \\
 &  JEFF-3.1  & 2.481E2 & 4.149E7  & 7.494E1 & 1.253E7  & 7.129E1 & 1.192E7 & 3.848E1 & 6.435E6 & 4.237E0 & 7.086E5 \\
 &  JENDL-3.3  & 3.088E2 & 5.164E7  & 4.445E1 & 7.433E6  & 1.074E2 & 1.796E7 & 2.269E1 & 3.794E6 & 5.509E1 & 9.212E6 \\
 &  ENDF/B-VI.8  & 2.584E2 & 4.321E7  & 7.496E1 & 1.254E7  & 7.129E1 & 1.192E7 & 3.85E1 & 6.438E6 & 4.237E0 & 7.086E5 \\
50 &  ENDF/B-VII.0  & 2.289E2 & 4.281E7  & 3.826E1 & 7.153E6  & 9.447E1 & 1.766E7 & 1.954E1 & 3.654E6 & 4.842E1 & 9.051E6 \\
 &  JEFF-3.1  & 2.165E2 & 4.048E7  & 6.877E1 & 1.286E7  & 6.211E1 & 1.161E7 & 3.512E1 & 6.566E6 & 3.651E0 & 6.826E5 \\
 &  JENDL-3.3  & 2.715E2 & 5.077E7  & 3.99E1 & 7.46E6  & 9.447E1 & 1.766E7 & 2.054E1 & 3.84E6 & 4.842E1 & 9.051E6 \\
 &  ENDF/B-VI.8  & 2.261E2 & 4.227E7  & 6.878E1 & 1.286E7  & 6.211E1 & 1.161E7 & 3.513E1 & 6.568E6 & 3.651E0 & 6.826E5 \\
70 &  ENDF/B-VII.0  & 1.882E2 & 4.163E7  & 3.399E1 & 7.519E6  & 7.843E1 & 1.735E7 & 1.8E1 & 3.982E6 & 4.035E1 & 8.925E6 \\
 &  JEFF-3.1  & 1.767E2 & 3.91E7  & 6.157E1 & 1.362E7  & 5.068E1 & 1.121E7 & 3.116E1 & 6.892E6 & 2.952E0 & 6.529E5 \\
 &  JENDL-3.3  & 2.242E2 & 4.96E7  & 3.482E1 & 7.702E6  & 7.843E1 & 1.735E7 & 1.811E1 & 4.005E6 & 4.035E1 & 8.925E6 \\
 &  ENDF/B-VI.8  & 1.842E2 & 4.075E7  & 6.158E1 & 1.362E7  & 5.068E1 & 1.121E7 & 3.116E1 & 6.893E6 & 2.952E0 & 6.529E5 \\
100 &  ENDF/B-VII.0  & 1.52E2 & 4.019E7  & 3.053E1 & 8.071E6  & 6.474E1 & 1.712E7 & 1.673E1 & 4.424E6 & 3.384E1 & 8.946E6 \\
 &  JEFF-3.1  & 1.425E2 & 3.769E7  & 5.612E1 & 1.484E7  & 4.085E1 & 1.08E7 & 2.809E1 & 7.427E6 & 2.394E0 & 6.328E5 \\
 &  JENDL-3.3  & 1.834E2 & 4.848E7  & 3.117E1 & 8.241E6  & 6.474E1 & 1.712E7 & 1.642E1 & 4.34E6 & 3.384E1 & 8.946E6 \\
 &  ENDF/B-VI.8  & 1.475E2 & 3.901E7  & 5.612E1 & 1.484E7  & 4.085E1 & 1.08E7 & 2.809E1 & 7.428E6 & 2.394E0 & 6.328E5 \\
200 &  ENDF/B-VII.0  & 9.636E1 & 3.603E7  & 2.558E1 & 9.565E6  & 4.375E1 & 1.636E7 & 1.528E1 & 5.715E6 & 2.492E1 & 9.318E6 \\
 &  JEFF-3.1  & 9.158E1 & 3.425E7  & 4.856E1 & 1.816E7  & 2.639E1 & 9.866E6 & 2.455E1 & 9.181E6 & 1.611E0 & 6.025E5 \\
 &  JENDL-3.3  & 1.217E2 & 4.551E7  & 2.66E1 & 9.946E6  & 4.375E1 & 1.636E7 & 1.505E1 & 5.627E6 & 2.492E1 & 9.318E6 \\
 &  ENDF/B-VI.8  & 9.339E1 & 3.492E7  & 4.856E1 & 1.816E7  & 2.639E1 & 9.866E6 & 2.456E1 & 9.182E6 & 1.611E0 & 6.025E5 \\
500 &  ENDF/B-VII.0  & 4.765E1 & 2.817E7  & 1.912E1 & 1.13E7  & 2.347E1 & 1.388E7 & 1.304E1 & 7.712E6 & 1.655E1 & 9.784E6 \\
 &  JEFF-3.1  & 4.567E1 & 2.7E7  & 3.603E1 & 2.13E7  & 1.429E1 & 8.451E6 & 1.932E1 & 1.142E7 & 9.111E-1 & 5.386E5 \\
 &  JENDL-3.3  & 6.701E1 & 3.962E7  & 2.015E1 & 1.191E7  & 2.347E1 & 1.388E7 & 1.347E1 & 7.964E6 & 1.655E1 & 9.784E6 \\
 &  ENDF/B-VI.8  & 4.603E1 & 2.721E7  & 3.603E1 & 2.13E7  & 1.429E1 & 8.451E6 & 1.932E1 & 1.142E7 & 9.111E-1 & 5.386E5 \\
1000 &  ENDF/B-VII.0  & 2.663E1 & 2.227E7  & 1.3E1 & 1.087E7  & 1.37E1 & 1.146E7 & 9.731E0 & 8.136E6 & 1.094E1 & 9.147E6 \\
 &  JEFF-3.1  & 2.344E1 & 1.96E7  & 2.433E1 & 2.034E7  & 8.692E0 & 7.267E6 & 1.34E1 & 1.121E7 & 7.396E-1 & 6.183E5 \\
 &  JENDL-3.3  & 4.096E1 & 3.425E7  & 1.449E1 & 1.212E7  & 1.37E1 & 1.146E7 & 1.062E1 & 8.882E6 & 1.094E1 & 9.147E6 \\
 &  ENDF/B-VI.8  & 2.354E1 & 1.968E7  & 2.433E1 & 2.034E7  & 8.692E0 & 7.267E6 & 1.34E1 & 1.121E7 & 7.396E-1 & 6.183E5 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{54-Xe-136}   &  \multicolumn{2}{|r|}{55-Cs-133}   & \multicolumn{2}{|r|}{55-Cs-134} & \multicolumn{2}{|r|}{55-Cs-135} & \multicolumn{2}{|r|}{55-Cs-136} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.192E1 & 3.152E5  & 4.03E3 & 1.065E8  & 1.006E4 & 2.66E8 & 2.119E3 & 5.602E7 & 1.921E3 & 5.079E7 \\
 &  JEFF-3.1  & 1.907E1 & 5.043E5  & 4.03E3 & 1.065E8  & 5.205E3 & 1.376E8 & 2.14E3 & 5.659E7 & 2.824E3 & 7.465E7 \\
 &  JENDL-3.3  & 1.664E1 & 4.4E5  & 3.741E3 & 9.892E7  & 1.007E4 & 2.662E8 & 2.077E3 & 5.491E7 & 2.374E3 & 6.276E7 \\
 &  ENDF/B-VI.8  & 1.907E1 & 5.043E5  & 4.03E3 & 1.065E8  & 9.995E3 & 2.643E8 & 2.018E3 & 5.335E7 & 2.846E3 & 7.524E7 \\
5 &  ENDF/B-VII.0  & 3.346E0 & 1.978E5  & 1.371E3 & 8.107E7  & 3.611E3 & 2.135E8 & 6.417E2 & 3.794E7 & 5.854E2 & 3.461E7 \\
 &  JEFF-3.1  & 1.009E1 & 5.968E5  & 1.371E3 & 8.107E7  & 1.925E3 & 1.138E8 & 6.774E2 & 4.005E7 & 8.864E2 & 5.24E7 \\
 &  JENDL-3.3  & 3.819E0 & 2.258E5  & 1.357E3 & 8.025E7  & 3.612E3 & 2.135E8 & 6.393E2 & 3.78E7 & 7.196E2 & 4.254E7 \\
 &  ENDF/B-VI.8  & 1.009E1 & 5.968E5  & 1.371E3 & 8.107E7  & 3.655E3 & 2.161E8 & 6.343E2 & 3.75E7 & 8.874E2 & 5.246E7 \\
10 &  ENDF/B-VII.0  & 1.853E0 & 1.549E5  & 9.323E2 & 7.795E7  & 2.298E3 & 1.921E8 & 4.045E2 & 3.382E7 & 3.677E2 & 3.074E7 \\
 &  JEFF-3.1  & 6.284E0 & 5.254E5  & 9.323E2 & 7.795E7  & 1.221E3 & 1.021E8 & 4.368E2 & 3.652E7 & 5.596E2 & 4.678E7 \\
 &  JENDL-3.3  & 1.617E0 & 1.352E5  & 9.378E2 & 7.841E7  & 2.298E3 & 1.922E8 & 4.039E2 & 3.377E7 & 4.529E2 & 3.786E7 \\
 &  ENDF/B-VI.8  & 6.284E0 & 5.254E5  & 9.323E2 & 7.795E7  & 2.316E3 & 1.937E8 & 4.042E2 & 3.38E7 & 5.598E2 & 4.68E7 \\
15 &  ENDF/B-VII.0  & 1.507E0 & 1.543E5  & 7.491E2 & 7.671E7  & 1.779E3 & 1.822E8 & 3.112E2 & 3.186E7 & 2.82E2 & 2.888E7 \\
 &  JEFF-3.1  & 4.712E0 & 4.825E5  & 7.492E2 & 7.672E7  & 9.333E2 & 9.557E7 & 3.372E2 & 3.453E7 & 4.292E2 & 4.395E7 \\
 &  JENDL-3.3  & 1.208E0 & 1.237E5  & 7.536E2 & 7.717E7  & 1.779E3 & 1.822E8 & 3.109E2 & 3.183E7 & 3.482E2 & 3.565E7 \\
 &  ENDF/B-VI.8  & 4.712E0 & 4.825E5  & 7.492E2 & 7.672E7  & 1.771E3 & 1.814E8 & 3.121E2 & 3.196E7 & 4.293E2 & 4.396E7 \\
20 &  ENDF/B-VII.0  & 1.354E0 & 1.601E5  & 6.411E2 & 7.581E7  & 1.489E3 & 1.76E8 & 2.591E2 & 3.064E7 & 2.345E2 & 2.772E7 \\
 &  JEFF-3.1  & 3.868E0 & 4.573E5  & 6.413E2 & 7.583E7  & 7.711E2 & 9.118E7 & 2.806E2 & 3.318E7 & 3.554E2 & 4.202E7 \\
 &  JENDL-3.3  & 1.059E0 & 1.252E5  & 6.434E2 & 7.608E7  & 1.489E3 & 1.76E8 & 2.59E2 & 3.062E7 & 2.897E2 & 3.425E7 \\
 &  ENDF/B-VI.8  & 3.868E0 & 4.573E5  & 6.413E2 & 7.583E7  & 1.464E3 & 1.731E8 & 2.602E2 & 3.077E7 & 3.555E2 & 4.203E7 \\
25 &  ENDF/B-VII.0  & 1.259E0 & 1.664E5  & 5.673E2 & 7.5E7  & 1.297E3 & 1.715E8 & 2.254E2 & 2.979E7 & 2.039E2 & 2.695E7 \\
 &  JEFF-3.1  & 3.355E0 & 4.434E5  & 5.676E2 & 7.503E7  & 6.647E2 & 8.787E7 & 2.436E2 & 3.22E7 & 3.067E2 & 4.054E7 \\
 &  JENDL-3.3  & 9.604E-1 & 1.27E5  & 5.678E2 & 7.507E7  & 1.297E3 & 1.715E8 & 2.253E2 & 2.978E7 & 2.516E2 & 3.325E7 \\
 &  ENDF/B-VI.8  & 3.355E0 & 4.434E5  & 5.676E2 & 7.503E7  & 1.262E3 & 1.668E8 & 2.264E2 & 2.993E7 & 3.067E2 & 4.055E7 \\
30 &  ENDF/B-VII.0  & 1.189E0 & 1.721E5  & 5.126E2 & 7.423E7  & 1.159E3 & 1.679E8 & 2.015E2 & 2.917E7 & 1.825E2 & 2.643E7 \\
 &  JEFF-3.1  & 3.015E0 & 4.366E5  & 5.128E2 & 7.426E7  & 5.883E2 & 8.52E7 & 2.174E2 & 3.148E7 & 2.717E2 & 3.934E7 \\
 &  JENDL-3.3  & 8.771E-1 & 1.27E5  & 5.118E2 & 7.412E7  & 1.159E3 & 1.679E8 & 2.014E2 & 2.916E7 & 2.244E2 & 3.249E7 \\
 &  ENDF/B-VI.8  & 3.015E0 & 4.366E5  & 5.128E2 & 7.426E7  & 1.117E3 & 1.618E8 & 2.024E2 & 2.931E7 & 2.717E2 & 3.935E7 \\
35 &  ENDF/B-VII.0  & 1.134E0 & 1.774E5  & 4.698E2 & 7.349E7  & 1.053E3 & 1.647E8 & 1.835E2 & 2.87E7 & 1.667E2 & 2.607E7 \\
 &  JEFF-3.1  & 2.775E0 & 4.34E5  & 4.7E2 & 7.352E7  & 5.304E2 & 8.296E7 & 1.978E2 & 3.094E7 & 2.451E2 & 3.833E7 \\
 &  JENDL-3.3  & 8.033E-1 & 1.257E5  & 4.682E2 & 7.323E7  & 1.053E3 & 1.647E8 & 1.835E2 & 2.869E7 & 2.039E2 & 3.189E7 \\
 &  ENDF/B-VI.8  & 2.775E0 & 4.34E5  & 4.7E2 & 7.352E7  & 1.007E3 & 1.576E8 & 1.844E2 & 2.884E7 & 2.451E2 & 3.833E7 \\
40 &  ENDF/B-VII.0  & 1.091E0 & 1.824E5  & 4.353E2 & 7.279E7  & 9.675E2 & 1.618E8 & 1.695E2 & 2.834E7 & 1.545E2 & 2.583E7 \\
 &  JEFF-3.1  & 2.595E0 & 4.34E5  & 4.354E2 & 7.28E7  & 4.845E2 & 8.102E7 & 1.825E2 & 3.052E7 & 2.24E2 & 3.746E7 \\
 &  JENDL-3.3  & 7.385E-1 & 1.235E5  & 4.33E2 & 7.241E7  & 9.675E2 & 1.618E8 & 1.694E2 & 2.833E7 & 1.877E2 & 3.139E7 \\
 &  ENDF/B-VI.8  & 2.595E0 & 4.34E5  & 4.354E2 & 7.28E7  & 9.204E2 & 1.539E8 & 1.702E2 & 2.846E7 & 2.24E2 & 3.746E7 \\
50 &  ENDF/B-VII.0  & 1.026E0 & 1.919E5  & 3.825E2 & 7.152E7  & 8.369E2 & 1.565E8 & 1.487E2 & 2.78E7 & 1.367E2 & 2.555E7 \\
 &  JEFF-3.1  & 2.343E0 & 4.38E5  & 3.823E2 & 7.148E7  & 4.158E2 & 7.773E7 & 1.601E2 & 2.993E7 & 1.927E2 & 3.602E7 \\
 &  JENDL-3.3  & 6.333E-1 & 1.184E5  & 3.795E2 & 7.095E7  & 8.369E2 & 1.565E8 & 1.487E2 & 2.78E7 & 1.636E2 & 3.059E7 \\
 &  ENDF/B-VI.8  & 2.343E0 & 4.38E5  & 3.823E2 & 7.148E7  & 7.899E2 & 1.477E8 & 1.493E2 & 2.792E7 & 1.927E2 & 3.602E7 \\
70 &  ENDF/B-VII.0  & 9.5E-1 & 2.101E5  & 3.144E2 & 6.956E7  & 6.632E2 & 1.467E8 & 1.228E2 & 2.716E7 & 1.145E2 & 2.533E7 \\
 &  JEFF-3.1  & 2.046E0 & 4.525E5  & 3.135E2 & 6.935E7  & 3.278E2 & 7.252E7 & 1.323E2 & 2.926E7 & 1.534E2 & 3.392E7 \\
 &  JENDL-3.3  & 4.975E-1 & 1.1E5  & 3.106E2 & 6.872E7  & 6.632E2 & 1.467E8 & 1.228E2 & 2.716E7 & 1.332E2 & 2.946E7 \\
 &  ENDF/B-VI.8  & 2.046E0 & 4.525E5  & 3.135E2 & 6.935E7  & 6.229E2 & 1.378E8 & 1.232E2 & 2.726E7 & 1.534E2 & 3.392E7 \\
100 &  ENDF/B-VII.0  & 8.962E-1 & 2.369E5  & 2.566E2 & 6.786E7  & 5.055E2 & 1.337E8 & 1.008E2 & 2.666E7 & 9.519E1 & 2.517E7 \\
 &  JEFF-3.1  & 1.82E0 & 4.811E5  & 2.545E2 & 6.73E7  & 2.512E2 & 6.641E7 & 1.09E2 & 2.882E7 & 1.204E2 & 3.184E7 \\
 &  JENDL-3.3  & 4.079E-1 & 1.078E5  & 2.518E2 & 6.659E7  & 5.055E2 & 1.337E8 & 1.008E2 & 2.666E7 & 1.07E2 & 2.829E7 \\
 &  ENDF/B-VI.8  & 1.82E0 & 4.811E5  & 2.545E2 & 6.73E7  & 4.773E2 & 1.262E8 & 1.011E2 & 2.674E7 & 1.204E2 & 3.184E7 \\
200 &  ENDF/B-VII.0  & 8.82E-1 & 3.298E5  & 1.779E2 & 6.65E7  & 2.759E2 & 1.031E8 & 7.058E1 & 2.639E7 & 6.483E1 & 2.424E7 \\
 &  JEFF-3.1  & 1.635E0 & 6.113E5  & 1.744E2 & 6.523E7  & 1.408E2 & 5.266E7 & 7.673E1 & 2.869E7 & 7.592E1 & 2.839E7 \\
 &  JENDL-3.3  & 4.683E-1 & 1.751E5  & 1.686E2 & 6.304E7  & 2.759E2 & 1.031E8 & 7.058E1 & 2.639E7 & 6.891E1 & 2.576E7 \\
 &  ENDF/B-VI.8  & 1.635E0 & 6.113E5  & 1.744E2 & 6.523E7  & 2.676E2 & 1.001E8 & 7.079E1 & 2.647E7 & 7.592E1 & 2.839E7 \\
500 &  ENDF/B-VII.0  & 9.712E-1 & 5.742E5  & 1.027E2 & 6.071E7  & 1.132E2 & 6.692E7 & 4.548E1 & 2.689E7 & 3.423E1 & 2.024E7 \\
 &  JEFF-3.1  & 1.584E0 & 9.367E5  & 1.065E2 & 6.298E7  & 5.746E1 & 3.397E7 & 4.636E1 & 2.741E7 & 4.243E1 & 2.508E7 \\
 &  JENDL-3.3  & 7.358E-1 & 4.35E5  & 9.109E1 & 5.385E7  & 1.132E2 & 6.692E7 & 4.548E1 & 2.689E7 & 3.505E1 & 2.072E7 \\
 &  ENDF/B-VI.8  & 1.584E0 & 9.367E5  & 1.065E2 & 6.298E7  & 1.092E2 & 6.454E7 & 4.618E1 & 2.73E7 & 4.243E1 & 2.508E7 \\
1000 &  ENDF/B-VII.0  & 7.934E-1 & 6.633E5  & 5.628E1 & 4.706E7  & 5.572E1 & 4.659E7 & 2.865E1 & 2.395E7 & 1.777E1 & 1.486E7 \\
 &  JEFF-3.1  & 1.183E0 & 9.889E5  & 6.303E1 & 5.27E7  & 2.699E1 & 2.257E7 & 2.744E1 & 2.294E7 & 2.724E1 & 2.278E7 \\
 &  JENDL-3.3  & 6.346E-1 & 5.306E5  & 5.066E1 & 4.236E7  & 5.572E1 & 4.659E7 & 2.865E1 & 2.395E7 & 1.8E1 & 1.505E7 \\
 &  ENDF/B-VI.8  & 1.183E0 & 9.889E5  & 6.303E1 & 5.27E7  & 5.103E1 & 4.266E7 & 2.976E1 & 2.488E7 & 2.724E1 & 2.278E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{55-Cs-137}   &  \multicolumn{2}{|r|}{56-Ba-130}   & \multicolumn{2}{|r|}{56-Ba-132} & \multicolumn{2}{|r|}{56-Ba-133} & \multicolumn{2}{|r|}{56-Ba-134} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 6.837E1 & 1.808E6  & 4.031E3 & 1.066E8  & 3.174E3 & 8.393E7 & 3.848E3 & 1.018E8 & 7.141E2 & 1.888E7 \\
 &  JEFF-3.1  & 1.967E2 & 5.201E6  & 4.152E3 & 1.098E8  & 2.893E3 & 7.648E7 &  &  & 8.163E2 & 2.158E7 \\
 &  JENDL-3.3  & 6.837E1 & 1.808E6  & 4.152E3 & 1.098E8  & 2.893E3 & 7.648E7 &  &  & 8.163E2 & 2.158E7 \\
 &  ENDF/B-VI.8  & 2.181E2 & 5.767E6  &  &  &  &  &  &  & 7.764E2 & 2.053E7 \\
5 &  ENDF/B-VII.0  & 6.486E1 & 3.834E6  & 1.563E3 & 9.242E7  & 1.064E3 & 6.289E7 & 1.291E3 & 7.631E7 & 3.77E2 & 2.229E7 \\
 &  JEFF-3.1  & 7.251E1 & 4.286E6  & 1.602E3 & 9.471E7  & 1.051E3 & 6.216E7 &  &  & 4.309E2 & 2.547E7 \\
 &  JENDL-3.3  & 6.486E1 & 3.834E6  & 1.602E3 & 9.471E7  & 1.051E3 & 6.216E7 &  &  & 4.309E2 & 2.547E7 \\
 &  ENDF/B-VI.8  & 7.904E1 & 4.673E6  &  &  &  &  &  &  & 3.726E2 & 2.203E7 \\
10 &  ENDF/B-VII.0  & 4.394E1 & 3.673E6  & 1.135E3 & 9.488E7  & 7.358E2 & 6.152E7 & 9.074E2 & 7.587E7 & 3.234E2 & 2.704E7 \\
 &  JEFF-3.1  & 5.095E1 & 4.259E6  & 1.147E3 & 9.593E7  & 7.327E2 & 6.126E7 &  &  & 3.505E2 & 2.931E7 \\
 &  JENDL-3.3  & 4.394E1 & 3.673E6  & 1.147E3 & 9.593E7  & 7.327E2 & 6.126E7 &  &  & 3.505E2 & 2.931E7 \\
 &  ENDF/B-VI.8  & 3.469E1 & 2.9E6  &  &  &  &  &  &  & 2.872E2 & 2.401E7 \\
15 &  ENDF/B-VII.0  & 3.403E1 & 3.485E6  & 9.568E2 & 9.799E7  & 6.093E2 & 6.24E7 & 7.605E2 & 7.787E7 & 2.88E2 & 2.949E7 \\
 &  JEFF-3.1  & 4.109E1 & 4.207E6  & 9.629E2 & 9.862E7  & 6.08E2 & 6.226E7 &  &  & 3.035E2 & 3.108E7 \\
 &  JENDL-3.3  & 3.403E1 & 3.485E6  & 9.629E2 & 9.862E7  & 6.08E2 & 6.226E7 &  &  & 3.035E2 & 3.108E7 \\
 &  ENDF/B-VI.8  & 2.177E1 & 2.229E6  &  &  &  &  &  &  & 2.412E2 & 2.47E7 \\
20 &  ENDF/B-VII.0  & 2.825E1 & 3.34E6  & 8.548E2 & 1.011E8  & 5.381E2 & 6.363E7 & 6.743E2 & 7.973E7 & 2.62E2 & 3.098E7 \\
 &  JEFF-3.1  & 3.493E1 & 4.129E6  & 8.584E2 & 1.015E8  & 5.373E2 & 6.354E7 &  &  & 2.72E2 & 3.216E7 \\
 &  JENDL-3.3  & 2.825E1 & 3.34E6  & 8.584E2 & 1.015E8  & 5.373E2 & 6.354E7 &  &  & 2.72E2 & 3.216E7 \\
 &  ENDF/B-VI.8  & 1.595E1 & 1.886E6  &  &  &  &  &  &  & 2.12E2 & 2.507E7 \\
25 &  ENDF/B-VII.0  & 2.442E1 & 3.228E6  & 7.868E2 & 1.04E8  & 4.909E2 & 6.49E7 & 6.146E2 & 8.124E7 & 2.425E2 & 3.206E7 \\
 &  JEFF-3.1  & 3.066E1 & 4.053E6  & 7.891E2 & 1.043E8  & 4.904E2 & 6.484E7 &  &  & 2.494E2 & 3.297E7 \\
 &  JENDL-3.3  & 2.442E1 & 3.228E6  & 7.891E2 & 1.043E8  & 4.904E2 & 6.484E7 &  &  & 2.494E2 & 3.297E7 \\
 &  ENDF/B-VI.8  & 1.27E1 & 1.678E6  &  &  &  &  &  &  & 1.919E2 & 2.537E7 \\
30 &  ENDF/B-VII.0  & 2.168E1 & 3.14E6  & 7.375E2 & 1.068E8  & 4.568E2 & 6.616E7 & 5.696E2 & 8.249E7 & 2.275E2 & 3.294E7 \\
 &  JEFF-3.1  & 2.753E1 & 3.986E6  & 7.392E2 & 1.071E8  & 4.565E2 & 6.611E7 &  &  & 2.325E2 & 3.367E7 \\
 &  JENDL-3.3  & 2.168E1 & 3.14E6  & 7.392E2 & 1.071E8  & 4.565E2 & 6.611E7 &  &  & 2.325E2 & 3.367E7 \\
 &  ENDF/B-VI.8  & 1.063E1 & 1.54E6  &  &  &  &  &  &  & 1.773E2 & 2.567E7 \\
35 &  ENDF/B-VII.0  & 1.962E1 & 3.068E6  & 6.998E2 & 1.095E8  & 4.309E2 & 6.74E7 & 5.341E2 & 8.355E7 & 2.156E2 & 3.372E7 \\
 &  JEFF-3.1  & 2.512E1 & 3.929E6  & 7.01E2 & 1.097E8  & 4.306E2 & 6.736E7 &  &  & 2.195E2 & 3.433E7 \\
 &  JENDL-3.3  & 1.962E1 & 3.068E6  & 7.01E2 & 1.097E8  & 4.306E2 & 6.736E7 &  &  & 2.195E2 & 3.433E7 \\
 &  ENDF/B-VI.8  & 9.208E0 & 1.44E6  &  &  &  &  &  &  & 1.661E2 & 2.598E7 \\
40 &  ENDF/B-VII.0  & 1.8E1 & 3.009E6  & 6.699E2 & 1.12E8  & 4.104E2 & 6.863E7 & 5.052E2 & 8.448E7 & 2.061E2 & 3.446E7 \\
 &  JEFF-3.1  & 2.322E1 & 3.882E6  & 6.709E2 & 1.122E8  & 4.102E2 & 6.86E7 &  &  & 2.091E2 & 3.497E7 \\
 &  JENDL-3.3  & 1.8E1 & 3.009E6  & 6.709E2 & 1.122E8  & 4.102E2 & 6.86E7 &  &  & 2.091E2 & 3.497E7 \\
 &  ENDF/B-VI.8  & 8.167E0 & 1.366E6  &  &  &  &  &  &  & 1.573E2 & 2.63E7 \\
50 &  ENDF/B-VII.0  & 1.562E1 & 2.919E6  & 6.255E2 & 1.17E8  & 3.803E2 & 7.111E7 & 4.605E2 & 8.609E7 & 1.919E2 & 3.588E7 \\
 &  JEFF-3.1  & 2.038E1 & 3.81E6  & 6.262E2 & 1.171E8  & 3.802E2 & 7.109E7 &  &  & 1.94E2 & 3.626E7 \\
 &  JENDL-3.3  & 1.562E1 & 2.919E6  & 6.262E2 & 1.171E8  & 3.802E2 & 7.109E7 &  &  & 1.94E2 & 3.626E7 \\
 &  ENDF/B-VI.8  & 6.749E0 & 1.262E6  &  &  &  &  &  &  & 1.441E2 & 2.695E7 \\
70 &  ENDF/B-VII.0  & 1.271E1 & 2.812E6  & 5.711E2 & 1.263E8  & 3.445E2 & 7.622E7 & 4.006E2 & 8.861E7 & 1.752E2 & 3.875E7 \\
 &  JEFF-3.1  & 1.687E1 & 3.731E6  & 5.714E2 & 1.264E8  & 3.445E2 & 7.62E7 &  &  & 1.763E2 & 3.899E7 \\
 &  JENDL-3.3  & 1.271E1 & 2.812E6  & 5.714E2 & 1.264E8  & 3.445E2 & 7.62E7 &  &  & 1.763E2 & 3.899E7 \\
 &  ENDF/B-VI.8  & 5.184E0 & 1.147E6  &  &  &  &  &  &  & 1.277E2 & 2.826E7 \\
100 &  ENDF/B-VII.0  & 1.041E1 & 2.753E6  & 5.286E2 & 1.398E8  & 3.181E2 & 8.412E7 & 3.447E2 & 9.115E7 & 1.635E2 & 4.322E7 \\
 &  JEFF-3.1  & 1.4E1 & 3.702E6  & 5.288E2 & 1.398E8  & 3.181E2 & 8.411E7 &  &  & 1.64E2 & 4.336E7 \\
 &  JENDL-3.3  & 1.041E1 & 2.753E6  & 5.288E2 & 1.398E8  & 3.181E2 & 8.411E7 &  &  & 1.64E2 & 4.336E7 \\
 &  ENDF/B-VI.8  & 4.054E0 & 1.072E6  &  &  &  &  &  &  & 1.139E2 & 3.012E7 \\
200 &  ENDF/B-VII.0  & 7.718E0 & 2.886E6  & 4.887E2 & 1.827E8  & 2.925E2 & 1.094E8 & 2.513E2 & 9.398E7 & 1.541E2 & 5.761E7 \\
 &  JEFF-3.1  & 1.041E1 & 3.893E6  & 4.887E2 & 1.828E8  & 2.925E2 & 1.094E8 &  &  & 1.542E2 & 5.766E7 \\
 &  JENDL-3.3  & 7.718E0 & 2.886E6  & 4.887E2 & 1.828E8  & 2.925E2 & 1.094E8 &  &  & 1.542E2 & 5.766E7 \\
 &  ENDF/B-VI.8  & 2.786E0 & 1.042E6  &  &  &  &  &  &  & 9.446E1 & 3.532E7 \\
500 &  ENDF/B-VII.0  & 6.662E0 & 3.938E6  & 5.352E2 & 3.165E8  & 3.037E2 & 1.795E8 & 1.519E2 & 8.979E7 & 1.59E2 & 9.4E7 \\
 &  JEFF-3.1  & 8.948E0 & 5.29E6  & 5.352E2 & 3.165E8  & 3.037E2 & 1.795E8 &  &  & 1.59E2 & 9.401E7 \\
 &  JENDL-3.3  & 6.662E0 & 3.938E6  & 5.352E2 & 3.165E8  & 3.037E2 & 1.795E8 &  &  & 1.59E2 & 9.401E7 \\
 &  ENDF/B-VI.8  & 2.001E0 & 1.183E6  &  &  &  &  &  &  & 8.412E1 & 4.973E7 \\
1000 &  ENDF/B-VII.0  & 5.623E0 & 4.701E6  & 6.039E2 & 5.05E8  & 3.135E2 & 2.622E8 & 9.265E1 & 7.747E7 & 1.589E2 & 1.328E8 \\
 &  JEFF-3.1  & 7.697E0 & 6.435E6  & 6.039E2 & 5.05E8  & 3.135E2 & 2.622E8 &  &  & 1.589E2 & 1.328E8 \\
 &  JENDL-3.3  & 5.623E0 & 4.701E6  & 6.039E2 & 5.05E8  & 3.135E2 & 2.622E8 &  &  & 1.589E2 & 1.328E8 \\
 &  ENDF/B-VI.8  & 1.821E0 & 1.523E6  &  &  &  &  &  &  & 8.119E1 & 6.788E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{56-Ba-135}   &  \multicolumn{2}{|r|}{56-Ba-136}   & \multicolumn{2}{|r|}{56-Ba-137} & \multicolumn{2}{|r|}{56-Ba-138} & \multicolumn{2}{|r|}{56-Ba-140} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 2.986E3 & 7.895E7  & 3.372E2 & 8.915E6  & 4.65E2 & 1.229E7 & 3.762E1 & 9.944E5 & 2.732E2 & 7.223E6 \\
 &  JEFF-3.1  & 4.669E3 & 1.235E8  & 3.768E2 & 9.962E6  & 7.396E2 & 1.955E7 & 3.366E1 & 8.899E5 & 2.732E2 & 7.223E6 \\
 &  JENDL-3.3  & 4.669E3 & 1.235E8  & 3.768E2 & 9.962E6  & 7.396E2 & 1.955E7 & 3.366E1 & 8.899E5 & 8.07E0 & 2.133E5 \\
 &  ENDF/B-VI.8  & 3.047E3 & 8.055E7  & 2.716E2 & 7.181E6  & 4.938E2 & 1.305E7 & 3.471E1 & 9.175E5 & 1.041E3 & 2.752E7 \\
5 &  ENDF/B-VII.0  & 1.192E3 & 7.045E7  & 1.68E2 & 9.935E6  & 1.362E2 & 8.05E6 & 1.283E1 & 7.586E5 & 2.675E1 & 1.581E6 \\
 &  JEFF-3.1  & 1.562E3 & 9.231E7  & 1.737E2 & 1.027E7  & 2.051E2 & 1.212E7 & 1.032E1 & 6.099E5 & 2.675E1 & 1.581E6 \\
 &  JENDL-3.3  & 1.562E3 & 9.231E7  & 1.737E2 & 1.027E7  & 2.051E2 & 1.212E7 & 1.032E1 & 6.099E5 & 4.278E0 & 2.529E5 \\
 &  ENDF/B-VI.8  & 1.001E3 & 5.917E7  & 1.103E2 & 6.523E6  & 1.812E2 & 1.071E7 & 1.083E1 & 6.405E5 & 7.055E1 & 4.17E6 \\
10 &  ENDF/B-VII.0  & 8.514E2 & 7.118E7  & 1.178E2 & 9.844E6  & 9.237E1 & 7.722E6 & 7.606E0 & 6.359E5 & 1.414E1 & 1.182E6 \\
 &  JEFF-3.1  & 9.702E2 & 8.111E7  & 1.137E2 & 9.509E6  & 1.22E2 & 1.02E7 & 6.715E0 & 5.613E5 & 1.414E1 & 1.182E6 \\
 &  JENDL-3.3  & 9.702E2 & 8.111E7  & 1.137E2 & 9.509E6  & 1.22E2 & 1.02E7 & 6.715E0 & 5.613E5 & 4.071E0 & 3.403E5 \\
 &  ENDF/B-VI.8  & 6.537E2 & 5.466E7  & 8.053E1 & 6.733E6  & 1.153E2 & 9.64E6 & 6.863E0 & 5.738E5 & 2.522E1 & 2.108E6 \\
15 &  ENDF/B-VII.0  & 6.945E2 & 7.112E7  & 9.668E1 & 9.9E6  & 7.759E1 & 7.944E6 & 5.786E0 & 5.924E5 & 1.22E1 & 1.249E6 \\
 &  JEFF-3.1  & 7.521E2 & 7.701E7  & 9.144E1 & 9.363E6  & 9.387E1 & 9.611E6 & 5.57E0 & 5.703E5 & 1.22E1 & 1.249E6 \\
 &  JENDL-3.3  & 7.521E2 & 7.701E7  & 9.144E1 & 9.363E6  & 9.387E1 & 9.611E6 & 5.57E0 & 5.703E5 & 3.86E0 & 3.952E5 \\
 &  ENDF/B-VI.8  & 5.141E2 & 5.265E7  & 6.624E1 & 6.783E6  & 8.834E1 & 9.045E6 & 5.627E0 & 5.761E5 & 1.51E1 & 1.546E6 \\
20 &  ENDF/B-VII.0  & 5.99E2 & 7.082E7  & 8.431E1 & 9.968E6  & 6.923E1 & 8.186E6 & 4.82E0 & 5.699E5 & 1.14E1 & 1.348E6 \\
 &  JEFF-3.1  & 6.328E2 & 7.482E7  & 7.954E1 & 9.405E6  & 7.947E1 & 9.396E6 & 4.994E0 & 5.904E5 & 1.14E1 & 1.348E6 \\
 &  JENDL-3.3  & 6.328E2 & 7.482E7  & 7.954E1 & 9.405E6  & 7.947E1 & 9.396E6 & 4.994E0 & 5.904E5 & 3.634E0 & 4.296E5 \\
 &  ENDF/B-VI.8  & 4.352E2 & 5.146E7  & 5.774E1 & 6.827E6  & 7.329E1 & 8.665E6 & 4.954E0 & 5.857E5 & 1.095E1 & 1.295E6 \\
25 &  ENDF/B-VII.0  & 5.334E2 & 7.051E7  & 7.601E1 & 1.005E7  & 6.337E1 & 8.377E6 & 4.19E0 & 5.538E5 & 1.082E1 & 1.43E6 \\
 &  JEFF-3.1  & 5.555E2 & 7.344E7  & 7.197E1 & 9.514E6  & 7.039E1 & 9.305E6 & 4.604E0 & 6.085E5 & 1.082E1 & 1.43E6 \\
 &  JENDL-3.3  & 5.555E2 & 7.344E7  & 7.197E1 & 9.514E6  & 7.039E1 & 9.305E6 & 4.604E0 & 6.085E5 & 3.431E0 & 4.535E5 \\
 &  ENDF/B-VI.8  & 3.833E2 & 5.067E7  & 5.206E1 & 6.882E6  & 6.357E1 & 8.403E6 & 4.458E0 & 5.892E5 & 8.734E0 & 1.154E6 \\
30 &  ENDF/B-VII.0  & 4.851E2 & 7.025E7  & 7.005E1 & 1.014E7  & 5.884E1 & 8.52E6 & 3.746E0 & 5.425E5 & 1.033E1 & 1.496E6 \\
 &  JEFF-3.1  & 5.008E2 & 7.252E7  & 6.668E1 & 9.655E6  & 6.395E1 & 9.26E6 & 4.297E0 & 6.222E5 & 1.033E1 & 1.496E6 \\
 &  JENDL-3.3  & 5.008E2 & 7.252E7  & 6.668E1 & 9.655E6  & 6.395E1 & 9.26E6 & 4.297E0 & 6.222E5 & 3.257E0 & 4.716E5 \\
 &  ENDF/B-VI.8  & 3.462E2 & 5.014E7  & 4.796E1 & 6.945E6  & 5.672E1 & 8.213E6 & 4.05E0 & 5.864E5 & 7.356E0 & 1.065E6 \\
35 &  ENDF/B-VII.0  & 4.48E2 & 7.008E7  & 6.558E1 & 1.026E7  & 5.517E1 & 8.628E6 & 3.427E0 & 5.359E5 & 9.913E0 & 1.55E6 \\
 &  JEFF-3.1  & 4.597E2 & 7.19E7  & 6.275E1 & 9.815E6  & 5.905E1 & 9.235E6 & 4.042E0 & 6.322E5 & 9.913E0 & 1.55E6 \\
 &  JENDL-3.3  & 4.597E2 & 7.19E7  & 6.275E1 & 9.815E6  & 5.905E1 & 9.235E6 & 4.042E0 & 6.322E5 & 3.11E0 & 4.863E5 \\
 &  ENDF/B-VI.8  & 3.182E2 & 4.977E7  & 4.483E1 & 7.013E6  & 5.159E1 & 8.07E6 & 3.709E0 & 5.801E5 & 6.417E0 & 1.004E6 \\
40 &  ENDF/B-VII.0  & 4.185E2 & 6.998E7  & 6.211E1 & 1.038E7  & 5.211E1 & 8.713E6 & 3.194E0 & 5.341E5 & 9.55E0 & 1.597E6 \\
 &  JEFF-3.1  & 4.275E2 & 7.149E7  & 5.972E1 & 9.985E6  & 5.516E1 & 9.222E6 & 3.826E0 & 6.398E5 & 9.55E0 & 1.597E6 \\
 &  JENDL-3.3  & 4.275E2 & 7.149E7  & 5.972E1 & 9.985E6  & 5.516E1 & 9.222E6 & 3.826E0 & 6.398E5 & 2.985E0 & 4.99E5 \\
 &  ENDF/B-VI.8  & 2.961E2 & 4.951E7  & 4.236E1 & 7.084E6  & 4.76E1 & 7.96E6 & 3.425E0 & 5.727E5 & 5.733E0 & 9.585E5 \\
50 &  ENDF/B-VII.0  & 3.745E2 & 7.001E7  & 5.711E1 & 1.068E7  & 4.729E1 & 8.84E6 & 2.899E0 & 5.42E5 & 8.964E0 & 1.676E6 \\
 &  JEFF-3.1  & 3.803E2 & 7.11E7  & 5.536E1 & 1.035E7  & 4.931E1 & 9.218E6 & 3.484E0 & 6.513E5 & 8.964E0 & 1.676E6 \\
 &  JENDL-3.3  & 3.803E2 & 7.11E7  & 5.536E1 & 1.035E7  & 4.931E1 & 9.218E6 & 3.484E0 & 6.513E5 & 2.788E0 & 5.211E5 \\
 &  ENDF/B-VI.8  & 2.634E2 & 4.924E7  & 3.869E1 & 7.232E6  & 4.175E1 & 7.805E6 & 2.999E0 & 5.607E5 & 4.801E0 & 8.974E5 \\
70 &  ENDF/B-VII.0  & 3.194E2 & 7.064E7  & 5.137E1 & 1.136E7  & 4.081E1 & 9.028E6 & 2.646E0 & 5.852E5 & 8.173E0 & 1.808E6 \\
 &  JEFF-3.1  & 3.224E2 & 7.131E7  & 5.032E1 & 1.113E7  & 4.189E1 & 9.266E6 & 3.048E0 & 6.741E5 & 8.173E0 & 1.808E6 \\
 &  JENDL-3.3  & 3.224E2 & 7.131E7  & 5.032E1 & 1.113E7  & 4.189E1 & 9.266E6 & 3.048E0 & 6.741E5 & 2.535E0 & 5.606E5 \\
 &  ENDF/B-VI.8  & 2.222E2 & 4.916E7  & 3.413E1 & 7.55E6  & 3.458E1 & 7.648E6 & 2.531E0 & 5.597E5 & 3.761E0 & 8.317E5 \\
100 &  ENDF/B-VII.0  & 2.733E2 & 7.227E7  & 4.749E1 & 1.256E7  & 3.513E1 & 9.288E6 & 2.549E0 & 6.739E5 & 7.534E0 & 1.992E6 \\
 &  JEFF-3.1  & 2.748E2 & 7.267E7  & 4.691E1 & 1.24E7  & 3.568E1 & 9.432E6 & 2.738E0 & 7.238E5 & 7.534E0 & 1.992E6 \\
 &  JENDL-3.3  & 2.748E2 & 7.267E7  & 4.691E1 & 1.24E7  & 3.568E1 & 9.432E6 & 2.738E0 & 7.238E5 & 2.331E0 & 6.161E5 \\
 &  ENDF/B-VI.8  & 1.867E2 & 4.936E7  & 3.055E1 & 8.077E6  & 2.87E1 & 7.588E6 & 2.287E0 & 6.046E5 & 2.99E0 & 7.904E5 \\
200 &  ENDF/B-VII.0  & 2.08E2 & 7.777E7  & 4.57E1 & 1.709E7  & 2.727E1 & 1.019E7 & 2.696E0 & 1.008E6 & 7.121E0 & 2.662E6 \\
 &  JEFF-3.1  & 2.084E2 & 7.791E7  & 4.553E1 & 1.702E7  & 2.741E1 & 1.025E7 & 2.714E0 & 1.015E6 & 7.121E0 & 2.662E6 \\
 &  JENDL-3.3  & 2.084E2 & 7.791E7  & 4.553E1 & 1.702E7  & 2.741E1 & 1.025E7 & 2.714E0 & 1.015E6 & 1.976E0 & 7.388E5 \\
 &  ENDF/B-VI.8  & 1.314E2 & 4.915E7  & 2.65E1 & 9.909E6  & 2.074E1 & 7.756E6 & 2.408E0 & 9.002E5 & 2.13E0 & 7.962E5 \\
500 &  ENDF/B-VII.0  & 1.474E2 & 8.713E7  & 4.807E1 & 2.841E7  & 2.102E1 & 1.243E7 & 3.461E0 & 2.046E6 & 7.959E0 & 4.705E6 \\
 &  JEFF-3.1  & 1.474E2 & 8.717E7  & 4.804E1 & 2.84E7  & 2.105E1 & 1.244E7 & 3.643E0 & 2.153E6 & 7.959E0 & 4.705E6 \\
 &  JENDL-3.3  & 1.474E2 & 8.717E7  & 4.804E1 & 2.84E7  & 2.105E1 & 1.244E7 & 3.643E0 & 2.153E6 & 1.294E0 & 7.648E5 \\
 &  ENDF/B-VI.8  & 7.442E1 & 4.4E7  & 2.195E1 & 1.298E7  & 1.361E1 & 8.046E6 & 3.139E0 & 1.856E6 & 1.856E0 & 1.097E6 \\
1000 &  ENDF/B-VII.0  & 1.03E2 & 8.614E7  & 4.248E1 & 3.551E7  & 1.62E1 & 1.354E7 & 3.214E0 & 2.687E6 & 7.667E0 & 6.409E6 \\
 &  JEFF-3.1  & 1.03E2 & 8.615E7  & 4.247E1 & 3.551E7  & 1.621E1 & 1.355E7 & 3.515E0 & 2.939E6 & 7.667E0 & 6.409E6 \\
 &  JENDL-3.3  & 1.03E2 & 8.615E7  & 4.247E1 & 3.551E7  & 1.621E1 & 1.355E7 & 3.515E0 & 2.939E6 & 8.247E-1 & 6.894E5 \\
 &  ENDF/B-VI.8  & 4.396E1 & 3.675E7  & 1.619E1 & 1.353E7  & 9.585E0 & 8.013E6 & 2.83E0 & 2.366E6 & 1.903E0 & 1.591E6 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{57-La-138}   &  \multicolumn{2}{|r|}{57-La-139}   & \multicolumn{2}{|r|}{57-La-140} & \multicolumn{2}{|r|}{58-Ce-136} & \multicolumn{2}{|r|}{58-Ce-138} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 2.632E3 & 6.958E7  & 2.68E2 & 7.085E6  & 1.498E3 & 3.961E7 & 3.173E3 & 8.388E7 & 1.804E3 & 4.77E7 \\
 &  JEFF-3.1  & 2.632E3 & 6.958E7  & 2.735E2 & 7.229E6  & 4.5E3 & 1.189E8 &  &  &  &  \\
 &  JENDL-3.3  & 2.632E3 & 6.958E7  & 2.556E2 & 6.757E6  &  &  &  &  &  &  \\
 & ENDF/B-VI.8 &  &  & 2.926E2 & 7.734E6  & 4.5E3 & 1.189E8 &  &  &  &  \\
5 &  ENDF/B-VII.0  & 8.64E2 & 5.108E7  & 1.17E2 & 6.916E6  & 4.21E2 & 2.489E7 & 9.579E2 & 5.663E7 & 5.963E2 & 3.525E7 \\
 &  JEFF-3.1  & 8.64E2 & 5.108E7  & 1.158E2 & 6.848E6  & 8.768E2 & 5.183E7 &  &  &  &  \\
 &  JENDL-3.3  & 8.64E2 & 5.108E7  & 1.162E2 & 6.868E6  &  &  &  &  &  &  \\
 & ENDF/B-VI.8 &  &  & 1.353E2 & 8.001E6  & 8.768E2 & 5.183E7 &  &  &  &  \\
10 &  ENDF/B-VII.0  & 5.793E2 & 4.843E7  & 7.285E1 & 6.09E6  & 2.544E2 & 2.127E7 & 6.194E2 & 5.179E7 & 3.831E2 & 3.203E7 \\
 &  JEFF-3.1  & 5.793E2 & 4.843E7  & 7.321E1 & 6.12E6  & 4.866E2 & 4.068E7 &  &  &  &  \\
 &  JENDL-3.3  & 5.793E2 & 4.843E7  & 7.605E1 & 6.358E6  &  &  &  &  &  &  \\
 & ENDF/B-VI.8 &  &  & 9.04E1 & 7.557E6  & 4.866E2 & 4.068E7 &  &  &  &  \\
15 &  ENDF/B-VII.0  & 4.626E2 & 4.736E7  & 5.583E1 & 5.716E6  & 1.927E2 & 1.973E7 & 4.889E2 & 5.006E7 & 3.006E2 & 3.078E7 \\
 &  JEFF-3.1  & 4.626E2 & 4.736E7  & 5.582E1 & 5.715E6  & 3.547E2 & 3.631E7 &  &  &  &  \\
 &  JENDL-3.3  & 4.626E2 & 4.736E7  & 5.888E1 & 6.029E6  &  &  &  &  &  &  \\
 & ENDF/B-VI.8 &  &  & 6.966E1 & 7.132E6  & 3.547E2 & 3.631E7 &  &  &  &  \\
20 &  ENDF/B-VII.0  & 3.944E2 & 4.663E7  & 4.658E1 & 5.507E6  & 1.582E2 & 1.87E7 & 4.17E2 & 4.931E7 & 2.557E2 & 3.024E7 \\
 &  JEFF-3.1  & 3.944E2 & 4.663E7  & 4.613E1 & 5.453E6  & 2.855E2 & 3.375E7 &  &  &  &  \\
 &  JENDL-3.3  & 3.944E2 & 4.663E7  & 4.905E1 & 5.799E6  &  &  &  &  &  &  \\
 & ENDF/B-VI.8 &  &  & 5.742E1 & 6.788E6  & 2.855E2 & 3.375E7 &  &  &  &  \\
25 &  ENDF/B-VII.0  & 3.481E2 & 4.602E7  & 4.06E1 & 5.366E6  & 1.349E2 & 1.783E7 & 3.709E2 & 4.904E7 & 2.275E2 & 3.008E7 \\
 &  JEFF-3.1  & 3.481E2 & 4.602E7  & 3.98E1 & 5.261E6  & 2.42E2 & 3.199E7 &  &  &  &  \\
 &  JENDL-3.3  & 3.481E2 & 4.602E7  & 4.259E1 & 5.629E6  &  &  &  &  &  &  \\
 & ENDF/B-VI.8 &  &  & 4.925E1 & 6.51E6  & 2.42E2 & 3.199E7 &  &  &  &  \\
30 &  ENDF/B-VII.0  & 3.141E2 & 4.548E7  & 3.632E1 & 5.259E6  & 1.178E2 & 1.705E7 & 3.388E2 & 4.906E7 & 2.083E2 & 3.016E7 \\
 &  JEFF-3.1  & 3.141E2 & 4.548E7  & 3.527E1 & 5.107E6  & 2.119E2 & 3.068E7 &  &  &  &  \\
 &  JENDL-3.3  & 3.141E2 & 4.548E7  & 3.797E1 & 5.498E6  &  &  &  &  &  &  \\
 & ENDF/B-VI.8 &  &  & 4.337E1 & 6.28E6  & 2.119E2 & 3.068E7 &  &  &  &  \\
35 &  ENDF/B-VII.0  & 2.877E2 & 4.5E7  & 3.305E1 & 5.169E6  & 1.044E2 & 1.633E7 & 3.152E2 & 4.93E7 & 1.943E2 & 3.039E7 \\
 &  JEFF-3.1  & 2.877E2 & 4.5E7  & 3.184E1 & 4.979E6  & 1.897E2 & 2.966E7 &  &  &  &  \\
 &  JENDL-3.3  & 2.877E2 & 4.5E7  & 3.449E1 & 5.394E6  &  &  &  &  &  &  \\
 & ENDF/B-VI.8 &  &  & 3.891E1 & 6.086E6  & 1.897E2 & 2.966E7 &  &  &  &  \\
40 &  ENDF/B-VII.0  & 2.666E2 & 4.457E7  & 3.045E1 & 5.091E6  & 9.372E1 & 1.567E7 & 2.97E2 & 4.967E7 & 1.838E2 & 3.073E7 \\
 &  JEFF-3.1  & 2.666E2 & 4.457E7  & 2.912E1 & 4.868E6  & 1.725E2 & 2.884E7 &  &  &  &  \\
 &  JENDL-3.3  & 2.666E2 & 4.457E7  & 3.175E1 & 5.308E6  &  &  &  &  &  &  \\
 & ENDF/B-VI.8 &  &  & 3.54E1 & 5.919E6  & 1.725E2 & 2.884E7 &  &  &  &  \\
50 &  ENDF/B-VII.0  & 2.343E2 & 4.381E7  & 2.652E1 & 4.957E6  & 7.75E1 & 1.449E7 & 2.712E2 & 5.069E7 & 1.69E2 & 3.16E7 \\
 &  JEFF-3.1  & 2.343E2 & 4.381E7  & 2.506E1 & 4.685E6  & 1.477E2 & 2.761E7 &  &  &  &  \\
 &  JENDL-3.3  & 2.343E2 & 4.381E7  & 2.767E1 & 5.173E6  &  &  &  &  &  &  \\
 & ENDF/B-VI.8 &  &  & 3.02E1 & 5.645E6  & 1.477E2 & 2.761E7 &  &  &  &  \\
70 &  ENDF/B-VII.0  & 1.927E2 & 4.263E7  & 2.147E1 & 4.749E6  & 5.695E1 & 1.26E7 & 2.41E2 & 5.33E7 & 1.523E2 & 3.368E7 \\
 &  JEFF-3.1  & 1.927E2 & 4.263E7  & 2E1 & 4.423E6  & 1.178E2 & 2.606E7 &  &  &  &  \\
 &  JENDL-3.3  & 1.927E2 & 4.263E7  & 2.258E1 & 4.993E6  &  &  &  &  &  &  \\
 & ENDF/B-VI.8 &  &  & 2.372E1 & 5.247E6  & 1.178E2 & 2.606E7 &  &  &  &  \\
100 &  ENDF/B-VII.0  & 1.567E2 & 4.143E7  & 1.72E1 & 4.548E6  & 4.004E1 & 1.059E7 & 2.179E2 & 5.761E7 & 1.4E2 & 3.702E7 \\
 &  JEFF-3.1  & 1.567E2 & 4.143E7  & 1.586E1 & 4.193E6  & 9.395E1 & 2.483E7 &  &  &  &  \\
 &  JENDL-3.3  & 1.567E2 & 4.143E7  & 1.837E1 & 4.856E6  &  &  &  &  &  &  \\
 & ENDF/B-VI.8 &  &  & 1.843E1 & 4.872E6  & 9.395E1 & 2.483E7 &  &  &  &  \\
200 &  ENDF/B-VII.0  & 1.06E2 & 3.965E7  & 1.204E1 & 4.502E6  & 1.917E1 & 7.167E6 & 1.893E2 & 7.079E7 & 1.256E2 & 4.695E7 \\
 &  JEFF-3.1  & 1.06E2 & 3.965E7  & 1.097E1 & 4.1E6  & 6.406E1 & 2.395E7 &  &  &  &  \\
 &  JENDL-3.3  & 1.06E2 & 3.965E7  & 1.329E1 & 4.969E6  &  &  &  &  &  &  \\
 & ENDF/B-VI.8 &  &  & 1.207E1 & 4.511E6  & 6.406E1 & 2.395E7 &  &  &  &  \\
500 &  ENDF/B-VII.0  & 6.005E1 & 3.55E7  & 9.888E0 & 5.845E6  & 6.999E0 & 4.137E6 & 1.713E2 & 1.013E8 & 1.132E2 & 6.689E7 \\
 &  JEFF-3.1  & 6.005E1 & 3.55E7  & 8.317E0 & 4.916E6  & 4.502E1 & 2.661E7 &  &  &  &  \\
 &  JENDL-3.3  & 6.005E1 & 3.55E7  & 1.05E1 & 6.204E6  &  &  &  &  &  &  \\
 & ENDF/B-VI.8 &  &  & 8.921E0 & 5.274E6  & 4.502E1 & 2.661E7 &  &  &  &  \\
1000 &  ENDF/B-VII.0  & 3.305E1 & 2.763E7  & 7.94E0 & 6.638E6  & 3.287E0 & 2.748E6 & 1.545E2 & 1.291E8 & 9.875E1 & 8.256E7 \\
 &  JEFF-3.1  & 3.305E1 & 2.763E7  & 5.849E0 & 4.889E6  & 3.607E1 & 3.015E7 &  &  &  &  \\
 &  JENDL-3.3  & 3.305E1 & 2.763E7  & 7.688E0 & 6.427E6  &  &  &  &  &  &  \\
 & ENDF/B-VI.8 &  &  & 7.026E0 & 5.873E6  & 3.607E1 & 3.015E7 &  &  &  &  \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{58-Ce-139}   &  \multicolumn{2}{|r|}{58-Ce-140}   & \multicolumn{2}{|r|}{58-Ce-141} & \multicolumn{2}{|r|}{58-Ce-142} & \multicolumn{2}{|r|}{58-Ce-143} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 3.981E3 & 1.052E8  & 1.553E1 & 4.105E5  & 2.316E3 & 6.121E7 & 1.699E2 & 4.492E6 & 2.219E3 & 5.865E7 \\
 & JEFF-3.1 &  &  & 1.524E1 & 4.029E5  & 2.677E3 & 7.077E7 & 1.941E2 & 5.131E6 & 4.657E3 & 1.231E8 \\
 & JENDL-3.3 &  &  & 1.966E1 & 5.197E5  & 2.379E3 & 6.29E7 & 1.982E2 & 5.239E6 &  &  \\
 & ENDF/B-VI.8 &  &  & 2.504E1 & 6.62E5  & 1.037E3 & 2.741E7 & 9.004E1 & 2.38E6 & 4.657E3 & 1.231E8 \\
5 &  ENDF/B-VII.0  & 1.318E3 & 7.788E7  & 1.557E1 & 9.206E5  & 7.833E2 & 4.63E7 & 6.71E1 & 3.966E6 & 6.509E2 & 3.847E7 \\
 & JEFF-3.1 &  &  & 1.535E1 & 9.075E5  & 7.269E2 & 4.296E7 & 1.032E2 & 6.098E6 & 9.174E2 & 5.423E7 \\
 & JENDL-3.3 &  &  & 1.916E1 & 1.132E6  & 7.864E2 & 4.648E7 & 7.51E1 & 4.439E6 &  &  \\
 & ENDF/B-VI.8 &  &  & 4.699E1 & 2.778E6  & 4.569E2 & 2.701E7 & 9.816E1 & 5.802E6 & 9.174E2 & 5.423E7 \\
10 &  ENDF/B-VII.0  & 8.241E2 & 6.889E7  & 1.268E1 & 1.06E6  & 5.158E2 & 4.311E7 & 3.956E1 & 3.307E6 & 3.628E2 & 3.033E7 \\
 & JEFF-3.1 &  &  & 1.763E1 & 1.474E6  & 4.562E2 & 3.814E7 & 7.544E1 & 6.306E6 & 4.102E2 & 3.429E7 \\
 & JENDL-3.3 &  &  & 1.616E1 & 1.351E6  & 5.165E2 & 4.318E7 & 4.109E1 & 3.435E6 &  &  \\
 & ENDF/B-VI.8 &  &  & 3.69E1 & 3.084E6  & 3.045E2 & 2.546E7 & 7.365E1 & 6.156E6 & 4.102E2 & 3.429E7 \\
15 &  ENDF/B-VII.0  & 6.308E2 & 6.458E7  & 1.082E1 & 1.108E6  & 4.08E2 & 4.177E7 & 2.983E1 & 3.054E6 & 2.444E2 & 2.502E7 \\
 & JEFF-3.1 &  &  & 1.895E1 & 1.941E6  & 3.543E2 & 3.628E7 & 6.224E1 & 6.373E6 & 2.633E2 & 2.695E7 \\
 & JENDL-3.3 &  &  & 1.395E1 & 1.428E6  & 4.084E2 & 4.181E7 & 2.993E1 & 3.064E6 &  &  \\
 & ENDF/B-VI.8 &  &  & 3.107E1 & 3.181E6  & 2.383E2 & 2.439E7 & 6.143E1 & 6.289E6 & 2.633E2 & 2.695E7 \\
20 &  ENDF/B-VII.0  & 5.243E2 & 6.199E7  & 9.508E0 & 1.124E6  & 3.465E2 & 4.096E7 & 2.491E1 & 2.945E6 & 1.802E2 & 2.13E7 \\
 & JEFF-3.1 &  &  & 1.922E1 & 2.272E6  & 2.985E2 & 3.529E7 & 5.48E1 & 6.478E6 & 1.961E2 & 2.319E7 \\
 & JENDL-3.3 &  &  & 1.227E1 & 1.45E6  & 3.467E2 & 4.099E7 & 2.466E1 & 2.915E6 &  &  \\
 & ENDF/B-VI.8 &  &  & 2.741E1 & 3.241E6  & 2.001E2 & 2.365E7 & 5.418E1 & 6.404E6 & 1.961E2 & 2.319E7 \\
25 &  ENDF/B-VII.0  & 4.561E2 & 6.029E7  & 8.514E0 & 1.125E6  & 3.057E2 & 4.04E7 & 2.193E1 & 2.899E6 & 1.407E2 & 1.859E7 \\
 & JEFF-3.1 &  &  & 1.899E1 & 2.509E6  & 2.626E2 & 3.471E7 & 5.013E1 & 6.626E6 & 1.58E2 & 2.089E7 \\
 & JENDL-3.3 &  &  & 1.098E1 & 1.451E6  & 3.059E2 & 4.044E7 & 2.16E1 & 2.855E6 &  &  \\
 & ENDF/B-VI.8 &  &  & 2.486E1 & 3.286E6  & 1.749E2 & 2.311E7 & 4.929E1 & 6.515E6 & 1.58E2 & 2.089E7 \\
30 &  ENDF/B-VII.0  & 4.084E2 & 5.914E7  & 7.746E0 & 1.122E6  & 2.762E2 & 3.999E7 & 1.993E1 & 2.885E6 & 1.143E2 & 1.654E7 \\
 & JEFF-3.1 &  &  & 1.855E1 & 2.686E6  & 2.372E2 & 3.435E7 & 4.695E1 & 6.797E6 & 1.335E2 & 1.932E7 \\
 & JENDL-3.3 &  &  & 9.972E0 & 1.444E6  & 2.766E2 & 4.005E7 & 1.96E1 & 2.838E6 &  &  \\
 & ENDF/B-VI.8 &  &  & 2.296E1 & 3.325E6  & 1.568E2 & 2.271E7 & 4.573E1 & 6.621E6 & 1.335E2 & 1.932E7 \\
35 &  ENDF/B-VII.0  & 3.731E2 & 5.835E7  & 7.145E0 & 1.117E6  & 2.537E2 & 3.968E7 & 1.848E1 & 2.89E6 & 9.564E1 & 1.496E7 \\
 & JEFF-3.1 &  &  & 1.805E1 & 2.823E6  & 2.182E2 & 3.413E7 & 4.462E1 & 6.978E6 & 1.163E2 & 1.818E7 \\
 & JENDL-3.3 &  &  & 9.182E0 & 1.436E6  & 2.543E2 & 3.978E7 & 1.818E1 & 2.844E6 &  &  \\
 & ENDF/B-VI.8 &  &  & 2.148E1 & 3.359E6  & 1.432E2 & 2.24E7 & 4.299E1 & 6.723E6 & 1.163E2 & 1.818E7 \\
40 &  ENDF/B-VII.0  & 3.458E2 & 5.781E7  & 6.672E0 & 1.115E6  & 2.359E2 & 3.944E7 & 1.738E1 & 2.906E6 & 8.191E1 & 1.369E7 \\
 & JEFF-3.1 &  &  & 1.754E1 & 2.933E6  & 2.034E2 & 3.4E7 & 4.283E1 & 7.16E6 & 1.036E2 & 1.731E7 \\
 & JENDL-3.3 &  &  & 8.552E0 & 1.43E6  & 2.368E2 & 3.959E7 & 1.712E1 & 2.862E6 &  &  \\
 & ENDF/B-VI.8 &  &  & 2.028E1 & 3.391E6  & 1.326E2 & 2.216E7 & 4.079E1 & 6.82E6 & 1.036E2 & 1.731E7 \\
50 &  ENDF/B-VII.0  & 3.063E2 & 5.726E7  & 5.998E0 & 1.121E6  & 2.093E2 & 3.913E7 & 1.583E1 & 2.959E6 & 6.327E1 & 1.183E7 \\
 & JEFF-3.1 &  &  & 1.661E1 & 3.104E6  & 1.815E2 & 3.392E7 & 4.019E1 & 7.512E6 & 8.589E1 & 1.605E7 \\
 & JENDL-3.3 &  &  & 7.628E0 & 1.426E6  & 2.108E2 & 3.941E7 & 1.563E1 & 2.921E6 &  &  \\
 & ENDF/B-VI.8 &  &  & 1.847E1 & 3.452E6  & 1.168E2 & 2.183E7 & 3.748E1 & 7.006E6 & 8.589E1 & 1.605E7 \\
70 &  ENDF/B-VII.0  & 2.592E2 & 5.732E7  & 5.29E0 & 1.17E6  & 1.761E2 & 3.895E7 & 1.408E1 & 3.113E6 & 4.324E1 & 9.563E6 \\
 & JEFF-3.1 &  &  & 1.519E1 & 3.36E6  & 1.544E2 & 3.414E7 & 3.689E1 & 8.158E6 & 6.577E1 & 1.455E7 \\
 & JENDL-3.3 &  &  & 6.558E0 & 1.45E6  & 1.787E2 & 3.953E7 & 1.395E1 & 3.085E6 &  &  \\
 & ENDF/B-VI.8 &  &  & 1.621E1 & 3.585E6  & 9.743E1 & 2.155E7 & 3.33E1 & 7.364E6 & 6.577E1 & 1.455E7 \\
100 &  ENDF/B-VII.0  & 2.226E2 & 5.885E7  & 4.942E0 & 1.307E6  & 1.49E2 & 3.938E7 & 1.289E1 & 3.408E6 & 2.962E1 & 7.83E6 \\
 & JEFF-3.1 &  &  & 1.398E1 & 3.696E6  & 1.323E2 & 3.498E7 & 3.416E1 & 9.03E6 & 5.055E1 & 1.336E7 \\
 & JENDL-3.3 &  &  & 5.85E0 & 1.546E6  & 1.528E2 & 4.04E7 & 1.282E1 & 3.389E6 &  &  \\
 & ENDF/B-VI.8 &  &  & 1.451E1 & 3.835E6  & 8.185E1 & 2.164E7 & 2.988E1 & 7.9E6 & 5.055E1 & 1.336E7 \\
200 &  ENDF/B-VII.0  & 1.816E2 & 6.788E7  & 5.365E0 & 2.006E6  & 1.171E2 & 4.378E7 & 1.176E1 & 4.398E6 & 1.619E1 & 6.051E6 \\
 & JEFF-3.1 &  &  & 1.372E1 & 5.13E6  & 1.086E2 & 4.06E7 & 3.027E1 & 1.132E7 & 3.222E1 & 1.204E7 \\
 & JENDL-3.3 &  &  & 5.745E0 & 2.148E6  & 1.224E2 & 4.575E7 & 1.174E1 & 4.39E6 &  &  \\
 & ENDF/B-VI.8 &  &  & 1.386E1 & 5.182E6  & 6.386E1 & 2.387E7 & 2.514E1 & 9.399E6 & 3.222E1 & 1.204E7 \\
500 &  ENDF/B-VII.0  & 1.596E2 & 9.433E7  & 7.666E0 & 4.531E6  & 9.894E1 & 5.848E7 & 1.02E1 & 6.029E6 & 9.596E0 & 5.672E6 \\
 & JEFF-3.1 &  &  & 1.824E1 & 1.078E7  & 1.076E2 & 6.363E7 & 2.477E1 & 1.464E7 & 1.954E1 & 1.155E7 \\
 & JENDL-3.3 &  &  & 7.752E0 & 4.582E6  & 1.065E2 & 6.294E7 & 1.02E1 & 6.027E6 &  &  \\
 & ENDF/B-VI.8 &  &  & 1.827E1 & 1.08E7  & 5.775E1 & 3.413E7 & 2.11E1 & 1.247E7 & 1.954E1 & 1.155E7 \\
1000 &  ENDF/B-VII.0  & 1.267E2 & 1.059E8  & 7.247E0 & 6.058E6  & 7.685E1 & 6.424E7 & 8.416E0 & 7.035E6 & 6.425E0 & 5.37E6 \\
 & JEFF-3.1 &  &  & 1.762E1 & 1.473E7  & 8.877E1 & 7.421E7 & 1.922E1 & 1.607E7 & 1.273E1 & 1.064E7 \\
 & JENDL-3.3 &  &  & 7.272E0 & 6.079E6  & 8.176E1 & 6.834E7 & 8.415E0 & 7.034E6 &  &  \\
 & ENDF/B-VI.8 &  &  & 1.762E1 & 1.473E7  & 5.049E1 & 4.22E7 & 1.769E1 & 1.479E7 & 1.273E1 & 1.064E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{58-Ce-144}   &  \multicolumn{2}{|r|}{59-Pr-141}   & \multicolumn{2}{|r|}{59-Pr-142} & \multicolumn{2}{|r|}{59-Pr-143} & \multicolumn{2}{|r|}{60-Nd-142} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.604E2 & 4.239E6  & 1.531E3 & 4.047E7  & 3.894E3 & 1.029E8 & 1.547E3 & 4.088E7 & 9.323E1 & 2.464E6 \\
 &  JEFF-3.1  & 3.457E2 & 9.139E6  & 1.543E3 & 4.078E7  & 4.404E3 & 1.164E8 & 3.922E3 & 1.037E8 & 1.062E2 & 2.806E6 \\
 &  JENDL-3.3  & 1.604E2 & 4.239E6  & 1.552E3 & 4.103E7  &  &  & 1.224E3 & 3.236E7 & 1.224E2 & 3.235E6 \\
 &  ENDF/B-VI.8  & 6.504E2 & 1.719E7  & 1.503E3 & 3.972E7  & 4.404E3 & 1.164E8 & 3.922E3 & 1.037E8 & 1.992E2 & 5.266E6 \\
5 &  ENDF/B-VII.0  & 6.29E1 & 3.718E6  & 4.301E2 & 2.543E7  & 1.383E3 & 8.174E7 & 3.82E2 & 2.258E7 & 8.472E1 & 5.007E6 \\
 &  JEFF-3.1  & 9.082E1 & 5.368E6  & 4.012E2 & 2.371E7  & 1.48E3 & 8.745E7 & 1.115E3 & 6.59E7 & 8.925E1 & 5.276E6 \\
 &  JENDL-3.3  & 6.29E1 & 3.718E6  & 4.306E2 & 2.545E7  &  &  & 3.673E2 & 2.171E7 & 8.476E1 & 5.01E6 \\
 &  ENDF/B-VI.8  & 1.397E2 & 8.258E6  & 3.648E2 & 2.156E7  & 1.48E3 & 8.745E7 & 1.115E3 & 6.59E7 & 1.141E2 & 6.743E6 \\
10 &  ENDF/B-VII.0  & 4.221E1 & 3.528E6  & 2.465E2 & 2.061E7  & 8.461E2 & 7.073E7 & 2.32E2 & 1.939E7 & 5.971E1 & 4.991E6 \\
 &  JEFF-3.1  & 6.943E1 & 5.803E6  & 2.402E2 & 2.008E7  & 9.251E2 & 7.733E7 & 6.89E2 & 5.76E7 & 6.564E1 & 5.487E6 \\
 &  JENDL-3.3  & 4.221E1 & 3.528E6  & 2.564E2 & 2.143E7  &  &  & 2.282E2 & 1.908E7 & 6.797E1 & 5.682E6 \\
 &  ENDF/B-VI.8  & 7.725E1 & 6.457E6  & 2.267E2 & 1.895E7  & 9.251E2 & 7.733E7 & 6.89E2 & 5.76E7 & 7.591E1 & 6.345E6 \\
15 &  ENDF/B-VII.0  & 3.387E1 & 3.467E6  & 1.801E2 & 1.844E7  & 6.243E2 & 6.392E7 & 1.749E2 & 1.79E7 & 4.779E1 & 4.892E6 \\
 &  JEFF-3.1  & 6.032E1 & 6.175E6  & 1.827E2 & 1.871E7  & 7.02E2 & 7.187E7 & 5.287E2 & 5.413E7 & 5.496E1 & 5.626E6 \\
 &  JENDL-3.3  & 3.387E1 & 3.467E6  & 1.909E2 & 1.954E7  &  &  & 1.732E2 & 1.773E7 & 6.271E1 & 6.42E6 \\
 &  ENDF/B-VI.8  & 5.755E1 & 5.892E6  & 1.761E2 & 1.803E7  & 7.02E2 & 7.187E7 & 5.287E2 & 5.413E7 & 6.047E1 & 6.191E6 \\
20 &  ENDF/B-VII.0  & 2.928E1 & 3.462E6  & 1.455E2 & 1.72E7  & 4.996E2 & 5.906E7 & 1.432E2 & 1.692E7 & 4.099E1 & 4.846E6 \\
 &  JEFF-3.1  & 5.487E1 & 6.487E6  & 1.522E2 & 1.799E7  & 5.759E2 & 6.809E7 & 4.401E2 & 5.203E7 & 4.861E1 & 5.746E6 \\
 &  JENDL-3.3  & 2.928E1 & 3.462E6  & 1.558E2 & 1.842E7  &  &  & 1.422E2 & 1.681E7 & 5.959E1 & 7.044E6 \\
 &  ENDF/B-VI.8  & 4.759E1 & 5.625E6  & 1.48E2 & 1.75E7  & 5.759E2 & 6.809E7 & 4.401E2 & 5.203E7 & 5.203E1 & 6.151E6 \\
25 &  ENDF/B-VII.0  & 2.635E1 & 3.483E6  & 1.24E2 & 1.638E7  & 4.186E2 & 5.533E7 & 1.225E2 & 1.62E7 & 3.658E1 & 4.835E6 \\
 &  JEFF-3.1  & 5.132E1 & 6.783E6  & 1.326E2 & 1.752E7  & 4.929E2 & 6.515E7 & 3.824E2 & 5.054E7 & 4.428E1 & 5.852E6 \\
 &  JENDL-3.3  & 2.635E1 & 3.483E6  & 1.337E2 & 1.768E7  &  &  & 1.219E2 & 1.612E7 & 5.717E1 & 7.557E6 \\
 &  ENDF/B-VI.8  & 4.142E1 & 5.474E6  & 1.297E2 & 1.714E7  & 4.929E2 & 6.515E7 & 3.824E2 & 5.054E7 & 4.661E1 & 6.16E6 \\
30 &  ENDF/B-VII.0  & 2.429E1 & 3.517E6  & 1.09E2 & 1.579E7  & 3.614E2 & 5.232E7 & 1.079E2 & 1.562E7 & 3.346E1 & 4.844E6 \\
 &  JEFF-3.1  & 4.882E1 & 7.068E6  & 1.186E2 & 1.717E7  & 4.333E2 & 6.274E7 & 3.411E2 & 4.939E7 & 4.109E1 & 5.949E6 \\
 &  JENDL-3.3  & 2.429E1 & 3.517E6  & 1.184E2 & 1.714E7  &  &  & 1.075E2 & 1.556E7 & 5.515E1 & 7.985E6 \\
 &  ENDF/B-VI.8  & 3.715E1 & 5.378E6  & 1.165E2 & 1.687E7  & 4.333E2 & 6.274E7 & 3.411E2 & 4.939E7 & 4.277E1 & 6.192E6 \\
35 &  ENDF/B-VII.0  & 2.276E1 & 3.559E6  & 9.794E1 & 1.532E7  & 3.184E2 & 4.98E7 & 9.685E1 & 1.515E7 & 3.111E1 & 4.866E6 \\
 &  JEFF-3.1  & 4.695E1 & 7.342E6  & 1.079E2 & 1.688E7  & 3.881E2 & 6.069E7 & 3.1E2 & 4.847E7 & 3.86E1 & 6.037E6 \\
 &  JENDL-3.3  & 2.276E1 & 3.559E6  & 1.069E2 & 1.672E7  &  &  & 9.654E1 & 1.51E7 & 5.341E1 & 8.353E6 \\
 &  ENDF/B-VI.8  & 3.398E1 & 5.314E6  & 1.064E2 & 1.664E7  & 3.881E2 & 6.069E7 & 3.1E2 & 4.847E7 & 3.988E1 & 6.236E6 \\
40 &  ENDF/B-VII.0  & 2.156E1 & 3.605E6  & 8.929E1 & 1.493E7  & 2.849E2 & 4.763E7 & 8.823E1 & 1.475E7 & 2.927E1 & 4.894E6 \\
 &  JEFF-3.1  & 4.547E1 & 7.601E6  & 9.939E1 & 1.662E7  & 3.523E2 & 5.89E7 & 2.855E2 & 4.772E7 & 3.66E1 & 6.119E6 \\
 &  JENDL-3.3  & 2.156E1 & 3.605E6  & 9.797E1 & 1.638E7  &  &  & 8.799E1 & 1.471E7 & 5.19E1 & 8.677E6 \\
 &  ENDF/B-VI.8  & 3.153E1 & 5.271E6  & 9.831E1 & 1.644E7  & 3.523E2 & 5.89E7 & 2.855E2 & 4.772E7 & 3.76E1 & 6.286E6 \\
50 &  ENDF/B-VII.0  & 1.981E1 & 3.703E6  & 7.659E1 & 1.432E7  & 2.356E2 & 4.403E7 & 7.558E1 & 1.413E7 & 2.655E1 & 4.962E6 \\
 &  JEFF-3.1  & 4.316E1 & 8.068E6  & 8.636E1 & 1.614E7  & 2.99E2 & 5.589E7 & 2.493E2 & 4.659E7 & 3.356E1 & 6.273E6 \\
 &  JENDL-3.3  & 1.981E1 & 3.703E6  & 8.477E1 & 1.585E7  &  &  & 7.543E1 & 1.41E7 & 4.942E1 & 9.238E6 \\
 &  ENDF/B-VI.8  & 2.794E1 & 5.222E6  & 8.591E1 & 1.606E7  & 2.99E2 & 5.589E7 & 2.493E2 & 4.659E7 & 3.422E1 & 6.396E6 \\
70 &  ENDF/B-VII.0  & 1.765E1 & 3.904E6  & 6.1E1 & 1.349E7  & 1.747E2 & 3.865E7 & 6.019E1 & 1.331E7 & 2.322E1 & 5.135E6 \\
 &  JEFF-3.1  & 3.971E1 & 8.783E6  & 6.928E1 & 1.532E7  & 2.322E2 & 5.134E7 & 2.046E2 & 4.525E7 & 2.969E1 & 6.566E6 \\
 &  JENDL-3.3  & 1.765E1 & 3.904E6  & 6.824E1 & 1.509E7  &  &  & 6.011E1 & 1.329E7 & 4.606E1 & 1.019E7 \\
 &  ENDF/B-VI.8  & 2.356E1 & 5.21E6  & 6.95E1 & 1.537E7  & 2.322E2 & 5.134E7 & 2.046E2 & 4.525E7 & 3.004E1 & 6.643E6 \\
100 &  ENDF/B-VII.0  & 1.576E1 & 4.165E6  & 4.858E1 & 1.284E7  & 1.25E2 & 3.304E7 & 4.793E1 & 1.267E7 & 2.072E1 & 5.478E6 \\
 &  JEFF-3.1  & 3.543E1 & 9.366E6  & 5.438E1 & 1.438E7  & 1.762E2 & 4.659E7 & 1.683E2 & 4.448E7 & 2.664E1 & 7.042E6 \\
 &  JENDL-3.3  & 1.576E1 & 4.165E6  & 5.442E1 & 1.439E7  &  &  & 4.789E1 & 1.266E7 & 4.353E1 & 1.151E7 \\
 &  ENDF/B-VI.8  & 2.004E1 & 5.298E6  & 5.499E1 & 1.454E7  & 1.762E2 & 4.659E7 & 1.683E2 & 4.448E7 & 2.681E1 & 7.088E6 \\
200 &  ENDF/B-VII.0  & 1.233E1 & 4.608E6  & 3.448E1 & 1.289E7  & 6.154E1 & 2.301E7 & 3.298E1 & 1.233E7 & 1.981E1 & 7.405E6 \\
 &  JEFF-3.1  & 2.486E1 & 9.293E6  & 3.503E1 & 1.309E7  & 1.016E2 & 3.797E7 & 1.217E2 & 4.548E7 & 2.496E1 & 9.33E6 \\
 &  JENDL-3.3  & 1.233E1 & 4.608E6  & 3.703E1 & 1.385E7  &  &  & 3.297E1 & 1.233E7 & 4.487E1 & 1.677E7 \\
 &  ENDF/B-VI.8  & 1.594E1 & 5.959E6  & 3.605E1 & 1.348E7  & 1.016E2 & 3.797E7 & 1.217E2 & 4.548E7 & 2.5E1 & 9.347E6 \\
500 &  ENDF/B-VII.0  & 8.799E0 & 5.201E6  & 2.748E1 & 1.624E7  & 2.232E1 & 1.319E7 & 2.307E1 & 1.364E7 & 2.756E1 & 1.629E7 \\
 &  JEFF-3.1  & 1.296E1 & 7.662E6  & 2.343E1 & 1.385E7  & 4.808E1 & 2.842E7 & 8.647E1 & 5.111E7 & 3.123E1 & 1.846E7 \\
 &  JENDL-3.3  & 8.799E0 & 5.201E6  & 2.735E1 & 1.617E7  &  &  & 2.307E1 & 1.364E7 & 6.272E1 & 3.707E7 \\
 &  ENDF/B-VI.8  & 1.432E1 & 8.463E6  & 2.555E1 & 1.51E7  & 4.808E1 & 2.842E7 & 8.647E1 & 5.111E7 & 3.124E1 & 1.846E7 \\
1000 &  ENDF/B-VII.0  & 6.826E0 & 5.706E6  & 2.065E1 & 1.726E7  & 1.007E1 & 8.416E6 & 1.527E1 & 1.276E7 & 2.77E1 & 2.315E7 \\
 &  JEFF-3.1  & 7.674E0 & 6.414E6  & 1.603E1 & 1.34E7  & 2.605E1 & 2.178E7 & 6E1 & 5.016E7 & 2.876E1 & 2.404E7 \\
 &  JENDL-3.3  & 6.826E0 & 5.706E6  & 1.991E1 & 1.664E7  &  &  & 1.527E1 & 1.276E7 & 6.525E1 & 5.454E7 \\
 &  ENDF/B-VI.8  & 1.227E1 & 1.026E7  & 1.839E1 & 1.538E7  & 2.605E1 & 2.178E7 & 6E1 & 5.016E7 & 2.876E1 & 2.404E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{60-Nd-143}   &  \multicolumn{2}{|r|}{60-Nd-144}   & \multicolumn{2}{|r|}{60-Nd-145} & \multicolumn{2}{|r|}{60-Nd-146} & \multicolumn{2}{|r|}{60-Nd-147} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 3.225E3 & 8.524E7  & 5.99E2 & 1.583E7  & 4.983E3 & 1.317E8 & 5.173E2 & 1.367E7 & 1.041E4 & 2.751E8 \\
 &  JEFF-3.1  & 3.323E3 & 8.784E7  & 5.712E2 & 1.51E7  & 4.979E3 & 1.316E8 & 5.112E2 & 1.351E7 & 1.158E4 & 3.061E8 \\
 &  JENDL-3.3  & 3.267E3 & 8.636E7  & 5.719E2 & 1.512E7  & 4.7E3 & 1.242E8 & 5.026E2 & 1.328E7 & 1.238E4 & 3.271E8 \\
 &  ENDF/B-VI.8  & 3.225E3 & 8.524E7  & 7.514E2 & 1.986E7  & 4.983E3 & 1.317E8 & 5.361E2 & 1.417E7 & 8.147E3 & 2.153E8 \\
5 &  ENDF/B-VII.0  & 8.344E2 & 4.932E7  & 1.814E2 & 1.072E7  & 1.523E3 & 9.003E7 & 2.321E2 & 1.372E7 & 3.088E3 & 1.825E8 \\
 &  JEFF-3.1  & 8.611E2 & 5.09E7  & 1.526E2 & 9.018E6  & 1.637E3 & 9.677E7 & 2.119E2 & 1.253E7 & 2.471E3 & 1.46E8 \\
 &  JENDL-3.3  & 8.925E2 & 5.275E7  & 1.509E2 & 8.92E6  & 1.617E3 & 9.555E7 & 2.188E2 & 1.293E7 & 3.531E3 & 2.087E8 \\
 &  ENDF/B-VI.8  & 8.344E2 & 4.932E7  & 1.718E2 & 1.015E7  & 1.523E3 & 9.003E7 & 2.438E2 & 1.441E7 & 2.262E3 & 1.337E8 \\
10 &  ENDF/B-VII.0  & 5.021E2 & 4.197E7  & 1.226E2 & 1.025E7  & 9.156E2 & 7.653E7 & 1.69E2 & 1.412E7 & 1.847E3 & 1.544E8 \\
 &  JEFF-3.1  & 5.283E2 & 4.416E7  & 1.052E2 & 8.793E6  & 1.006E3 & 8.411E7 & 1.566E2 & 1.309E7 & 1.417E3 & 1.184E8 \\
 &  JENDL-3.3  & 5.638E2 & 4.713E7  & 1.066E2 & 8.908E6  & 1.029E3 & 8.602E7 & 1.69E2 & 1.413E7 & 2.113E3 & 1.766E8 \\
 &  ENDF/B-VI.8  & 5.021E2 & 4.197E7  & 1.129E2 & 9.44E6  & 9.157E2 & 7.654E7 & 1.835E2 & 1.534E7 & 1.362E3 & 1.138E8 \\
15 &  ENDF/B-VII.0  & 3.77E2 & 3.86E7  & 1.005E2 & 1.029E7  & 6.816E2 & 6.978E7 & 1.383E2 & 1.416E7 & 1.378E3 & 1.41E8 \\
 &  JEFF-3.1  & 4.094E2 & 4.191E7  & 8.887E1 & 9.097E6  & 7.66E2 & 7.841E7 & 1.338E2 & 1.37E7 & 1.055E3 & 1.08E8 \\
 &  JENDL-3.3  & 4.365E2 & 4.468E7  & 9.161E1 & 9.378E6  & 7.998E2 & 8.187E7 & 1.484E2 & 1.519E7 & 1.592E3 & 1.63E8 \\
 &  ENDF/B-VI.8  & 3.77E2 & 3.86E7  & 9.33E1 & 9.552E6  & 6.827E2 & 6.989E7 & 1.579E2 & 1.616E7 & 1.03E3 & 1.054E8 \\
20 &  ENDF/B-VII.0  & 3.099E2 & 3.663E7  & 8.839E1 & 1.045E7  & 5.536E2 & 6.544E7 & 1.199E2 & 1.417E7 & 1.12E3 & 1.324E8 \\
 &  JEFF-3.1  & 3.455E2 & 4.084E7  & 7.978E1 & 9.431E6  & 6.341E2 & 7.496E7 & 1.205E2 & 1.424E7 & 8.62E2 & 1.019E8 \\
 &  JENDL-3.3  & 3.659E2 & 4.325E7  & 8.32E1 & 9.835E6  & 6.728E2 & 7.953E7 & 1.362E2 & 1.61E7 & 1.311E3 & 1.55E8 \\
 &  ENDF/B-VI.8  & 3.099E2 & 3.663E7  & 8.264E1 & 9.769E6  & 5.568E2 & 6.582E7 & 1.427E2 & 1.687E7 & 8.48E2 & 1.002E8 \\
25 &  ENDF/B-VII.0  & 2.676E2 & 3.537E7  & 8.056E1 & 1.065E7  & 4.715E2 & 6.232E7 & 1.075E2 & 1.421E7 & 9.539E2 & 1.261E8 \\
 &  JEFF-3.1  & 3.045E2 & 4.025E7  & 7.364E1 & 9.733E6  & 5.491E2 & 7.257E7 & 1.113E2 & 1.472E7 & 7.386E2 & 9.761E7 \\
 &  JENDL-3.3  & 3.201E2 & 4.231E7  & 7.745E1 & 1.024E7  & 5.9E2 & 7.797E7 & 1.278E2 & 1.689E7 & 1.132E3 & 1.496E8 \\
 &  ENDF/B-VI.8  & 2.676E2 & 3.537E7  & 7.569E1 & 1E7  & 4.774E2 & 6.309E7 & 1.322E2 & 1.748E7 & 7.296E2 & 9.642E7 \\
30 &  ENDF/B-VII.0  & 2.384E2 & 3.452E7  & 7.498E1 & 1.086E7  & 4.139E2 & 5.992E7 & 9.875E1 & 1.43E7 & 8.36E2 & 1.21E8 \\
 &  JEFF-3.1  & 2.756E2 & 3.991E7  & 6.906E1 & 9.999E6  & 4.89E2 & 7.079E7 & 1.046E2 & 1.514E7 & 6.515E2 & 9.431E7 \\
 &  JENDL-3.3  & 2.878E2 & 4.167E7  & 7.313E1 & 1.059E7  & 5.306E2 & 7.682E7 & 1.216E2 & 1.76E7 & 1.005E3 & 1.455E8 \\
 &  ENDF/B-VI.8  & 2.385E2 & 3.453E7  & 7.07E1 & 1.024E7  & 4.224E2 & 6.115E7 & 1.244E2 & 1.801E7 & 6.452E2 & 9.341E7 \\
35 &  ENDF/B-VII.0  & 2.17E2 & 3.393E7  & 7.074E1 & 1.106E7  & 3.71E2 & 5.801E7 & 9.214E1 & 1.441E7 & 7.473E2 & 1.168E8 \\
 &  JEFF-3.1  & 2.539E2 & 3.971E7  & 6.545E1 & 1.024E7  & 4.44E2 & 6.943E7 & 9.929E1 & 1.553E7 & 5.862E2 & 9.167E7 \\
 &  JENDL-3.3  & 2.636E2 & 4.122E7  & 6.969E1 & 1.09E7  & 4.855E2 & 7.592E7 & 1.167E2 & 1.825E7 & 9.101E2 & 1.423E8 \\
 &  ENDF/B-VI.8  & 2.171E2 & 3.395E7  & 6.691E1 & 1.046E7  & 3.818E2 & 5.971E7 & 1.183E2 & 1.849E7 & 5.816E2 & 9.095E7 \\
40 &  ENDF/B-VII.0  & 2.004E2 & 3.351E7  & 6.737E1 & 1.126E7  & 3.376E2 & 5.644E7 & 8.699E1 & 1.454E7 & 6.775E2 & 1.133E8 \\
 &  JEFF-3.1  & 2.369E2 & 3.96E7  & 6.251E1 & 1.045E7  & 4.089E2 & 6.835E7 & 9.5E1 & 1.588E7 & 5.353E2 & 8.949E7 \\
 &  JENDL-3.3  & 2.446E2 & 4.09E7  & 6.687E1 & 1.118E7  & 4.499E2 & 7.52E7 & 1.127E2 & 1.883E7 & 8.353E2 & 1.396E8 \\
 &  ENDF/B-VI.8  & 2.007E2 & 3.355E7  & 6.39E1 & 1.068E7  & 3.505E2 & 5.86E7 & 1.132E2 & 1.893E7 & 5.318E2 & 8.89E7 \\
50 &  ENDF/B-VII.0  & 1.764E2 & 3.297E7  & 6.228E1 & 1.164E7  & 2.891E2 & 5.404E7 & 7.944E1 & 1.485E7 & 5.74E2 & 1.073E8 \\
 &  JEFF-3.1  & 2.117E2 & 3.956E7  & 5.795E1 & 1.083E7  & 3.574E2 & 6.68E7 & 8.841E1 & 1.652E7 & 4.607E2 & 8.61E7 \\
 &  JENDL-3.3  & 2.168E2 & 4.053E7  & 6.248E1 & 1.168E7  & 3.966E2 & 7.413E7 & 1.064E2 & 1.989E7 & 7.238E2 & 1.353E8 \\
 &  ENDF/B-VI.8  & 1.773E2 & 3.313E7  & 5.939E1 & 1.11E7  & 3.051E2 & 5.702E7 & 1.053E2 & 1.969E7 & 4.584E2 & 8.568E7 \\
70 &  ENDF/B-VII.0  & 1.469E2 & 3.249E7  & 5.576E1 & 1.233E7  & 2.306E2 & 5.1E7 & 7.019E1 & 1.552E7 & 4.447E2 & 9.834E7 \\
 &  JEFF-3.1  & 1.801E2 & 3.984E7  & 5.206E1 & 1.151E7  & 2.947E2 & 6.518E7 & 7.977E1 & 1.764E7 & 3.692E2 & 8.165E7 \\
 &  JENDL-3.3  & 1.827E2 & 4.041E7  & 5.677E1 & 1.256E7  & 3.297E2 & 7.291E7 & 9.802E1 & 2.168E7 & 5.825E2 & 1.288E8 \\
 &  ENDF/B-VI.8  & 1.499E2 & 3.316E7  & 5.373E1 & 1.188E7  & 2.498E2 & 5.524E7 & 9.458E1 & 2.091E7 & 3.681E2 & 8.139E7 \\
100 &  ENDF/B-VII.0  & 1.223E2 & 3.232E7  & 5.033E1 & 1.33E7  & 1.844E2 & 4.874E7 & 6.251E1 & 1.652E7 & 3.374E2 & 8.918E7 \\
 &  JEFF-3.1  & 1.542E2 & 4.075E7  & 4.733E1 & 1.251E7  & 2.445E2 & 6.464E7 & 7.192E1 & 1.901E7 & 2.942E2 & 7.777E7 \\
 &  JENDL-3.3  & 1.552E2 & 4.102E7  & 5.225E1 & 1.381E7  & 2.739E2 & 7.239E7 & 8.998E1 & 2.378E7 & 4.62E2 & 1.221E8 \\
 &  ENDF/B-VI.8  & 1.297E2 & 3.427E7  & 4.913E1 & 1.299E7  & 2.053E2 & 5.428E7 & 8.426E1 & 2.227E7 & 2.937E2 & 7.762E7 \\
200 &  ENDF/B-VII.0  & 9.051E1 & 3.384E7  & 4.319E1 & 1.615E7  & 1.265E2 & 4.729E7 & 5.081E1 & 1.899E7 & 1.986E2 & 7.424E7 \\
 &  JEFF-3.1  & 1.239E2 & 4.631E7  & 4.242E1 & 1.586E7  & 1.812E2 & 6.772E7 & 5.847E1 & 2.186E7 & 1.939E2 & 7.246E7 \\
 &  JENDL-3.3  & 1.231E2 & 4.602E7  & 4.746E1 & 1.774E7  & 1.98E2 & 7.4E7 & 7.443E1 & 2.782E7 & 2.978E2 & 1.113E8 \\
 &  ENDF/B-VI.8  & 1.078E2 & 4.029E7  & 4.358E1 & 1.629E7  & 1.536E2 & 5.742E7 & 6.688E1 & 2.5E7 & 1.937E2 & 7.241E7 \\
500 &  ENDF/B-VII.0  & 7.162E1 & 4.233E7  & 3.333E1 & 1.97E7  & 7.747E1 & 4.579E7 & 3.637E1 & 2.149E7 & 1.041E2 & 6.153E7 \\
 &  JEFF-3.1  & 1.112E2 & 6.571E7  & 3.736E1 & 2.208E7  & 1.22E2 & 7.213E7 & 4.358E1 & 2.576E7 & 1.147E2 & 6.777E7 \\
 &  JENDL-3.3  & 1.038E2 & 6.136E7  & 4.081E1 & 2.412E7  & 1.254E2 & 7.41E7 & 5.487E1 & 3.243E7 & 1.712E2 & 1.012E8 \\
 &  ENDF/B-VI.8  & 9.251E1 & 5.468E7  & 3.958E1 & 2.339E7  & 1.311E2 & 7.748E7 & 5.578E1 & 3.297E7 & 1.147E2 & 6.776E7 \\
1000 &  ENDF/B-VII.0  & 5.301E1 & 4.431E7  & 2.337E1 & 1.954E7  & 4.663E1 & 3.898E7 & 2.411E1 & 2.016E7 & 6.201E1 & 5.183E7 \\
 &  JEFF-3.1  & 8.697E1 & 7.269E7  & 2.909E1 & 2.432E7  & 7.564E1 & 6.322E7 & 3.16E1 & 2.641E7 & 7.058E1 & 5.899E7 \\
 &  JENDL-3.3  & 7.476E1 & 6.249E7  & 3.093E1 & 2.586E7  & 7.52E1 & 6.286E7 & 3.882E1 & 3.244E7 & 1.018E2 & 8.506E7 \\
 &  ENDF/B-VI.8  & 7.191E1 & 6.011E7  & 3.465E1 & 2.896E7  & 1.084E2 & 9.062E7 & 5.26E1 & 4.396E7 & 7.058E1 & 5.899E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{60-Nd-148}   &  \multicolumn{2}{|r|}{60-Nd-150}   & \multicolumn{2}{|r|}{61-Pm-147} & \multicolumn{2}{|r|}{61-Pm-148} & \multicolumn{2}{|r|}{61-Pm-148M} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.146E3 & 3.029E7  & 1.275E3 & 3.37E7  & 1.192E4 & 3.151E8 & 1.872E4 & 4.947E8 & 5.076E4 & 1.341E9 \\
 &  JEFF-3.1  & 1.421E3 & 3.754E7  & 1.252E3 & 3.309E7  & 1.383E4 & 3.656E8 & 2.979E4 & 7.874E8 & 3.429E4 & 9.062E8 \\
 &  JENDL-3.3  & 1.194E3 & 3.156E7  & 1.284E3 & 3.393E7  & 1.192E4 & 3.151E8 & 1.872E4 & 4.947E8 & 2.789E4 & 7.37E8 \\
 &  ENDF/B-VI.8  & 1.191E3 & 3.148E7  & 1.318E3 & 3.483E7  & 1.362E4 & 3.599E8 & 2.979E4 & 7.874E8 & 3.429E4 & 9.062E8 \\
5 &  ENDF/B-VII.0  & 2.913E2 & 1.721E7  & 3.411E2 & 2.016E7  & 3.455E3 & 2.042E8 & 5.676E3 & 3.354E8 & 2.113E4 & 1.249E9 \\
 &  JEFF-3.1  & 3.228E2 & 1.908E7  & 3.844E2 & 2.272E7  & 4.076E3 & 2.409E8 & 1.203E4 & 7.109E8 & 1.227E4 & 7.251E8 \\
 &  JENDL-3.3  & 3.023E2 & 1.787E7  & 3.778E2 & 2.233E7  & 3.455E3 & 2.042E8 & 5.676E3 & 3.354E8 & 9.279E3 & 5.484E8 \\
 &  ENDF/B-VI.8  & 2.997E2 & 1.771E7  & 3.976E2 & 2.35E7  & 4.242E3 & 2.507E8 & 1.203E4 & 7.109E8 & 1.227E4 & 7.251E8 \\
10 &  ENDF/B-VII.0  & 2.094E2 & 1.75E7  & 2.347E2 & 1.961E7  & 2.101E3 & 1.756E8 & 3.458E3 & 2.89E8 & 1.416E4 & 1.183E9 \\
 &  JEFF-3.1  & 2.09E2 & 1.747E7  & 2.635E2 & 2.202E7  & 2.414E3 & 2.017E8 & 7.751E3 & 6.478E8 & 7.813E3 & 6.53E8 \\
 &  JENDL-3.3  & 1.989E2 & 1.662E7  & 2.55E2 & 2.131E7  & 2.101E3 & 1.756E8 & 3.458E3 & 2.89E8 & 5.762E3 & 4.816E8 \\
 &  ENDF/B-VI.8  & 2.147E2 & 1.795E7  & 2.675E2 & 2.235E7  & 2.613E3 & 2.184E8 & 7.751E3 & 6.478E8 & 7.813E3 & 6.53E8 \\
15 &  ENDF/B-VII.0  & 1.79E2 & 1.832E7  & 2.008E2 & 2.056E7  & 1.604E3 & 1.642E8 & 2.631E3 & 2.694E8 & 1.111E4 & 1.137E9 \\
 &  JEFF-3.1  & 1.72E2 & 1.761E7  & 2.196E2 & 2.248E7  & 1.814E3 & 1.857E8 & 5.994E3 & 6.136E8 & 6.022E3 & 6.165E8 \\
 &  JENDL-3.3  & 1.64E2 & 1.679E7  & 2.132E2 & 2.183E7  & 1.604E3 & 1.642E8 & 2.631E3 & 2.694E8 & 4.4E3 & 4.504E8 \\
 &  ENDF/B-VI.8  & 1.821E2 & 1.864E7  & 2.215E2 & 2.267E7  & 1.98E3 & 2.026E8 & 5.994E3 & 6.136E8 & 6.022E3 & 6.165E8 \\
20 &  ENDF/B-VII.0  & 1.613E2 & 1.906E7  & 1.816E2 & 2.147E7  & 1.338E3 & 1.581E8 & 2.187E3 & 2.585E8 & 9.31E3 & 1.1E9 \\
 &  JEFF-3.1  & 1.537E2 & 1.816E7  & 1.964E2 & 2.322E7  & 1.502E3 & 1.775E8 & 5.008E3 & 5.919E8 & 5.024E3 & 5.938E8 \\
 &  JENDL-3.3  & 1.46E2 & 1.726E7  & 1.912E2 & 2.26E7  & 1.338E3 & 1.581E8 & 2.187E3 & 2.585E8 & 3.661E3 & 4.328E8 \\
 &  ENDF/B-VI.8  & 1.639E2 & 1.937E7  & 1.975E2 & 2.335E7  & 1.626E3 & 1.922E8 & 5.008E3 & 5.919E8 & 5.024E3 & 5.938E8 \\
25 &  ENDF/B-VII.0  & 1.493E2 & 1.973E7  & 1.679E2 & 2.218E7  & 1.169E3 & 1.545E8 & 1.904E3 & 2.516E8 & 8.096E3 & 1.07E9 \\
 &  JEFF-3.1  & 1.426E2 & 1.884E7  & 1.815E2 & 2.399E7  & 1.309E3 & 1.73E8 & 4.366E3 & 5.769E8 & 4.377E3 & 5.784E8 \\
 &  JENDL-3.3  & 1.347E2 & 1.78E7  & 1.766E2 & 2.334E7  & 1.169E3 & 1.545E8 & 1.904E3 & 2.516E8 & 3.192E3 & 4.219E8 \\
 &  ENDF/B-VI.8  & 1.521E2 & 2.01E7  & 1.822E2 & 2.408E7  & 1.395E3 & 1.843E8 & 4.366E3 & 5.769E8 & 4.377E3 & 5.784E8 \\
30 &  ENDF/B-VII.0  & 1.404E2 & 2.033E7  & 1.568E2 & 2.269E7  & 1.05E3 & 1.521E8 & 1.706E3 & 2.469E8 & 7.211E3 & 1.044E9 \\
 &  JEFF-3.1  & 1.351E2 & 1.955E7  & 1.704E2 & 2.467E7  & 1.177E3 & 1.703E8 & 3.911E3 & 5.661E8 & 3.919E3 & 5.673E8 \\
 &  JENDL-3.3  & 1.268E2 & 1.836E7  & 1.654E2 & 2.394E7  & 1.05E3 & 1.521E8 & 1.706E3 & 2.469E8 & 2.866E3 & 4.149E8 \\
 &  ENDF/B-VI.8  & 1.438E2 & 2.081E7  & 1.709E2 & 2.474E7  & 1.229E3 & 1.779E8 & 3.911E3 & 5.661E8 & 3.919E3 & 5.673E8 \\
35 &  ENDF/B-VII.0  & 1.335E2 & 2.088E7  & 1.473E2 & 2.303E7  & 9.621E2 & 1.504E8 & 1.557E3 & 2.435E8 & 6.53E3 & 1.021E9 \\
 &  JEFF-3.1  & 1.295E2 & 2.026E7  & 1.614E2 & 2.523E7  & 1.079E3 & 1.688E8 & 3.569E3 & 5.581E8 & 3.575E3 & 5.591E8 \\
 &  JENDL-3.3  & 1.208E2 & 1.89E7  & 1.56E2 & 2.439E7  & 9.621E2 & 1.504E8 & 1.557E3 & 2.435E8 & 2.624E3 & 4.103E8 \\
 &  ENDF/B-VI.8  & 1.375E2 & 2.15E7  & 1.618E2 & 2.529E7  & 1.103E3 & 1.725E8 & 3.569E3 & 5.581E8 & 3.575E3 & 5.591E8 \\
40 &  ENDF/B-VII.0  & 1.278E2 & 2.137E7  & 1.39E2 & 2.323E7  & 8.932E2 & 1.493E8 & 1.442E3 & 2.411E8 & 5.987E3 & 1.001E9 \\
 &  JEFF-3.1  & 1.252E2 & 2.094E7  & 1.536E2 & 2.568E7  & 1.005E3 & 1.679E8 & 3.302E3 & 5.52E8 & 3.307E3 & 5.528E8 \\
 &  JENDL-3.3  & 1.161E2 & 1.941E7  & 1.477E2 & 2.468E7  & 8.932E2 & 1.493E8 & 1.442E3 & 2.411E8 & 2.438E3 & 4.075E8 \\
 &  ENDF/B-VI.8  & 1.326E2 & 2.216E7  & 1.539E2 & 2.573E7  & 1.004E3 & 1.678E8 & 3.302E3 & 5.52E8 & 3.307E3 & 5.528E8 \\
50 &  ENDF/B-VII.0  & 1.188E2 & 2.22E7  & 1.249E2 & 2.335E7  & 7.922E2 & 1.48E8 & 1.273E3 & 2.379E8 & 5.169E3 & 9.661E8 \\
 &  JEFF-3.1  & 1.187E2 & 2.218E7  & 1.406E2 & 2.627E7  & 8.964E2 & 1.675E8 & 2.91E3 & 5.438E8 & 2.913E3 & 5.444E8 \\
 &  JENDL-3.3  & 1.089E2 & 2.035E7  & 1.334E2 & 2.492E7  & 7.922E2 & 1.48E8 & 1.273E3 & 2.379E8 & 2.166E3 & 4.049E8 \\
 &  ENDF/B-VI.8  & 1.25E2 & 2.337E7  & 1.408E2 & 2.631E7  & 8.57E2 & 1.602E8 & 2.91E3 & 5.438E8 & 2.913E3 & 5.444E8 \\
70 &  ENDF/B-VII.0  & 1.055E2 & 2.332E7  & 1.045E2 & 2.31E7  & 6.689E2 & 1.479E8 & 1.063E3 & 2.35E8 & 4.12E3 & 9.11E8 \\
 &  JEFF-3.1  & 1.091E2 & 2.413E7  & 1.208E2 & 2.672E7  & 7.662E2 & 1.694E8 & 2.426E3 & 5.364E8 & 2.428E3 & 5.369E8 \\
 &  JENDL-3.3  & 9.877E1 & 2.184E7  & 1.115E2 & 2.465E7  & 6.689E2 & 1.479E8 & 1.063E3 & 2.35E8 & 1.837E3 & 4.061E8 \\
 &  ENDF/B-VI.8  & 1.143E2 & 2.528E7  & 1.209E2 & 2.674E7  & 6.765E2 & 1.496E8 & 2.426E3 & 5.364E8 & 2.428E3 & 5.369E8 \\
100 &  ENDF/B-VII.0  & 9.117E1 & 2.41E7  & 8.53E1 & 2.254E7  & 5.695E2 & 1.505E8 & 8.816E2 & 2.33E8 & 3.202E3 & 8.463E8 \\
 &  JEFF-3.1  & 9.804E1 & 2.591E7  & 1.01E2 & 2.668E7  & 6.601E2 & 1.745E8 & 2.029E3 & 5.362E8 & 2.03E3 & 5.365E8 \\
 &  JENDL-3.3  & 8.8E1 & 2.326E7  & 8.992E1 & 2.376E7  & 5.695E2 & 1.505E8 & 8.816E2 & 2.33E8 & 1.563E3 & 4.131E8 \\
 &  ENDF/B-VI.8  & 1.027E2 & 2.715E7  & 1.01E2 & 2.669E7  & 5.338E2 & 1.411E8 & 2.029E3 & 5.362E8 & 2.03E3 & 5.365E8 \\
200 &  ENDF/B-VII.0  & 6.56E1 & 2.452E7  & 5.808E1 & 2.171E7  & 4.359E2 & 1.629E8 & 5.977E2 & 2.234E8 & 1.851E3 & 6.918E8 \\
 &  JEFF-3.1  & 7.474E1 & 2.794E7  & 7.112E1 & 2.658E7  & 5E2 & 1.869E8 & 1.494E3 & 5.585E8 & 1.494E3 & 5.584E8 \\
 &  JENDL-3.3  & 6.596E1 & 2.465E7  & 5.963E1 & 2.229E7  & 4.359E2 & 1.629E8 & 5.977E2 & 2.234E8 & 1.15E3 & 4.297E8 \\
 &  ENDF/B-VI.8  & 8.62E1 & 3.222E7  & 7.113E1 & 2.659E7  & 3.679E2 & 1.375E8 & 1.494E3 & 5.585E8 & 1.494E3 & 5.584E8 \\
500 &  ENDF/B-VII.0  & 4.071E1 & 2.406E7  & 3.399E1 & 2.009E7  & 2.787E2 & 1.647E8 & 3.082E2 & 1.821E8 & 7.619E2 & 4.503E8 \\
 &  JEFF-3.1  & 5.198E1 & 3.072E7  & 4.818E1 & 2.847E7  & 3.102E2 & 1.833E8 & 1.004E3 & 5.933E8 & 1.004E3 & 5.933E8 \\
 &  JENDL-3.3  & 4.265E1 & 2.521E7  & 4.032E1 & 2.383E7  & 2.787E2 & 1.647E8 & 3.082E2 & 1.821E8 & 6.507E2 & 3.846E8 \\
 &  ENDF/B-VI.8  & 8.279E1 & 4.893E7  & 4.818E1 & 2.847E7  & 2.509E2 & 1.483E8 & 1.004E3 & 5.933E8 & 1.004E3 & 5.933E8 \\
1000 &  ENDF/B-VII.0  & 2.545E1 & 2.127E7  & 2.003E1 & 1.674E7  & 1.569E2 & 1.312E8 & 1.567E2 & 1.31E8 & 3.375E2 & 2.821E8 \\
 &  JEFF-3.1  & 3.843E1 & 3.212E7  & 3.323E1 & 2.777E7  & 1.89E2 & 1.58E8 & 6.502E2 & 5.435E8 & 6.504E2 & 5.436E8 \\
 &  JENDL-3.3  & 2.882E1 & 2.409E7  & 2.981E1 & 2.491E7  & 1.569E2 & 1.312E8 & 1.567E2 & 1.31E8 & 3.282E2 & 2.743E8 \\
 &  ENDF/B-VI.8  & 6.66E1 & 5.567E7  & 3.323E1 & 2.777E7  & 1.641E2 & 1.372E8 & 6.502E2 & 5.435E8 & 6.504E2 & 5.436E8 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{61-Pm-149}   &  \multicolumn{2}{|r|}{61-Pm-151}   & \multicolumn{2}{|r|}{62-Sm-144} & \multicolumn{2}{|r|}{62-Sm-147} & \multicolumn{2}{|r|}{62-Sm-148} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.218E4 & 3.22E8  & 1.216E4 & 3.214E8  & 3.621E2 & 9.571E6 & 1.205E4 & 3.185E8 & 2.12E3 & 5.603E7 \\
 &  JEFF-3.1  & 2.952E4 & 7.801E8  & 4.944E2 & 1.307E7  & 2.151E3 & 5.686E7 & 1.329E4 & 3.513E8 & 2.253E3 & 5.956E7 \\
 &  JENDL-3.3  & 1.218E4 & 3.22E8  &  &  & 3.433E2 & 9.076E6 & 1.26E4 & 3.33E8 & 2.277E3 & 6.019E7 \\
 &  ENDF/B-VI.8  & 2.952E4 & 7.801E8  & 4.944E2 & 1.307E7  & 3.537E2 & 9.348E6 & 1.2E4 & 3.172E8 & 2.253E3 & 5.956E7 \\
5 &  ENDF/B-VII.0  & 3.42E3 & 2.021E8  & 3.583E3 & 2.117E8  & 1.901E2 & 1.124E7 & 3.406E3 & 2.013E8 & 6.562E2 & 3.878E7 \\
 &  JEFF-3.1  & 1.017E4 & 6.008E8  & 1.237E2 & 7.308E6  & 6.803E2 & 4.021E7 & 3.739E3 & 2.21E8 & 7.898E2 & 4.668E7 \\
 &  JENDL-3.3  & 3.42E3 & 2.021E8  &  &  & 1.974E2 & 1.166E7 & 3.493E3 & 2.064E8 & 6.013E2 & 3.554E7 \\
 &  ENDF/B-VI.8  & 1.017E4 & 6.008E8  & 1.237E2 & 7.308E6  & 2.007E2 & 1.186E7 & 3.324E3 & 1.964E8 & 7.898E2 & 4.668E7 \\
10 &  ENDF/B-VII.0  & 2.057E3 & 1.719E8  & 2.155E3 & 1.801E8  & 1.364E2 & 1.14E7 & 2.041E3 & 1.706E8 & 4.278E2 & 3.575E7 \\
 &  JEFF-3.1  & 6.391E3 & 5.342E8  & 7.67E1 & 6.41E6  & 4.521E2 & 3.779E7 & 2.274E3 & 1.901E8 & 5.311E2 & 4.439E7 \\
 &  JENDL-3.3  & 2.057E3 & 1.719E8  &  &  & 1.422E2 & 1.189E7 & 2.091E3 & 1.747E8 & 4.057E2 & 3.391E7 \\
 &  ENDF/B-VI.8  & 6.391E3 & 5.342E8  & 7.67E1 & 6.41E6  & 1.435E2 & 1.2E7 & 1.973E3 & 1.649E8 & 5.311E2 & 4.439E7 \\
15 &  ENDF/B-VII.0  & 1.563E3 & 1.6E8  & 1.622E3 & 1.66E8  & 1.143E2 & 1.17E7 & 1.532E3 & 1.568E8 & 3.407E2 & 3.487E7 \\
 &  JEFF-3.1  & 4.907E3 & 5.023E8  & 5.863E1 & 6.001E6  & 3.681E2 & 3.769E7 & 1.747E3 & 1.789E8 & 4.346E2 & 4.449E7 \\
 &  JENDL-3.3  & 1.563E3 & 1.6E8  &  &  & 1.181E2 & 1.209E7 & 1.586E3 & 1.623E8 & 3.311E2 & 3.389E7 \\
 &  ENDF/B-VI.8  & 4.907E3 & 5.023E8  & 5.863E1 & 6.001E6  & 1.19E2 & 1.218E7 & 1.473E3 & 1.508E8 & 4.346E2 & 4.449E7 \\
20 &  ENDF/B-VII.0  & 1.302E3 & 1.539E8  & 1.336E3 & 1.579E8  & 1.018E2 & 1.204E7 & 1.26E3 & 1.489E8 & 2.94E2 & 3.475E7 \\
 &  JEFF-3.1  & 4.093E3 & 4.837E8  & 4.853E1 & 5.736E6  & 3.234E2 & 3.823E7 & 1.468E3 & 1.735E8 & 3.836E2 & 4.534E7 \\
 &  JENDL-3.3  & 1.302E3 & 1.539E8  &  &  & 1.041E2 & 1.231E7 & 1.319E3 & 1.56E8 & 2.897E2 & 3.425E7 \\
 &  ENDF/B-VI.8  & 4.093E3 & 4.837E8  & 4.853E1 & 5.736E6  & 1.048E2 & 1.239E7 & 1.208E3 & 1.428E8 & 3.836E2 & 4.534E7 \\
25 &  ENDF/B-VII.0  & 1.138E3 & 1.504E8  & 1.155E3 & 1.526E8  & 9.364E1 & 1.238E7 & 1.087E3 & 1.437E8 & 2.649E2 & 3.501E7 \\
 &  JEFF-3.1  & 3.571E3 & 4.719E8  & 4.182E1 & 5.526E6  & 2.953E2 & 3.903E7 & 1.289E3 & 1.704E8 & 3.52E2 & 4.652E7 \\
 &  JENDL-3.3  & 1.138E3 & 1.504E8  &  &  & 9.485E1 & 1.254E7 & 1.151E3 & 1.521E8 & 2.632E2 & 3.478E7 \\
 &  ENDF/B-VI.8  & 3.571E3 & 4.719E8  & 4.182E1 & 5.526E6  & 9.529E1 & 1.259E7 & 1.043E3 & 1.378E8 & 3.52E2 & 4.652E7 \\
30 &  ENDF/B-VII.0  & 1.024E3 & 1.483E8  & 1.027E3 & 1.487E8  & 8.77E1 & 1.27E7 & 9.677E2 & 1.401E8 & 2.451E2 & 3.548E7 \\
 &  JEFF-3.1  & 3.206E3 & 4.641E8  & 3.689E1 & 5.34E6  & 2.759E2 & 3.995E7 & 1.164E3 & 1.685E8 & 3.305E2 & 4.785E7 \\
 &  JENDL-3.3  & 1.024E3 & 1.483E8  &  &  & 8.825E1 & 1.278E7 & 1.032E3 & 1.494E8 & 2.445E2 & 3.54E7 \\
 &  ENDF/B-VI.8  & 3.206E3 & 4.641E8  & 3.689E1 & 5.34E6  & 8.841E1 & 1.28E7 & 9.289E2 & 1.345E8 & 3.305E2 & 4.785E7 \\
35 &  ENDF/B-VII.0  & 9.391E2 & 1.468E8  & 9.307E2 & 1.455E8  & 8.31E1 & 1.3E7 & 8.786E2 & 1.374E8 & 2.307E2 & 3.608E7 \\
 &  JEFF-3.1  & 2.933E3 & 4.587E8  & 3.304E1 & 5.167E6  & 2.617E2 & 4.092E7 & 1.07E3 & 1.672E8 & 3.151E2 & 4.926E7 \\
 &  JENDL-3.3  & 9.391E2 & 1.468E8  &  &  & 8.327E1 & 1.302E7 & 9.422E2 & 1.473E8 & 2.308E2 & 3.609E7 \\
 &  ENDF/B-VI.8  & 2.933E3 & 4.587E8  & 3.304E1 & 5.167E6  & 8.317E1 & 1.301E7 & 8.451E2 & 1.322E8 & 3.151E2 & 4.926E7 \\
40 &  ENDF/B-VII.0  & 8.724E2 & 1.458E8  & 8.541E2 & 1.428E8  & 7.939E1 & 1.327E7 & 8.094E2 & 1.353E8 & 2.198E2 & 3.674E7 \\
 &  JEFF-3.1  & 2.722E3 & 4.549E8  & 2.992E1 & 5.001E6  & 2.507E2 & 4.191E7 & 9.953E2 & 1.664E8 & 3.035E2 & 5.073E7 \\
 &  JENDL-3.3  & 8.724E2 & 1.458E8  &  &  & 7.939E1 & 1.327E7 & 8.714E2 & 1.457E8 & 2.202E2 & 3.681E7 \\
 &  ENDF/B-VI.8  & 2.722E3 & 4.549E8  & 2.992E1 & 5.001E6  & 7.904E1 & 1.321E7 & 7.807E2 & 1.305E8 & 3.035E2 & 5.073E7 \\
50 &  ENDF/B-VII.0  & 7.728E2 & 1.444E8  & 7.37E2 & 1.377E8  & 7.365E1 & 1.377E7 & 7.079E2 & 1.323E8 & 2.042E2 & 3.817E7 \\
 &  JEFF-3.1  & 2.411E3 & 4.506E8  & 2.511E1 & 4.693E6  & 2.35E2 & 4.392E7 & 8.848E2 & 1.654E8 & 2.873E2 & 5.37E7 \\
 &  JENDL-3.3  & 7.728E2 & 1.444E8  &  &  & 7.372E1 & 1.378E7 & 7.656E2 & 1.431E8 & 2.05E2 & 3.83E7 \\
 &  ENDF/B-VI.8  & 2.411E3 & 4.506E8  & 2.511E1 & 4.693E6  & 7.292E1 & 1.363E7 & 6.871E2 & 1.284E8 & 2.873E2 & 5.37E7 \\
70 &  ENDF/B-VII.0  & 6.433E2 & 1.423E8  & 5.798E2 & 1.282E8  & 6.593E1 & 1.458E7 & 5.829E2 & 1.289E8 & 1.856E2 & 4.105E7 \\
 &  JEFF-3.1  & 2.028E3 & 4.484E8  & 1.883E1 & 4.164E6  & 2.166E2 & 4.79E7 & 7.463E2 & 1.65E8 & 2.692E2 & 5.953E7 \\
 &  JENDL-3.3  & 6.433E2 & 1.423E8  &  &  & 6.704E1 & 1.483E7 & 6.313E2 & 1.396E8 & 1.871E2 & 4.138E7 \\
 &  ENDF/B-VI.8  & 2.028E3 & 4.484E8  & 1.883E1 & 4.164E6  & 6.535E1 & 1.445E7 & 5.732E2 & 1.268E8 & 2.692E2 & 5.953E7 \\
100 &  ENDF/B-VII.0  & 5.251E2 & 1.388E8  & 4.35E2 & 1.15E8  & 5.906E1 & 1.561E7 & 4.803E2 & 1.27E8 & 1.702E2 & 4.499E7 \\
 &  JEFF-3.1  & 1.711E3 & 4.522E8  & 1.353E1 & 3.577E6  & 2.035E2 & 5.378E7 & 6.313E2 & 1.669E8 & 2.555E2 & 6.753E7 \\
 &  JENDL-3.3  & 5.251E2 & 1.388E8  &  &  & 6.252E1 & 1.653E7 & 5.178E2 & 1.369E8 & 1.737E2 & 4.591E7 \\
 &  ENDF/B-VI.8  & 1.711E3 & 4.522E8  & 1.353E1 & 3.577E6  & 5.924E1 & 1.566E7 & 4.798E2 & 1.268E8 & 2.555E2 & 6.753E7 \\
200 &  ENDF/B-VII.0  & 3.397E2 & 1.27E8  & 2.258E2 & 8.44E7  & 5.295E1 & 1.979E7 & 3.445E2 & 1.288E8 & 1.431E2 & 5.347E7 \\
 &  JEFF-3.1  & 1.29E3 & 4.821E8  & 6.993E0 & 2.614E6  & 2.01E2 & 7.513E7 & 4.84E2 & 1.809E8 & 2.366E2 & 8.845E7 \\
 &  JENDL-3.3  & 3.397E2 & 1.27E8  &  &  & 6.392E1 & 2.39E7 & 3.635E2 & 1.359E8 & 1.542E2 & 5.763E7 \\
 &  ENDF/B-VI.8  & 1.29E3 & 4.821E8  & 6.993E0 & 2.614E6  & 5.246E1 & 1.961E7 & 3.585E2 & 1.34E8 & 2.366E2 & 8.845E7 \\
500 &  ENDF/B-VII.0  & 1.726E2 & 1.02E8  & 8.599E1 & 5.082E7  & 6.768E1 & 4E7 & 2.098E2 & 1.24E8 & 1.018E2 & 6.019E7 \\
 &  JEFF-3.1  & 9.413E2 & 5.563E8  & 3.09E0 & 1.826E6  & 2.604E2 & 1.539E8 & 3.435E2 & 2.03E8 & 2.376E2 & 1.404E8 \\
 &  JENDL-3.3  & 1.726E2 & 1.02E8  &  &  & 9.236E1 & 5.459E7 & 2.164E2 & 1.279E8 & 1.249E2 & 7.382E7 \\
 &  ENDF/B-VI.8  & 9.413E2 & 5.563E8  & 3.09E0 & 1.826E6  & 4.72E1 & 2.789E7 & 2.662E2 & 1.573E8 & 2.376E2 & 1.404E8 \\
1000 &  ENDF/B-VII.0  & 8.974E1 & 7.5E7  & 4.06E1 & 3.393E7  & 6.689E1 & 5.591E7 & 1.155E2 & 9.65E7 & 6.516E1 & 5.446E7 \\
 &  JEFF-3.1  & 6.533E2 & 5.46E8  & 1.597E0 & 1.335E6  & 2.537E2 & 2.12E8 & 2.162E2 & 1.807E8 & 2.255E2 & 1.885E8 \\
 &  JENDL-3.3  & 8.974E1 & 7.5E7  &  &  & 1.029E2 & 8.6E7 & 1.188E2 & 9.926E7 & 9.295E1 & 7.769E7 \\
 &  ENDF/B-VI.8  & 6.533E2 & 5.46E8  & 1.597E0 & 1.335E6  & 3.505E1 & 2.93E7 & 1.877E2 & 1.569E8 & 2.255E2 & 1.885E8 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{62-Sm-149}   &  \multicolumn{2}{|r|}{62-Sm-150}   & \multicolumn{2}{|r|}{62-Sm-151} & \multicolumn{2}{|r|}{62-Sm-152} & \multicolumn{2}{|r|}{62-Sm-153} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 2.121E4 & 5.605E8  & 3.224E3 & 8.522E7  & 2.959E4 & 7.82E8 & 3.694E3 & 9.763E7 & 1.487E4 & 3.929E8 \\
 &  JEFF-3.1  & 2.151E4 & 5.684E8  & 3.518E3 & 9.297E7  & 3.173E4 & 8.386E8 & 3.874E3 & 1.024E8 & 1.188E3 & 3.139E7 \\
 &  JENDL-3.3  & 2.245E4 & 5.935E8  & 3.046E3 & 8.051E7  & 1.965E4 & 5.193E8 & 3.808E3 & 1.006E8 & 9.026E3 & 2.385E8 \\
 &  ENDF/B-VI.8  & 2.151E4 & 5.684E8  & 3.212E3 & 8.488E7  & 2.758E4 & 7.288E8 & 3.664E3 & 9.683E7 & 1.188E3 & 3.139E7 \\
5 &  ENDF/B-VII.0  & 6.395E3 & 3.779E8  & 1.115E3 & 6.587E7  & 9.818E3 & 5.802E8 & 1.107E3 & 6.542E7 & 4.304E3 & 2.543E8 \\
 &  JEFF-3.1  & 6.423E3 & 3.796E8  & 1E3 & 5.912E7  & 1.063E4 & 6.284E8 & 1.123E3 & 6.634E7 & 1.363E2 & 8.054E6 \\
 &  JENDL-3.3  & 6.773E3 & 4.003E8  & 1.003E3 & 5.928E7  & 6.34E3 & 3.747E8 & 1.108E3 & 6.548E7 & 2.595E3 & 1.533E8 \\
 &  ENDF/B-VI.8  & 6.423E3 & 3.796E8  & 1.066E3 & 6.299E7  & 8.943E3 & 5.285E8 & 1.101E3 & 6.508E7 & 1.363E2 & 8.054E6 \\
10 &  ENDF/B-VII.0  & 3.821E3 & 3.194E8  & 7.359E2 & 6.15E7  & 6.06E3 & 5.065E8 & 7.79E2 & 6.51E7 & 2.362E3 & 1.974E8 \\
 &  JEFF-3.1  & 3.852E3 & 3.219E8  & 6.375E2 & 5.328E7  & 6.658E3 & 5.564E8 & 7.716E2 & 6.448E7 & 6.501E1 & 5.433E6 \\
 &  JENDL-3.3  & 3.978E3 & 3.325E8  & 6.855E2 & 5.729E7  & 3.987E3 & 3.332E8 & 7.736E2 & 6.465E7 & 1.528E3 & 1.277E8 \\
 &  ENDF/B-VI.8  & 3.852E3 & 3.219E8  & 6.96E2 & 5.817E7  & 5.463E3 & 4.565E8 & 7.638E2 & 6.383E7 & 6.501E1 & 5.433E6 \\
15 &  ENDF/B-VII.0  & 2.852E3 & 2.919E8  & 5.874E2 & 6.013E7  & 4.6E3 & 4.708E8 & 6.389E2 & 6.539E7 & 1.665E3 & 1.704E8 \\
 &  JEFF-3.1  & 2.896E3 & 2.964E8  & 5.119E2 & 5.24E7  & 5.079E3 & 5.199E8 & 6.448E2 & 6.6E7 & 4.31E1 & 4.412E6 \\
 &  JENDL-3.3  & 2.939E3 & 3.009E8  & 5.618E2 & 5.75E7  & 3.086E3 & 3.159E8 & 6.41E2 & 6.561E7 & 1.126E3 & 1.152E8 \\
 &  ENDF/B-VI.8  & 2.896E3 & 2.964E8  & 5.576E2 & 5.708E7  & 4.118E3 & 4.215E8 & 6.257E2 & 6.405E7 & 4.31E1 & 4.412E6 \\
20 &  ENDF/B-VII.0  & 2.332E3 & 2.757E8  & 5.071E2 & 5.994E7  & 3.791E3 & 4.48E8 & 5.564E2 & 6.576E7 & 1.299E3 & 1.536E8 \\
 &  JEFF-3.1  & 2.39E3 & 2.825E8  & 4.481E2 & 5.296E7  & 4.183E3 & 4.944E8 & 5.762E2 & 6.81E7 & 3.221E1 & 3.807E6 \\
 &  JENDL-3.3  & 2.394E3 & 2.83E8  & 4.932E2 & 5.83E7  & 2.583E3 & 3.053E8 & 5.662E2 & 6.692E7 & 9.048E2 & 1.069E8 \\
 &  ENDF/B-VI.8  & 2.39E3 & 2.825E8  & 4.845E2 & 5.727E7  & 3.38E3 & 3.995E8 & 5.477E2 & 6.473E7 & 3.221E1 & 3.807E6 \\
25 &  ENDF/B-VII.0  & 2.007E3 & 2.652E8  & 4.571E2 & 6.041E7  & 3.261E3 & 4.309E8 & 5.004E2 & 6.612E7 & 1.07E3 & 1.414E8 \\
 &  JEFF-3.1  & 2.076E3 & 2.744E8  & 4.097E2 & 5.414E7  & 3.586E3 & 4.739E8 & 5.303E2 & 7.007E7 & 2.561E1 & 3.384E6 \\
 &  JENDL-3.3  & 2.058E3 & 2.719E8  & 4.492E2 & 5.936E7  & 2.249E3 & 2.972E8 & 5.163E2 & 6.823E7 & 7.615E2 & 1.006E8 \\
 &  ENDF/B-VI.8  & 2.076E3 & 2.744E8  & 4.395E2 & 5.808E7  & 2.904E3 & 3.837E8 & 4.965E2 & 6.56E7 & 2.561E1 & 3.384E6 \\
30 &  ENDF/B-VII.0  & 1.783E3 & 2.581E8  & 4.233E2 & 6.128E7  & 2.879E3 & 4.168E8 & 4.588E2 & 6.641E7 & 9.114E2 & 1.319E8 \\
 &  JEFF-3.1  & 1.863E3 & 2.696E8  & 3.841E2 & 5.561E7  & 3.153E3 & 4.564E8 & 4.954E2 & 7.17E7 & 2.116E1 & 3.063E6 \\
 &  JENDL-3.3  & 1.829E3 & 2.648E8  & 4.186E2 & 6.059E7  & 2.005E3 & 2.902E8 & 4.793E2 & 6.938E7 & 6.595E2 & 9.547E7 \\
 &  ENDF/B-VI.8  & 1.863E3 & 2.696E8  & 4.091E2 & 5.923E7  & 2.567E3 & 3.716E8 & 4.595E2 & 6.651E7 & 2.116E1 & 3.063E6 \\
35 &  ENDF/B-VII.0  & 1.62E3 & 2.533E8  & 3.991E2 & 6.24E7  & 2.587E3 & 4.044E8 & 4.26E2 & 6.661E7 & 7.941E2 & 1.241E8 \\
 &  JEFF-3.1  & 1.708E3 & 2.67E8  & 3.659E2 & 5.721E7  & 2.821E3 & 4.411E8 & 4.666E2 & 7.295E7 & 1.795E1 & 2.807E6 \\
 &  JENDL-3.3  & 1.664E3 & 2.602E8  & 3.96E2 & 6.191E7  & 1.816E3 & 2.839E8 & 4.497E2 & 7.031E7 & 5.826E2 & 9.108E7 \\
 &  ENDF/B-VI.8  & 1.708E3 & 2.67E8  & 3.873E2 & 6.056E7  & 2.315E3 & 3.619E8 & 4.309E2 & 6.737E7 & 1.795E1 & 2.807E6 \\
40 &  ENDF/B-VII.0  & 1.495E3 & 2.499E8  & 3.81E2 & 6.369E7  & 2.353E3 & 3.933E8 & 3.991E2 & 6.671E7 & 7.034E2 & 1.176E8 \\
 &  JEFF-3.1  & 1.591E3 & 2.659E8  & 3.522E2 & 5.886E7  & 2.557E3 & 4.275E8 & 4.419E2 & 7.386E7 & 1.553E1 & 2.596E6 \\
 &  JENDL-3.3  & 1.538E3 & 2.571E8  & 3.786E2 & 6.329E7  & 1.663E3 & 2.78E8 & 4.25E2 & 7.103E7 & 5.221E2 & 8.726E7 \\
 &  ENDF/B-VI.8  & 1.591E3 & 2.659E8  & 3.71E2 & 6.201E7  & 2.117E3 & 3.538E8 & 4.077E2 & 6.815E7 & 1.553E1 & 2.596E6 \\
50 &  ENDF/B-VII.0  & 1.317E3 & 2.461E8  & 3.557E2 & 6.648E7  & 1.999E3 & 3.736E8 & 3.568E2 & 6.668E7 & 5.722E2 & 1.069E8 \\
 &  JEFF-3.1  & 1.423E3 & 2.66E8  & 3.324E2 & 6.211E7  & 2.161E3 & 4.038E8 & 4.008E2 & 7.491E7 & 1.213E1 & 2.267E6 \\
 &  JENDL-3.3  & 1.359E3 & 2.54E8  & 3.537E2 & 6.611E7  & 1.43E3 & 2.672E8 & 3.85E2 & 7.195E7 & 4.325E2 & 8.082E7 \\
 &  ENDF/B-VI.8  & 1.423E3 & 2.66E8  & 3.479E2 & 6.502E7  & 1.826E3 & 3.413E8 & 3.716E2 & 6.945E7 & 1.213E1 & 2.267E6 \\
70 &  ENDF/B-VII.0  & 1.105E3 & 2.443E8  & 3.252E2 & 7.192E7  & 1.543E3 & 3.412E8 & 2.993E2 & 6.617E7 & 4.151E2 & 9.178E7 \\
 &  JEFF-3.1  & 1.219E3 & 2.694E8  & 3.07E2 & 6.789E7  & 1.655E3 & 3.659E8 & 3.411E2 & 7.542E7 & 8.252E0 & 1.825E6 \\
 &  JENDL-3.3  & 1.144E3 & 2.529E8  & 3.233E2 & 7.15E7  & 1.124E3 & 2.486E8 & 3.285E2 & 7.262E7 & 3.217E2 & 7.114E7 \\
 &  ENDF/B-VI.8  & 1.219E3 & 2.694E8  & 3.207E2 & 7.092E7  & 1.47E3 & 3.25E8 & 3.218E2 & 7.116E7 & 8.252E0 & 1.825E6 \\
100 &  ENDF/B-VII.0  & 9.315E2 & 2.462E8  & 2.959E2 & 7.821E7  & 1.149E3 & 3.037E8 & 2.475E2 & 6.54E7 & 2.922E2 & 7.722E7 \\
 &  JEFF-3.1  & 1.035E3 & 2.735E8  & 2.828E2 & 7.475E7  & 1.224E3 & 3.234E8 & 2.845E2 & 7.52E7 & 5.394E0 & 1.426E6 \\
 &  JENDL-3.3  & 9.64E2 & 2.548E8  & 2.953E2 & 7.805E7  & 8.564E2 & 2.263E8 & 2.757E2 & 7.287E7 & 2.316E2 & 6.121E7 \\
 &  ENDF/B-VI.8  & 1.035E3 & 2.735E8  & 2.973E2 & 7.858E7  & 1.181E3 & 3.122E8 & 2.747E2 & 7.26E7 & 5.394E0 & 1.426E6 \\
200 &  ENDF/B-VII.0  & 6.7E2 & 2.504E8  & 2.351E2 & 8.787E7  & 6.087E2 & 2.275E8 & 1.757E2 & 6.565E7 & 1.439E2 & 5.379E7 \\
 &  JEFF-3.1  & 7.076E2 & 2.645E8  & 2.42E2 & 9.043E7  & 6.42E2 & 2.399E8 & 2.047E2 & 7.652E7 & 2.256E0 & 8.431E5 \\
 &  JENDL-3.3  & 6.867E2 & 2.567E8  & 2.405E2 & 8.99E7  & 4.813E2 & 1.799E8 & 2.028E2 & 7.581E7 & 1.19E2 & 4.448E7 \\
 &  ENDF/B-VI.8  & 7.076E2 & 2.645E8  & 2.564E2 & 9.584E7  & 8.11E2 & 3.031E8 & 2.031E2 & 7.59E7 & 2.256E0 & 8.431E5 \\
500 &  ENDF/B-VII.0  & 3.708E2 & 2.191E8  & 1.564E2 & 9.242E7  & 2.361E2 & 1.395E8 & 1.135E2 & 6.705E7 & 5.368E1 & 3.172E7 \\
 &  JEFF-3.1  & 3.473E2 & 2.053E8  & 1.981E2 & 1.17E8  & 2.663E2 & 1.574E8 & 1.4E2 & 8.275E7 & 6.715E-1 & 3.968E5 \\
 &  JENDL-3.3  & 3.895E2 & 2.302E8  & 1.751E2 & 1.035E8  & 2.112E2 & 1.248E8 & 1.46E2 & 8.63E7 & 5.076E1 & 3E7 \\
 &  ENDF/B-VI.8  & 3.473E2 & 2.053E8  & 2.054E2 & 1.214E8  & 5.293E2 & 3.128E8 & 1.399E2 & 8.266E7 & 6.715E-1 & 3.968E5 \\
1000 &  ENDF/B-VII.0  & 1.933E2 & 1.616E8  & 9.729E1 & 8.131E7  & 1.075E2 & 8.983E7 & 7.124E1 & 5.954E7 & 2.434E1 & 2.034E7 \\
 &  JEFF-3.1  & 1.725E2 & 1.442E8  & 1.588E2 & 1.327E8  & 1.419E2 & 1.186E8 & 9.557E1 & 7.987E7 & 3.895E-1 & 3.255E5 \\
 &  JENDL-3.3  & 2.151E2 & 1.798E8  & 1.287E2 & 1.076E8  & 1.062E2 & 8.876E7 & 1.061E2 & 8.865E7 & 2.713E1 & 2.267E7 \\
 &  ENDF/B-VI.8  & 1.725E2 & 1.442E8  & 1.585E2 & 1.324E8  & 3.495E2 & 2.921E8 & 9.496E1 & 7.936E7 & 3.895E-1 & 3.255E5 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{62-Sm-154}   &  \multicolumn{2}{|r|}{63-Eu-151}   & \multicolumn{2}{|r|}{63-Eu-152} & \multicolumn{2}{|r|}{63-Eu-153} & \multicolumn{2}{|r|}{63-Eu-154} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.887E3 & 4.987E7  & 3.062E4 & 8.092E8  & 2.896E4 & 7.655E8 & 2.125E4 & 5.617E8 & 2.506E4 & 6.623E8 \\
 &  JEFF-3.1  & 1.953E3 & 5.162E7  & 3.787E4 & 1.001E9  & 2.825E4 & 7.467E8 & 2.181E4 & 5.765E8 & 2.52E4 & 6.659E8 \\
 &  JENDL-3.3  & 1.962E3 & 5.185E7  & 3.061E4 & 8.089E8  & 2.825E4 & 7.467E8 & 2.181E4 & 5.765E8 & 2.507E4 & 6.625E8 \\
 &  ENDF/B-VI.8  & 1.985E3 & 5.246E7  & 3.66E4 & 9.674E8  & 3.413E4 & 9.019E8 & 2.125E4 & 5.617E8 & 2.52E4 & 6.659E8 \\
5 &  ENDF/B-VII.0  & 6.658E2 & 3.934E7  & 1.126E4 & 6.653E8  & 1.197E4 & 7.073E8 & 7.504E3 & 4.435E8 & 1.001E4 & 5.915E8 \\
 &  JEFF-3.1  & 6.347E2 & 3.751E7  & 1.38E4 & 8.155E8  & 1.194E4 & 7.053E8 & 7.643E3 & 4.517E8 & 9.227E3 & 5.452E8 \\
 &  JENDL-3.3  & 6.44E2 & 3.806E7  & 1.126E4 & 6.653E8  & 1.194E4 & 7.053E8 & 7.643E3 & 4.517E8 & 1.002E4 & 5.922E8 \\
 &  ENDF/B-VI.8  & 6.082E2 & 3.594E7  & 1.231E4 & 7.273E8  & 1.43E4 & 8.453E8 & 7.504E3 & 4.435E8 & 9.227E3 & 5.452E8 \\
10 &  ENDF/B-VII.0  & 4.91E2 & 4.103E7  & 7.241E3 & 6.052E8  & 8.208E3 & 6.859E8 & 4.786E3 & 3.999E8 & 6.669E3 & 5.573E8 \\
 &  JEFF-3.1  & 4.097E2 & 3.424E7  & 8.912E3 & 7.448E8  & 8.199E3 & 6.852E8 & 4.88E3 & 4.078E8 & 5.934E3 & 4.959E8 \\
 &  JENDL-3.3  & 4.396E2 & 3.674E7  & 7.241E3 & 6.052E8  & 8.199E3 & 6.852E8 & 4.88E3 & 4.078E8 & 6.691E3 & 5.592E8 \\
 &  ENDF/B-VI.8  & 3.957E2 & 3.307E7  & 7.527E3 & 6.291E8  & 9.733E3 & 8.134E8 & 4.786E3 & 3.999E8 & 5.934E3 & 4.959E8 \\
15 &  ENDF/B-VII.0  & 4.059E2 & 4.154E7  & 5.564E3 & 5.695E8  & 6.597E3 & 6.752E8 & 3.716E3 & 3.804E8 & 5.257E3 & 5.38E8 \\
 &  JEFF-3.1  & 3.269E2 & 3.346E7  & 6.855E3 & 7.016E8  & 6.593E3 & 6.748E8 & 3.798E3 & 3.888E8 & 4.614E3 & 4.722E8 \\
 &  JENDL-3.3  & 3.593E2 & 3.678E7  & 5.564E3 & 5.695E8  & 6.593E3 & 6.748E8 & 3.798E3 & 3.888E8 & 5.292E3 & 5.416E8 \\
 &  ENDF/B-VI.8  & 3.19E2 & 3.265E7  & 5.612E3 & 5.745E8  & 7.768E3 & 7.95E8 & 3.718E3 & 3.805E8 & 4.614E3 & 4.722E8 \\
20 &  ENDF/B-VII.0  & 3.51E2 & 4.148E7  & 4.617E3 & 5.457E8  & 5.659E3 & 6.688E8 & 3.128E3 & 3.697E8 & 4.438E3 & 5.245E8 \\
 &  JEFF-3.1  & 2.81E2 & 3.32E7  & 5.672E3 & 6.704E8  & 5.657E3 & 6.686E8 & 3.202E3 & 3.784E8 & 3.883E3 & 4.589E8 \\
 &  JENDL-3.3  & 3.123E2 & 3.691E7  & 4.617E3 & 5.457E8  & 5.657E3 & 6.686E8 & 3.202E3 & 3.784E8 & 4.489E3 & 5.305E8 \\
 &  ENDF/B-VI.8  & 2.76E2 & 3.261E7  & 4.561E3 & 5.39E8  & 6.634E3 & 7.84E8 & 3.133E3 & 3.703E8 & 3.883E3 & 4.589E8 \\
25 &  ENDF/B-VII.0  & 3.109E2 & 4.108E7  & 4.005E3 & 5.292E8  & 5.031E3 & 6.648E8 & 2.746E3 & 3.628E8 & 3.887E3 & 5.136E8 \\
 &  JEFF-3.1  & 2.5E2 & 3.304E7  & 4.892E3 & 6.464E8  & 5.03E3 & 6.646E8 & 2.814E3 & 3.718E8 & 3.41E3 & 4.506E8 \\
 &  JENDL-3.3  & 2.792E2 & 3.689E7  & 4.005E3 & 5.292E8  & 5.03E3 & 6.646E8 & 2.814E3 & 3.718E8 & 3.958E3 & 5.229E8 \\
 &  ENDF/B-VI.8  & 2.466E2 & 3.258E7  & 3.893E3 & 5.145E8  & 5.883E3 & 7.774E8 & 2.755E3 & 3.64E8 & 3.41E3 & 4.506E8 \\
30 &  ENDF/B-VII.0  & 2.797E2 & 4.048E7  & 3.575E3 & 5.175E8  & 4.574E3 & 6.62E8 & 2.471E3 & 3.577E8 & 3.482E3 & 5.04E8 \\
 &  JEFF-3.1  & 2.271E2 & 3.287E7  & 4.334E3 & 6.274E8  & 4.573E3 & 6.619E8 & 2.535E3 & 3.67E8 & 3.075E3 & 4.452E8 \\
 &  JENDL-3.3  & 2.536E2 & 3.671E7  & 3.576E3 & 5.176E8  & 4.573E3 & 6.619E8 & 2.535E3 & 3.67E8 & 3.575E3 & 5.175E8 \\
 &  ENDF/B-VI.8  & 2.246E2 & 3.251E7  & 3.432E3 & 4.968E8  & 5.344E3 & 7.735E8 & 2.484E3 & 3.596E8 & 3.075E3 & 4.452E8 \\
35 &  ENDF/B-VII.0  & 2.545E2 & 3.979E7  & 3.255E3 & 5.09E8  & 4.222E3 & 6.602E8 & 2.26E3 & 3.534E8 & 3.166E3 & 4.95E8 \\
 &  JEFF-3.1  & 2.092E2 & 3.27E7  & 3.914E3 & 6.12E8  & 4.222E3 & 6.6E8 & 2.322E3 & 3.63E8 & 2.823E3 & 4.414E8 \\
 &  JENDL-3.3  & 2.329E2 & 3.641E7  & 3.258E3 & 5.093E8  & 4.222E3 & 6.6E8 & 2.322E3 & 3.63E8 & 3.284E3 & 5.134E8 \\
 &  ENDF/B-VI.8  & 2.073E2 & 3.241E7  & 3.093E3 & 4.836E8  & 4.933E3 & 7.712E8 & 2.277E3 & 3.56E8 & 2.823E3 & 4.414E8 \\
40 &  ENDF/B-VII.0  & 2.337E2 & 3.907E7  & 3.007E3 & 5.026E8  & 3.942E3 & 6.588E8 & 2.091E3 & 3.496E8 & 2.912E3 & 4.866E8 \\
 &  JEFF-3.1  & 1.947E2 & 3.253E7  & 3.585E3 & 5.991E8  & 3.941E3 & 6.587E8 & 2.151E3 & 3.595E8 & 2.625E3 & 4.388E8 \\
 &  JENDL-3.3  & 2.157E2 & 3.605E7  & 3.012E3 & 5.034E8  & 3.941E3 & 6.587E8 & 2.151E3 & 3.595E8 & 3.054E3 & 5.104E8 \\
 &  ENDF/B-VI.8  & 1.932E2 & 3.228E7  & 2.834E3 & 4.736E8  & 4.606E3 & 7.698E8 & 2.11E3 & 3.527E8 & 2.625E3 & 4.388E8 \\
50 &  ENDF/B-VII.0  & 2.015E2 & 3.766E7  & 2.641E3 & 4.936E8  & 3.516E3 & 6.571E8 & 1.833E3 & 3.426E8 & 2.522E3 & 4.712E8 \\
 &  JEFF-3.1  & 1.725E2 & 3.224E7  & 3.099E3 & 5.792E8  & 3.516E3 & 6.57E8 & 1.89E3 & 3.533E8 & 2.329E3 & 4.352E8 \\
 &  JENDL-3.3  & 1.886E2 & 3.524E7  & 2.653E3 & 4.958E8  & 3.516E3 & 6.57E8 & 1.89E3 & 3.533E8 & 2.71E3 & 5.064E8 \\
 &  ENDF/B-VI.8  & 1.715E2 & 3.205E7  & 2.459E3 & 4.596E8  & 4.111E3 & 7.682E8 & 1.855E3 & 3.466E8 & 2.329E3 & 4.352E8 \\
70 &  ENDF/B-VII.0  & 1.598E2 & 3.533E7  & 2.181E3 & 4.821E8  & 2.962E3 & 6.55E8 & 1.493E3 & 3.301E8 & 2.013E3 & 4.451E8 \\
 &  JEFF-3.1  & 1.443E2 & 3.19E7  & 2.5E3 & 5.528E8  & 2.962E3 & 6.55E8 & 1.548E3 & 3.423E8 & 1.946E3 & 4.302E8 \\
 &  JENDL-3.3  & 1.527E2 & 3.376E7  & 2.209E3 & 4.885E8  & 2.962E3 & 6.55E8 & 1.548E3 & 3.423E8 & 2.279E3 & 5.038E8 \\
 &  ENDF/B-VI.8  & 1.437E2 & 3.178E7  & 2.006E3 & 4.436E8  & 3.456E3 & 7.643E8 & 1.514E3 & 3.347E8 & 1.946E3 & 4.302E8 \\
100 &  ENDF/B-VII.0  & 1.252E2 & 3.308E7  & 1.772E3 & 4.684E8  & 2.466E3 & 6.518E8 & 1.19E3 & 3.144E8 & 1.574E3 & 4.159E8 \\
 &  JEFF-3.1  & 1.213E2 & 3.204E7  & 2.006E3 & 5.302E8  & 2.466E3 & 6.518E8 & 1.244E3 & 3.287E8 & 1.592E3 & 4.207E8 \\
 &  JENDL-3.3  & 1.222E2 & 3.229E7  & 1.825E3 & 4.824E8  & 2.466E3 & 6.518E8 & 1.244E3 & 3.287E8 & 1.916E3 & 5.064E8 \\
 &  ENDF/B-VI.8  & 1.21E2 & 3.197E7  & 1.627E3 & 4.301E8  & 2.841E3 & 7.508E8 & 1.206E3 & 3.187E8 & 1.592E3 & 4.207E8 \\
200 &  ENDF/B-VII.0  & 8.334E1 & 3.115E7  & 1.142E3 & 4.269E8  & 1.691E3 & 6.318E8 & 7.511E2 & 2.807E8 & 9.72E2 & 3.633E8 \\
 &  JEFF-3.1  & 9.454E1 & 3.533E7  & 1.337E3 & 4.997E8  & 1.691E3 & 6.318E8 & 8.021E2 & 2.998E8 & 9.894E2 & 3.698E8 \\
 &  JENDL-3.3  & 8.5E1 & 3.177E7  & 1.227E3 & 4.585E8  & 1.691E3 & 6.318E8 & 8.021E2 & 2.998E8 & 1.407E3 & 5.26E8 \\
 &  ENDF/B-VI.8  & 9.447E1 & 3.531E7  & 1.074E3 & 4.016E8  & 1.798E3 & 6.718E8 & 7.534E2 & 2.816E8 & 9.894E2 & 3.698E8 \\
500 &  ENDF/B-VII.0  & 5.463E1 & 3.228E7  & 5.958E2 & 3.521E8  & 9.232E2 & 5.455E8 & 3.984E2 & 2.354E8 & 5.032E2 & 2.973E8 \\
 &  JEFF-3.1  & 7.913E1 & 4.676E7  & 7.805E2 & 4.612E8  & 9.232E2 & 5.455E8 & 4.406E2 & 2.604E8 & 4.141E2 & 2.447E8 \\
 &  JENDL-3.3  & 6.312E1 & 3.73E7  & 6.56E2 & 3.877E8  & 9.232E2 & 5.455E8 & 4.406E2 & 2.604E8 & 9.01E2 & 5.324E8 \\
 &  ENDF/B-VI.8  & 7.912E1 & 4.676E7  & 5.828E2 & 3.444E8  & 8.011E2 & 4.734E8 & 3.865E2 & 2.284E8 & 4.141E2 & 2.447E8 \\
1000 &  ENDF/B-VII.0  & 3.438E1 & 2.873E7  & 3.288E2 & 2.748E8  & 5.038E2 & 4.21E8 & 2.311E2 & 1.932E8 & 2.741E2 & 2.29E8 \\
 &  JEFF-3.1  & 6.656E1 & 5.562E7  & 4.504E2 & 3.764E8  & 5.038E2 & 4.21E8 & 2.545E2 & 2.126E8 & 1.817E2 & 1.519E8 \\
 &  JENDL-3.3  & 4.795E1 & 4.007E7  & 3.619E2 & 3.025E8  & 5.038E2 & 4.21E8 & 2.545E2 & 2.126E8 & 5.344E2 & 4.466E8 \\
 &  ENDF/B-VI.8  & 6.656E1 & 5.562E7  & 3.422E2 & 2.86E8  & 3.728E2 & 3.116E8 & 2.213E2 & 1.849E8 & 1.817E2 & 1.519E8 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{63-Eu-155}   &  \multicolumn{2}{|r|}{63-Eu-156}   & \multicolumn{2}{|r|}{63-Eu-157} & \multicolumn{2}{|r|}{64-Gd-152} & \multicolumn{2}{|r|}{64-Gd-153} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.293E4 & 3.416E8  & 7.466E3 & 1.973E8  & 1.204E4 & 3.182E8 & 8.611E3 & 2.276E8 & 2.185E4 & 5.774E8 \\
 &  JEFF-3.1  & 1.31E4 & 3.462E8  & 7.918E2 & 2.092E7  & 4.639E2 & 1.226E7 & 8.614E3 & 2.277E8 &  &  \\
 &  JENDL-3.3  & 1.293E4 & 3.416E8  & 7.466E3 & 1.973E8  &  &  & 8.614E3 & 2.277E8 &  &  \\
 &  ENDF/B-VI.8  & 1.31E4 & 3.462E8  & 7.918E2 & 2.092E7  & 4.639E2 & 1.226E7 & 8.629E3 & 2.28E8 &  &  \\
5 &  ENDF/B-VII.0  & 3.887E3 & 2.297E8  & 2.062E3 & 1.218E8  & 3.714E3 & 2.195E8 & 2.612E3 & 1.543E8 & 8.29E3 & 4.899E8 \\
 &  JEFF-3.1  & 4.034E3 & 2.384E8  & 2.369E2 & 1.4E7  & 1.417E2 & 8.375E6 & 2.664E3 & 1.574E8 &  &  \\
 &  JENDL-3.3  & 3.887E3 & 2.297E8  & 2.062E3 & 1.218E8  &  &  & 2.664E3 & 1.574E8 &  &  \\
 &  ENDF/B-VI.8  & 4.034E3 & 2.384E8  & 2.369E2 & 1.4E7  & 1.417E2 & 8.375E6 & 2.672E3 & 1.579E8 &  &  \\
10 &  ENDF/B-VII.0  & 2.35E3 & 1.964E8  & 1.199E3 & 1.002E8  & 2.304E3 & 1.925E8 & 1.726E3 & 1.442E8 & 5.397E3 & 4.51E8 \\
 &  JEFF-3.1  & 2.518E3 & 2.104E8  & 1.484E2 & 1.24E7  & 8.939E1 & 7.469E6 & 1.752E3 & 1.464E8 &  &  \\
 &  JENDL-3.3  & 2.35E3 & 1.964E8  & 1.199E3 & 1.002E8  &  &  & 1.752E3 & 1.464E8 &  &  \\
 &  ENDF/B-VI.8  & 2.518E3 & 2.104E8  & 1.484E2 & 1.24E7  & 8.939E1 & 7.469E6 & 1.745E3 & 1.458E8 &  &  \\
15 &  ENDF/B-VII.0  & 1.78E3 & 1.822E8  & 8.829E2 & 9.036E7  & 1.769E3 & 1.81E8 & 1.381E3 & 1.413E8 & 4.187E3 & 4.285E8 \\
 &  JEFF-3.1  & 1.961E3 & 2.007E8  & 1.101E2 & 1.127E7  & 6.774E1 & 6.933E6 & 1.404E3 & 1.437E8 &  &  \\
 &  JENDL-3.3  & 1.78E3 & 1.822E8  & 8.829E2 & 9.036E7  &  &  & 1.404E3 & 1.437E8 &  &  \\
 &  ENDF/B-VI.8  & 1.961E3 & 2.007E8  & 1.101E2 & 1.127E7  & 6.774E1 & 6.933E6 & 1.391E3 & 1.424E8 &  &  \\
20 &  ENDF/B-VII.0  & 1.474E3 & 1.742E8  & 7.172E2 & 8.475E7  & 1.474E3 & 1.742E8 & 1.191E3 & 1.408E8 & 3.473E3 & 4.105E8 \\
 &  JEFF-3.1  & 1.662E3 & 1.964E8  & 8.737E1 & 1.032E7  & 5.536E1 & 6.542E6 & 1.212E3 & 1.433E8 &  &  \\
 &  JENDL-3.3  & 1.475E3 & 1.743E8  & 7.172E2 & 8.475E7  &  &  & 1.212E3 & 1.433E8 &  &  \\
 &  ENDF/B-VI.8  & 1.662E3 & 1.964E8  & 8.737E1 & 1.032E7  & 5.536E1 & 6.542E6 & 1.2E3 & 1.418E8 &  &  \\
25 &  ENDF/B-VII.0  & 1.277E3 & 1.687E8  & 6.139E2 & 8.111E7  & 1.282E3 & 1.693E8 & 1.07E3 & 1.414E8 & 2.985E3 & 3.944E8 \\
 &  JEFF-3.1  & 1.472E3 & 1.945E8  & 7.216E1 & 9.534E6  & 4.719E1 & 6.235E6 & 1.088E3 & 1.437E8 &  &  \\
 &  JENDL-3.3  & 1.279E3 & 1.69E8  & 6.139E2 & 8.111E7  &  &  & 1.088E3 & 1.437E8 &  &  \\
 &  ENDF/B-VI.8  & 1.472E3 & 1.945E8  & 7.216E1 & 9.534E6  & 4.719E1 & 6.235E6 & 1.079E3 & 1.425E8 &  &  \\
30 &  ENDF/B-VII.0  & 1.136E3 & 1.645E8  & 5.426E2 & 7.853E7  & 1.144E3 & 1.655E8 & 9.858E2 & 1.427E8 & 2.624E3 & 3.798E8 \\
 &  JEFF-3.1  & 1.339E3 & 1.938E8  & 6.13E1 & 8.872E6  & 4.135E1 & 5.985E6 & 9.995E2 & 1.447E8 &  &  \\
 &  JENDL-3.3  & 1.141E3 & 1.651E8  & 5.426E2 & 7.853E7  &  &  & 9.995E2 & 1.447E8 &  &  \\
 &  ENDF/B-VI.8  & 1.339E3 & 1.938E8  & 6.13E1 & 8.872E6  & 4.135E1 & 5.985E6 & 9.946E2 & 1.44E8 &  &  \\
35 &  ENDF/B-VII.0  & 1.029E3 & 1.608E8  & 4.9E2 & 7.66E7  & 1.039E3 & 1.624E8 & 9.242E2 & 1.445E8 & 2.344E3 & 3.665E8 \\
 &  JEFF-3.1  & 1.239E3 & 1.937E8  & 5.319E1 & 8.315E6  & 3.695E1 & 5.776E6 & 9.337E2 & 1.46E8 &  &  \\
 &  JENDL-3.3  & 1.036E3 & 1.62E8  & 4.9E2 & 7.66E7  &  &  & 9.337E2 & 1.46E8 &  &  \\
 &  ENDF/B-VI.8  & 1.239E3 & 1.937E8  & 5.319E1 & 8.315E6  & 3.695E1 & 5.776E6 & 9.327E2 & 1.458E8 &  &  \\
40 &  ENDF/B-VII.0  & 9.426E2 & 1.575E8  & 4.494E2 & 7.511E7  & 9.555E2 & 1.597E8 & 8.771E2 & 1.466E8 & 2.121E3 & 3.546E8 \\
 &  JEFF-3.1  & 1.16E3 & 1.939E8  & 4.693E1 & 7.843E6  & 3.35E1 & 5.599E6 & 8.828E2 & 1.476E8 &  &  \\
 &  JENDL-3.3  & 9.527E2 & 1.592E8  & 4.494E2 & 7.511E7  &  &  & 8.828E2 & 1.476E8 &  &  \\
 &  ENDF/B-VI.8  & 1.16E3 & 1.939E8  & 4.693E1 & 7.843E6  & 3.35E1 & 5.599E6 & 8.852E2 & 1.48E8 &  &  \\
50 &  ENDF/B-VII.0  & 8.107E2 & 1.515E8  & 3.906E2 & 7.299E7  & 8.307E2 & 1.552E8 & 8.1E2 & 1.514E8 & 1.787E3 & 3.34E8 \\
 &  JEFF-3.1  & 1.042E3 & 1.948E8  & 3.794E1 & 7.089E6  & 2.843E1 & 5.313E6 & 8.101E2 & 1.514E8 &  &  \\
 &  JENDL-3.3  & 8.271E2 & 1.546E8  & 3.906E2 & 7.299E7  &  &  & 8.101E2 & 1.514E8 &  &  \\
 &  ENDF/B-VI.8  & 1.042E3 & 1.948E8  & 3.794E1 & 7.089E6  & 2.843E1 & 5.313E6 & 8.167E2 & 1.526E8 &  &  \\
70 &  ENDF/B-VII.0  & 6.373E2 & 1.409E8  & 3.199E2 & 7.073E7  & 6.701E2 & 1.482E8 & 7.308E2 & 1.616E8 & 1.374E3 & 3.038E8 \\
 &  JEFF-3.1  & 8.917E2 & 1.971E8  & 2.741E1 & 6.059E6  & 2.224E1 & 4.916E6 & 7.257E2 & 1.605E8 &  &  \\
 &  JENDL-3.3  & 6.649E2 & 1.47E8  & 3.199E2 & 7.073E7  &  &  & 7.257E2 & 1.605E8 &  &  \\
 &  ENDF/B-VI.8  & 8.917E2 & 1.971E8  & 2.741E1 & 6.059E6  & 2.224E1 & 4.916E6 & 7.334E2 & 1.622E8 &  &  \\
100 &  ENDF/B-VII.0  & 4.843E2 & 1.28E8  & 2.631E2 & 6.954E7  & 5.284E2 & 1.396E8 & 6.648E2 & 1.757E8 & 1.044E3 & 2.76E8 \\
 &  JEFF-3.1  & 7.578E2 & 2.002E8  & 1.933E1 & 5.108E6  & 1.723E1 & 4.554E6 & 6.6E2 & 1.744E8 &  &  \\
 &  JENDL-3.3  & 5.235E2 & 1.383E8  & 2.631E2 & 6.954E7  &  &  & 6.6E2 & 1.744E8 &  &  \\
 &  ENDF/B-VI.8  & 7.578E2 & 2.002E8  & 1.933E1 & 5.108E6  & 1.723E1 & 4.554E6 & 6.619E2 & 1.749E8 &  &  \\
200 &  ENDF/B-VII.0  & 2.738E2 & 1.023E8  & 1.852E2 & 6.92E7  & 3.246E2 & 1.213E8 & 5.592E2 & 2.09E8 & 6.517E2 & 2.436E8 \\
 &  JEFF-3.1  & 5.466E2 & 2.043E8  & 9.461E0 & 3.536E6  & 1.08E1 & 4.035E6 & 5.614E2 & 2.098E8 &  &  \\
 &  JENDL-3.3  & 3.27E2 & 1.222E8  & 1.852E2 & 6.92E7  &  &  & 5.614E2 & 2.098E8 &  &  \\
 &  ENDF/B-VI.8  & 5.466E2 & 2.043E8  & 9.461E0 & 3.536E6  & 1.08E1 & 4.035E6 & 5.508E2 & 2.059E8 &  &  \\
500 &  ENDF/B-VII.0  & 1.313E2 & 7.756E7  & 1.107E2 & 6.543E7  & 2.077E2 & 1.227E8 & 4.347E2 & 2.569E8 & 3.911E2 & 2.311E8 \\
 &  JEFF-3.1  & 3.298E2 & 1.949E8  & 3.174E0 & 1.875E6  & 6.247E0 & 3.691E6 & 4.391E2 & 2.595E8 &  &  \\
 &  JENDL-3.3  & 1.867E2 & 1.103E8  & 1.107E2 & 6.543E7  &  &  & 4.391E2 & 2.595E8 &  &  \\
 &  ENDF/B-VI.8  & 3.298E2 & 1.949E8  & 3.174E0 & 1.875E6  & 6.247E0 & 3.691E6 & 4.317E2 & 2.551E8 &  &  \\
1000 &  ENDF/B-VII.0  & 7.529E1 & 6.292E7  & 6.415E1 & 5.361E7  & 1.694E2 & 1.416E8 & 3.151E2 & 2.633E8 & 2.426E2 & 2.028E8 \\
 &  JEFF-3.1  & 2.031E2 & 1.697E8  & 1.376E0 & 1.15E6  & 4.332E0 & 3.62E6 & 3.208E2 & 2.681E8 &  &  \\
 &  JENDL-3.3  & 1.21E2 & 1.011E8  & 6.415E1 & 5.361E7  &  &  & 3.208E2 & 2.681E8 &  &  \\
 &  ENDF/B-VI.8  & 2.031E2 & 1.697E8  & 1.376E0 & 1.15E6  & 4.332E0 & 3.62E6 & 3.179E2 & 2.657E8 &  &  \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{64-Gd-154}   &  \multicolumn{2}{|r|}{64-Gd-155}   & \multicolumn{2}{|r|}{64-Gd-156} & \multicolumn{2}{|r|}{64-Gd-157} & \multicolumn{2}{|r|}{64-Gd-158} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 7.893E3 & 2.086E8  & 1.97E4 & 5.205E8  & 5.066E3 & 1.339E8 & 1.298E4 & 3.429E8 & 2.798E3 & 7.393E7 \\
 &  JEFF-3.1  & 1.007E4 & 2.661E8  & 2.215E4 & 5.854E8  & 4.738E3 & 1.252E8 & 1.651E4 & 4.363E8 & 2.801E3 & 7.401E7 \\
 &  JENDL-3.3  & 7.682E3 & 2.03E8  & 2.057E4 & 5.435E8  & 6.125E3 & 1.619E8 & 1.235E4 & 3.265E8 & 2.974E3 & 7.86E7 \\
 &  ENDF/B-VI.8  & 7.727E3 & 2.042E8  & 1.97E4 & 5.205E8  & 5.258E3 & 1.39E8 & 1.311E4 & 3.464E8 & 2.809E3 & 7.423E7 \\
5 &  ENDF/B-VII.0  & 2.65E3 & 1.566E8  & 7.369E3 & 4.355E8  & 1.706E3 & 1.008E8 & 4.287E3 & 2.533E8 & 7.403E2 & 4.374E7 \\
 &  JEFF-3.1  & 2.785E3 & 1.646E8  & 8.084E3 & 4.777E8  & 1.537E3 & 9.082E7 & 5.51E3 & 3.256E8 & 7.853E2 & 4.64E7 \\
 &  JENDL-3.3  & 2.286E3 & 1.351E8  & 7.846E3 & 4.636E8  & 1.652E3 & 9.763E7 & 3.96E3 & 2.34E8 & 8.03E2 & 4.745E7 \\
 &  ENDF/B-VI.8  & 2.356E3 & 1.392E8  & 7.369E3 & 4.355E8  & 1.773E3 & 1.048E8 & 4.313E3 & 2.549E8 & 6.831E2 & 4.036E7 \\
10 &  ENDF/B-VII.0  & 1.755E3 & 1.467E8  & 4.901E3 & 4.096E8  & 1.126E3 & 9.411E7 & 2.764E3 & 2.309E8 & 5.193E2 & 4.339E7 \\
 &  JEFF-3.1  & 1.658E3 & 1.385E8  & 5.453E3 & 4.557E8  & 1.048E3 & 8.76E7 & 3.456E3 & 2.888E8 & 5.146E2 & 4.3E7 \\
 &  JENDL-3.3  & 1.479E3 & 1.236E8  & 5.217E3 & 4.36E8  & 1.056E3 & 8.824E7 & 2.515E3 & 2.101E8 & 5.295E2 & 4.424E7 \\
 &  ENDF/B-VI.8  & 1.522E3 & 1.272E8  & 4.9E3 & 4.095E8  & 1.14E3 & 9.523E7 & 2.777E3 & 2.321E8 & 4.381E2 & 3.661E7 \\
15 &  ENDF/B-VII.0  & 1.394E3 & 1.427E8  & 3.89E3 & 3.981E8  & 8.909E2 & 9.118E7 & 2.163E3 & 2.214E8 & 4.328E2 & 4.429E7 \\
 &  JEFF-3.1  & 1.265E3 & 1.295E8  & 4.396E3 & 4.5E8  & 8.54E2 & 8.74E7 & 2.636E3 & 2.698E8 & 4.162E2 & 4.26E7 \\
 &  JENDL-3.3  & 1.189E3 & 1.216E8  & 4.151E3 & 4.248E8  & 8.474E2 & 8.673E7 & 1.956E3 & 2.001E8 & 4.316E2 & 4.417E7 \\
 &  ENDF/B-VI.8  & 1.217E3 & 1.246E8  & 3.881E3 & 3.972E8  & 8.928E2 & 9.137E7 & 2.164E3 & 2.214E8 & 3.701E2 & 3.788E7 \\
20 &  ENDF/B-VII.0  & 1.188E3 & 1.404E8  & 3.305E3 & 3.906E8  & 7.557E2 & 8.931E7 & 1.814E3 & 2.144E8 & 3.783E2 & 4.471E7 \\
 &  JEFF-3.1  & 1.066E3 & 1.259E8  & 3.781E3 & 4.469E8  & 7.404E2 & 8.75E7 & 2.171E3 & 2.565E8 & 3.609E2 & 4.265E7 \\
 &  JENDL-3.3  & 1.035E3 & 1.223E8  & 3.543E3 & 4.188E8  & 7.353E2 & 8.689E7 & 1.639E3 & 1.937E8 & 3.759E2 & 4.442E7 \\
 &  ENDF/B-VI.8  & 1.054E3 & 1.245E8  & 3.281E3 & 3.878E8  & 7.56E2 & 8.934E7 & 1.8E3 & 2.127E8 & 3.358E2 & 3.968E7 \\
25 &  ENDF/B-VII.0  & 1.052E3 & 1.39E8  & 2.91E3 & 3.845E8  & 6.655E2 & 8.793E7 & 1.575E3 & 2.082E8 & 3.384E2 & 4.471E7 \\
 &  JEFF-3.1  & 9.444E2 & 1.248E8  & 3.36E3 & 4.439E8  & 6.624E2 & 8.752E7 & 1.863E3 & 2.462E8 & 3.235E2 & 4.274E7 \\
 &  JENDL-3.3  & 9.377E2 & 1.239E8  & 3.136E3 & 4.143E8  & 6.616E2 & 8.742E7 & 1.426E3 & 1.884E8 & 3.372E2 & 4.455E7 \\
 &  ENDF/B-VI.8  & 9.488E2 & 1.254E8  & 2.869E3 & 3.79E8  & 6.659E2 & 8.798E7 & 1.548E3 & 2.045E8 & 3.128E2 & 4.133E7 \\
30 &  ENDF/B-VII.0  & 9.533E2 & 1.38E8  & 2.617E3 & 3.788E8  & 6E2 & 8.684E7 & 1.398E3 & 2.023E8 & 3.071E2 & 4.444E7 \\
 &  JEFF-3.1  & 8.621E2 & 1.248E8  & 3.045E3 & 4.407E8  & 6.041E2 & 8.743E7 & 1.643E3 & 2.378E8 & 2.956E2 & 4.278E7 \\
 &  JENDL-3.3  & 8.689E2 & 1.258E8  & 2.834E3 & 4.102E8  & 6.076E2 & 8.794E7 & 1.27E3 & 1.839E8 & 3.076E2 & 4.452E7 \\
 &  ENDF/B-VI.8  & 8.737E2 & 1.265E8  & 2.56E3 & 3.705E8  & 6.005E2 & 8.691E7 & 1.359E3 & 1.967E8 & 2.952E2 & 4.273E7 \\
35 &  ENDF/B-VII.0  & 8.782E2 & 1.373E8  & 2.389E3 & 3.734E8  & 5.497E2 & 8.594E7 & 1.259E3 & 1.969E8 & 2.816E2 & 4.401E7 \\
 &  JEFF-3.1  & 8.02E2 & 1.254E8  & 2.798E3 & 4.374E8  & 5.583E2 & 8.728E7 & 1.476E3 & 2.308E8 & 2.738E2 & 4.28E7 \\
 &  JENDL-3.3  & 8.165E2 & 1.277E8  & 2.598E3 & 4.062E8  & 5.653E2 & 8.838E7 & 1.15E3 & 1.798E8 & 2.837E2 & 4.434E7 \\
 &  ENDF/B-VI.8  & 8.161E2 & 1.276E8  & 2.318E3 & 3.625E8  & 5.502E2 & 8.601E7 & 1.212E3 & 1.895E8 & 2.808E2 & 4.389E7 \\
40 &  ENDF/B-VII.0  & 8.187E2 & 1.368E8  & 2.203E3 & 3.683E8  & 5.096E2 & 8.517E7 & 1.148E3 & 1.919E8 & 2.603E2 & 4.351E7 \\
 &  JEFF-3.1  & 7.558E2 & 1.263E8  & 2.598E3 & 4.341E8  & 5.21E2 & 8.708E7 & 1.346E3 & 2.25E8 & 2.56E2 & 4.278E7 \\
 &  JENDL-3.3  & 7.745E2 & 1.295E8  & 2.406E3 & 4.022E8  & 5.308E2 & 8.872E7 & 1.054E3 & 1.761E8 & 2.638E2 & 4.409E7 \\
 &  ENDF/B-VI.8  & 7.697E2 & 1.286E8  & 2.123E3 & 3.549E8  & 5.101E2 & 8.525E7 & 1.095E3 & 1.829E8 & 2.685E2 & 4.486E7 \\
50 &  ENDF/B-VII.0  & 7.298E2 & 1.364E8  & 1.918E3 & 3.585E8  & 4.49E2 & 8.39E7 & 9.801E2 & 1.831E8 & 2.272E2 & 4.244E7 \\
 &  JEFF-3.1  & 6.886E2 & 1.287E8  & 2.289E3 & 4.277E8  & 4.64E2 & 8.67E7 & 1.155E3 & 2.159E8 & 2.288E2 & 4.275E7 \\
 &  JENDL-3.3  & 7.101E2 & 1.327E8  & 2.109E3 & 3.941E8  & 4.775E2 & 8.922E7 & 9.081E2 & 1.697E8 & 2.326E2 & 4.346E7 \\
 &  ENDF/B-VI.8  & 6.984E2 & 1.305E8  & 1.827E3 & 3.414E8  & 4.498E2 & 8.405E7 & 9.173E2 & 1.714E8 & 2.483E2 & 4.64E7 \\
70 &  ENDF/B-VII.0  & 6.178E2 & 1.366E8  & 1.543E3 & 3.412E8  & 3.717E2 & 8.217E7 & 7.687E2 & 1.7E8 & 1.839E2 & 4.065E7 \\
 &  JEFF-3.1  & 6.074E2 & 1.343E8  & 1.883E3 & 4.164E8  & 3.904E2 & 8.632E7 & 9.247E2 & 2.044E8 & 1.936E2 & 4.279E7 \\
 &  JENDL-3.3  & 6.244E2 & 1.381E8  & 1.711E3 & 3.783E8  & 4.071E2 & 9.001E7 & 7.231E2 & 1.599E8 & 1.912E2 & 4.227E7 \\
 &  ENDF/B-VI.8  & 6.037E2 & 1.335E8  & 1.451E3 & 3.209E8  & 3.742E2 & 8.273E7 & 6.965E2 & 1.54E8 & 2.194E2 & 4.851E7 \\
100 &  ENDF/B-VII.0  & 5.247E2 & 1.387E8  & 1.212E3 & 3.202E8  & 3.07E2 & 8.113E7 & 5.949E2 & 1.572E8 & 1.485E2 & 3.924E7 \\
 &  JEFF-3.1  & 5.437E2 & 1.437E8  & 1.523E3 & 4.024E8  & 3.289E2 & 8.692E7 & 7.414E2 & 1.959E8 & 1.636E2 & 4.324E7 \\
 &  JENDL-3.3  & 5.487E2 & 1.45E8  & 1.35E3 & 3.568E8  & 3.468E2 & 9.165E7 & 5.679E2 & 1.501E8 & 1.558E2 & 4.116E7 \\
 &  ENDF/B-VI.8  & 5.198E2 & 1.374E8  & 1.142E3 & 3.018E8  & 3.126E2 & 8.261E7 & 5.19E2 & 1.371E8 & 1.92E2 & 5.073E7 \\
200 &  ENDF/B-VII.0  & 4.089E2 & 1.528E8  & 7.348E2 & 2.746E8  & 2.307E2 & 8.621E7 & 3.679E2 & 1.375E8 & 1.106E2 & 4.132E7 \\
 &  JEFF-3.1  & 4.747E2 & 1.774E8  & 9.944E2 & 3.716E8  & 2.537E2 & 9.483E7 & 5.035E2 & 1.882E8 & 1.235E2 & 4.614E7 \\
 &  JENDL-3.3  & 4.493E2 & 1.679E8  & 8.122E2 & 3.035E8  & 2.735E2 & 1.022E8 & 3.585E2 & 1.34E8 & 1.121E2 & 4.188E7 \\
 &  ENDF/B-VI.8  & 4.112E2 & 1.537E8  & 7.503E2 & 2.804E8  & 2.367E2 & 8.846E7 & 3.017E2 & 1.127E8 & 1.514E2 & 5.656E7 \\
500 &  ENDF/B-VII.0  & 3.035E2 & 1.793E8  & 3.53E2 & 2.086E8  & 1.841E2 & 1.088E8 & 1.893E2 & 1.119E8 & 9.245E1 & 5.463E7 \\
 &  JEFF-3.1  & 4.352E2 & 2.572E8  & 5.629E2 & 3.326E8  & 1.916E2 & 1.132E8 & 3.095E2 & 1.829E8 & 8.786E1 & 5.192E7 \\
 &  JENDL-3.3  & 3.697E2 & 2.184E8  & 3.868E2 & 2.286E8  & 2.286E2 & 1.351E8 & 1.913E2 & 1.131E8 & 8.278E1 & 4.891E7 \\
 &  ENDF/B-VI.8  & 3.44E2 & 2.033E8  & 4.342E2 & 2.566E8  & 1.739E2 & 1.028E8 & 1.544E2 & 9.121E7 & 1.139E2 & 6.732E7 \\
1000 &  ENDF/B-VII.0  & 1.928E2 & 1.611E8  & 1.829E2 & 1.528E8  & 1.259E2 & 1.052E8 & 9.959E1 & 8.322E7 & 6.839E1 & 5.715E7 \\
 &  JEFF-3.1  & 3.471E2 & 2.901E8  & 3.434E2 & 2.87E8  & 1.265E2 & 1.057E8 & 2.079E2 & 1.737E8 & 5.889E1 & 4.921E7 \\
 &  JENDL-3.3  & 2.908E2 & 2.43E8  & 2.083E2 & 1.741E8  & 1.784E2 & 1.491E8 & 1.099E2 & 9.187E7 & 5.876E1 & 4.91E7 \\
 &  ENDF/B-VI.8  & 2.794E2 & 2.335E8  & 2.409E2 & 2.013E8  & 1.19E2 & 9.944E7 & 8.389E1 & 7.01E7 & 8.07E1 & 6.743E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{64-Gd-160}   &  \multicolumn{2}{|r|}{65-Tb-159}   & \multicolumn{2}{|r|}{65-Tb-160} & \multicolumn{2}{|r|}{66-Dy-156} & \multicolumn{2}{|r|}{66-Dy-158} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.318E3 & 3.482E7  & 1.27E4 & 3.356E8  & 1.646E4 & 4.349E8 & 1.374E4 & 3.63E8 & 1.007E4 & 2.662E8 \\
 &  JEFF-3.1  & 1.424E3 & 3.763E7  & 1.382E4 & 3.652E8  & 1.908E3 & 5.041E7 &  &  &  &  \\
 &  JENDL-3.3  & 2.364E3 & 6.246E7  & 1.324E4 & 3.498E8  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.334E3 & 3.526E7  & 1.954E4 & 5.162E8  & 1.908E3 & 5.041E7 &  &  &  &  \\
5 &  ENDF/B-VII.0  & 4.22E2 & 2.493E7  & 5.739E3 & 3.391E8  & 6.508E3 & 3.845E8 & 4.485E3 & 2.65E8 & 3.221E3 & 1.903E8 \\
 &  JEFF-3.1  & 5.796E2 & 3.425E7  & 4.845E3 & 2.862E8  & 6.031E2 & 3.563E7 &  &  &  &  \\
 &  JENDL-3.3  & 5.469E2 & 3.231E7  & 5.787E3 & 3.419E8  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 3.667E2 & 2.167E7  & 6.456E3 & 3.814E8  & 6.031E2 & 3.563E7 &  &  &  &  \\
10 &  ENDF/B-VII.0  & 3.097E2 & 2.588E7  & 3.902E3 & 3.261E8  & 4.425E3 & 3.697E8 & 2.846E3 & 2.379E8 & 2.069E3 & 1.729E8 \\
 &  JEFF-3.1  & 3.936E2 & 3.289E7  & 3.224E3 & 2.694E8  & 3.455E2 & 2.887E7 &  &  &  &  \\
 &  JENDL-3.3  & 3.228E2 & 2.697E7  & 3.915E3 & 3.272E8  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 2.426E2 & 2.027E7  & 3.924E3 & 3.279E8  & 3.455E2 & 2.887E7 &  &  &  &  \\
15 &  ENDF/B-VII.0  & 2.553E2 & 2.613E7  & 3.099E3 & 3.172E8  & 3.552E3 & 3.635E8 & 2.226E3 & 2.278E8 & 1.63E3 & 1.668E8 \\
 &  JEFF-3.1  & 3.218E2 & 3.293E7  & 2.592E3 & 2.653E8  & 2.441E2 & 2.498E7 &  &  &  &  \\
 &  JENDL-3.3  & 2.497E2 & 2.556E7  & 3.105E3 & 3.178E8  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 2.031E2 & 2.078E7  & 2.927E3 & 2.995E8  & 2.441E2 & 2.498E7 &  &  &  &  \\
20 &  ENDF/B-VII.0  & 2.188E2 & 2.585E7  & 2.628E3 & 3.106E8  & 3.033E3 & 3.584E8 & 1.892E3 & 2.236E8 & 1.388E3 & 1.64E8 \\
 &  JEFF-3.1  & 2.804E2 & 3.314E7  & 2.229E3 & 2.635E8  & 1.889E2 & 2.233E7 &  &  &  &  \\
 &  JENDL-3.3  & 2.105E2 & 2.487E7  & 2.632E3 & 3.11E8  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.81E2 & 2.139E7  & 2.375E3 & 2.806E8  & 1.889E2 & 2.233E7 &  &  &  &  \\
25 &  ENDF/B-VII.0  & 1.919E2 & 2.536E7  & 2.311E3 & 3.053E8  & 2.67E3 & 3.527E8 & 1.681E3 & 2.22E8 & 1.23E3 & 1.625E8 \\
 &  JEFF-3.1  & 2.519E2 & 3.328E7  & 1.984E3 & 2.621E8  & 1.54E2 & 2.034E7 &  &  &  &  \\
 &  JENDL-3.3  & 1.842E2 & 2.433E7  & 2.313E3 & 3.056E8  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.658E2 & 2.191E7  & 2.019E3 & 2.668E8  & 1.54E2 & 2.034E7 &  &  &  &  \\
30 &  ENDF/B-VII.0  & 1.713E2 & 2.478E7  & 2.08E3 & 3.01E8  & 2.392E3 & 3.461E8 & 1.533E3 & 2.219E8 & 1.116E3 & 1.615E8 \\
 &  JEFF-3.1  & 2.304E2 & 3.334E7  & 1.801E3 & 2.607E8  & 1.298E2 & 1.879E7 &  &  &  &  \\
 &  JENDL-3.3  & 1.645E2 & 2.381E7  & 2.081E3 & 3.012E8  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.543E2 & 2.234E7  & 1.77E3 & 2.562E8  & 1.298E2 & 1.879E7 &  &  &  &  \\
35 &  ENDF/B-VII.0  & 1.548E2 & 2.42E7  & 1.901E3 & 2.972E8  & 2.168E3 & 3.389E8 & 1.424E3 & 2.225E8 & 1.029E3 & 1.608E8 \\
 &  JEFF-3.1  & 2.134E2 & 3.336E7  & 1.659E3 & 2.593E8  & 1.121E2 & 1.752E7 &  &  &  &  \\
 &  JENDL-3.3  & 1.491E2 & 2.331E7  & 1.903E3 & 2.974E8  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.453E2 & 2.271E7  & 1.584E3 & 2.477E8  & 1.121E2 & 1.752E7 &  &  &  &  \\
40 &  ENDF/B-VII.0  & 1.414E2 & 2.364E7  & 1.759E3 & 2.939E8  & 1.982E3 & 3.312E8 & 1.338E3 & 2.236E8 & 9.592E2 & 1.603E8 \\
 &  JEFF-3.1  & 1.995E2 & 3.334E7  & 1.544E3 & 2.58E8  & 9.851E1 & 1.646E7 &  &  &  &  \\
 &  JENDL-3.3  & 1.365E2 & 2.281E7  & 1.76E3 & 2.941E8  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.379E2 & 2.304E7  & 1.44E3 & 2.407E8  & 9.851E1 & 1.646E7 &  &  &  &  \\
50 &  ENDF/B-VII.0  & 1.21E2 & 2.262E7  & 1.542E3 & 2.882E8  & 1.689E3 & 3.155E8 & 1.212E3 & 2.264E8 & 8.538E2 & 1.595E8 \\
 &  JEFF-3.1  & 1.783E2 & 3.331E7  & 1.366E3 & 2.552E8  & 7.914E1 & 1.479E7 &  &  &  &  \\
 &  JENDL-3.3  & 1.172E2 & 2.191E7  & 1.543E3 & 2.883E8  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.264E2 & 2.362E7  & 1.231E3 & 2.301E8  & 7.914E1 & 1.479E7 &  &  &  &  \\
70 &  ENDF/B-VII.0  & 9.52E1 & 2.105E7  & 1.26E3 & 2.785E8  & 1.291E3 & 2.854E8 & 1.053E3 & 2.328E8 & 7.188E2 & 1.589E8 \\
 &  JEFF-3.1  & 1.512E2 & 3.343E7  & 1.131E3 & 2.501E8  & 5.65E1 & 1.249E7 &  &  &  &  \\
 &  JENDL-3.3  & 9.261E1 & 2.047E7  & 1.26E3 & 2.786E8  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.113E2 & 2.461E7  & 9.786E2 & 2.164E8  & 5.65E1 & 1.249E7 &  &  &  &  \\
100 &  ENDF/B-VII.0  & 7.419E1 & 1.96E7  & 1.007E3 & 2.662E8  & 9.382E2 & 2.479E8 & 9.193E2 & 2.429E8 & 6.053E2 & 1.599E8 \\
 &  JEFF-3.1  & 1.291E2 & 3.412E7  & 9.197E2 & 2.43E8  & 3.926E1 & 1.037E7 &  &  &  &  \\
 &  JENDL-3.3  & 7.245E1 & 1.914E7  & 1.007E3 & 2.662E8  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 9.798E1 & 2.589E7  & 7.732E2 & 2.043E8  & 3.926E1 & 1.037E7 &  &  &  &  \\
200 &  ENDF/B-VII.0  & 4.958E1 & 1.853E7  & 6.281E2 & 2.347E8  & 4.637E2 & 1.733E8 & 7.446E2 & 2.783E8 & 4.67E2 & 1.745E8 \\
 &  JEFF-3.1  & 1.043E2 & 3.896E7  & 5.91E2 & 2.208E8  & 1.909E1 & 7.134E6 &  &  &  &  \\
 &  JENDL-3.3  & 4.874E1 & 1.821E7  & 6.281E2 & 2.347E8  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 7.921E1 & 2.96E7  & 4.898E2 & 1.83E8  & 1.909E1 & 7.134E6 &  &  &  &  \\
500 &  ENDF/B-VII.0  & 3.462E1 & 2.045E7  & 3.169E2 & 1.872E8  & 1.616E2 & 9.55E7 & 5.858E2 & 3.461E8 & 3.66E2 & 2.163E8 \\
 &  JEFF-3.1  & 9.699E1 & 5.73E7  & 2.833E2 & 1.674E8  & 7.014E0 & 4.144E6 &  &  &  &  \\
 &  JENDL-3.3  & 3.542E1 & 2.093E7  & 3.169E2 & 1.872E8  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 6.808E1 & 4.022E7  & 2.524E2 & 1.491E8  & 7.014E0 & 4.144E6 &  &  &  &  \\
1000 &  ENDF/B-VII.0  & 2.315E1 & 1.934E7  & 1.753E2 & 1.465E8  & 6.777E1 & 5.663E7 & 4.066E2 & 3.398E8 & 2.465E2 & 2.06E8 \\
 &  JEFF-3.1  & 9.097E1 & 7.602E7  & 1.423E2 & 1.189E8  & 3.173E0 & 2.652E6 &  &  &  &  \\
 &  JENDL-3.3  & 2.69E1 & 2.248E7  & 1.753E2 & 1.465E8  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 6.256E1 & 5.227E7  & 1.458E2 & 1.219E8  & 3.173E0 & 2.652E6 &  &  &  &  \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{66-Dy-160}   &  \multicolumn{2}{|r|}{66-Dy-161}   & \multicolumn{2}{|r|}{66-Dy-162} & \multicolumn{2}{|r|}{66-Dy-163} & \multicolumn{2}{|r|}{66-Dy-164} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 6.39E3 & 1.688E8  & 1.494E4 & 3.947E8  & 4.571E3 & 1.208E8 & 1.017E4 & 2.688E8 & 2.169E3 & 5.73E7 \\
 &  JEFF-3.1  & 2.061E4 & 5.447E8  & 1.514E4 & 4.002E8  & 4.471E3 & 1.181E8 & 9.579E3 & 2.531E8 & 2.164E3 & 5.717E7 \\
 & JENDL-3.3 &  &  &  &  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 6.161E3 & 1.628E8  & 1.514E4 & 4.002E8  & 4.471E3 & 1.181E8 & 9.579E3 & 2.531E8 & 2.164E3 & 5.717E7 \\
5 &  ENDF/B-VII.0  & 2.162E3 & 1.277E8  & 5.863E3 & 3.464E8  & 1.246E3 & 7.361E7 & 3.275E3 & 1.935E8 & 6.482E2 & 3.83E7 \\
 &  JEFF-3.1  & 5.815E3 & 3.436E8  & 5.788E3 & 3.42E8  & 1E3 & 5.91E7 & 3.22E3 & 1.902E8 & 5.269E2 & 3.113E7 \\
 & JENDL-3.3 &  &  &  &  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.928E3 & 1.139E8  & 5.788E3 & 3.42E8  & 1E3 & 5.91E7 & 3.22E3 & 1.902E8 & 5.269E2 & 3.113E7 \\
10 &  ENDF/B-VII.0  & 1.451E3 & 1.212E8  & 3.888E3 & 3.249E8  & 8.167E2 & 6.824E7 & 2.085E3 & 1.742E8 & 4.192E2 & 3.502E7 \\
 &  JEFF-3.1  & 3.378E3 & 2.822E8  & 3.797E3 & 3.172E8  & 6.702E2 & 5.6E7 & 2.122E3 & 1.773E8 & 3.417E2 & 2.855E7 \\
 & JENDL-3.3 &  &  &  &  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.261E3 & 1.054E8  & 3.797E3 & 3.172E8  & 6.702E2 & 5.6E7 & 2.122E3 & 1.773E8 & 3.417E2 & 2.855E7 \\
15 &  ENDF/B-VII.0  & 1.174E3 & 1.201E8  & 3.046E3 & 3.117E8  & 6.566E2 & 6.72E7 & 1.629E3 & 1.666E8 & 3.306E2 & 3.383E7 \\
 &  JEFF-3.1  & 2.497E3 & 2.556E8  & 2.971E3 & 3.04E8  & 5.619E2 & 5.75E7 & 1.673E3 & 1.712E8 & 2.861E2 & 2.928E7 \\
 & JENDL-3.3 &  &  &  &  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.011E3 & 1.035E8  & 2.971E3 & 3.04E8  & 5.619E2 & 5.75E7 & 1.673E3 & 1.712E8 & 2.861E2 & 2.928E7 \\
20 &  ENDF/B-VII.0  & 1.017E3 & 1.202E8  & 2.547E3 & 3.01E8  & 5.654E2 & 6.681E7 & 1.375E3 & 1.625E8 & 2.793E2 & 3.301E7 \\
 &  JEFF-3.1  & 2.041E3 & 2.411E8  & 2.491E3 & 2.944E8  & 4.955E2 & 5.855E7 & 1.414E3 & 1.671E8 & 2.515E2 & 2.972E7 \\
 & JENDL-3.3 &  &  &  &  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 8.717E2 & 1.03E8  & 2.491E3 & 2.944E8  & 4.955E2 & 5.855E7 & 1.414E3 & 1.671E8 & 2.515E2 & 2.972E7 \\
25 &  ENDF/B-VII.0  & 9.122E2 & 1.205E8  & 2.206E3 & 2.915E8  & 5.027E2 & 6.641E7 & 1.208E3 & 1.596E8 & 2.439E2 & 3.222E7 \\
 &  JEFF-3.1  & 1.761E3 & 2.326E8  & 2.167E3 & 2.863E8  & 4.462E2 & 5.895E7 & 1.243E3 & 1.642E8 & 2.249E2 & 2.972E7 \\
 & JENDL-3.3 &  &  &  &  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 7.794E2 & 1.03E8  & 2.167E3 & 2.863E8  & 4.462E2 & 5.895E7 & 1.243E3 & 1.642E8 & 2.249E2 & 2.972E7 \\
30 &  ENDF/B-VII.0  & 8.345E2 & 1.208E8  & 1.955E3 & 2.829E8  & 4.552E2 & 6.588E7 & 1.087E3 & 1.573E8 & 2.173E2 & 3.144E7 \\
 &  JEFF-3.1  & 1.573E3 & 2.276E8  & 1.929E3 & 2.792E8  & 4.07E2 & 5.891E7 & 1.118E3 & 1.618E8 & 2.033E2 & 2.942E7 \\
 & JENDL-3.3 &  &  &  &  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 7.119E2 & 1.03E8  & 1.929E3 & 2.792E8  & 4.07E2 & 5.891E7 & 1.118E3 & 1.618E8 & 2.033E2 & 2.942E7 \\
35 &  ENDF/B-VII.0  & 7.737E2 & 1.209E8  & 1.759E3 & 2.75E8  & 4.173E2 & 6.524E7 & 9.94E2 & 1.554E8 & 1.962E2 & 3.067E7 \\
 &  JEFF-3.1  & 1.437E3 & 2.247E8  & 1.745E3 & 2.727E8  & 3.748E2 & 5.859E7 & 1.022E3 & 1.598E8 & 1.854E2 & 2.898E7 \\
 & JENDL-3.3 &  &  &  &  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 6.594E2 & 1.031E8  & 1.745E3 & 2.727E8  & 3.748E2 & 5.859E7 & 1.022E3 & 1.598E8 & 1.854E2 & 2.898E7 \\
40 &  ENDF/B-VII.0  & 7.241E2 & 1.21E8  & 1.603E3 & 2.678E8  & 3.862E2 & 6.454E7 & 9.19E2 & 1.536E8 & 1.792E2 & 2.994E7 \\
 &  JEFF-3.1  & 1.336E3 & 2.233E8  & 1.597E3 & 2.668E8  & 3.479E2 & 5.813E7 & 9.46E2 & 1.581E8 & 1.703E2 & 2.846E7 \\
 & JENDL-3.3 &  &  &  &  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 6.17E2 & 1.031E8  & 1.597E3 & 2.668E8  & 3.479E2 & 5.813E7 & 9.46E2 & 1.581E8 & 1.703E2 & 2.846E7 \\
50 &  ENDF/B-VII.0  & 6.476E2 & 1.21E8  & 1.365E3 & 2.551E8  & 3.378E2 & 6.312E7 & 8.042E2 & 1.503E8 & 1.531E2 & 2.861E7 \\
 &  JEFF-3.1  & 1.196E3 & 2.235E8  & 1.372E3 & 2.564E8  & 3.053E2 & 5.704E7 & 8.298E2 & 1.55E8 & 1.467E2 & 2.74E7 \\
 & JENDL-3.3 &  &  &  &  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 5.517E2 & 1.031E8  & 1.372E3 & 2.564E8  & 3.053E2 & 5.704E7 & 8.298E2 & 1.55E8 & 1.467E2 & 2.74E7 \\
70 &  ENDF/B-VII.0  & 5.467E2 & 1.209E8  & 1.064E3 & 2.352E8  & 2.746E2 & 6.07E7 & 6.519E2 & 1.441E8 & 1.202E2 & 2.658E7 \\
 &  JEFF-3.1  & 1.043E3 & 2.306E8  & 1.084E3 & 2.396E8  & 2.489E2 & 5.503E7 & 6.769E2 & 1.496E8 & 1.158E2 & 2.56E7 \\
 & JENDL-3.3 &  &  &  &  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 4.656E2 & 1.029E8  & 1.084E3 & 2.396E8  & 2.489E2 & 5.503E7 & 6.769E2 & 1.496E8 & 1.158E2 & 2.56E7 \\
100 &  ENDF/B-VII.0  & 4.601E2 & 1.216E8  & 8.112E2 & 2.143E8  & 2.216E2 & 5.854E7 & 5.121E2 & 1.353E8 & 9.372E1 & 2.476E7 \\
 &  JEFF-3.1  & 9.42E2 & 2.489E8  & 8.359E2 & 2.209E8  & 2.01E2 & 5.311E7 & 5.379E2 & 1.421E8 & 9.036E1 & 2.387E7 \\
 & JENDL-3.3 &  &  &  &  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 3.901E2 & 1.031E8  & 8.359E2 & 2.209E8  & 2.01E2 & 5.311E7 & 5.379E2 & 1.421E8 & 9.036E1 & 2.387E7 \\
200 &  ENDF/B-VII.0  & 3.544E2 & 1.324E8  & 4.752E2 & 1.776E8  & 1.584E2 & 5.918E7 & 2.943E2 & 1.1E8 & 6.284E1 & 2.348E7 \\
 &  JEFF-3.1  & 8.758E2 & 3.273E8  & 4.939E2 & 1.846E8  & 1.405E2 & 5.251E7 & 3.275E2 & 1.224E8 & 5.99E1 & 2.238E7 \\
 & JENDL-3.3 &  &  &  &  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 2.892E2 & 1.081E8  & 4.939E2 & 1.846E8  & 1.405E2 & 5.251E7 & 3.275E2 & 1.224E8 & 5.99E1 & 2.238E7 \\
500 &  ENDF/B-VII.0  & 2.776E2 & 1.64E8  & 2.182E2 & 1.289E8  & 1.142E2 & 6.747E7 & 1.174E2 & 6.933E7 & 4.193E1 & 2.477E7 \\
 &  JEFF-3.1  & 9.188E2 & 5.429E8  & 2.342E2 & 1.384E8  & 1.01E2 & 5.968E7 & 1.604E2 & 9.475E7 & 4.2E1 & 2.481E7 \\
 & JENDL-3.3 &  &  &  &  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 2.189E2 & 1.293E8  & 2.342E2 & 1.384E8  & 1.01E2 & 5.968E7 & 1.604E2 & 9.475E7 & 4.2E1 & 2.481E7 \\
1000 &  ENDF/B-VII.0  & 1.851E2 & 1.547E8  & 1.063E2 & 8.886E7  & 7.326E1 & 6.121E7 & 5.233E1 & 4.372E7 & 2.744E1 & 2.292E7 \\
 &  JEFF-3.1  & 8.838E2 & 7.385E8  & 1.204E2 & 1.006E8  & 7.655E1 & 6.396E7 & 8.739E1 & 7.301E7 & 3.18E1 & 2.657E7 \\
 & JENDL-3.3 &  &  &  &  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.682E2 & 1.405E8  & 1.204E2 & 1.006E8  & 7.655E1 & 6.396E7 & 8.739E1 & 7.301E7 & 3.18E1 & 2.657E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{67-Ho-165}   &  \multicolumn{2}{|r|}{67-Ho-166m}   & \multicolumn{2}{|r|}{68-Er-162} & \multicolumn{2}{|r|}{68-Er-164} & \multicolumn{2}{|r|}{68-Er-166} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.156E4 & 3.055E8  & 1.114E4 & 2.942E8  & 7.281E3 & 1.924E8 & 1.159E4 & 3.063E8 & 4.379E3 & 1.157E8 \\
 &  JEFF-3.1  & 1.153E4 & 3.047E8  &  &  & 7.281E3 & 1.924E8 & 1.159E4 & 3.063E8 & 4.898E3 & 1.294E8 \\
 & JENDL-3.3 &  &  &  &  & 7.281E3 & 1.924E8 & 1.159E4 & 3.063E8 & 4.898E3 & 1.294E8 \\
 &  ENDF/B-VI.8  & 1.153E4 & 3.047E8  &  &  &  &  &  &  & 4.457E3 & 1.178E8 \\
5 &  ENDF/B-VII.0  & 3.785E3 & 2.236E8  & 3.651E3 & 2.157E8  & 2.213E3 & 1.308E8 & 4.957E3 & 2.929E8 & 1.594E3 & 9.417E7 \\
 &  JEFF-3.1  & 3.799E3 & 2.244E8  &  &  & 2.213E3 & 1.308E8 & 4.957E3 & 2.929E8 & 1.695E3 & 1.001E8 \\
 & JENDL-3.3 &  &  &  &  & 2.213E3 & 1.308E8 & 4.957E3 & 2.929E8 & 1.695E3 & 1.001E8 \\
 &  ENDF/B-VI.8  & 3.799E3 & 2.244E8  &  &  &  &  &  &  & 1.559E3 & 9.21E7 \\
10 &  ENDF/B-VII.0  & 2.46E3 & 2.056E8  & 2.314E3 & 1.933E8  & 1.478E3 & 1.235E8 & 3.312E3 & 2.767E8 & 1.154E3 & 9.64E7 \\
 &  JEFF-3.1  & 2.465E3 & 2.059E8  &  &  & 1.478E3 & 1.235E8 & 3.312E3 & 2.767E8 & 1.189E3 & 9.937E7 \\
 & JENDL-3.3 &  &  &  &  & 1.478E3 & 1.235E8 & 3.312E3 & 2.767E8 & 1.189E3 & 9.937E7 \\
 &  ENDF/B-VI.8  & 2.465E3 & 2.059E8  &  &  &  &  &  &  & 1.058E3 & 8.841E7 \\
15 &  ENDF/B-VII.0  & 1.948E3 & 1.994E8  & 1.791E3 & 1.833E8  & 1.199E3 & 1.227E8 & 2.671E3 & 2.733E8 & 9.695E2 & 9.92E7 \\
 &  JEFF-3.1  & 1.951E3 & 1.996E8  &  &  & 1.199E3 & 1.227E8 & 2.671E3 & 2.733E8 & 9.873E2 & 1.01E8 \\
 & JENDL-3.3 &  &  &  &  & 1.199E3 & 1.227E8 & 2.671E3 & 2.733E8 & 9.873E2 & 1.01E8 \\
 &  ENDF/B-VI.8  & 1.951E3 & 1.996E8  &  &  &  &  &  &  & 8.565E2 & 8.764E7 \\
20 &  ENDF/B-VII.0  & 1.662E3 & 1.964E8  & 1.502E3 & 1.775E8  & 1.043E3 & 1.232E8 & 2.321E3 & 2.742E8 & 8.543E2 & 1.009E8 \\
 &  JEFF-3.1  & 1.664E3 & 1.966E8  &  &  & 1.043E3 & 1.232E8 & 2.321E3 & 2.742E8 & 8.65E2 & 1.022E8 \\
 & JENDL-3.3 &  &  &  &  & 1.043E3 & 1.232E8 & 2.321E3 & 2.742E8 & 8.65E2 & 1.022E8 \\
 &  ENDF/B-VI.8  & 1.664E3 & 1.966E8  &  &  &  &  &  &  & 7.396E2 & 8.739E7 \\
25 &  ENDF/B-VII.0  & 1.473E3 & 1.946E8  & 1.316E3 & 1.738E8  & 9.412E2 & 1.243E8 & 2.093E3 & 2.765E8 & 7.69E2 & 1.016E8 \\
 &  JEFF-3.1  & 1.474E3 & 1.947E8  &  &  & 9.412E2 & 1.243E8 & 2.093E3 & 2.765E8 & 7.763E2 & 1.025E8 \\
 & JENDL-3.3 &  &  &  &  & 9.412E2 & 1.243E8 & 2.093E3 & 2.765E8 & 7.763E2 & 1.025E8 \\
 &  ENDF/B-VI.8  & 1.474E3 & 1.947E8  &  &  &  &  &  &  & 6.6E2 & 8.719E7 \\
30 &  ENDF/B-VII.0  & 1.335E3 & 1.932E8  & 1.185E3 & 1.715E8  & 8.683E2 & 1.257E8 & 1.928E3 & 2.791E8 & 7.008E2 & 1.014E8 \\
 &  JEFF-3.1  & 1.336E3 & 1.933E8  &  &  & 8.683E2 & 1.257E8 & 1.928E3 & 2.791E8 & 7.06E2 & 1.022E8 \\
 & JENDL-3.3 &  &  &  &  & 8.683E2 & 1.257E8 & 1.928E3 & 2.791E8 & 7.06E2 & 1.022E8 \\
 &  ENDF/B-VI.8  & 1.336E3 & 1.933E8  &  &  &  &  &  &  & 6.007E2 & 8.693E7 \\
35 &  ENDF/B-VII.0  & 1.228E3 & 1.92E8  & 1.087E3 & 1.7E8  & 8.124E2 & 1.27E8 & 1.8E3 & 2.814E8 & 6.441E2 & 1.007E8 \\
 &  JEFF-3.1  & 1.229E3 & 1.921E8  &  &  & 8.124E2 & 1.27E8 & 1.8E3 & 2.814E8 & 6.48E2 & 1.013E8 \\
 & JENDL-3.3 &  &  &  &  & 8.124E2 & 1.27E8 & 1.8E3 & 2.814E8 & 6.48E2 & 1.013E8 \\
 &  ENDF/B-VI.8  & 1.229E3 & 1.921E8  &  &  &  &  &  &  & 5.541E2 & 8.66E7 \\
40 &  ENDF/B-VII.0  & 1.142E3 & 1.909E8  & 1.012E3 & 1.691E8  & 7.676E2 & 1.283E8 & 1.695E3 & 2.833E8 & 5.959E2 & 9.958E7 \\
 &  JEFF-3.1  & 1.143E3 & 1.91E8  &  &  & 7.676E2 & 1.283E8 & 1.695E3 & 2.833E8 & 5.99E2 & 1.001E8 \\
 & JENDL-3.3 &  &  &  &  & 7.676E2 & 1.283E8 & 1.695E3 & 2.833E8 & 5.99E2 & 1.001E8 \\
 &  ENDF/B-VI.8  & 1.143E3 & 1.91E8  &  &  &  &  &  &  & 5.161E2 & 8.624E7 \\
50 &  ENDF/B-VII.0  & 1.01E3 & 1.888E8  & 9.023E2 & 1.686E8  & 6.984E2 & 1.305E8 & 1.531E3 & 2.861E8 & 5.187E2 & 9.691E7 \\
 &  JEFF-3.1  & 1.011E3 & 1.888E8  &  &  & 6.984E2 & 1.305E8 & 1.531E3 & 2.861E8 & 5.208E2 & 9.73E7 \\
 & JENDL-3.3 &  &  &  &  & 6.984E2 & 1.305E8 & 1.531E3 & 2.861E8 & 5.208E2 & 9.73E7 \\
 &  ENDF/B-VI.8  & 1.011E3 & 1.888E8  &  &  &  &  &  &  & 4.575E2 & 8.547E7 \\
70 &  ENDF/B-VII.0  & 8.362E2 & 1.848E8  & 7.675E2 & 1.697E8  & 6.041E2 & 1.335E8 & 1.308E3 & 2.89E8 & 4.141E2 & 9.153E7 \\
 &  JEFF-3.1  & 8.364E2 & 1.849E8  &  &  & 6.041E2 & 1.335E8 & 1.308E3 & 2.89E8 & 4.152E2 & 9.177E7 \\
 & JENDL-3.3 &  &  &  &  & 6.041E2 & 1.335E8 & 1.308E3 & 2.89E8 & 4.152E2 & 9.177E7 \\
 &  ENDF/B-VI.8  & 8.364E2 & 1.849E8  &  &  &  &  &  &  & 3.813E2 & 8.429E7 \\
100 &  ENDF/B-VII.0  & 6.795E2 & 1.795E8  & 6.5E2 & 1.717E8  & 5.156E2 & 1.362E8 & 1.105E3 & 2.92E8 & 3.241E2 & 8.562E7 \\
 &  JEFF-3.1  & 6.796E2 & 1.795E8  &  &  & 5.156E2 & 1.362E8 & 1.105E3 & 2.92E8 & 3.246E2 & 8.577E7 \\
 & JENDL-3.3 &  &  &  &  & 5.156E2 & 1.362E8 & 1.105E3 & 2.92E8 & 3.246E2 & 8.577E7 \\
 &  ENDF/B-VI.8  & 6.796E2 & 1.795E8  &  &  &  &  &  &  & 3.176E2 & 8.39E7 \\
200 &  ENDF/B-VII.0  & 4.372E2 & 1.634E8  & 4.428E2 & 1.655E8  & 3.89E2 & 1.453E8 & 8.412E2 & 3.143E8 & 2.152E2 & 8.041E7 \\
 &  JEFF-3.1  & 4.372E2 & 1.633E8  &  &  & 3.89E2 & 1.453E8 & 8.412E2 & 3.143E8 & 2.154E2 & 8.046E7 \\
 & JENDL-3.3 &  &  &  &  & 3.89E2 & 1.453E8 & 8.412E2 & 3.143E8 & 2.154E2 & 8.046E7 \\
 &  ENDF/B-VI.8  & 4.372E2 & 1.633E8  &  &  &  &  &  &  & 2.394E2 & 8.947E7 \\
500 &  ENDF/B-VII.0  & 2.141E2 & 1.265E8  & 2.009E2 & 1.187E8  & 2.906E2 & 1.717E8 & 6.315E2 & 3.731E8 & 1.518E2 & 8.971E7 \\
 &  JEFF-3.1  & 2.141E2 & 1.265E8  &  &  & 2.906E2 & 1.717E8 & 6.315E2 & 3.731E8 & 1.519E2 & 8.972E7 \\
 & JENDL-3.3 &  &  &  &  & 2.906E2 & 1.717E8 & 6.315E2 & 3.731E8 & 1.519E2 & 8.972E7 \\
 &  ENDF/B-VI.8  & 2.141E2 & 1.265E8  &  &  &  &  &  &  & 1.943E2 & 1.148E8 \\
1000 &  ENDF/B-VII.0  & 1.11E2 & 9.271E7  & 8.836E1 & 7.382E7  & 1.939E2 & 1.62E8 & 3.952E2 & 3.302E8 & 1.001E2 & 8.366E7 \\
 &  JEFF-3.1  & 1.109E2 & 9.27E7  &  &  & 1.939E2 & 1.62E8 & 3.952E2 & 3.302E8 & 1.001E2 & 8.367E7 \\
 & JENDL-3.3 &  &  &  &  & 1.939E2 & 1.62E8 & 3.952E2 & 3.302E8 & 1.001E2 & 8.367E7 \\
 &  ENDF/B-VI.8  & 1.109E2 & 9.27E7  &  &  &  &  &  &  & 1.689E2 & 1.411E8 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{68-Er-167}   &  \multicolumn{2}{|r|}{68-Er-168}   & \multicolumn{2}{|r|}{68-Er-170} & \multicolumn{2}{|r|}{71-Lu-175} & \multicolumn{2}{|r|}{71-Lu-176} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.113E4 & 2.941E8  & 2.43E3 & 6.419E7  & 1.676E3 & 4.428E7 & 1.128E4 & 2.979E8 & 1.255E4 & 3.315E8 \\
 &  JEFF-3.1  & 1.298E4 & 3.429E8  & 2.467E3 & 6.517E7  & 1.81E3 & 4.781E7 & 1.128E4 & 2.979E8 & 1.255E4 & 3.315E8 \\
 &  JENDL-3.3  & 1.298E4 & 3.429E8  & 2.467E3 & 6.517E7  & 1.81E3 & 4.781E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.3E4 & 3.434E8  &  &  &  &  & 1.128E4 & 2.979E8 & 1.255E4 & 3.315E8 \\
5 &  ENDF/B-VII.0  & 4.269E3 & 2.522E8  & 5.869E2 & 3.467E7  & 5.816E2 & 3.436E7 & 3.833E3 & 2.264E8 & 4.364E3 & 2.578E8 \\
 &  JEFF-3.1  & 4.453E3 & 2.631E8  & 8.421E2 & 4.975E7  & 6.29E2 & 3.716E7 & 3.833E3 & 2.264E8 & 4.364E3 & 2.578E8 \\
 &  JENDL-3.3  & 4.453E3 & 2.631E8  & 8.421E2 & 4.975E7  & 6.29E2 & 3.716E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 4.378E3 & 2.586E8  &  &  &  &  & 3.833E3 & 2.264E8 & 4.364E3 & 2.578E8 \\
10 &  ENDF/B-VII.0  & 2.856E3 & 2.386E8  & 4.281E2 & 3.577E7  & 4.039E2 & 3.374E7 & 2.47E3 & 2.063E8 & 2.829E3 & 2.363E8 \\
 &  JEFF-3.1  & 2.909E3 & 2.43E8  & 5.901E2 & 4.93E7  & 4.19E2 & 3.5E7 & 2.47E3 & 2.063E8 & 2.829E3 & 2.363E8 \\
 &  JENDL-3.3  & 2.909E3 & 2.43E8  & 5.901E2 & 4.93E7  & 4.19E2 & 3.5E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 2.859E3 & 2.389E8  &  &  &  &  & 2.47E3 & 2.063E8 & 2.829E3 & 2.363E8 \\
15 &  ENDF/B-VII.0  & 2.278E3 & 2.33E8  & 3.84E2 & 3.93E7  & 3.245E2 & 3.32E7 & 1.939E3 & 1.983E8 & 2.23E3 & 2.281E8 \\
 &  JEFF-3.1  & 2.302E3 & 2.355E8  & 4.842E2 & 4.954E7  & 3.253E2 & 3.328E7 & 1.939E3 & 1.983E8 & 2.23E3 & 2.281E8 \\
 &  JENDL-3.3  & 2.302E3 & 2.355E8  & 4.842E2 & 4.954E7  & 3.253E2 & 3.328E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 2.243E3 & 2.295E8  &  &  &  &  & 1.939E3 & 1.983E8 & 2.23E3 & 2.281E8 \\
20 &  ENDF/B-VII.0  & 1.946E3 & 2.299E8  & 3.533E2 & 4.174E7  & 2.761E2 & 3.262E7 & 1.646E3 & 1.945E8 & 1.903E3 & 2.248E8 \\
 &  JEFF-3.1  & 1.96E3 & 2.316E8  & 4.2E2 & 4.963E7  & 2.707E2 & 3.198E7 & 1.646E3 & 1.945E8 & 1.903E3 & 2.248E8 \\
 &  JENDL-3.3  & 1.96E3 & 2.316E8  & 4.2E2 & 4.963E7  & 2.707E2 & 3.198E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.887E3 & 2.229E8  &  &  &  &  & 1.646E3 & 1.945E8 & 1.903E3 & 2.248E8 \\
25 &  ENDF/B-VII.0  & 1.723E3 & 2.276E8  & 3.268E2 & 4.317E7  & 2.421E2 & 3.197E7 & 1.456E3 & 1.924E8 & 1.694E3 & 2.237E8 \\
 &  JEFF-3.1  & 1.732E3 & 2.288E8  & 3.741E2 & 4.942E7  & 2.341E2 & 3.092E7 & 1.456E3 & 1.924E8 & 1.694E3 & 2.237E8 \\
 &  JENDL-3.3  & 1.732E3 & 2.288E8  & 3.741E2 & 4.942E7  & 2.341E2 & 3.092E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.649E3 & 2.178E8  &  &  &  &  & 1.456E3 & 1.924E8 & 1.694E3 & 2.237E8 \\
30 &  ENDF/B-VII.0  & 1.559E3 & 2.257E8  & 3.032E2 & 4.388E7  & 2.161E2 & 3.127E7 & 1.321E3 & 1.911E8 & 1.548E3 & 2.239E8 \\
 &  JEFF-3.1  & 1.566E3 & 2.266E8  & 3.385E2 & 4.898E7  & 2.073E2 & 3E7 & 1.321E3 & 1.911E8 & 1.548E3 & 2.239E8 \\
 &  JENDL-3.3  & 1.566E3 & 2.266E8  & 3.385E2 & 4.898E7  & 2.073E2 & 3E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.476E3 & 2.135E8  &  &  &  &  & 1.321E3 & 1.911E8 & 1.548E3 & 2.239E8 \\
35 &  ENDF/B-VII.0  & 1.432E3 & 2.239E8  & 2.823E2 & 4.413E7  & 1.954E2 & 3.054E7 & 1.218E3 & 1.903E8 & 1.439E3 & 2.249E8 \\
 &  JEFF-3.1  & 1.437E3 & 2.246E8  & 3.096E2 & 4.838E7  & 1.867E2 & 2.917E7 & 1.218E3 & 1.903E8 & 1.439E3 & 2.249E8 \\
 &  JENDL-3.3  & 1.437E3 & 2.246E8  & 3.096E2 & 4.838E7  & 1.867E2 & 2.917E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.343E3 & 2.099E8  &  &  &  &  & 1.218E3 & 1.903E8 & 1.439E3 & 2.249E8 \\
40 &  ENDF/B-VII.0  & 1.329E3 & 2.221E8  & 2.638E2 & 4.409E7  & 1.784E2 & 2.981E7 & 1.136E3 & 1.898E8 & 1.354E3 & 2.262E8 \\
 &  JEFF-3.1  & 1.333E3 & 2.227E8  & 2.855E2 & 4.77E7  & 1.701E2 & 2.841E7 & 1.136E3 & 1.898E8 & 1.354E3 & 2.262E8 \\
 &  JENDL-3.3  & 1.333E3 & 2.227E8  & 2.855E2 & 4.77E7  & 1.701E2 & 2.841E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.237E3 & 2.067E8  &  &  &  &  & 1.136E3 & 1.898E8 & 1.354E3 & 2.262E8 \\
50 &  ENDF/B-VII.0  & 1.171E3 & 2.188E8  & 2.33E2 & 4.353E7  & 1.521E2 & 2.842E7 & 1.012E3 & 1.89E8 & 1.229E3 & 2.297E8 \\
 &  JEFF-3.1  & 1.174E3 & 2.192E8  & 2.476E2 & 4.626E7  & 1.449E2 & 2.706E7 & 1.012E3 & 1.89E8 & 1.229E3 & 2.297E8 \\
 &  JENDL-3.3  & 1.174E3 & 2.192E8  & 2.476E2 & 4.626E7  & 1.449E2 & 2.706E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.077E3 & 2.013E8  &  &  &  &  & 1.012E3 & 1.89E8 & 1.229E3 & 2.297E8 \\
70 &  ENDF/B-VII.0  & 9.606E2 & 2.123E8  & 1.894E2 & 4.186E7  & 1.18E2 & 2.609E7 & 8.497E2 & 1.878E8 & 1.072E3 & 2.369E8 \\
 &  JEFF-3.1  & 9.618E2 & 2.126E8  & 1.973E2 & 4.361E7  & 1.128E2 & 2.494E7 & 8.497E2 & 1.878E8 & 1.072E3 & 2.369E8 \\
 &  JENDL-3.3  & 9.618E2 & 2.126E8  & 1.973E2 & 4.361E7  & 1.128E2 & 2.494E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 8.728E2 & 1.929E8  &  &  &  &  & 8.497E2 & 1.878E8 & 1.072E3 & 2.369E8 \\
100 &  ENDF/B-VII.0  & 7.673E2 & 2.027E8  & 1.502E2 & 3.967E7  & 8.989E1 & 2.375E7 & 7.015E2 & 1.853E8 & 9.31E2 & 2.459E8 \\
 &  JEFF-3.1  & 7.679E2 & 2.029E8  & 1.542E2 & 4.075E7  & 8.662E1 & 2.288E7 & 7.015E2 & 1.853E8 & 9.31E2 & 2.459E8 \\
 &  JENDL-3.3  & 7.679E2 & 2.029E8  & 1.542E2 & 4.075E7  & 8.662E1 & 2.288E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 6.951E2 & 1.836E8  &  &  &  &  & 7.015E2 & 1.853E8 & 9.31E2 & 2.459E8 \\
200 &  ENDF/B-VII.0  & 4.607E2 & 1.721E8  & 9.936E1 & 3.712E7  & 5.763E1 & 2.153E7 & 4.6E2 & 1.718E8 & 6.842E2 & 2.556E8 \\
 &  JEFF-3.1  & 4.608E2 & 1.722E8  & 1.004E2 & 3.753E7  & 5.653E1 & 2.112E7 & 4.6E2 & 1.718E8 & 6.842E2 & 2.556E8 \\
 &  JENDL-3.3  & 4.608E2 & 1.722E8  & 1.004E2 & 3.753E7  & 5.653E1 & 2.112E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 4.354E2 & 1.627E8  &  &  &  &  & 4.6E2 & 1.718E8 & 6.842E2 & 2.556E8 \\
500 &  ENDF/B-VII.0  & 1.82E2 & 1.075E8  & 6.27E1 & 3.704E7  & 3.829E1 & 2.262E7 & 2.458E2 & 1.452E8 & 3.784E2 & 2.235E8 \\
 &  JEFF-3.1  & 1.821E2 & 1.076E8  & 6.288E1 & 3.715E7  & 3.808E1 & 2.249E7 & 2.458E2 & 1.452E8 & 3.784E2 & 2.235E8 \\
 &  JENDL-3.3  & 1.821E2 & 1.076E8  & 6.288E1 & 3.715E7  & 3.808E1 & 2.249E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 2.117E2 & 1.25E8  &  &  &  &  & 2.458E2 & 1.452E8 & 3.784E2 & 2.235E8 \\
1000 &  ENDF/B-VII.0  & 7.233E1 & 6.043E7  & 3.534E1 & 2.952E7  & 2.326E1 & 1.943E7 & 1.608E2 & 1.343E8 & 1.945E2 & 1.625E8 \\
 &  JEFF-3.1  & 7.234E1 & 6.043E7  & 3.538E1 & 2.956E7  & 2.321E1 & 1.939E7 & 1.608E2 & 1.343E8 & 1.945E2 & 1.625E8 \\
 &  JENDL-3.3  & 7.234E1 & 6.043E7  & 3.538E1 & 2.956E7  & 2.321E1 & 1.939E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.081E2 & 9.035E7  &  &  &  &  & 1.608E2 & 1.343E8 & 1.945E2 & 1.625E8 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{72-Hf-174}   &  \multicolumn{2}{|r|}{72-Hf-176}   & \multicolumn{2}{|r|}{72-Hf-177} & \multicolumn{2}{|r|}{72-Hf-178} & \multicolumn{2}{|r|}{72-Hf-179} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 6.67E3 & 1.762E8  & 3.648E3 & 9.636E7  & 1.261E4 & 3.33E8 & 2.3E3 & 6.076E7 & 9.496E3 & 2.508E8 \\
 &  JEFF-3.1  & 8.441E3 & 2.23E8  & 3.304E3 & 8.729E7  & 1.209E4 & 3.195E8 & 2.32E3 & 6.127E7 & 9.276E3 & 2.45E8 \\
 &  JENDL-3.3  & 8.029E3 & 2.121E8  & 3.457E3 & 9.132E7  & 1.212E4 & 3.201E8 & 2.336E3 & 6.17E7 & 9.662E3 & 2.552E8 \\
 &  ENDF/B-VI.8  & 6.67E3 & 1.762E8  & 3.648E3 & 9.636E7  & 1.261E4 & 3.33E8 & 2.3E3 & 6.076E7 & 9.496E3 & 2.508E8 \\
5 &  ENDF/B-VII.0  & 1.877E3 & 1.108E8  & 1.171E3 & 6.918E7  & 4.063E3 & 2.4E8 & 7.59E2 & 4.483E7 & 2.984E3 & 1.763E8 \\
 &  JEFF-3.1  & 2.435E3 & 1.438E8  & 1.013E3 & 5.981E7  & 3.833E3 & 2.264E8 & 6.905E2 & 4.078E7 & 2.801E3 & 1.655E8 \\
 &  JENDL-3.3  & 2.417E3 & 1.427E8  & 1.021E3 & 6.032E7  & 3.834E3 & 2.265E8 & 6.913E2 & 4.083E7 & 2.819E3 & 1.665E8 \\
 &  ENDF/B-VI.8  & 1.877E3 & 1.108E8  & 1.171E3 & 6.918E7  & 4.063E3 & 2.4E8 & 7.59E2 & 4.483E7 & 2.984E3 & 1.763E8 \\
10 &  ENDF/B-VII.0  & 1.194E3 & 9.974E7  & 7.8E2 & 6.516E7  & 2.592E3 & 2.165E8 & 5.147E2 & 4.299E7 & 1.869E3 & 1.561E8 \\
 &  JEFF-3.1  & 1.589E3 & 1.327E8  & 7.201E2 & 6.015E7  & 2.477E3 & 2.069E8 & 4.819E2 & 4.025E7 & 1.792E3 & 1.497E8 \\
 &  JENDL-3.3  & 1.584E3 & 1.323E8  & 7.223E2 & 6.034E7  & 2.477E3 & 2.069E8 & 4.821E2 & 4.027E7 & 1.796E3 & 1.501E8 \\
 &  ENDF/B-VI.8  & 1.194E3 & 9.974E7  & 7.8E2 & 6.516E7  & 2.592E3 & 2.165E8 & 5.147E2 & 4.299E7 & 1.869E3 & 1.561E8 \\
15 &  ENDF/B-VII.0  & 9.529E2 & 9.749E7  & 6.34E2 & 6.487E7  & 2.029E3 & 2.076E8 & 4.206E2 & 4.303E7 & 1.449E3 & 1.482E8 \\
 &  JEFF-3.1  & 1.286E3 & 1.316E8  & 6.068E2 & 6.208E7  & 1.971E3 & 2.017E8 & 4.022E2 & 4.115E7 & 1.416E3 & 1.449E8 \\
 &  JENDL-3.3  & 1.284E3 & 1.314E8  & 6.078E2 & 6.218E7  & 1.971E3 & 2.017E8 & 4.023E2 & 4.116E7 & 1.418E3 & 1.451E8 \\
 &  ENDF/B-VI.8  & 9.529E2 & 9.749E7  & 6.34E2 & 6.487E7  & 2.029E3 & 2.076E8 & 4.206E2 & 4.303E7 & 1.449E3 & 1.482E8 \\
20 &  ENDF/B-VII.0  & 8.257E2 & 9.754E7  & 5.53E2 & 6.533E7  & 1.721E3 & 2.033E8 & 3.678E2 & 4.344E7 & 1.222E3 & 1.444E8 \\
 &  JEFF-3.1  & 1.126E3 & 1.331E8  & 5.397E2 & 6.376E7  & 1.697E3 & 2.004E8 & 3.557E2 & 4.202E7 & 1.211E3 & 1.431E8 \\
 &  JENDL-3.3  & 1.125E3 & 1.329E8  & 5.403E2 & 6.383E7  & 1.697E3 & 2.004E8 & 3.557E2 & 4.202E7 & 1.213E3 & 1.432E8 \\
 &  ENDF/B-VI.8  & 8.257E2 & 9.754E7  & 5.53E2 & 6.533E7  & 1.721E3 & 2.033E8 & 3.678E2 & 4.344E7 & 1.222E3 & 1.444E8 \\
25 &  ENDF/B-VII.0  & 7.445E2 & 9.833E7  & 4.986E2 & 6.586E7  & 1.524E3 & 2.013E8 & 3.32E2 & 4.384E7 & 1.079E3 & 1.425E8 \\
 &  JEFF-3.1  & 1.025E3 & 1.354E8  & 4.919E2 & 6.497E7  & 1.519E3 & 2.006E8 & 3.228E2 & 4.263E7 & 1.078E3 & 1.424E8 \\
 &  JENDL-3.3  & 1.024E3 & 1.353E8  & 4.922E2 & 6.501E7  & 1.519E3 & 2.007E8 & 3.228E2 & 4.263E7 & 1.079E3 & 1.425E8 \\
 &  ENDF/B-VI.8  & 7.445E2 & 9.833E7  & 4.986E2 & 6.586E7  & 1.524E3 & 2.013E8 & 3.32E2 & 4.384E7 & 1.079E3 & 1.425E8 \\
30 &  ENDF/B-VII.0  & 6.864E2 & 9.931E7  & 4.58E2 & 6.627E7  & 1.384E3 & 2.003E8 & 3.05E2 & 4.413E7 & 9.786E2 & 1.416E8 \\
 &  JEFF-3.1  & 9.523E2 & 1.378E8  & 4.545E2 & 6.576E7  & 1.392E3 & 2.014E8 & 2.972E2 & 4.299E7 & 9.816E2 & 1.42E8 \\
 &  JENDL-3.3  & 9.518E2 & 1.377E8  & 4.547E2 & 6.579E7  & 1.392E3 & 2.014E8 & 2.972E2 & 4.3E7 & 9.821E2 & 1.421E8 \\
 &  ENDF/B-VI.8  & 6.864E2 & 9.931E7  & 4.58E2 & 6.627E7  & 1.384E3 & 2.003E8 & 3.05E2 & 4.413E7 & 9.786E2 & 1.416E8 \\
35 &  ENDF/B-VII.0  & 6.415E2 & 1.003E8  & 4.257E2 & 6.653E7  & 1.28E3 & 2E8 & 2.835E2 & 4.431E7 & 9.039E2 & 1.413E8 \\
 &  JEFF-3.1  & 8.966E2 & 1.401E8  & 4.238E2 & 6.624E7  & 1.294E3 & 2.022E8 & 2.762E2 & 4.316E7 & 9.071E2 & 1.418E8 \\
 &  JENDL-3.3  & 8.962E2 & 1.401E8  & 4.24E2 & 6.627E7  & 1.294E3 & 2.022E8 & 2.762E2 & 4.316E7 & 9.075E2 & 1.418E8 \\
 &  ENDF/B-VI.8  & 6.415E2 & 1.003E8  & 4.257E2 & 6.653E7  & 1.28E3 & 2E8 & 2.835E2 & 4.431E7 & 9.039E2 & 1.413E8 \\
40 &  ENDF/B-VII.0  & 6.051E2 & 1.011E8  & 3.991E2 & 6.668E7  & 1.197E3 & 2E8 & 2.657E2 & 4.439E7 & 8.453E2 & 1.412E8 \\
 &  JEFF-3.1  & 8.517E2 & 1.423E8  & 3.98E2 & 6.649E7  & 1.216E3 & 2.031E8 & 2.585E2 & 4.319E7 & 8.468E2 & 1.415E8 \\
 &  JENDL-3.3  & 8.514E2 & 1.422E8  & 3.981E2 & 6.651E7  & 1.216E3 & 2.031E8 & 2.585E2 & 4.319E7 & 8.47E2 & 1.415E8 \\
 &  ENDF/B-VI.8  & 6.051E2 & 1.011E8  & 3.991E2 & 6.668E7  & 1.197E3 & 2E8 & 2.657E2 & 4.439E7 & 8.453E2 & 1.412E8 \\
50 &  ENDF/B-VII.0  & 5.478E2 & 1.023E8  & 3.572E2 & 6.673E7  & 1.075E3 & 2.007E8 & 2.377E2 & 4.44E7 & 7.578E2 & 1.415E8 \\
 &  JEFF-3.1  & 7.822E2 & 1.461E8  & 3.564E2 & 6.658E7  & 1.095E3 & 2.045E8 & 2.302E2 & 4.3E7 & 7.532E2 & 1.407E8 \\
 &  JENDL-3.3  & 7.82E2 & 1.461E8  & 3.565E2 & 6.66E7  & 1.095E3 & 2.045E8 & 2.302E2 & 4.3E7 & 7.534E2 & 1.407E8 \\
 &  ENDF/B-VI.8  & 5.478E2 & 1.023E8  & 3.572E2 & 6.673E7  & 1.075E3 & 2.007E8 & 2.377E2 & 4.44E7 & 7.578E2 & 1.415E8 \\
70 &  ENDF/B-VII.0  & 4.677E2 & 1.034E8  & 3.008E2 & 6.649E7  & 9.172E2 & 2.027E8 & 2.002E2 & 4.425E7 & 6.433E2 & 1.422E8 \\
 &  JEFF-3.1  & 6.887E2 & 1.522E8  & 2.989E2 & 6.606E7  & 9.316E2 & 2.059E8 & 1.911E2 & 4.223E7 & 6.262E2 & 1.384E8 \\
 &  JENDL-3.3  & 6.886E2 & 1.522E8  & 2.989E2 & 6.607E7  & 9.316E2 & 2.059E8 & 1.911E2 & 4.224E7 & 6.263E2 & 1.384E8 \\
 &  ENDF/B-VI.8  & 4.677E2 & 1.034E8  & 3.008E2 & 6.649E7  & 9.172E2 & 2.027E8 & 2.002E2 & 4.425E7 & 6.433E2 & 1.422E8 \\
100 &  ENDF/B-VII.0  & 3.895E2 & 1.029E8  & 2.514E2 & 6.642E7  & 7.759E2 & 2.05E8 & 1.677E2 & 4.43E7 & 5.369E2 & 1.418E8 \\
 &  JEFF-3.1  & 6.041E2 & 1.596E8  & 2.467E2 & 6.516E7  & 7.787E2 & 2.057E8 & 1.559E2 & 4.117E7 & 5.078E2 & 1.341E8 \\
 &  JENDL-3.3  & 6.04E2 & 1.596E8  & 2.467E2 & 6.517E7  & 7.787E2 & 2.057E8 & 1.559E2 & 4.117E7 & 5.078E2 & 1.341E8 \\
 &  ENDF/B-VI.8  & 3.895E2 & 1.029E8  & 2.514E2 & 6.642E7  & 7.759E2 & 2.05E8 & 1.677E2 & 4.43E7 & 5.369E2 & 1.418E8 \\
200 &  ENDF/B-VII.0  & 2.621E2 & 9.792E7  & 1.912E2 & 7.144E7  & 5.449E2 & 2.036E8 & 1.281E2 & 4.787E7 & 3.619E2 & 1.352E8 \\
 &  JEFF-3.1  & 4.882E2 & 1.824E8  & 1.781E2 & 6.654E7  & 5.284E2 & 1.974E8 & 1.101E2 & 4.112E7 & 3.264E2 & 1.219E8 \\
 &  JENDL-3.3  & 4.882E2 & 1.824E8  & 1.781E2 & 6.654E7  & 5.284E2 & 1.974E8 & 1.101E2 & 4.112E7 & 3.264E2 & 1.219E8 \\
 &  ENDF/B-VI.8  & 2.621E2 & 9.792E7  & 1.912E2 & 7.144E7  & 5.449E2 & 2.036E8 & 1.281E2 & 4.787E7 & 3.619E2 & 1.352E8 \\
500 &  ENDF/B-VII.0  & 1.536E2 & 9.074E7  & 1.569E2 & 9.267E7  & 2.995E2 & 1.769E8 & 1.085E2 & 6.41E7 & 1.949E2 & 1.151E8 \\
 &  JEFF-3.1  & 4.019E2 & 2.374E8  & 1.392E2 & 8.224E7  & 2.856E2 & 1.687E8 & 8.421E1 & 4.974E7 & 1.787E2 & 1.056E8 \\
 &  JENDL-3.3  & 4.019E2 & 2.374E8  & 1.392E2 & 8.224E7  & 2.856E2 & 1.687E8 & 8.421E1 & 4.974E7 & 1.787E2 & 1.056E8 \\
 &  ENDF/B-VI.8  & 1.536E2 & 9.074E7  & 1.569E2 & 9.267E7  & 2.995E2 & 1.769E8 & 1.085E2 & 6.41E7 & 1.949E2 & 1.151E8 \\
1000 &  ENDF/B-VII.0  & 1.034E2 & 8.637E7  & 1.179E2 & 9.848E7  & 1.703E2 & 1.422E8 & 8.594E1 & 7.179E7 & 1.14E2 & 9.521E7 \\
 &  JEFF-3.1  & 3.058E2 & 2.555E8  & 1.022E2 & 8.537E7  & 1.567E2 & 1.309E8 & 6.001E1 & 5.013E7 & 1.015E2 & 8.48E7 \\
 &  JENDL-3.3  & 3.058E2 & 2.555E8  & 1.022E2 & 8.537E7  & 1.567E2 & 1.309E8 & 6.001E1 & 5.013E7 & 1.015E2 & 8.48E7 \\
 &  ENDF/B-VI.8  & 1.034E2 & 8.637E7  & 1.179E2 & 9.848E7  & 1.703E2 & 1.422E8 & 8.594E1 & 7.179E7 & 1.14E2 & 9.521E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{72-Hf-180}   &  \multicolumn{2}{|r|}{73-Ta-181}   & \multicolumn{2}{|r|}{73-Ta-182} & \multicolumn{2}{|r|}{74-W-182} & \multicolumn{2}{|r|}{74-W-183} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.125E3 & 2.971E7  & 9.5E3 & 2.509E8  & 1.086E4 & 2.87E8 & 2.882E3 & 7.613E7 & 6.905E3 & 1.824E8 \\
 &  JEFF-3.1  & 1.102E3 & 2.911E7  & 8.934E3 & 2.36E8  & 9.92E3 & 2.62E8 & 3.004E3 & 7.936E7 & 4.286E3 & 1.132E8 \\
 &  JENDL-3.3  & 1.182E3 & 3.123E7  & 8.934E3 & 2.36E8  &  &  & 3.004E3 & 7.936E7 & 4.286E3 & 1.132E8 \\
 &  ENDF/B-VI.8  & 1.125E3 & 2.971E7  & 9.5E3 & 2.509E8  & 1.086E4 & 2.87E8 & 2.882E3 & 7.613E7 & 6.905E3 & 1.824E8 \\
5 &  ENDF/B-VII.0  & 4.025E2 & 2.377E7  & 3.088E3 & 1.824E8  & 3.406E3 & 2.012E8 & 8.911E2 & 5.263E7 & 1.935E3 & 1.143E8 \\
 &  JEFF-3.1  & 5.048E2 & 2.982E7  & 2.598E3 & 1.535E8  & 3.197E3 & 1.888E8 & 6.494E2 & 3.835E7 & 1.196E3 & 7.063E7 \\
 &  JENDL-3.3  & 5.092E2 & 3.007E7  & 2.598E3 & 1.535E8  &  &  & 6.494E2 & 3.835E7 & 1.196E3 & 7.063E7 \\
 &  ENDF/B-VI.8  & 4.025E2 & 2.377E7  & 3.088E3 & 1.824E8  & 3.406E3 & 2.012E8 & 8.911E2 & 5.263E7 & 1.935E3 & 1.143E8 \\
10 &  ENDF/B-VII.0  & 2.882E2 & 2.408E7  & 1.853E3 & 1.548E8  & 2.08E3 & 1.737E8 & 5.669E2 & 4.735E7 & 1.14E3 & 9.526E7 \\
 &  JEFF-3.1  & 3.836E2 & 3.204E7  & 1.56E3 & 1.303E8  & 2.007E3 & 1.676E8 & 4.094E2 & 3.42E7 & 7.956E2 & 6.645E7 \\
 &  JENDL-3.3  & 3.847E2 & 3.214E7  & 1.56E3 & 1.303E8  &  &  & 4.094E2 & 3.42E7 & 7.956E2 & 6.645E7 \\
 &  ENDF/B-VI.8  & 2.882E2 & 2.408E7  & 1.853E3 & 1.548E8  & 2.08E3 & 1.737E8 & 5.669E2 & 4.735E7 & 1.14E3 & 9.526E7 \\
15 &  ENDF/B-VII.0  & 2.405E2 & 2.46E7  & 1.355E3 & 1.386E8  & 1.585E3 & 1.621E8 & 4.43E2 & 4.532E7 & 8.5E2 & 8.695E7 \\
 &  JEFF-3.1  & 3.243E2 & 3.318E7  & 1.177E3 & 1.205E8  & 1.549E3 & 1.585E8 & 3.441E2 & 3.52E7 & 6.444E2 & 6.592E7 \\
 &  JENDL-3.3  & 3.248E2 & 3.323E7  & 1.177E3 & 1.205E8  &  &  & 3.441E2 & 3.52E7 & 6.444E2 & 6.592E7 \\
 &  ENDF/B-VI.8  & 2.405E2 & 2.46E7  & 1.355E3 & 1.386E8  & 1.585E3 & 1.621E8 & 4.43E2 & 4.532E7 & 8.5E2 & 8.695E7 \\
20 &  ENDF/B-VII.0  & 2.116E2 & 2.5E7  & 1.082E3 & 1.279E8  & 1.323E3 & 1.562E8 & 3.761E2 & 4.442E7 & 6.947E2 & 8.206E7 \\
 &  JEFF-3.1  & 2.856E2 & 3.374E7  & 9.73E2 & 1.149E8  & 1.302E3 & 1.538E8 & 3.12E2 & 3.685E7 & 5.575E2 & 6.585E7 \\
 &  JENDL-3.3  & 2.859E2 & 3.377E7  & 9.73E2 & 1.149E8  &  &  & 3.12E2 & 3.685E7 & 5.575E2 & 6.585E7 \\
 &  ENDF/B-VI.8  & 2.116E2 & 2.5E7  & 1.082E3 & 1.279E8  & 1.323E3 & 1.562E8 & 3.761E2 & 4.442E7 & 6.947E2 & 8.206E7 \\
25 &  ENDF/B-VII.0  & 1.908E2 & 2.519E7  & 9.109E2 & 1.203E8  & 1.157E3 & 1.528E8 & 3.334E2 & 4.403E7 & 5.967E2 & 7.88E7 \\
 &  JEFF-3.1  & 2.567E2 & 3.391E7  & 8.435E2 & 1.114E8  & 1.143E3 & 1.51E8 & 2.907E2 & 3.839E7 & 4.979E2 & 6.575E7 \\
 &  JENDL-3.3  & 2.569E2 & 3.393E7  & 8.435E2 & 1.114E8  &  &  & 2.907E2 & 3.839E7 & 4.979E2 & 6.575E7 \\
 &  ENDF/B-VI.8  & 1.908E2 & 2.519E7  & 9.109E2 & 1.203E8  & 1.157E3 & 1.528E8 & 3.334E2 & 4.403E7 & 5.967E2 & 7.88E7 \\
30 &  ENDF/B-VII.0  & 1.744E2 & 2.523E7  & 7.934E2 & 1.148E8  & 1.041E3 & 1.505E8 & 3.031E2 & 4.386E7 & 5.286E2 & 7.648E7 \\
 &  JEFF-3.1  & 2.337E2 & 3.381E7  & 7.528E2 & 1.089E8  & 1.031E3 & 1.491E8 & 2.741E2 & 3.965E7 & 4.531E2 & 6.555E7 \\
 &  JENDL-3.3  & 2.338E2 & 3.383E7  & 7.528E2 & 1.089E8  &  &  & 2.741E2 & 3.965E7 & 4.531E2 & 6.555E7 \\
 &  ENDF/B-VI.8  & 1.744E2 & 2.523E7  & 7.934E2 & 1.148E8  & 1.041E3 & 1.505E8 & 3.031E2 & 4.386E7 & 5.286E2 & 7.648E7 \\
35 &  ENDF/B-VII.0  & 1.61E2 & 2.516E7  & 7.085E2 & 1.107E8  & 9.523E2 & 1.488E8 & 2.801E2 & 4.376E7 & 4.782E2 & 7.473E7 \\
 &  JEFF-3.1  & 2.147E2 & 3.355E7  & 6.848E2 & 1.07E8  & 9.448E2 & 1.476E8 & 2.598E2 & 4.06E7 & 4.175E2 & 6.524E7 \\
 &  JENDL-3.3  & 2.148E2 & 3.357E7  & 6.848E2 & 1.07E8  &  &  & 2.598E2 & 4.06E7 & 4.175E2 & 6.524E7 \\
 &  ENDF/B-VI.8  & 1.61E2 & 2.516E7  & 7.085E2 & 1.107E8  & 9.523E2 & 1.488E8 & 2.801E2 & 4.376E7 & 4.782E2 & 7.473E7 \\
40 &  ENDF/B-VII.0  & 1.498E2 & 2.503E7  & 6.446E2 & 1.077E8  & 8.82E2 & 1.473E8 & 2.615E2 & 4.369E7 & 4.391E2 & 7.335E7 \\
 &  JEFF-3.1  & 1.987E2 & 3.319E7  & 6.314E2 & 1.055E8  & 8.762E2 & 1.464E8 & 2.472E2 & 4.129E7 & 3.882E2 & 6.485E7 \\
 &  JENDL-3.3  & 1.987E2 & 3.32E7  & 6.314E2 & 1.055E8  &  &  & 2.472E2 & 4.129E7 & 3.882E2 & 6.485E7 \\
 &  ENDF/B-VI.8  & 1.498E2 & 2.503E7  & 6.446E2 & 1.077E8  & 8.82E2 & 1.473E8 & 2.615E2 & 4.369E7 & 4.391E2 & 7.335E7 \\
50 &  ENDF/B-VII.0  & 1.321E2 & 2.468E7  & 5.558E2 & 1.038E8  & 7.747E2 & 1.447E8 & 2.33E2 & 4.352E7 & 3.813E2 & 7.121E7 \\
 &  JEFF-3.1  & 1.73E2 & 3.231E7  & 5.519E2 & 1.031E8  & 7.708E2 & 1.44E8 & 2.253E2 & 4.208E7 & 3.422E2 & 6.391E7 \\
 &  JENDL-3.3  & 1.73E2 & 3.232E7  & 5.519E2 & 1.031E8  &  &  & 2.253E2 & 4.208E7 & 3.422E2 & 6.391E7 \\
 &  ENDF/B-VI.8  & 1.321E2 & 2.468E7  & 5.558E2 & 1.038E8  & 7.747E2 & 1.447E8 & 2.33E2 & 4.352E7 & 3.813E2 & 7.121E7 \\
70 &  ENDF/B-VII.0  & 1.087E2 & 2.402E7  & 4.566E2 & 1.009E8  & 6.315E2 & 1.396E8 & 1.95E2 & 4.309E7 & 3.079E2 & 6.803E7 \\
 &  JEFF-3.1  & 1.379E2 & 3.048E7  & 4.503E2 & 9.951E7  & 6.295E2 & 1.391E8 & 1.918E2 & 4.239E7 & 2.795E2 & 6.176E7 \\
 &  JENDL-3.3  & 1.38E2 & 3.049E7  & 4.503E2 & 9.951E7  &  &  & 1.918E2 & 4.239E7 & 2.795E2 & 6.176E7 \\
 &  ENDF/B-VI.8  & 1.087E2 & 2.402E7  & 4.566E2 & 1.009E8  & 6.315E2 & 1.396E8 & 1.95E2 & 4.309E7 & 3.079E2 & 6.803E7 \\
100 &  ENDF/B-VII.0  & 8.877E1 & 2.345E7  & 3.832E2 & 1.012E8  & 4.991E2 & 1.318E8 & 1.613E2 & 4.261E7 & 2.434E2 & 6.43E7 \\
 &  JEFF-3.1  & 1.069E2 & 2.823E7  & 3.622E2 & 9.566E7  & 4.981E2 & 1.316E8 & 1.592E2 & 4.205E7 & 2.221E2 & 5.867E7 \\
 &  JENDL-3.3  & 1.069E2 & 2.823E7  & 3.622E2 & 9.566E7  &  &  & 1.592E2 & 4.205E7 & 2.221E2 & 5.867E7 \\
 &  ENDF/B-VI.8  & 8.877E1 & 2.345E7  & 3.832E2 & 1.012E8  & 4.991E2 & 1.318E8 & 1.613E2 & 4.261E7 & 2.434E2 & 6.43E7 \\
200 &  ENDF/B-VII.0  & 6.416E1 & 2.397E7  & 2.842E2 & 1.062E8  & 2.925E2 & 1.092E8 & 1.188E2 & 4.437E7 & 1.522E2 & 5.686E7 \\
 &  JEFF-3.1  & 6.681E1 & 2.496E7  & 2.374E2 & 8.869E7  & 2.922E2 & 1.091E8 & 1.165E2 & 4.351E7 & 1.399E2 & 5.227E7 \\
 &  JENDL-3.3  & 6.682E1 & 2.496E7  & 2.374E2 & 8.869E7  &  &  & 1.165E2 & 4.351E7 & 1.399E2 & 5.227E7 \\
 &  ENDF/B-VI.8  & 6.416E1 & 2.397E7  & 2.842E2 & 1.062E8  & 2.925E2 & 1.092E8 & 1.188E2 & 4.437E7 & 1.522E2 & 5.686E7 \\
500 &  ENDF/B-VII.0  & 4.97E1 & 2.936E7  & 1.772E2 & 1.047E8  & 1.221E2 & 7.212E7 & 9.945E1 & 5.874E7 & 8.629E1 & 5.096E7 \\
 &  JEFF-3.1  & 4.659E1 & 2.752E7  & 1.409E2 & 8.322E7  & 1.221E2 & 7.209E7 & 9.616E1 & 5.679E7 & 7.966E1 & 4.705E7 \\
 &  JENDL-3.3  & 4.659E1 & 2.752E7  & 1.409E2 & 8.322E7  &  &  & 9.616E1 & 5.679E7 & 7.966E1 & 4.705E7 \\
 &  ENDF/B-VI.8  & 4.97E1 & 2.936E7  & 1.772E2 & 1.047E8  & 1.221E2 & 7.212E7 & 9.945E1 & 5.874E7 & 8.629E1 & 5.096E7 \\
1000 &  ENDF/B-VII.0  & 3.844E1 & 3.211E7  & 1.049E2 & 8.764E7  & 5.616E1 & 4.691E7 & 7.916E1 & 6.612E7 & 5.324E1 & 4.447E7 \\
 &  JEFF-3.1  & 3.511E1 & 2.933E7  & 8.723E1 & 7.286E7  & 5.615E1 & 4.69E7 & 7.297E1 & 6.095E7 & 4.971E1 & 4.152E7 \\
 &  JENDL-3.3  & 3.512E1 & 2.933E7  & 8.723E1 & 7.286E7  &  &  & 7.297E1 & 6.095E7 & 4.971E1 & 4.152E7 \\
 &  ENDF/B-VI.8  & 3.844E1 & 3.211E7  & 1.049E2 & 8.764E7  & 5.616E1 & 4.691E7 & 7.916E1 & 6.612E7 & 5.324E1 & 4.447E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{74-W-184}   &  \multicolumn{2}{|r|}{74-W-186}   & \multicolumn{2}{|r|}{75-Re-185} & \multicolumn{2}{|r|}{75-Re-187} & \multicolumn{2}{|r|}{77-Ir-191} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 2.373E3 & 6.269E7  & 2.325E3 & 6.14E7  & 9.693E3 & 2.56E8 & 9.771E3 & 2.581E8 & 1.38E4 & 3.643E8 \\
 &  JEFF-3.1  & 2.429E3 & 6.415E7  & 2.07E3 & 5.469E7  & 9.693E3 & 2.56E8 & 9.77E3 & 2.58E8 & 1.547E4 & 4.085E8 \\
 &  JENDL-3.3  & 2.429E3 & 6.415E7  & 2.07E3 & 5.469E7  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 2.373E3 & 6.269E7  & 2.325E3 & 6.14E7  & 9.693E3 & 2.56E8 & 9.77E3 & 2.581E8 & 1.547E4 & 4.085E8 \\
5 &  ENDF/B-VII.0  & 6.842E2 & 4.041E7  & 5.166E2 & 3.051E7  & 3.322E3 & 1.962E8 & 3.046E3 & 1.799E8 & 4.317E3 & 2.549E8 \\
 &  JEFF-3.1  & 4.885E2 & 2.885E7  & 3.65E2 & 2.156E7  & 3.322E3 & 1.962E8 & 3.046E3 & 1.799E8 & 5.041E3 & 2.977E8 \\
 &  JENDL-3.3  & 4.885E2 & 2.885E7  & 3.65E2 & 2.156E7  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 6.842E2 & 4.041E7  & 5.166E2 & 3.051E7  & 3.322E3 & 1.962E8 & 3.046E3 & 1.799E8 & 5.041E3 & 2.977E8 \\
10 &  ENDF/B-VII.0  & 4.081E2 & 3.408E7  & 3.085E2 & 2.577E7  & 2.08E3 & 1.737E8 & 1.856E3 & 1.55E8 & 2.608E3 & 2.178E8 \\
 &  JEFF-3.1  & 2.948E2 & 2.463E7  & 2.422E2 & 2.023E7  & 2.08E3 & 1.737E8 & 1.856E3 & 1.55E8 & 3.107E3 & 2.594E8 \\
 &  JENDL-3.3  & 2.948E2 & 2.463E7  & 2.422E2 & 2.023E7  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 4.081E2 & 3.408E7  & 3.085E2 & 2.577E7  & 2.08E3 & 1.737E8 & 1.856E3 & 1.55E8 & 3.107E3 & 2.594E8 \\
15 &  ENDF/B-VII.0  & 3.163E2 & 3.236E7  & 2.436E2 & 2.492E7  & 1.598E3 & 1.634E8 & 1.406E3 & 1.439E8 & 1.97E3 & 2.015E8 \\
 &  JEFF-3.1  & 2.493E2 & 2.55E7  & 2.168E2 & 2.218E7  & 1.598E3 & 1.634E8 & 1.406E3 & 1.439E8 & 2.359E3 & 2.413E8 \\
 &  JENDL-3.3  & 2.493E2 & 2.55E7  & 2.168E2 & 2.218E7  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 3.163E2 & 3.236E7  & 2.436E2 & 2.492E7  & 1.598E3 & 1.634E8 & 1.406E3 & 1.439E8 & 2.359E3 & 2.413E8 \\
20 &  ENDF/B-VII.0  & 2.708E2 & 3.199E7  & 2.127E2 & 2.513E7  & 1.339E3 & 1.581E8 & 1.169E3 & 1.381E8 & 1.631E3 & 1.927E8 \\
 &  JEFF-3.1  & 2.284E2 & 2.698E7  & 2.048E2 & 2.419E7  & 1.339E3 & 1.581E8 & 1.169E3 & 1.381E8 & 1.953E3 & 2.307E8 \\
 &  JENDL-3.3  & 2.284E2 & 2.698E7  & 2.048E2 & 2.419E7  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 2.708E2 & 3.199E7  & 2.127E2 & 2.513E7  & 1.339E3 & 1.581E8 & 1.169E3 & 1.381E8 & 1.953E3 & 2.307E8 \\
25 &  ENDF/B-VII.0  & 2.426E2 & 3.204E7  & 1.948E2 & 2.572E7  & 1.176E3 & 1.553E8 & 1.023E3 & 1.351E8 & 1.419E3 & 1.874E8 \\
 &  JEFF-3.1  & 2.146E2 & 2.834E7  & 1.958E2 & 2.586E7  & 1.176E3 & 1.553E8 & 1.023E3 & 1.351E8 & 1.695E3 & 2.238E8 \\
 &  JENDL-3.3  & 2.146E2 & 2.834E7  & 1.958E2 & 2.586E7  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 2.426E2 & 3.204E7  & 1.948E2 & 2.572E7  & 1.176E3 & 1.553E8 & 1.023E3 & 1.351E8 & 1.695E3 & 2.238E8 \\
30 &  ENDF/B-VII.0  & 2.224E2 & 3.218E7  & 1.827E2 & 2.642E7  & 1.064E3 & 1.539E8 & 9.241E2 & 1.337E8 & 1.271E3 & 1.839E8 \\
 &  JEFF-3.1  & 2.034E2 & 2.942E7  & 1.876E2 & 2.715E7  & 1.064E3 & 1.539E8 & 9.241E2 & 1.337E8 & 1.513E3 & 2.189E8 \\
 &  JENDL-3.3  & 2.034E2 & 2.942E7  & 1.876E2 & 2.715E7  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 2.224E2 & 3.218E7  & 1.827E2 & 2.642E7  & 1.064E3 & 1.539E8 & 9.241E2 & 1.337E8 & 1.513E3 & 2.189E8 \\
35 &  ENDF/B-VII.0  & 2.066E2 & 3.228E7  & 1.734E2 & 2.71E7  & 9.804E2 & 1.532E8 & 8.521E2 & 1.331E8 & 1.162E3 & 1.815E8 \\
 &  JEFF-3.1  & 1.934E2 & 3.022E7  & 1.798E2 & 2.81E7  & 9.804E2 & 1.532E8 & 8.521E2 & 1.331E8 & 1.378E3 & 2.154E8 \\
 &  JENDL-3.3  & 1.934E2 & 3.022E7  & 1.798E2 & 2.81E7  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 2.066E2 & 3.228E7  & 1.734E2 & 2.71E7  & 9.804E2 & 1.532E8 & 8.521E2 & 1.331E8 & 1.378E3 & 2.154E8 \\
40 &  ENDF/B-VII.0  & 1.933E2 & 3.23E7  & 1.658E2 & 2.77E7  & 9.16E2 & 1.53E8 & 7.97E2 & 1.331E8 & 1.076E3 & 1.798E8 \\
 &  JEFF-3.1  & 1.843E2 & 3.078E7  & 1.723E2 & 2.878E7  & 9.16E2 & 1.53E8 & 7.97E2 & 1.331E8 & 1.273E3 & 2.126E8 \\
 &  JENDL-3.3  & 1.843E2 & 3.078E7  & 1.723E2 & 2.878E7  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.933E2 & 3.23E7  & 1.658E2 & 2.77E7  & 9.16E2 & 1.53E8 & 7.97E2 & 1.331E8 & 1.273E3 & 2.126E8 \\
50 &  ENDF/B-VII.0  & 1.72E2 & 3.213E7  & 1.532E2 & 2.86E7  & 8.216E2 & 1.534E8 & 7.168E2 & 1.339E8 & 9.502E2 & 1.774E8 \\
 &  JEFF-3.1  & 1.68E2 & 3.137E7  & 1.583E2 & 2.956E7  & 8.216E2 & 1.534E8 & 7.168E2 & 1.339E8 & 1.118E3 & 2.087E8 \\
 &  JENDL-3.3  & 1.68E2 & 3.137E7  & 1.583E2 & 2.956E7  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.72E2 & 3.213E7  & 1.532E2 & 2.86E7  & 8.216E2 & 1.534E8 & 7.168E2 & 1.339E8 & 1.118E3 & 2.087E8 \\
70 &  ENDF/B-VII.0  & 1.419E2 & 3.136E7  & 1.336E2 & 2.952E7  & 7.039E2 & 1.555E8 & 6.151E2 & 1.359E8 & 7.911E2 & 1.748E8 \\
 &  JEFF-3.1  & 1.422E2 & 3.143E7  & 1.353E2 & 2.99E7  & 7.039E2 & 1.555E8 & 6.151E2 & 1.359E8 & 9.228E2 & 2.039E8 \\
 &  JENDL-3.3  & 1.422E2 & 3.143E7  & 1.353E2 & 2.99E7  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.419E2 & 3.136E7  & 1.336E2 & 2.952E7  & 7.039E2 & 1.555E8 & 6.151E2 & 1.359E8 & 9.228E2 & 2.039E8 \\
100 &  ENDF/B-VII.0  & 1.142E2 & 3.017E7  & 1.131E2 & 2.987E7  & 6.033E2 & 1.593E8 & 5.221E2 & 1.379E8 & 6.529E2 & 1.724E8 \\
 &  JEFF-3.1  & 1.167E2 & 3.081E7  & 1.119E2 & 2.955E7  & 6.033E2 & 1.593E8 & 5.221E2 & 1.379E8 & 7.555E2 & 1.995E8 \\
 &  JENDL-3.3  & 1.167E2 & 3.081E7  & 1.119E2 & 2.955E7  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.142E2 & 3.017E7  & 1.131E2 & 2.987E7  & 6.033E2 & 1.593E8 & 5.221E2 & 1.379E8 & 7.555E2 & 1.995E8 \\
200 &  ENDF/B-VII.0  & 7.847E1 & 2.931E7  & 8.163E1 & 3.049E7  & 4.544E2 & 1.697E8 & 3.655E2 & 1.365E8 & 4.443E2 & 1.659E8 \\
 &  JEFF-3.1  & 8.179E1 & 3.055E7  & 7.853E1 & 2.933E7  & 4.544E2 & 1.697E8 & 3.655E2 & 1.365E8 & 5.084E2 & 1.899E8 \\
 &  JENDL-3.3  & 8.179E1 & 3.055E7  & 7.853E1 & 2.933E7  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 7.847E1 & 2.931E7  & 8.163E1 & 3.049E7  & 4.544E2 & 1.697E8 & 3.655E2 & 1.365E8 & 5.084E2 & 1.899E8 \\
500 &  ENDF/B-VII.0  & 5.588E1 & 3.3E7  & 5.528E1 & 3.265E7  & 2.986E2 & 1.764E8 & 2.017E2 & 1.191E8 & 2.573E2 & 1.519E8 \\
 &  JEFF-3.1  & 5.833E1 & 3.445E7  & 5.406E1 & 3.193E7  & 2.986E2 & 1.764E8 & 2.017E2 & 1.191E8 & 2.912E2 & 1.719E8 \\
 &  JENDL-3.3  & 5.833E1 & 3.445E7  & 5.406E1 & 3.193E7  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 5.588E1 & 3.3E7  & 5.528E1 & 3.265E7  & 2.986E2 & 1.764E8 & 2.017E2 & 1.191E8 & 2.912E2 & 1.719E8 \\
1000 &  ENDF/B-VII.0  & 3.767E1 & 3.146E7  & 3.681E1 & 3.074E7  & 1.867E2 & 1.56E8 & 1.128E2 & 9.422E7 & 1.609E2 & 1.344E8 \\
 &  JEFF-3.1  & 3.965E1 & 3.312E7  & 3.797E1 & 3.172E7  & 1.867E2 & 1.56E8 & 1.128E2 & 9.422E7 & 1.828E2 & 1.527E8 \\
 &  JENDL-3.3  & 3.965E1 & 3.312E7  & 3.797E1 & 3.172E7  &  &  &  &  &  &  \\
 &  ENDF/B-VI.8  & 3.767E1 & 3.146E7  & 3.681E1 & 3.074E7  & 1.867E2 & 1.56E8 & 1.128E2 & 9.422E7 & 1.828E2 & 1.527E8 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{77-Ir-193}   &  \multicolumn{2}{|r|}{79-Au-197}   & \multicolumn{2}{|r|}{80-Hg-196} & \multicolumn{2}{|r|}{80-Hg-198} & \multicolumn{2}{|r|}{80-Hg-199} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.165E4 & 3.077E8  & 6.848E3 & 1.808E8  & 6.244E2 & 1.649E7 & 1.675E3 & 4.424E7 & 4.219E3 & 1.114E8 \\
 &  JEFF-3.1  & 1.027E4 & 2.711E8  & 7.226E3 & 1.908E8  & 6.244E2 & 1.649E7 & 1.675E3 & 4.424E7 & 4.219E3 & 1.114E8 \\
 & JENDL-3.3 &  &  &  &  & 6.244E2 & 1.649E7 & 1.675E3 & 4.424E7 & 4.219E3 & 1.114E8 \\
 &  ENDF/B-VI.8  & 1.027E4 & 2.711E8  & 7.226E3 & 1.908E8  &  &  &  &  &  &  \\
5 &  ENDF/B-VII.0  & 3.818E3 & 2.255E8  & 1.984E3 & 1.171E8  & 9.828E1 & 5.803E6 & 3.974E2 & 2.347E7 & 1.066E3 & 6.292E7 \\
 &  JEFF-3.1  & 3.226E3 & 1.905E8  & 2.027E3 & 1.197E8  & 9.828E1 & 5.803E6 & 3.974E2 & 2.347E7 & 1.066E3 & 6.292E7 \\
 & JENDL-3.3 &  &  &  &  & 9.828E1 & 5.803E6 & 3.974E2 & 2.347E7 & 1.066E3 & 6.292E7 \\
 &  ENDF/B-VI.8  & 3.226E3 & 1.905E8  & 2.027E3 & 1.197E8  &  &  &  &  &  &  \\
10 &  ENDF/B-VII.0  & 2.324E3 & 1.941E8  & 1.219E3 & 1.018E8  & 6.111E1 & 5.103E6 & 2.652E2 & 2.214E7 & 6.843E2 & 5.715E7 \\
 &  JEFF-3.1  & 1.962E3 & 1.639E8  & 1.232E3 & 1.029E8  & 6.111E1 & 5.103E6 & 2.652E2 & 2.214E7 & 6.843E2 & 5.715E7 \\
 & JENDL-3.3 &  &  &  &  & 6.111E1 & 5.103E6 & 2.652E2 & 2.214E7 & 6.843E2 & 5.715E7 \\
 &  ENDF/B-VI.8  & 1.962E3 & 1.639E8  & 1.232E3 & 1.029E8  &  &  &  &  &  &  \\
15 &  ENDF/B-VII.0  & 1.755E3 & 1.795E8  & 9.327E2 & 9.539E7  & 4.874E1 & 4.985E6 & 2.181E2 & 2.23E7 & 5.496E2 & 5.621E7 \\
 &  JEFF-3.1  & 1.485E3 & 1.519E8  & 9.374E2 & 9.588E7  & 4.874E1 & 4.985E6 & 2.181E2 & 2.23E7 & 5.496E2 & 5.621E7 \\
 & JENDL-3.3 &  &  &  &  & 4.874E1 & 4.985E6 & 2.181E2 & 2.23E7 & 5.496E2 & 5.621E7 \\
 &  ENDF/B-VI.8  & 1.485E3 & 1.519E8  & 9.374E2 & 9.588E7  &  &  &  &  &  &  \\
20 &  ENDF/B-VII.0  & 1.45E3 & 1.712E8  & 7.791E2 & 9.201E7  & 4.209E1 & 4.97E6 & 1.92E2 & 2.268E7 & 4.763E2 & 5.625E7 \\
 &  JEFF-3.1  & 1.228E3 & 1.45E8  & 7.8E2 & 9.211E7  & 4.209E1 & 4.97E6 & 1.92E2 & 2.268E7 & 4.763E2 & 5.625E7 \\
 & JENDL-3.3 &  &  &  &  & 4.209E1 & 4.97E6 & 1.92E2 & 2.268E7 & 4.763E2 & 5.625E7 \\
 &  ENDF/B-VI.8  & 1.228E3 & 1.45E8  & 7.8E2 & 9.211E7  &  &  &  &  &  &  \\
25 &  ENDF/B-VII.0  & 1.256E3 & 1.658E8  & 6.818E2 & 9.002E7  & 3.774E1 & 4.984E6 & 1.747E2 & 2.307E7 & 4.283E2 & 5.655E7 \\
 &  JEFF-3.1  & 1.064E3 & 1.405E8  & 6.805E2 & 8.986E7  & 3.774E1 & 4.984E6 & 1.747E2 & 2.307E7 & 4.283E2 & 5.655E7 \\
 & JENDL-3.3 &  &  &  &  & 3.774E1 & 4.984E6 & 1.747E2 & 2.307E7 & 4.283E2 & 5.655E7 \\
 &  ENDF/B-VI.8  & 1.064E3 & 1.405E8  & 6.805E2 & 8.986E7  &  &  &  &  &  &  \\
30 &  ENDF/B-VII.0  & 1.12E3 & 1.62E8  & 6.141E2 & 8.882E7  & 3.459E1 & 5.004E6 & 1.62E2 & 2.343E7 & 3.931E2 & 5.686E7 \\
 &  JEFF-3.1  & 9.49E2 & 1.373E8  & 6.116E2 & 8.846E7  & 3.459E1 & 5.004E6 & 1.62E2 & 2.343E7 & 3.931E2 & 5.686E7 \\
 & JENDL-3.3 &  &  &  &  & 3.459E1 & 5.004E6 & 1.62E2 & 2.343E7 & 3.931E2 & 5.686E7 \\
 &  ENDF/B-VI.8  & 9.49E2 & 1.373E8  & 6.116E2 & 8.846E7  &  &  &  &  &  &  \\
35 &  ENDF/B-VII.0  & 1.019E3 & 1.592E8  & 5.639E2 & 8.809E7  & 3.216E1 & 5.024E6 & 1.521E2 & 2.376E7 & 3.655E2 & 5.71E7 \\
 &  JEFF-3.1  & 8.629E2 & 1.348E8  & 5.606E2 & 8.758E7  & 3.216E1 & 5.024E6 & 1.521E2 & 2.376E7 & 3.655E2 & 5.71E7 \\
 & JENDL-3.3 &  &  &  &  & 3.216E1 & 5.024E6 & 1.521E2 & 2.376E7 & 3.655E2 & 5.71E7 \\
 &  ENDF/B-VI.8  & 8.629E2 & 1.348E8  & 5.606E2 & 8.758E7  &  &  &  &  &  &  \\
40 &  ENDF/B-VII.0  & 9.392E2 & 1.569E8  & 5.249E2 & 8.768E7  & 3.019E1 & 5.042E6 & 1.44E2 & 2.405E7 & 3.427E2 & 5.724E7 \\
 &  JEFF-3.1  & 7.952E2 & 1.328E8  & 5.212E2 & 8.706E7  & 3.019E1 & 5.042E6 & 1.44E2 & 2.405E7 & 3.427E2 & 5.724E7 \\
 & JENDL-3.3 &  &  &  &  & 3.019E1 & 5.042E6 & 1.44E2 & 2.405E7 & 3.427E2 & 5.724E7 \\
 &  ENDF/B-VI.8  & 7.952E2 & 1.328E8  & 5.212E2 & 8.706E7  &  &  &  &  &  &  \\
50 &  ENDF/B-VII.0  & 8.215E2 & 1.534E8  & 4.68E2 & 8.739E7  & 2.716E1 & 5.071E6 & 1.313E2 & 2.452E7 & 3.064E2 & 5.72E7 \\
 &  JEFF-3.1  & 6.943E2 & 1.297E8  & 4.639E2 & 8.663E7  & 2.716E1 & 5.071E6 & 1.313E2 & 2.452E7 & 3.064E2 & 5.72E7 \\
 & JENDL-3.3 &  &  &  &  & 2.716E1 & 5.071E6 & 1.313E2 & 2.452E7 & 3.064E2 & 5.72E7 \\
 &  ENDF/B-VI.8  & 6.943E2 & 1.297E8  & 4.639E2 & 8.663E7  &  &  &  &  &  &  \\
70 &  ENDF/B-VII.0  & 6.728E2 & 1.487E8  & 3.967E2 & 8.766E7  & 2.309E1 & 5.101E6 & 1.14E2 & 2.519E7 & 2.542E2 & 5.616E7 \\
 &  JEFF-3.1  & 5.652E2 & 1.249E8  & 3.927E2 & 8.677E7  & 2.309E1 & 5.101E6 & 1.14E2 & 2.519E7 & 2.542E2 & 5.616E7 \\
 & JENDL-3.3 &  &  &  &  & 2.309E1 & 5.101E6 & 1.14E2 & 2.519E7 & 2.542E2 & 5.616E7 \\
 &  ENDF/B-VI.8  & 5.652E2 & 1.249E8  & 3.927E2 & 8.677E7  &  &  &  &  &  &  \\
100 &  ENDF/B-VII.0  & 5.446E2 & 1.438E8  & 3.335E2 & 8.806E7  & 1.934E1 & 5.107E6 & 9.777E1 & 2.582E7 & 2.024E2 & 5.344E7 \\
 &  JEFF-3.1  & 4.514E2 & 1.192E8  & 3.301E2 & 8.716E7  & 1.934E1 & 5.107E6 & 9.777E1 & 2.582E7 & 2.024E2 & 5.344E7 \\
 & JENDL-3.3 &  &  &  &  & 1.934E1 & 5.107E6 & 9.777E1 & 2.582E7 & 2.024E2 & 5.344E7 \\
 &  ENDF/B-VI.8  & 4.514E2 & 1.192E8  & 3.301E2 & 8.716E7  &  &  &  &  &  &  \\
200 &  ENDF/B-VII.0  & 3.556E2 & 1.328E8  & 2.297E2 & 8.58E7  & 1.36E1 & 5.078E6 & 7.233E1 & 2.701E7 & 1.186E2 & 4.428E7 \\
 &  JEFF-3.1  & 2.818E2 & 1.053E8  & 2.278E2 & 8.507E7  & 1.36E1 & 5.078E6 & 7.233E1 & 2.701E7 & 1.186E2 & 4.428E7 \\
 & JENDL-3.3 &  &  &  &  & 1.36E1 & 5.078E6 & 7.233E1 & 2.701E7 & 1.186E2 & 4.428E7 \\
 &  ENDF/B-VI.8  & 2.818E2 & 1.053E8  & 2.278E2 & 8.507E7  &  &  &  &  &  &  \\
500 &  ENDF/B-VII.0  & 1.906E2 & 1.126E8  & 1.296E2 & 7.651E7  & 8.962E0 & 5.292E6 & 4.99E1 & 2.947E7 & 5.17E1 & 3.053E7 \\
 &  JEFF-3.1  & 1.451E2 & 8.568E7  & 1.286E2 & 7.595E7  & 8.962E0 & 5.292E6 & 4.99E1 & 2.947E7 & 5.17E1 & 3.053E7 \\
 & JENDL-3.3 &  &  &  &  & 8.962E0 & 5.292E6 & 4.99E1 & 2.947E7 & 5.17E1 & 3.053E7 \\
 &  ENDF/B-VI.8  & 1.451E2 & 8.568E7  & 1.286E2 & 7.595E7  &  &  &  &  &  &  \\
1000 &  ENDF/B-VII.0  & 1.088E2 & 9.086E7  & 7.711E1 & 6.44E7  & 6.5E0 & 5.428E6 & 3.37E1 & 2.814E7 & 2.688E1 & 2.245E7 \\
 &  JEFF-3.1  & 8.693E1 & 7.259E7  & 7.66E1 & 6.397E7  & 6.5E0 & 5.428E6 & 3.37E1 & 2.814E7 & 2.688E1 & 2.245E7 \\
 & JENDL-3.3 &  &  &  &  & 6.5E0 & 5.428E6 & 3.37E1 & 2.814E7 & 2.688E1 & 2.245E7 \\
 &  ENDF/B-VI.8  & 8.693E1 & 7.259E7  & 7.66E1 & 6.397E7  &  &  &  &  &  &  \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{80-Hg-200}   &  \multicolumn{2}{|r|}{80-Hg-201}   & \multicolumn{2}{|r|}{80-Hg-202} & \multicolumn{2}{|r|}{80-Hg-204} & \multicolumn{2}{|r|}{82-Pb-204} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 7.526E2 & 1.987E7  & 3.73E3 & 9.85E7  & 4.392E2 & 1.16E7 & 2.072E2 & 5.472E6 & 6.497E2 & 1.716E7 \\
 &  JEFF-3.1  & 7.526E2 & 1.987E7  & 3.73E3 & 9.85E7  & 4.392E2 & 1.16E7 & 2.072E2 & 5.472E6 & 6.497E2 & 1.716E7 \\
 &  JENDL-3.3  & 7.526E2 & 1.987E7  & 3.73E3 & 9.85E7  & 4.392E2 & 1.16E7 & 2.072E2 & 5.472E6 & 6.497E2 & 1.716E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
5 &  ENDF/B-VII.0  & 2.67E2 & 1.577E7  & 1.041E3 & 6.146E7  & 2.154E2 & 1.272E7 & 9.962E1 & 5.882E6 & 2.731E2 & 1.613E7 \\
 &  JEFF-3.1  & 2.67E2 & 1.577E7  & 1.041E3 & 6.146E7  & 2.154E2 & 1.272E7 & 9.962E1 & 5.882E6 & 2.731E2 & 1.613E7 \\
 &  JENDL-3.3  & 2.67E2 & 1.577E7  & 1.041E3 & 6.146E7  & 2.154E2 & 1.272E7 & 9.962E1 & 5.882E6 & 2.731E2 & 1.612E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
10 &  ENDF/B-VII.0  & 1.946E2 & 1.625E7  & 6.067E2 & 5.066E7  & 1.45E2 & 1.211E7 & 7.135E1 & 5.958E6 & 1.649E2 & 1.377E7 \\
 &  JEFF-3.1  & 1.946E2 & 1.625E7  & 6.067E2 & 5.066E7  & 1.45E2 & 1.211E7 & 7.135E1 & 5.958E6 & 1.649E2 & 1.377E7 \\
 &  JENDL-3.3  & 1.946E2 & 1.625E7  & 6.067E2 & 5.066E7  & 1.45E2 & 1.211E7 & 7.135E1 & 5.958E6 & 1.648E2 & 1.376E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
15 &  ENDF/B-VII.0  & 1.666E2 & 1.704E7  & 4.419E2 & 4.519E7  & 1.178E2 & 1.204E7 & 5.908E1 & 6.042E6 & 1.215E2 & 1.243E7 \\
 &  JEFF-3.1  & 1.666E2 & 1.704E7  & 4.419E2 & 4.519E7  & 1.178E2 & 1.204E7 & 5.908E1 & 6.042E6 & 1.215E2 & 1.243E7 \\
 &  JENDL-3.3  & 1.666E2 & 1.704E7  & 4.419E2 & 4.519E7  & 1.178E2 & 1.204E7 & 5.908E1 & 6.042E6 & 1.213E2 & 1.24E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
20 &  ENDF/B-VII.0  & 1.496E2 & 1.767E7  & 3.527E2 & 4.165E7  & 1.026E2 & 1.212E7 & 5.185E1 & 6.123E6 & 9.788E1 & 1.156E7 \\
 &  JEFF-3.1  & 1.496E2 & 1.767E7  & 3.527E2 & 4.165E7  & 1.026E2 & 1.212E7 & 5.185E1 & 6.123E6 & 9.788E1 & 1.156E7 \\
 &  JENDL-3.3  & 1.496E2 & 1.767E7  & 3.527E2 & 4.165E7  & 1.026E2 & 1.212E7 & 5.185E1 & 6.123E6 & 9.75E1 & 1.151E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
25 &  ENDF/B-VII.0  & 1.376E2 & 1.816E7  & 2.961E2 & 3.909E7  & 9.274E1 & 1.224E7 & 4.699E1 & 6.203E6 & 8.289E1 & 1.094E7 \\
 &  JEFF-3.1  & 1.376E2 & 1.816E7  & 2.961E2 & 3.909E7  & 9.274E1 & 1.224E7 & 4.699E1 & 6.203E6 & 8.289E1 & 1.094E7 \\
 &  JENDL-3.3  & 1.376E2 & 1.816E7  & 2.961E2 & 3.909E7  & 9.274E1 & 1.224E7 & 4.699E1 & 6.203E6 & 8.242E1 & 1.088E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
30 &  ENDF/B-VII.0  & 1.282E2 & 1.855E7  & 2.568E2 & 3.714E7  & 8.571E1 & 1.24E7 & 4.346E1 & 6.286E6 & 7.255E1 & 1.049E7 \\
 &  JEFF-3.1  & 1.282E2 & 1.855E7  & 2.568E2 & 3.714E7  & 8.571E1 & 1.24E7 & 4.346E1 & 6.286E6 & 7.255E1 & 1.049E7 \\
 &  JENDL-3.3  & 1.282E2 & 1.855E7  & 2.568E2 & 3.714E7  & 8.571E1 & 1.24E7 & 4.346E1 & 6.286E6 & 7.202E1 & 1.042E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
35 &  ENDF/B-VII.0  & 1.207E2 & 1.885E7  & 2.278E2 & 3.559E7  & 8.043E1 & 1.257E7 & 4.079E1 & 6.372E6 & 6.499E1 & 1.015E7 \\
 &  JEFF-3.1  & 1.207E2 & 1.885E7  & 2.278E2 & 3.559E7  & 8.043E1 & 1.257E7 & 4.079E1 & 6.372E6 & 6.499E1 & 1.015E7 \\
 &  JENDL-3.3  & 1.207E2 & 1.885E7  & 2.278E2 & 3.559E7  & 8.043E1 & 1.257E7 & 4.079E1 & 6.372E6 & 6.446E1 & 1.007E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
40 &  ENDF/B-VII.0  & 1.144E2 & 1.91E7  & 2.055E2 & 3.433E7  & 7.632E1 & 1.275E7 & 3.869E1 & 6.461E6 & 5.925E1 & 9.896E6 \\
 &  JEFF-3.1  & 1.144E2 & 1.91E7  & 2.055E2 & 3.433E7  & 7.632E1 & 1.275E7 & 3.869E1 & 6.461E6 & 5.925E1 & 9.896E6 \\
 &  JENDL-3.3  & 1.144E2 & 1.91E7  & 2.055E2 & 3.433E7  & 7.632E1 & 1.275E7 & 3.869E1 & 6.461E6 & 5.873E1 & 9.809E6 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
50 &  ENDF/B-VII.0  & 1.043E2 & 1.947E7  & 1.734E2 & 3.238E7  & 7.028E1 & 1.312E7 & 3.56E1 & 6.647E6 & 5.114E1 & 9.549E6 \\
 &  JEFF-3.1  & 1.043E2 & 1.947E7  & 1.734E2 & 3.238E7  & 7.028E1 & 1.312E7 & 3.56E1 & 6.647E6 & 5.114E1 & 9.549E6 \\
 &  JENDL-3.3  & 1.043E2 & 1.947E7  & 1.734E2 & 3.238E7  & 7.028E1 & 1.312E7 & 3.56E1 & 6.647E6 & 5.07E1 & 9.466E6 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
70 &  ENDF/B-VII.0  & 9.002E1 & 1.989E7  & 1.352E2 & 2.987E7  & 6.277E1 & 1.387E7 & 3.174E1 & 7.013E6 & 4.187E1 & 9.249E6 \\
 &  JEFF-3.1  & 9.002E1 & 1.989E7  & 1.352E2 & 2.987E7  & 6.277E1 & 1.387E7 & 3.174E1 & 7.013E6 & 4.187E1 & 9.249E6 \\
 &  JENDL-3.3  & 9.002E1 & 1.989E7  & 1.352E2 & 2.987E7  & 6.277E1 & 1.387E7 & 3.174E1 & 7.013E6 & 4.168E1 & 9.208E6 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
100 &  ENDF/B-VII.0  & 7.626E1 & 2.014E7  & 1.049E2 & 2.77E7  & 5.594E1 & 1.477E7 & 2.823E1 & 7.453E6 & 3.51E1 & 9.269E6 \\
 &  JEFF-3.1  & 7.626E1 & 2.014E7  & 1.049E2 & 2.77E7  & 5.594E1 & 1.477E7 & 2.823E1 & 7.453E6 & 3.51E1 & 9.269E6 \\
 &  JENDL-3.3  & 7.626E1 & 2.014E7  & 1.049E2 & 2.77E7  & 5.594E1 & 1.477E7 & 2.823E1 & 7.453E6 & 3.538E1 & 9.343E6 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
200 &  ENDF/B-VII.0  & 5.415E1 & 2.022E7  & 6.474E1 & 2.418E7  & 4.219E1 & 1.576E7 & 2.11E1 & 7.881E6 & 2.799E1 & 1.045E7 \\
 &  JEFF-3.1  & 5.415E1 & 2.022E7  & 6.474E1 & 2.418E7  & 4.219E1 & 1.576E7 & 2.11E1 & 7.881E6 & 2.799E1 & 1.045E7 \\
 &  JENDL-3.3  & 5.415E1 & 2.022E7  & 6.474E1 & 2.418E7  & 4.219E1 & 1.576E7 & 2.11E1 & 7.881E6 & 2.992E1 & 1.117E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
500 &  ENDF/B-VII.0  & 3.454E1 & 2.039E7  & 3.289E1 & 1.942E7  & 2.384E1 & 1.408E7 & 1.295E1 & 7.649E6 & 2.044E1 & 1.207E7 \\
 &  JEFF-3.1  & 3.454E1 & 2.039E7  & 3.289E1 & 1.942E7  & 2.384E1 & 1.408E7 & 1.295E1 & 7.649E6 & 2.044E1 & 1.207E7 \\
 &  JENDL-3.3  & 3.454E1 & 2.039E7  & 3.289E1 & 1.942E7  & 2.384E1 & 1.408E7 & 1.295E1 & 7.649E6 & 2.672E1 & 1.577E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
1000 &  ENDF/B-VII.0  & 2.215E1 & 1.85E7  & 1.884E1 & 1.573E7  & 1.327E1 & 1.108E7 & 9.008E0 & 7.522E6 & 1.258E1 & 1.05E7 \\
 &  JEFF-3.1  & 2.215E1 & 1.85E7  & 1.884E1 & 1.573E7  & 1.327E1 & 1.108E7 & 9.008E0 & 7.522E6 & 1.258E1 & 1.05E7 \\
 &  JENDL-3.3  & 2.215E1 & 1.85E7  & 1.884E1 & 1.573E7  & 1.327E1 & 1.108E7 & 9.008E0 & 7.522E6 & 2.152E1 & 1.797E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{82-Pb-206}   &  \multicolumn{2}{|r|}{82-Pb-207}   & \multicolumn{2}{|r|}{82-Pb-208} & \multicolumn{2}{|r|}{83-Bi-209} & \multicolumn{2}{|r|}{88-Ra-223} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 2.081E1 & 5.496E5  & 2.123E1 & 5.604E5  & 1.939E-3 & 5.121E1 & 5.816E1 & 1.536E6 & 5.706E3 & 1.506E8 \\
 &  JEFF-3.1  & 2.081E1 & 5.496E5  & 2.123E1 & 5.604E5  & 3.263E-3 & 8.616E1 & 5.733E1 & 1.514E6 & 5.706E3 & 1.506E8 \\
 &  JENDL-3.3  & 2.122E1 & 5.604E5  & 2.123E1 & 5.607E5  & 2.905E-3 & 7.671E1 & 5.733E1 & 1.514E6 & 5.706E3 & 1.506E8 \\
 &  ENDF/B-VI.8  & 2.081E1 & 5.496E5  & 2.123E1 & 5.604E5  & 3.263E-3 & 8.616E1 & 5.816E1 & 1.536E6 &  &  \\
5 &  ENDF/B-VII.0  & 2.015E1 & 1.19E6  & 1.727E1 & 1.02E6  & 4.082E-3 & 2.41E2 & 1.512E1 & 8.925E5 & 1.827E3 & 1.078E8 \\
 &  JEFF-3.1  & 2.015E1 & 1.19E6  & 1.727E1 & 1.02E6  & 4.695E-3 & 2.772E2 & 1.492E1 & 8.811E5 & 1.827E3 & 1.078E8 \\
 &  JENDL-3.3  & 1.972E1 & 1.165E6  & 1.555E1 & 9.181E5  & 2.83E-3 & 1.671E2 & 1.492E1 & 8.811E5 & 1.827E3 & 1.078E8 \\
 &  ENDF/B-VI.8  & 2.015E1 & 1.19E6  & 1.727E1 & 1.02E6  & 4.695E-3 & 2.772E2 & 1.512E1 & 8.925E5 &  &  \\
10 &  ENDF/B-VII.0  & 1.774E1 & 1.482E6  & 1.281E1 & 1.069E6  & 4.604E-2 & 3.844E3 & 7.686E0 & 6.417E5 & 1.185E3 & 9.892E7 \\
 &  JEFF-3.1  & 1.774E1 & 1.482E6  & 1.281E1 & 1.069E6  & 4.65E-2 & 3.882E3 & 7.724E0 & 6.449E5 & 1.185E3 & 9.892E7 \\
 &  JENDL-3.3  & 1.639E1 & 1.368E6  & 1.261E1 & 1.053E6  & 4.337E-2 & 3.622E3 & 7.724E0 & 6.449E5 & 1.185E3 & 9.892E7 \\
 &  ENDF/B-VI.8  & 1.774E1 & 1.482E6  & 1.281E1 & 1.07E6  & 4.65E-2 & 3.882E3 & 7.686E0 & 6.417E5 &  &  \\
15 &  ENDF/B-VII.0  & 1.599E1 & 1.635E6  & 1.117E1 & 1.142E6  & 1.847E-1 & 1.889E4 & 5.158E0 & 5.275E5 & 9.34E2 & 9.55E7 \\
 &  JEFF-3.1  & 1.599E1 & 1.635E6  & 1.117E1 & 1.142E6  & 1.851E-1 & 1.893E4 & 5.23E0 & 5.348E5 & 9.34E2 & 9.55E7 \\
 &  JENDL-3.3  & 1.43E1 & 1.462E6  & 1.216E1 & 1.243E6  & 1.879E-1 & 1.921E4 & 5.23E0 & 5.348E5 & 9.34E2 & 9.55E7 \\
 &  ENDF/B-VI.8  & 1.599E1 & 1.635E6  & 1.117E1 & 1.142E6  & 1.851E-1 & 1.893E4 & 5.158E0 & 5.275E5 &  &  \\
20 &  ENDF/B-VII.0  & 1.48E1 & 1.748E6  & 9.951E0 & 1.175E6  & 3.609E-1 & 4.261E4 & 4.039E0 & 4.769E5 & 7.849E2 & 9.267E7 \\
 &  JEFF-3.1  & 1.48E1 & 1.748E6  & 9.951E0 & 1.175E6  & 3.613E-1 & 4.267E4 & 4.003E0 & 4.727E5 & 7.849E2 & 9.267E7 \\
 &  JENDL-3.3  & 1.299E1 & 1.534E6  & 1.133E1 & 1.338E6  & 3.709E-1 & 4.38E4 & 4.002E0 & 4.726E5 & 7.849E2 & 9.267E7 \\
 &  ENDF/B-VI.8  & 1.48E1 & 1.748E6  & 9.951E0 & 1.175E6  & 3.613E-1 & 4.267E4 & 4.039E0 & 4.769E5 &  &  \\
25 &  ENDF/B-VII.0  & 1.407E1 & 1.857E6  & 8.991E0 & 1.187E6  & 5.228E-1 & 6.902E4 & 3.54E0 & 4.674E5 & 6.803E2 & 8.98E7 \\
 &  JEFF-3.1  & 1.407E1 & 1.857E6  & 8.991E0 & 1.187E6  & 5.234E-1 & 6.91E4 & 3.295E0 & 4.35E5 & 6.803E2 & 8.98E7 \\
 &  JENDL-3.3  & 1.228E1 & 1.621E6  & 1.036E1 & 1.368E6  & 5.281E-1 & 6.972E4 & 3.289E0 & 4.342E5 & 6.803E2 & 8.98E7 \\
 &  ENDF/B-VI.8  & 1.407E1 & 1.857E6  & 8.991E0 & 1.187E6  & 5.234E-1 & 6.91E4 & 3.54E0 & 4.674E5 &  &  \\
30 &  ENDF/B-VII.0  & 1.359E1 & 1.965E6  & 8.271E0 & 1.196E6  & 6.564E-1 & 9.493E4 & 3.349E0 & 4.843E5 & 6.012E2 & 8.693E7 \\
 &  JEFF-3.1  & 1.359E1 & 1.965E6  & 8.271E0 & 1.196E6  & 6.572E-1 & 9.505E4 & 2.853E0 & 4.126E5 & 6.012E2 & 8.693E7 \\
 &  JENDL-3.3  & 1.189E1 & 1.72E6  & 9.452E0 & 1.367E6  & 6.428E-1 & 9.296E4 & 2.833E0 & 4.098E5 & 6.012E2 & 8.693E7 \\
 &  ENDF/B-VI.8  & 1.359E1 & 1.965E6  & 8.271E0 & 1.196E6  & 6.572E-1 & 9.505E4 & 3.349E0 & 4.843E5 &  &  \\
35 &  ENDF/B-VII.0  & 1.323E1 & 2.066E6  & 7.75E0 & 1.211E6  & 7.609E-1 & 1.189E5 & 3.31E0 & 5.171E5 & 5.387E2 & 8.414E7 \\
 &  JEFF-3.1  & 1.323E1 & 2.066E6  & 7.75E0 & 1.211E6  & 7.62E-1 & 1.19E5 & 2.57E0 & 4.015E5 & 5.387E2 & 8.414E7 \\
 &  JENDL-3.3  & 1.165E1 & 1.82E6  & 8.664E0 & 1.353E6  & 7.185E-1 & 1.122E5 & 2.526E0 & 3.946E5 & 5.387E2 & 8.414E7 \\
 &  ENDF/B-VI.8  & 1.323E1 & 2.066E6  & 7.75E0 & 1.211E6  & 7.62E-1 & 1.19E5 & 3.31E0 & 5.171E5 &  &  \\
40 &  ENDF/B-VII.0  & 1.291E1 & 2.155E6  & 7.378E0 & 1.232E6  & 8.397E-1 & 1.402E5 & 3.343E0 & 5.583E5 & 4.88E2 & 8.148E7 \\
 &  JEFF-3.1  & 1.291E1 & 2.155E6  & 7.378E0 & 1.232E6  & 8.41E-1 & 1.404E5 & 2.39E0 & 3.991E5 & 4.88E2 & 8.148E7 \\
 &  JENDL-3.3  & 1.144E1 & 1.911E6  & 7.993E0 & 1.335E6  & 7.639E-1 & 1.276E5 & 2.311E0 & 3.859E5 & 4.88E2 & 8.148E7 \\
 &  ENDF/B-VI.8  & 1.291E1 & 2.155E6  & 7.379E0 & 1.232E6  & 8.41E-1 & 1.404E5 & 3.343E0 & 5.583E5 &  &  \\
50 &  ENDF/B-VII.0  & 1.231E1 & 2.298E6  & 6.926E0 & 1.293E6  & 9.378E-1 & 1.751E5 & 3.478E0 & 6.494E5 & 4.108E2 & 7.669E7 \\
 &  JEFF-3.1  & 1.231E1 & 2.298E6  & 6.926E0 & 1.293E6  & 9.394E-1 & 1.754E5 & 2.214E0 & 4.134E5 & 4.108E2 & 7.669E7 \\
 &  JENDL-3.3  & 1.102E1 & 2.058E6  & 6.93E0 & 1.294E6  & 7.95E-1 & 1.484E5 & 2.041E0 & 3.81E5 & 4.108E2 & 7.669E7 \\
 &  ENDF/B-VI.8  & 1.231E1 & 2.298E6  & 6.932E0 & 1.294E6  & 9.394E-1 & 1.754E5 & 3.478E0 & 6.494E5 &  &  \\
70 &  ENDF/B-VII.0  & 1.13E1 & 2.497E6  & 6.543E0 & 1.446E6  & 1.007E0 & 2.224E5 & 3.707E0 & 8.188E5 & 3.126E2 & 6.904E7 \\
 &  JEFF-3.1  & 1.13E1 & 2.497E6  & 6.543E0 & 1.446E6  & 1.009E0 & 2.229E5 & 2.196E0 & 4.851E5 & 3.126E2 & 6.904E7 \\
 &  JENDL-3.3  & 1.004E1 & 2.218E6  & 5.51E0 & 1.217E6  & 7.537E-1 & 1.665E5 & 1.799E0 & 3.974E5 & 3.126E2 & 6.904E7 \\
 &  ENDF/B-VI.8  & 1.13E1 & 2.497E6  & 6.61E0 & 1.46E6  & 1.009E0 & 2.229E5 & 3.707E0 & 8.188E5 &  &  \\
100 &  ENDF/B-VII.0  & 1.046E1 & 2.762E6  & 6.24E0 & 1.648E6  & 1.046E0 & 2.762E5 & 3.819E0 & 1.008E6 & 2.313E2 & 6.106E7 \\
 &  JEFF-3.1  & 1.046E1 & 2.762E6  & 6.24E0 & 1.648E6  & 1.049E0 & 2.769E5 & 2.364E0 & 6.242E5 & 2.313E2 & 6.106E7 \\
 &  JENDL-3.3  & 8.694E0 & 2.296E6  & 4.332E0 & 1.144E6  & 6.597E-1 & 1.742E5 & 1.686E0 & 4.452E5 & 2.313E2 & 6.106E7 \\
 &  ENDF/B-VI.8  & 1.047E1 & 2.764E6  & 6.609E0 & 1.745E6  & 1.049E0 & 2.769E5 & 3.819E0 & 1.008E6 &  &  \\
200 &  ENDF/B-VII.0  & 9.513E0 & 3.552E6  & 5.06E0 & 1.889E6  & 1.28E0 & 4.779E5 & 3.643E0 & 1.36E6 & 1.293E2 & 4.827E7 \\
 &  JEFF-3.1  & 9.513E0 & 3.552E6  & 5.06E0 & 1.889E6  & 1.283E0 & 4.79E5 & 2.752E0 & 1.028E6 & 1.293E2 & 4.827E7 \\
 &  JENDL-3.3  & 6.668E0 & 2.49E6  & 3.274E0 & 1.222E6  & 6.978E-1 & 2.605E5 & 1.76E0 & 6.571E5 & 1.293E2 & 4.827E7 \\
 &  ENDF/B-VI.8  & 9.888E0 & 3.692E6  & 7.192E0 & 2.686E6  & 1.283E0 & 4.792E5 & 3.643E0 & 1.36E6 &  &  \\
500 &  ENDF/B-VII.0  & 5.84E0 & 3.448E6  & 3.075E0 & 1.815E6  & 1.217E0 & 7.182E5 & 3.382E0 & 1.997E6 & 6.956E1 & 4.106E7 \\
 &  JEFF-3.1  & 5.841E0 & 3.448E6  & 3.075E0 & 1.815E6  & 1.205E0 & 7.114E5 & 3.306E0 & 1.952E6 & 6.956E1 & 4.106E7 \\
 &  JENDL-3.3  & 5.461E0 & 3.224E6  & 3.353E0 & 1.98E6  & 1.618E0 & 9.552E5 & 2.656E0 & 1.568E6 & 6.956E1 & 4.106E7 \\
 &  ENDF/B-VI.8  & 8.013E0 & 4.731E6  & 7.189E0 & 4.244E6  & 1.22E0 & 7.201E5 & 3.382E0 & 1.997E6 &  &  \\
1000 &  ENDF/B-VII.0  & 2.878E0 & 2.403E6  & 2.458E0 & 2.052E6  & 9.889E-1 & 8.257E5 & 3.052E0 & 2.548E6 & 4.481E1 & 3.741E7 \\
 &  JEFF-3.1  & 2.878E0 & 2.403E6  & 2.458E0 & 2.052E6  & 9.533E-1 & 7.96E5 & 3.679E0 & 3.072E6 & 4.481E1 & 3.741E7 \\
 &  JENDL-3.3  & 4.588E0 & 3.831E6  & 3.79E0 & 3.165E6  & 1.744E0 & 1.456E6 & 2.974E0 & 2.483E6 & 4.481E1 & 3.741E7 \\
 &  ENDF/B-VI.8  & 5.502E0 & 4.594E6  & 6.762E0 & 5.646E6  & 9.876E-1 & 8.246E5 & 3.052E0 & 2.548E6 &  &  \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{88-Ra-224}   &  \multicolumn{2}{|r|}{88-Ra-225}   & \multicolumn{2}{|r|}{88-Ra-226} & \multicolumn{2}{|r|}{89-Ac-225} & \multicolumn{2}{|r|}{89-Ac-226} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.575E3 & 4.159E7  & 6.689E3 & 1.766E8  & 2.724E3 & 7.191E7 & 1.227E4 & 3.24E8 & 1.355E4 & 3.577E8 \\
 &  JEFF-3.1  & 1.575E3 & 4.159E7  & 6.689E3 & 1.766E8  & 2.724E3 & 7.191E7 & 1.227E4 & 3.24E8 & 1.355E4 & 3.577E8 \\
 &  JENDL-3.3  & 1.575E3 & 4.159E7  & 6.689E3 & 1.766E8  & 2.724E3 & 7.191E7 & 1.227E4 & 3.24E8 & 1.355E4 & 3.577E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
5 &  ENDF/B-VII.0  & 5.613E2 & 3.313E7  & 2.166E3 & 1.278E8  & 1.096E3 & 6.471E7 & 4.36E3 & 2.574E8 & 5.047E3 & 2.979E8 \\
 &  JEFF-3.1  & 5.613E2 & 3.313E7  & 2.166E3 & 1.278E8  & 1.096E3 & 6.471E7 & 4.36E3 & 2.574E8 & 5.047E3 & 2.979E8 \\
 &  JENDL-3.3  & 5.613E2 & 3.313E7  & 2.166E3 & 1.278E8  & 1.096E3 & 6.471E7 & 4.36E3 & 2.574E8 & 5.047E3 & 2.979E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
10 &  ENDF/B-VII.0  & 3.857E2 & 3.22E7  & 1.375E3 & 1.148E8  & 7.581E2 & 6.329E7 & 2.87E3 & 2.396E8 & 3.392E3 & 2.832E8 \\
 &  JEFF-3.1  & 3.857E2 & 3.22E7  & 1.375E3 & 1.148E8  & 7.581E2 & 6.329E7 & 2.87E3 & 2.396E8 & 3.392E3 & 2.832E8 \\
 &  JENDL-3.3  & 3.857E2 & 3.22E7  & 1.375E3 & 1.148E8  & 7.581E2 & 6.329E7 & 2.87E3 & 2.396E8 & 3.392E3 & 2.832E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
15 &  ENDF/B-VII.0  & 3.167E2 & 3.238E7  & 1.054E3 & 1.078E8  & 6.236E2 & 6.376E7 & 2.279E3 & 2.33E8 & 2.749E3 & 2.81E8 \\
 &  JEFF-3.1  & 3.167E2 & 3.238E7  & 1.054E3 & 1.078E8  & 6.236E2 & 6.376E7 & 2.279E3 & 2.33E8 & 2.749E3 & 2.81E8 \\
 &  JENDL-3.3  & 3.167E2 & 3.238E7  & 1.054E3 & 1.078E8  & 6.236E2 & 6.376E7 & 2.279E3 & 2.33E8 & 2.749E3 & 2.81E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
20 &  ENDF/B-VII.0  & 2.768E2 & 3.268E7  & 8.682E2 & 1.025E8  & 5.449E2 & 6.433E7 & 1.943E3 & 2.294E8 & 2.397E3 & 2.83E8 \\
 &  JEFF-3.1  & 2.768E2 & 3.268E7  & 8.682E2 & 1.025E8  & 5.449E2 & 6.433E7 & 1.943E3 & 2.294E8 & 2.397E3 & 2.83E8 \\
 &  JENDL-3.3  & 2.768E2 & 3.268E7  & 8.682E2 & 1.025E8  & 5.449E2 & 6.433E7 & 1.943E3 & 2.294E8 & 2.397E3 & 2.83E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
25 &  ENDF/B-VII.0  & 2.487E2 & 3.283E7  & 7.435E2 & 9.814E7  & 4.899E2 & 6.466E7 & 1.72E3 & 2.27E8 & 2.174E3 & 2.869E8 \\
 &  JEFF-3.1  & 2.487E2 & 3.283E7  & 7.435E2 & 9.814E7  & 4.899E2 & 6.466E7 & 1.72E3 & 2.27E8 & 2.174E3 & 2.869E8 \\
 &  JENDL-3.3  & 2.487E2 & 3.283E7  & 7.435E2 & 9.814E7  & 4.899E2 & 6.466E7 & 1.72E3 & 2.27E8 & 2.174E3 & 2.869E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
30 &  ENDF/B-VII.0  & 2.27E2 & 3.282E7  & 6.529E2 & 9.44E7  & 4.479E2 & 6.477E7 & 1.558E3 & 2.253E8 & 2.018E3 & 2.917E8 \\
 &  JEFF-3.1  & 2.27E2 & 3.282E7  & 6.529E2 & 9.44E7  & 4.479E2 & 6.477E7 & 1.558E3 & 2.253E8 & 2.018E3 & 2.917E8 \\
 &  JENDL-3.3  & 2.27E2 & 3.282E7  & 6.529E2 & 9.44E7  & 4.479E2 & 6.477E7 & 1.558E3 & 2.253E8 & 2.018E3 & 2.917E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
35 &  ENDF/B-VII.0  & 2.092E2 & 3.267E7  & 5.835E2 & 9.114E7  & 4.144E2 & 6.472E7 & 1.434E3 & 2.24E8 & 1.902E3 & 2.97E8 \\
 &  JEFF-3.1  & 2.092E2 & 3.267E7  & 5.835E2 & 9.114E7  & 4.144E2 & 6.472E7 & 1.434E3 & 2.24E8 & 1.902E3 & 2.97E8 \\
 &  JENDL-3.3  & 2.092E2 & 3.267E7  & 5.835E2 & 9.114E7  & 4.144E2 & 6.472E7 & 1.434E3 & 2.24E8 & 1.902E3 & 2.97E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
40 &  ENDF/B-VII.0  & 1.942E2 & 3.242E7  & 5.285E2 & 8.824E7  & 3.867E2 & 6.457E7 & 1.335E3 & 2.229E8 & 1.812E3 & 3.025E8 \\
 &  JEFF-3.1  & 1.942E2 & 3.242E7  & 5.285E2 & 8.824E7  & 3.867E2 & 6.457E7 & 1.335E3 & 2.229E8 & 1.812E3 & 3.025E8 \\
 &  JENDL-3.3  & 1.942E2 & 3.242E7  & 5.285E2 & 8.824E7  & 3.867E2 & 6.457E7 & 1.335E3 & 2.229E8 & 1.812E3 & 3.025E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
50 &  ENDF/B-VII.0  & 1.701E2 & 3.175E7  & 4.463E2 & 8.332E7  & 3.434E2 & 6.41E7 & 1.186E3 & 2.213E8 & 1.678E3 & 3.133E8 \\
 &  JEFF-3.1  & 1.701E2 & 3.175E7  & 4.463E2 & 8.332E7  & 3.434E2 & 6.41E7 & 1.186E3 & 2.213E8 & 1.678E3 & 3.133E8 \\
 &  JENDL-3.3  & 1.701E2 & 3.175E7  & 4.463E2 & 8.332E7  & 3.434E2 & 6.41E7 & 1.186E3 & 2.213E8 & 1.678E3 & 3.133E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
70 &  ENDF/B-VII.0  & 1.367E2 & 3.019E7  & 3.435E2 & 7.586E7  & 2.851E2 & 6.297E7 & 9.914E2 & 2.19E8 & 1.5E3 & 3.314E8 \\
 &  JEFF-3.1  & 1.367E2 & 3.019E7  & 3.435E2 & 7.586E7  & 2.851E2 & 6.297E7 & 9.914E2 & 2.19E8 & 1.5E3 & 3.314E8 \\
 &  JENDL-3.3  & 1.367E2 & 3.019E7  & 3.435E2 & 7.586E7  & 2.851E2 & 6.297E7 & 9.914E2 & 2.19E8 & 1.5E3 & 3.314E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
100 &  ENDF/B-VII.0  & 1.063E2 & 2.807E7  & 2.589E2 & 6.836E7  & 2.325E2 & 6.139E7 & 8.181E2 & 2.16E8 & 1.309E3 & 3.455E8 \\
 &  JEFF-3.1  & 1.063E2 & 2.807E7  & 2.589E2 & 6.836E7  & 2.325E2 & 6.139E7 & 8.181E2 & 2.16E8 & 1.309E3 & 3.455E8 \\
 &  JENDL-3.3  & 1.063E2 & 2.807E7  & 2.589E2 & 6.836E7  & 2.325E2 & 6.139E7 & 8.181E2 & 2.16E8 & 1.309E3 & 3.455E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
200 &  ENDF/B-VII.0  & 6.583E1 & 2.458E7  & 1.524E2 & 5.691E7  & 1.608E2 & 6.002E7 & 5.514E2 & 2.059E8 & 8.649E2 & 3.229E8 \\
 &  JEFF-3.1  & 6.583E1 & 2.458E7  & 1.524E2 & 5.691E7  & 1.608E2 & 6.002E7 & 5.514E2 & 2.059E8 & 8.649E2 & 3.229E8 \\
 &  JENDL-3.3  & 6.583E1 & 2.458E7  & 1.524E2 & 5.691E7  & 1.608E2 & 6.002E7 & 5.514E2 & 2.059E8 & 8.649E2 & 3.229E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
500 &  ENDF/B-VII.0  & 4.485E1 & 2.647E7  & 8.238E1 & 4.863E7  & 1.335E2 & 7.882E7 & 2.996E2 & 1.769E8 & 3.455E2 & 2.04E8 \\
 &  JEFF-3.1  & 4.485E1 & 2.647E7  & 8.238E1 & 4.863E7  & 1.335E2 & 7.882E7 & 2.996E2 & 1.769E8 & 3.455E2 & 2.04E8 \\
 &  JENDL-3.3  & 4.485E1 & 2.647E7  & 8.238E1 & 4.863E7  & 1.335E2 & 7.882E7 & 2.996E2 & 1.769E8 & 3.455E2 & 2.04E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
1000 &  ENDF/B-VII.0  & 3.352E1 & 2.798E7  & 4.815E1 & 4.02E7  & 1.226E2 & 1.023E8 & 1.634E2 & 1.364E8 & 1.402E2 & 1.17E8 \\
 &  JEFF-3.1  & 3.352E1 & 2.798E7  & 4.815E1 & 4.02E7  & 1.226E2 & 1.023E8 & 1.634E2 & 1.364E8 & 1.402E2 & 1.17E8 \\
 &  JENDL-3.3  & 3.352E1 & 2.798E7  & 4.815E1 & 4.02E7  & 1.226E2 & 1.023E8 & 1.634E2 & 1.364E8 & 1.402E2 & 1.17E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{89-Ac-227}   &  \multicolumn{2}{|r|}{90-Th-227}   & \multicolumn{2}{|r|}{90-Th-228} & \multicolumn{2}{|r|}{90-Th-229} & \multicolumn{2}{|r|}{90-Th-230} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.318E3 & 3.48E7  & 1.107E4 & 2.922E8  & 3.146E3 & 8.304E7 & 1.144E4 & 3.02E8 & 1.961E3 & 5.177E7 \\
 &  JEFF-3.1  & 1.318E3 & 3.48E7  & 1.107E4 & 2.922E8  & 3.145E3 & 8.303E7 & 1.144E4 & 3.02E8 & 1.961E3 & 5.177E7 \\
 &  JENDL-3.3  & 1.318E3 & 3.48E7  & 1.107E4 & 2.922E8  & 3.145E3 & 8.303E7 & 1.144E4 & 3.02E8 & 3.36E3 & 8.871E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 1.961E3 & 5.177E7 \\
5 &  ENDF/B-VII.0  & 3.737E2 & 2.206E7  & 3.937E3 & 2.324E8  & 1.062E3 & 6.266E7 & 4.205E3 & 2.482E8 & 5.825E2 & 3.438E7 \\
 &  JEFF-3.1  & 3.737E2 & 2.206E7  & 3.937E3 & 2.324E8  & 1.061E3 & 6.265E7 & 4.205E3 & 2.482E8 & 5.825E2 & 3.438E7 \\
 &  JENDL-3.3  & 3.737E2 & 2.206E7  & 3.937E3 & 2.324E8  & 1.061E3 & 6.265E7 & 4.205E3 & 2.482E8 & 1.07E3 & 6.315E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 5.825E2 & 3.438E7 \\
10 &  ENDF/B-VII.0  & 2.274E2 & 1.898E7  & 2.556E3 & 2.134E8  & 7.369E2 & 6.152E7 & 2.74E3 & 2.288E8 & 3.98E2 & 3.323E7 \\
 &  JEFF-3.1  & 2.274E2 & 1.898E7  & 2.556E3 & 2.134E8  & 7.368E2 & 6.151E7 & 2.74E3 & 2.288E8 & 3.98E2 & 3.323E7 \\
 &  JENDL-3.3  & 2.274E2 & 1.898E7  & 2.556E3 & 2.134E8  & 7.368E2 & 6.151E7 & 2.74E3 & 2.288E8 & 7.444E2 & 6.214E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 3.98E2 & 3.323E7 \\
15 &  ENDF/B-VII.0  & 1.644E2 & 1.681E7  & 2.017E3 & 2.062E8  & 6.058E2 & 6.194E7 & 2.135E3 & 2.183E8 & 3.207E2 & 3.279E7 \\
 &  JEFF-3.1  & 1.644E2 & 1.681E7  & 2.017E3 & 2.062E8  & 6.058E2 & 6.193E7 & 2.135E3 & 2.183E8 & 3.207E2 & 3.279E7 \\
 &  JENDL-3.3  & 1.644E2 & 1.681E7  & 2.017E3 & 2.062E8  & 6.058E2 & 6.193E7 & 2.135E3 & 2.183E8 & 6.13E2 & 6.267E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 3.207E2 & 3.279E7 \\
20 &  ENDF/B-VII.0  & 1.275E2 & 1.505E7  & 1.721E3 & 2.031E8  & 5.269E2 & 6.22E7 & 1.79E3 & 2.114E8 & 2.726E2 & 3.218E7 \\
 &  JEFF-3.1  & 1.275E2 & 1.505E7  & 1.721E3 & 2.031E8  & 5.268E2 & 6.22E7 & 1.79E3 & 2.114E8 & 2.726E2 & 3.218E7 \\
 &  JENDL-3.3  & 1.275E2 & 1.505E7  & 1.721E3 & 2.031E8  & 5.268E2 & 6.22E7 & 1.79E3 & 2.114E8 & 5.331E2 & 6.294E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 2.726E2 & 3.218E7 \\
25 &  ENDF/B-VII.0  & 1.031E2 & 1.36E7  & 1.53E3 & 2.019E8  & 4.711E2 & 6.218E7 & 1.564E3 & 2.064E8 & 2.376E2 & 3.137E7 \\
 &  JEFF-3.1  & 1.031E2 & 1.36E7  & 1.53E3 & 2.019E8  & 4.711E2 & 6.218E7 & 1.564E3 & 2.064E8 & 2.376E2 & 3.137E7 \\
 &  JENDL-3.3  & 1.031E2 & 1.36E7  & 1.53E3 & 2.019E8  & 4.711E2 & 6.218E7 & 1.564E3 & 2.064E8 & 4.765E2 & 6.289E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 2.376E2 & 3.137E7 \\
30 &  ENDF/B-VII.0  & 8.585E1 & 1.241E7  & 1.395E3 & 2.017E8  & 4.287E2 & 6.199E7 & 1.403E3 & 2.028E8 & 2.106E2 & 3.044E7 \\
 &  JEFF-3.1  & 8.585E1 & 1.241E7  & 1.395E3 & 2.017E8  & 4.287E2 & 6.198E7 & 1.403E3 & 2.028E8 & 2.106E2 & 3.044E7 \\
 &  JENDL-3.3  & 8.585E1 & 1.241E7  & 1.395E3 & 2.017E8  & 4.287E2 & 6.198E7 & 1.403E3 & 2.028E8 & 4.333E2 & 6.264E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 2.106E2 & 3.044E7 \\
35 &  ENDF/B-VII.0  & 7.314E1 & 1.142E7  & 1.293E3 & 2.02E8  & 3.95E2 & 6.169E7 & 1.281E3 & 2.001E8 & 1.889E2 & 2.949E7 \\
 &  JEFF-3.1  & 7.314E1 & 1.142E7  & 1.293E3 & 2.02E8  & 3.95E2 & 6.169E7 & 1.281E3 & 2.001E8 & 1.889E2 & 2.949E7 \\
 &  JENDL-3.3  & 7.314E1 & 1.142E7  & 1.293E3 & 2.02E8  & 3.95E2 & 6.169E7 & 1.281E3 & 2.001E8 & 3.99E2 & 6.231E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 1.889E2 & 2.949E7 \\
40 &  ENDF/B-VII.0  & 6.343E1 & 1.059E7  & 1.213E3 & 2.025E8  & 3.675E2 & 6.136E7 & 1.186E3 & 1.981E8 & 1.711E2 & 2.857E7 \\
 &  JEFF-3.1  & 6.343E1 & 1.059E7  & 1.213E3 & 2.025E8  & 3.675E2 & 6.136E7 & 1.186E3 & 1.981E8 & 1.711E2 & 2.857E7 \\
 &  JENDL-3.3  & 6.343E1 & 1.059E7  & 1.213E3 & 2.025E8  & 3.675E2 & 6.136E7 & 1.186E3 & 1.981E8 & 3.711E2 & 6.196E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 1.711E2 & 2.857E7 \\
50 &  ENDF/B-VII.0  & 4.972E1 & 9.28E6  & 1.093E3 & 2.041E8  & 3.252E2 & 6.07E7 & 1.046E3 & 1.953E8 & 1.442E2 & 2.691E7 \\
 &  JEFF-3.1  & 4.972E1 & 9.28E6  & 1.093E3 & 2.041E8  & 3.252E2 & 6.07E7 & 1.046E3 & 1.953E8 & 1.442E2 & 2.691E7 \\
 &  JENDL-3.3  & 4.972E1 & 9.28E6  & 1.093E3 & 2.041E8  & 3.252E2 & 6.07E7 & 1.046E3 & 1.953E8 & 3.285E2 & 6.133E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 1.442E2 & 2.691E7 \\
70 &  ENDF/B-VII.0  & 3.42E1 & 7.555E6  & 9.389E2 & 2.074E8  & 2.701E2 & 5.966E7 & 8.728E2 & 1.928E8 & 1.106E2 & 2.442E7 \\
 &  JEFF-3.1  & 3.42E1 & 7.555E6  & 9.389E2 & 2.074E8  & 2.701E2 & 5.966E7 & 8.728E2 & 1.928E8 & 1.106E2 & 2.442E7 \\
 &  JENDL-3.3  & 3.42E1 & 7.555E6  & 9.389E2 & 2.074E8  & 2.701E2 & 5.966E7 & 8.728E2 & 1.928E8 & 2.745E2 & 6.064E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 1.106E2 & 2.442E7 \\
100 &  ENDF/B-VII.0  & 2.312E1 & 6.103E6  & 8.001E2 & 2.112E8  & 2.228E2 & 5.883E7 & 7.286E2 & 1.923E8 & 8.44E1 & 2.228E7 \\
 &  JEFF-3.1  & 2.312E1 & 6.103E6  & 8.001E2 & 2.112E8  & 2.228E2 & 5.883E7 & 7.286E2 & 1.923E8 & 8.44E1 & 2.228E7 \\
 &  JENDL-3.3  & 2.312E1 & 6.103E6  & 8.001E2 & 2.112E8  & 2.228E2 & 5.883E7 & 7.286E2 & 1.923E8 & 2.309E2 & 6.095E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 8.44E1 & 2.228E7 \\
200 &  ENDF/B-VII.0  & 1.158E1 & 4.322E6  & 5.76E2 & 2.15E8  & 1.599E2 & 5.97E7 & 5.286E2 & 1.973E8 & 5.444E1 & 2.033E7 \\
 &  JEFF-3.1  & 1.158E1 & 4.322E6  & 5.76E2 & 2.15E8  & 1.599E2 & 5.97E7 & 5.286E2 & 1.973E8 & 5.444E1 & 2.033E7 \\
 &  JENDL-3.3  & 1.158E1 & 4.322E6  & 5.76E2 & 2.15E8  & 1.599E2 & 5.97E7 & 5.286E2 & 1.973E8 & 1.781E2 & 6.647E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 5.444E1 & 2.033E7 \\
500 &  ENDF/B-VII.0  & 5.547E0 & 3.274E6  & 3.402E2 & 2.008E8  & 1.195E2 & 7.055E7 & 3.446E2 & 2.034E8 & 3.2E1 & 1.889E7 \\
 &  JEFF-3.1  & 5.547E0 & 3.274E6  & 3.402E2 & 2.008E8  & 1.195E2 & 7.055E7 & 3.446E2 & 2.034E8 & 3.2E1 & 1.889E7 \\
 &  JENDL-3.3  & 5.547E0 & 3.274E6  & 3.402E2 & 2.008E8  & 1.195E2 & 7.055E7 & 3.446E2 & 2.034E8 & 1.37E2 & 8.085E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 3.2E1 & 1.889E7 \\
1000 &  ENDF/B-VII.0  & 3.077E0 & 2.569E6  & 1.951E2 & 1.629E8  & 8.695E1 & 7.259E7 & 2.14E2 & 1.786E8 & 1.943E1 & 1.622E7 \\
 &  JEFF-3.1  & 3.077E0 & 2.569E6  & 1.951E2 & 1.629E8  & 8.695E1 & 7.259E7 & 2.14E2 & 1.786E8 & 1.943E1 & 1.622E7 \\
 &  JENDL-3.3  & 3.077E0 & 2.569E6  & 1.951E2 & 1.629E8  & 8.695E1 & 7.259E7 & 2.14E2 & 1.786E8 & 9.688E1 & 8.087E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 1.943E1 & 1.622E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{90-Th-232}   &  \multicolumn{2}{|r|}{90-Th-233}   & \multicolumn{2}{|r|}{90-Th-234} & \multicolumn{2}{|r|}{91-Pa-231} & \multicolumn{2}{|r|}{91-Pa-232} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 2.872E3 & 7.583E7  & 5.043E3 & 1.331E8  & 2.954E3 & 7.798E7 & 9.4E3 & 2.481E8 & 3.219E3 & 8.498E7 \\
 &  JEFF-3.1  & 2.995E3 & 7.905E7  & 5.043E3 & 1.331E8  & 2.954E3 & 7.798E7 & 1.531E4 & 4.041E8 & 3.219E3 & 8.498E7 \\
 &  JENDL-3.3  & 2.582E3 & 6.816E7  & 5.043E3 & 1.331E8  & 2.954E3 & 7.798E7 & 1.005E4 & 2.653E8 & 7.805E3 & 2.06E8 \\
 &  ENDF/B-VI.8  & 2.986E3 & 7.882E7  &  &  &  &  & 1.531E4 & 4.041E8 & 3.219E3 & 8.498E7 \\
5 &  ENDF/B-VII.0  & 1.144E3 & 6.754E7  & 1.719E3 & 1.015E8  & 1.061E3 & 6.26E7 & 4.236E3 & 2.5E8 & 2.004E3 & 1.183E8 \\
 &  JEFF-3.1  & 1.161E3 & 6.855E7  & 1.719E3 & 1.015E8  & 1.061E3 & 6.26E7 & 9.141E3 & 5.396E8 & 2.004E3 & 1.183E8 \\
 &  JENDL-3.3  & 1.051E3 & 6.204E7  & 1.719E3 & 1.015E8  & 1.061E3 & 6.26E7 & 4.291E3 & 2.533E8 & 3.092E3 & 1.825E8 \\
 &  ENDF/B-VI.8  & 1.088E3 & 6.424E7  &  &  &  &  & 9.141E3 & 5.396E8 & 2.004E3 & 1.183E8 \\
10 &  ENDF/B-VII.0  & 8.338E2 & 6.961E7  & 1.124E3 & 9.384E7  & 7.507E2 & 6.266E7 & 3.164E3 & 2.641E8 & 1.63E3 & 1.361E8 \\
 &  JEFF-3.1  & 8.324E2 & 6.949E7  & 1.124E3 & 9.384E7  & 7.507E2 & 6.266E7 & 7.074E3 & 5.905E8 & 1.63E3 & 1.361E8 \\
 &  JENDL-3.3  & 7.698E2 & 6.426E7  & 1.124E3 & 9.384E7  & 7.507E2 & 6.266E7 & 3.156E3 & 2.634E8 & 2.1E3 & 1.753E8 \\
 &  ENDF/B-VI.8  & 7.658E2 & 6.392E7  &  &  &  &  & 7.074E3 & 5.905E8 & 1.63E3 & 1.361E8 \\
15 &  ENDF/B-VII.0  & 6.909E2 & 7.064E7  & 8.787E2 & 8.984E7  & 6.178E2 & 6.316E7 & 2.709E3 & 2.77E8 & 1.438E3 & 1.471E8 \\
 &  JEFF-3.1  & 6.84E2 & 6.993E7  & 8.787E2 & 8.984E7  & 6.178E2 & 6.316E7 & 6.015E3 & 6.15E8 & 1.438E3 & 1.471E8 \\
 &  JENDL-3.3  & 6.379E2 & 6.522E7  & 8.787E2 & 8.984E7  & 6.178E2 & 6.316E7 & 2.721E3 & 2.781E8 & 1.705E3 & 1.743E8 \\
 &  ENDF/B-VI.8  & 6.325E2 & 6.466E7  &  &  &  &  & 6.015E3 & 6.15E8 & 1.438E3 & 1.471E8 \\
20 &  ENDF/B-VII.0  & 5.996E2 & 7.079E7  & 7.37E2 & 8.701E7  & 5.353E2 & 6.319E7 & 2.436E3 & 2.876E8 & 1.309E3 & 1.546E8 \\
 &  JEFF-3.1  & 5.9E2 & 6.965E7  & 7.37E2 & 8.701E7  & 5.353E2 & 6.319E7 & 5.337E3 & 6.301E8 & 1.309E3 & 1.546E8 \\
 &  JENDL-3.3  & 5.531E2 & 6.53E7  & 7.37E2 & 8.701E7  & 5.353E2 & 6.319E7 & 2.469E3 & 2.914E8 & 1.481E3 & 1.749E8 \\
 &  ENDF/B-VI.8  & 5.514E2 & 6.51E7  &  &  &  &  & 5.337E3 & 6.301E8 & 1.309E3 & 1.546E8 \\
25 &  ENDF/B-VII.0  & 5.339E2 & 7.047E7  & 6.423E2 & 8.477E7  & 4.765E2 & 6.289E7 & 2.24E3 & 2.957E8 & 1.211E3 & 1.598E8 \\
 &  JEFF-3.1  & 5.225E2 & 6.896E7  & 6.423E2 & 8.477E7  & 4.765E2 & 6.289E7 & 4.847E3 & 6.397E8 & 1.211E3 & 1.598E8 \\
 &  JENDL-3.3  & 4.921E2 & 6.496E7  & 6.423E2 & 8.477E7  & 4.765E2 & 6.289E7 & 2.289E3 & 3.021E8 & 1.331E3 & 1.757E8 \\
 &  ENDF/B-VI.8  & 4.94E2 & 6.521E7  &  &  &  &  & 4.847E3 & 6.397E8 & 1.211E3 & 1.598E8 \\
30 &  ENDF/B-VII.0  & 4.837E2 & 6.994E7  & 5.734E2 & 8.291E7  & 4.319E2 & 6.245E7 & 2.086E3 & 3.017E8 & 1.13E3 & 1.633E8 \\
 &  JEFF-3.1  & 4.711E2 & 6.812E7  & 5.734E2 & 8.291E7  & 4.319E2 & 6.245E7 & 4.466E3 & 6.457E8 & 1.13E3 & 1.633E8 \\
 &  JENDL-3.3  & 4.457E2 & 6.444E7  & 5.734E2 & 8.291E7  & 4.319E2 & 6.245E7 & 2.147E3 & 3.104E8 & 1.218E3 & 1.762E8 \\
 &  ENDF/B-VI.8  & 4.504E2 & 6.512E7  &  &  &  &  & 4.466E3 & 6.457E8 & 1.13E3 & 1.633E8 \\
35 &  ENDF/B-VII.0  & 4.441E2 & 6.936E7  & 5.207E2 & 8.132E7  & 3.968E2 & 6.196E7 & 1.959E3 & 3.059E8 & 1.06E3 & 1.656E8 \\
 &  JEFF-3.1  & 4.306E2 & 6.725E7  & 5.207E2 & 8.132E7  & 3.968E2 & 6.196E7 & 4.156E3 & 6.49E8 & 1.06E3 & 1.656E8 \\
 &  JENDL-3.3  & 4.09E2 & 6.387E7  & 5.207E2 & 8.132E7  & 3.968E2 & 6.196E7 & 2.028E3 & 3.167E8 & 1.129E3 & 1.763E8 \\
 &  ENDF/B-VI.8  & 4.158E2 & 6.494E7  &  &  &  &  & 4.156E3 & 6.49E8 & 1.06E3 & 1.656E8 \\
40 &  ENDF/B-VII.0  & 4.12E2 & 6.879E7  & 4.789E2 & 7.995E7  & 3.683E2 & 6.149E7 & 1.849E3 & 3.087E8 & 1E3 & 1.67E8 \\
 &  JEFF-3.1  & 3.978E2 & 6.642E7  & 4.789E2 & 7.995E7  & 3.683E2 & 6.149E7 & 3.896E3 & 6.504E8 & 1E3 & 1.67E8 \\
 &  JENDL-3.3  & 3.792E2 & 6.331E7  & 4.789E2 & 7.995E7  & 3.683E2 & 6.149E7 & 1.925E3 & 3.213E8 & 1.054E3 & 1.76E8 \\
 &  ENDF/B-VI.8  & 3.877E2 & 6.473E7  &  &  &  &  & 3.896E3 & 6.504E8 & 1E3 & 1.67E8 \\
50 &  ENDF/B-VII.0  & 3.633E2 & 6.782E7  & 4.165E2 & 7.775E7  & 3.252E2 & 6.071E7 & 1.668E3 & 3.113E8 & 8.978E2 & 1.676E8 \\
 &  JEFF-3.1  & 3.482E2 & 6.5E7  & 4.165E2 & 7.775E7  & 3.252E2 & 6.071E7 & 3.48E3 & 6.496E8 & 8.978E2 & 1.676E8 \\
 &  JENDL-3.3  & 3.34E2 & 6.235E7  & 4.165E2 & 7.775E7  & 3.252E2 & 6.071E7 & 1.753E3 & 3.273E8 & 9.344E2 & 1.744E8 \\
 &  ENDF/B-VI.8  & 3.448E2 & 6.435E7  &  &  &  &  & 3.48E3 & 6.496E8 & 8.978E2 & 1.676E8 \\
70 &  ENDF/B-VII.0  & 3.024E2 & 6.679E7  & 3.392E2 & 7.491E7  & 2.714E2 & 5.993E7 & 1.401E3 & 3.094E8 & 7.433E2 & 1.642E8 \\
 &  JEFF-3.1  & 2.863E2 & 6.324E7  & 3.392E2 & 7.491E7  & 2.714E2 & 5.993E7 & 2.899E3 & 6.402E8 & 7.433E2 & 1.642E8 \\
 &  JENDL-3.3  & 2.77E2 & 6.118E7  & 3.392E2 & 7.491E7  & 2.714E2 & 5.993E7 & 1.5E3 & 3.312E8 & 7.631E2 & 1.685E8 \\
 &  ENDF/B-VI.8  & 2.901E2 & 6.407E7  &  &  &  &  & 2.899E3 & 6.402E8 & 7.433E2 & 1.642E8 \\
100 &  ENDF/B-VII.0  & 2.544E2 & 6.715E7  & 2.775E2 & 7.326E7  & 2.293E2 & 6.054E7 & 1.134E3 & 2.993E8 & 5.859E2 & 1.547E8 \\
 &  JEFF-3.1  & 2.379E2 & 6.28E7  & 2.775E2 & 7.326E7  & 2.293E2 & 6.054E7 & 2.345E3 & 6.191E8 & 5.859E2 & 1.547E8 \\
 &  JENDL-3.3  & 2.312E2 & 6.104E7  & 2.775E2 & 7.326E7  & 2.293E2 & 6.054E7 & 1.246E3 & 3.29E8 & 5.96E2 & 1.573E8 \\
 &  ENDF/B-VI.8  & 2.459E2 & 6.492E7  &  &  &  &  & 2.345E3 & 6.191E8 & 5.859E2 & 1.547E8 \\
200 &  ENDF/B-VII.0  & 2.017E2 & 7.53E7  & 2.069E2 & 7.722E7  & 1.882E2 & 7.024E7 & 6.963E2 & 2.599E8 & 3.319E2 & 1.239E8 \\
 &  JEFF-3.1  & 1.867E2 & 6.969E7  & 2.069E2 & 7.722E7  & 1.882E2 & 7.024E7 & 1.459E3 & 5.448E8 & 3.319E2 & 1.239E8 \\
 &  JENDL-3.3  & 1.805E2 & 6.737E7  & 2.069E2 & 7.722E7  & 1.882E2 & 7.024E7 & 8.296E2 & 3.097E8 & 3.346E2 & 1.249E8 \\
 &  ENDF/B-VI.8  & 1.96E2 & 7.317E7  &  &  &  &  & 1.459E3 & 5.448E8 & 3.319E2 & 1.239E8 \\
500 &  ENDF/B-VII.0  & 1.536E2 & 9.064E7  & 1.497E2 & 8.834E7  & 1.619E2 & 9.556E7 & 3.203E2 & 1.891E8 & 1.34E2 & 7.912E7 \\
 &  JEFF-3.1  & 1.447E2 & 8.541E7  & 1.497E2 & 8.834E7  & 1.619E2 & 9.556E7 & 6.733E2 & 3.974E8 & 1.34E2 & 7.912E7 \\
 &  JENDL-3.3  & 1.395E2 & 8.233E7  & 1.497E2 & 8.834E7  & 1.619E2 & 9.556E7 & 4.564E2 & 2.694E8 & 1.345E2 & 7.938E7 \\
 &  ENDF/B-VI.8  & 1.495E2 & 8.825E7  &  &  &  &  & 6.733E2 & 3.974E8 & 1.34E2 & 7.912E7 \\
1000 &  ENDF/B-VII.0  & 1E2 & 8.35E7  & 9.22E1 & 7.696E7  & 1.121E2 & 9.361E7 & 1.62E2 & 1.352E8 & 6.091E1 & 5.084E7 \\
 &  JEFF-3.1  & 9.633E1 & 8.041E7  & 9.22E1 & 7.696E7  & 1.121E2 & 9.361E7 & 3.506E2 & 2.927E8 & 6.091E1 & 5.084E7 \\
 &  JENDL-3.3  & 9.313E1 & 7.774E7  & 9.22E1 & 7.696E7  & 1.121E2 & 9.361E7 & 2.763E2 & 2.306E8 & 6.102E1 & 5.094E7 \\
 &  ENDF/B-VI.8  & 9.913E1 & 8.275E7  &  &  &  &  & 3.506E2 & 2.927E8 & 6.091E1 & 5.084E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{91-Pa-233}   &  \multicolumn{2}{|r|}{92-U-232}   & \multicolumn{2}{|r|}{92-U-233} & \multicolumn{2}{|r|}{92-U-234} & \multicolumn{2}{|r|}{92-U-235} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 9.338E3 & 2.465E8  & 3.651E3 & 9.637E7  & 1.896E3 & 5.005E7 & 3.716E3 & 9.808E7 & 4.003E3 & 1.057E8 \\
 &  JEFF-3.1  & 8.907E3 & 2.351E8  & 3.704E3 & 9.778E7  & 1.205E3 & 3.18E7 & 4.007E3 & 1.058E8 & 4.01E3 & 1.058E8 \\
 &  JENDL-3.3  & 8.639E3 & 2.28E8  & 3.508E3 & 9.26E7  & 1.205E3 & 3.18E7 & 3.963E3 & 1.046E8 & 4.013E3 & 1.059E8 \\
 &  ENDF/B-VI.8  & 8.905E3 & 2.351E8  & 3.536E3 & 9.334E7  & 1.451E3 & 3.831E7 & 4.443E3 & 1.173E8 & 4.01E3 & 1.058E8 \\
5 &  ENDF/B-VII.0  & 4.311E3 & 2.545E8  & 1.749E3 & 1.032E8  & 8.742E2 & 5.16E7 & 1.456E3 & 8.597E7 & 1.528E3 & 9.016E7 \\
 &  JEFF-3.1  & 3.961E3 & 2.338E8  & 2.121E3 & 1.252E8  & 5.137E2 & 3.032E7 & 1.569E3 & 9.262E7 & 1.539E3 & 9.085E7 \\
 &  JENDL-3.3  & 3.842E3 & 2.268E8  & 1.261E3 & 7.442E7  & 5.137E2 & 3.032E7 & 1.427E3 & 8.423E7 & 1.541E3 & 9.098E7 \\
 &  ENDF/B-VI.8  & 3.959E3 & 2.337E8  & 1.254E3 & 7.4E7  & 6.968E2 & 4.113E7 & 1.655E3 & 9.771E7 & 1.539E3 & 9.085E7 \\
10 &  ENDF/B-VII.0  & 3.289E3 & 2.745E8  & 1.288E3 & 1.075E8  & 6.384E2 & 5.329E7 & 1.014E3 & 8.466E7 & 1.094E3 & 9.134E7 \\
 &  JEFF-3.1  & 2.623E3 & 2.19E8  & 1.591E3 & 1.328E8  & 4.131E2 & 3.448E7 & 1.142E3 & 9.535E7 & 1.102E3 & 9.2E7 \\
 &  JENDL-3.3  & 2.855E3 & 2.383E8  & 7.339E2 & 6.126E7  & 4.131E2 & 3.448E7 & 9.957E2 & 8.312E7 & 1.122E3 & 9.364E7 \\
 &  ENDF/B-VI.8  & 2.622E3 & 2.189E8  & 7.314E2 & 6.106E7  & 5.111E2 & 4.267E7 & 1.146E3 & 9.565E7 & 1.102E3 & 9.2E7 \\
15 &  ENDF/B-VII.0  & 2.855E3 & 2.919E8  & 1.069E3 & 1.093E8  & 5.442E2 & 5.564E7 & 8.19E2 & 8.373E7 & 9.192E2 & 9.397E7 \\
 &  JEFF-3.1  & 1.99E3 & 2.035E8  & 1.323E3 & 1.353E8  & 3.742E2 & 3.826E7 & 9.493E2 & 9.705E7 & 9.245E2 & 9.452E7 \\
 &  JENDL-3.3  & 2.429E3 & 2.483E8  & 5.206E2 & 5.323E7  & 3.742E2 & 3.826E7 & 8.126E2 & 8.307E7 & 9.634E2 & 9.849E7 \\
 &  ENDF/B-VI.8  & 1.99E3 & 2.034E8  & 5.194E2 & 5.31E7  & 4.317E2 & 4.414E7 & 9.27E2 & 9.477E7 & 9.245E2 & 9.452E7 \\
20 &  ENDF/B-VII.0  & 2.589E3 & 3.057E8  & 9.342E2 & 1.103E8  & 4.9E2 & 5.785E7 & 7.027E2 & 8.295E7 & 8.168E2 & 9.642E7 \\
 &  JEFF-3.1  & 1.612E3 & 1.903E8  & 1.153E3 & 1.362E8  & 3.51E2 & 4.143E7 & 8.246E2 & 9.735E7 & 8.205E2 & 9.686E7 \\
 &  JENDL-3.3  & 2.165E3 & 2.556E8  & 4.04E2 & 4.77E7  & 3.51E2 & 4.143E7 & 6.995E2 & 8.258E7 & 8.719E2 & 1.029E8 \\
 &  ENDF/B-VI.8  & 1.612E3 & 1.903E8  & 4.033E2 & 4.761E7  & 3.869E2 & 4.568E7 & 7.991E2 & 9.433E7 & 8.205E2 & 9.686E7 \\
25 &  ENDF/B-VII.0  & 2.397E3 & 3.163E8  & 8.4E2 & 1.109E8  & 4.53E2 & 5.979E7 & 6.236E2 & 8.23E7 & 7.461E2 & 9.847E7 \\
 &  JEFF-3.1  & 1.361E3 & 1.796E8  & 1.033E3 & 1.364E8  & 3.345E2 & 4.415E7 & 7.338E2 & 9.685E7 & 7.488E2 & 9.884E7 \\
 &  JENDL-3.3  & 1.976E3 & 2.608E8  & 3.302E2 & 4.359E7  & 3.345E2 & 4.415E7 & 6.196E2 & 8.178E7 & 8.073E2 & 1.066E8 \\
 &  ENDF/B-VI.8  & 1.36E3 & 1.795E8  & 3.298E2 & 4.352E7  & 3.581E2 & 4.726E7 & 7.138E2 & 9.421E7 & 7.488E2 & 9.884E7 \\
30 &  ENDF/B-VII.0  & 2.245E3 & 3.246E8  & 7.695E2 & 1.113E8  & 4.253E2 & 6.149E7 & 5.655E2 & 8.176E7 & 6.926E2 & 1.001E8 \\
 &  JEFF-3.1  & 1.182E3 & 1.709E8  & 9.424E2 & 1.363E8  & 3.218E2 & 4.652E7 & 6.642E2 & 9.603E7 & 6.947E2 & 1.004E8 \\
 &  JENDL-3.3  & 1.829E3 & 2.645E8  & 2.793E2 & 4.039E7  & 3.218E2 & 4.652E7 & 5.594E2 & 8.087E7 & 7.57E2 & 1.094E8 \\
 &  ENDF/B-VI.8  & 1.182E3 & 1.708E8  & 2.79E2 & 4.034E7  & 3.378E2 & 4.884E7 & 6.524E2 & 9.433E7 & 6.947E2 & 1.004E8 \\
35 &  ENDF/B-VII.0  & 2.119E3 & 3.309E8  & 7.141E2 & 1.115E8  & 4.033E2 & 6.298E7 & 5.206E2 & 8.13E7 & 6.498E2 & 1.015E8 \\
 &  JEFF-3.1  & 1.049E3 & 1.638E8  & 8.704E2 & 1.359E8  & 3.113E2 & 4.862E7 & 6.091E2 & 9.512E7 & 6.515E2 & 1.017E8 \\
 &  JENDL-3.3  & 1.711E3 & 2.673E8  & 2.421E2 & 3.781E7  & 3.113E2 & 4.862E7 & 5.122E2 & 8E7 & 7.155E2 & 1.117E8 \\
 &  ENDF/B-VI.8  & 1.048E3 & 1.637E8  & 2.419E2 & 3.777E7  & 3.226E2 & 5.037E7 & 6.06E2 & 9.464E7 & 6.515E2 & 1.017E8 \\
40 &  ENDF/B-VII.0  & 2.012E3 & 3.358E8  & 6.692E2 & 1.117E8  & 3.852E2 & 6.431E7 & 4.848E2 & 8.093E7 & 6.143E2 & 1.026E8 \\
 &  JEFF-3.1  & 9.46E2 & 1.579E8  & 8.113E2 & 1.355E8  & 3.025E2 & 5.051E7 & 5.646E2 & 9.426E7 & 6.157E2 & 1.028E8 \\
 &  JENDL-3.3  & 1.613E3 & 2.694E8  & 2.137E2 & 3.569E7  & 3.025E2 & 5.051E7 & 4.745E2 & 7.921E7 & 6.801E2 & 1.135E8 \\
 &  ENDF/B-VI.8  & 9.458E2 & 1.579E8  & 2.135E2 & 3.565E7  & 3.106E2 & 5.186E7 & 5.695E2 & 9.508E7 & 6.157E2 & 1.028E8 \\
50 &  ENDF/B-VII.0  & 1.835E3 & 3.425E8  & 5.998E2 & 1.12E8  & 3.566E2 & 6.656E7 & 4.307E2 & 8.04E7 & 5.578E2 & 1.041E8 \\
 &  JEFF-3.1  & 7.989E2 & 1.491E8  & 7.193E2 & 1.343E8  & 2.881E2 & 5.378E7 & 4.973E2 & 9.282E7 & 5.588E2 & 1.043E8 \\
 &  JENDL-3.3  & 1.46E3 & 2.725E8  & 1.735E2 & 3.238E7  & 2.881E2 & 5.378E7 & 4.181E2 & 7.805E7 & 6.219E2 & 1.161E8 \\
 &  ENDF/B-VI.8  & 7.988E2 & 1.491E8  & 1.733E2 & 3.236E7  & 2.927E2 & 5.463E7 & 5.158E2 & 9.628E7 & 5.588E2 & 1.043E8 \\
70 &  ENDF/B-VII.0  & 1.575E3 & 3.478E8  & 5.075E2 & 1.121E8  & 3.166E2 & 6.993E7 & 3.623E2 & 8.001E7 & 4.786E2 & 1.057E8 \\
 &  JEFF-3.1  & 6.282E2 & 1.388E8  & 5.955E2 & 1.315E8  & 2.668E2 & 5.892E7 & 4.128E2 & 9.117E7 & 4.792E2 & 1.058E8 \\
 &  JENDL-3.3  & 1.257E3 & 2.777E8  & 1.27E2 & 2.805E7  & 2.668E2 & 5.892E7 & 3.505E2 & 7.741E7 & 5.366E2 & 1.185E8 \\
 &  ENDF/B-VI.8  & 6.282E2 & 1.387E8  & 1.269E2 & 2.803E7  & 2.686E2 & 5.932E7 & 4.504E2 & 9.948E7 & 4.792E2 & 1.058E8 \\
100 &  ENDF/B-VII.0  & 1.309E3 & 3.456E8  & 4.232E2 & 1.117E8  & 2.774E2 & 7.323E7 & 3.055E2 & 8.065E7 & 4.022E2 & 1.062E8 \\
 &  JEFF-3.1  & 5.033E2 & 1.329E8  & 4.831E2 & 1.275E8  & 2.437E2 & 6.434E7 & 3.435E2 & 9.068E7 & 4.025E2 & 1.063E8 \\
 &  JENDL-3.3  & 1.084E3 & 2.863E8  & 9.248E1 & 2.441E7  & 2.437E2 & 6.434E7 & 3.03E2 & 7.998E7 & 4.509E2 & 1.19E8 \\
 &  ENDF/B-VI.8  & 5.033E2 & 1.328E8  & 9.244E1 & 2.44E7  & 2.444E2 & 6.451E7 & 3.997E2 & 1.055E8 & 4.025E2 & 1.063E8 \\
200 &  ENDF/B-VII.0  & 8.527E2 & 3.183E8  & 2.914E2 & 1.088E8  & 2.063E2 & 7.701E7 & 2.309E2 & 8.62E7 & 2.774E2 & 1.035E8 \\
 &  JEFF-3.1  & 3.825E2 & 1.428E8  & 3.149E2 & 1.176E8  & 1.92E2 & 7.167E7 & 2.51E2 & 9.37E7 & 2.775E2 & 1.036E8 \\
 &  JENDL-3.3  & 8.42E2 & 3.143E8  & 5.531E1 & 2.065E7  & 1.92E2 & 7.167E7 & 2.761E2 & 1.031E8 & 3.064E2 & 1.144E8 \\
 &  ENDF/B-VI.8  & 3.825E2 & 1.428E8  & 5.53E1 & 2.065E7  & 1.922E2 & 7.175E7 & 3.489E2 & 1.302E8 & 2.775E2 & 1.036E8 \\
500 &  ENDF/B-VII.0  & 4.4E2 & 2.597E8  & 1.799E2 & 1.062E8  & 1.215E2 & 7.17E7 & 1.535E2 & 9.062E7 & 1.599E2 & 9.439E7 \\
 &  JEFF-3.1  & 3.02E2 & 1.783E8  & 1.7E2 & 1.003E8  & 1.194E2 & 7.048E7 & 1.707E2 & 1.008E8 & 1.599E2 & 9.438E7 \\
 &  JENDL-3.3  & 5.235E2 & 3.09E8  & 4.011E1 & 2.368E7  & 1.194E2 & 7.048E7 & 2.93E2 & 1.729E8 & 1.664E2 & 9.819E7 \\
 &  ENDF/B-VI.8  & 3.02E2 & 1.783E8  & 4.011E1 & 2.368E7  & 1.088E2 & 6.422E7 & 2.908E2 & 1.716E8 & 1.599E2 & 9.438E7 \\
1000 &  ENDF/B-VII.0  & 2.47E2 & 2.061E8  & 1.296E2 & 1.082E8  & 6.978E1 & 5.825E7 & 9.755E1 & 8.143E7 & 9.446E1 & 7.885E7 \\
 &  JEFF-3.1  & 1.98E2 & 1.653E8  & 1.004E2 & 8.38E7  & 7.488E1 & 6.25E7 & 1.173E2 & 9.789E7 & 9.445E1 & 7.884E7 \\
 &  JENDL-3.3  & 2.91E2 & 2.429E8  & 3.048E1 & 2.545E7  & 7.488E1 & 6.25E7 & 2.512E2 & 2.097E8 & 9.021E1 & 7.531E7 \\
 &  ENDF/B-VI.8  & 1.98E2 & 1.653E8  & 3.048E1 & 2.545E7  & 5.415E1 & 4.52E7 & 1.91E2 & 1.595E8 & 9.445E1 & 7.884E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{92-U-236}   &  \multicolumn{2}{|r|}{92-U-237}   & \multicolumn{2}{|r|}{92-U-238} & \multicolumn{2}{|r|}{92-U-239} & \multicolumn{2}{|r|}{92-U-240} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 3.036E3 & 8.015E7  & 4.651E3 & 1.228E8  & 2.644E3 & 6.978E7 & 4.626E3 & 1.221E8 & 2.414E3 & 6.371E7 \\
 &  JEFF-3.1  & 3.358E3 & 8.864E7  & 5.344E3 & 1.411E8  & 2.648E3 & 6.989E7 &  &  &  &  \\
 &  JENDL-3.3  & 3.419E3 & 9.025E7  & 5.344E3 & 1.411E8  & 2.653E3 & 7.004E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 3.036E3 & 8.015E7  & 5.415E3 & 1.429E8  & 2.653E3 & 7.004E7 &  &  &  &  \\
5 &  ENDF/B-VII.0  & 1.247E3 & 7.36E7  & 1.595E3 & 9.413E7  & 9.754E2 & 5.757E7 & 1.777E3 & 1.049E8 & 8.798E2 & 5.193E7 \\
 &  JEFF-3.1  & 1.191E3 & 7.032E7  & 1.853E3 & 1.093E8  & 9.752E2 & 5.756E7 &  &  &  &  \\
 &  JENDL-3.3  & 1.265E3 & 7.465E7  & 1.855E3 & 1.095E8  & 9.727E2 & 5.741E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.247E3 & 7.36E7  & 1.514E3 & 8.938E7  & 9.797E2 & 5.782E7 &  &  &  &  \\
10 &  ENDF/B-VII.0  & 9.184E2 & 7.666E7  & 9.56E2 & 7.98E7  & 7.032E2 & 5.87E7 & 1.328E3 & 1.108E8 & 6.168E2 & 5.148E7 \\
 &  JEFF-3.1  & 8.496E2 & 7.092E7  & 1.204E3 & 1.005E8  & 6.998E2 & 5.842E7 &  &  &  &  \\
 &  JENDL-3.3  & 9.089E2 & 7.587E7  & 1.218E3 & 1.016E8  & 7.003E2 & 5.846E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 9.184E2 & 7.666E7  & 8.885E2 & 7.417E7  & 7.091E2 & 5.919E7 &  &  &  &  \\
15 &  ENDF/B-VII.0  & 7.656E2 & 7.827E7  & 7.133E2 & 7.292E7  & 5.805E2 & 5.935E7 & 1.132E3 & 1.157E8 & 4.935E2 & 5.045E7 \\
 &  JEFF-3.1  & 7.026E2 & 7.183E7  & 9.436E2 & 9.646E7  & 5.758E2 & 5.887E7 &  &  &  &  \\
 &  JENDL-3.3  & 7.537E2 & 7.705E7  & 9.637E2 & 9.852E7  & 5.778E2 & 5.907E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 7.656E2 & 7.827E7  & 6.719E2 & 6.869E7  & 5.85E2 & 5.981E7 &  &  &  &  \\
20 &  ENDF/B-VII.0  & 6.688E2 & 7.895E7  & 5.867E2 & 6.926E7  & 5.015E2 & 5.92E7 & 1.007E3 & 1.189E8 & 4.153E2 & 4.902E7 \\
 &  JEFF-3.1  & 6.109E2 & 7.211E7  & 7.962E2 & 9.399E7  & 4.968E2 & 5.865E7 &  &  &  &  \\
 &  JENDL-3.3  & 6.556E2 & 7.739E7  & 8.195E2 & 9.674E7  & 4.99E2 & 5.89E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 6.687E2 & 7.894E7  & 5.593E2 & 6.603E7  & 5.044E2 & 5.954E7 &  &  &  &  \\
25 &  ENDF/B-VII.0  & 5.994E2 & 7.91E7  & 5.083E2 & 6.708E7  & 4.442E2 & 5.862E7 & 9.165E2 & 1.21E8 & 3.6E2 & 4.751E7 \\
 &  JEFF-3.1  & 5.455E2 & 7.199E7  & 6.986E2 & 9.221E7  & 4.401E2 & 5.808E7 &  &  &  &  \\
 &  JENDL-3.3  & 5.849E2 & 7.72E7  & 7.233E2 & 9.546E7  & 4.419E2 & 5.832E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 5.992E2 & 7.908E7  & 4.886E2 & 6.449E7  & 4.458E2 & 5.883E7 &  &  &  &  \\
30 &  ENDF/B-VII.0  & 5.462E2 & 7.898E7  & 4.542E2 & 6.567E7  & 4.002E2 & 5.787E7 & 8.453E2 & 1.222E8 & 3.187E2 & 4.607E7 \\
 &  JEFF-3.1  & 4.958E2 & 7.168E7  & 6.278E2 & 9.077E7  & 3.968E2 & 5.738E7 &  &  &  &  \\
 &  JENDL-3.3  & 5.308E2 & 7.674E7  & 6.53E2 & 9.441E7  & 3.983E2 & 5.758E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 5.46E2 & 7.893E7  & 4.393E2 & 6.351E7  & 4.01E2 & 5.798E7 &  &  &  &  \\
35 &  ENDF/B-VII.0  & 5.041E2 & 7.872E7  & 4.142E2 & 6.468E7  & 3.655E2 & 5.708E7 & 7.871E2 & 1.229E8 & 2.866E2 & 4.476E7 \\
 &  JEFF-3.1  & 4.566E2 & 7.131E7  & 5.734E2 & 8.954E7  & 3.628E2 & 5.665E7 &  &  &  &  \\
 &  JENDL-3.3  & 4.879E2 & 7.62E7  & 5.986E2 & 9.349E7  & 3.639E2 & 5.682E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 5.036E2 & 7.865E7  & 4.024E2 & 6.284E7  & 3.657E2 & 5.711E7 &  &  &  &  \\
40 &  ENDF/B-VII.0  & 4.698E2 & 7.843E7  & 3.831E2 & 6.396E7  & 3.374E2 & 5.633E7 & 7.379E2 & 1.232E8 & 2.611E2 & 4.359E7 \\
 &  JEFF-3.1  & 4.249E2 & 7.093E7  & 5.298E2 & 8.845E7  & 3.352E2 & 5.596E7 &  &  &  &  \\
 &  JENDL-3.3  & 4.532E2 & 7.566E7  & 5.549E2 & 9.264E7  & 3.361E2 & 5.611E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 4.691E2 & 7.832E7  & 3.735E2 & 6.236E7  & 3.373E2 & 5.631E7 &  &  &  &  \\
50 &  ENDF/B-VII.0  & 4.174E2 & 7.791E7  & 3.374E2 & 6.298E7  & 2.948E2 & 5.503E7 & 6.586E2 & 1.229E8 & 2.232E2 & 4.166E7 \\
 &  JEFF-3.1  & 3.767E2 & 7.032E7  & 4.637E2 & 8.655E7  & 2.935E2 & 5.479E7 &  &  &  &  \\
 &  JENDL-3.3  & 4.005E2 & 7.475E7  & 4.883E2 & 9.115E7  & 2.941E2 & 5.49E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 4.162E2 & 7.768E7  & 3.307E2 & 6.173E7  & 2.944E2 & 5.495E7 &  &  &  &  \\
70 &  ENDF/B-VII.0  & 3.509E2 & 7.749E7  & 2.804E2 & 6.193E7  & 2.417E2 & 5.338E7 & 5.461E2 & 1.206E8 & 1.773E2 & 3.916E7 \\
 &  JEFF-3.1  & 3.159E2 & 6.977E7  & 3.781E2 & 8.351E7  & 2.415E2 & 5.333E7 &  &  &  &  \\
 &  JENDL-3.3  & 3.347E2 & 7.392E7  & 4.022E2 & 8.882E7  & 2.419E2 & 5.343E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 3.485E2 & 7.696E7  & 2.774E2 & 6.125E7  & 2.413E2 & 5.33E7 &  &  &  &  \\
100 &  ENDF/B-VII.0  & 2.966E2 & 7.828E7  & 2.324E2 & 6.134E7  & 1.996E2 & 5.269E7 & 4.384E2 & 1.157E8 & 1.425E2 & 3.76E7 \\
 &  JEFF-3.1  & 2.665E2 & 7.035E7  & 3.038E2 & 8.02E7  & 2.008E2 & 5.299E7 &  &  &  &  \\
 &  JENDL-3.3  & 2.837E2 & 7.488E7  & 3.285E2 & 8.671E7  & 2.006E2 & 5.294E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 2.926E2 & 7.724E7  & 2.337E2 & 6.169E7  & 1.997E2 & 5.271E7 &  &  &  &  \\
200 &  ENDF/B-VII.0  & 2.309E2 & 8.619E7  & 1.658E2 & 6.191E7  & 1.531E2 & 5.717E7 & 2.744E2 & 1.024E8 & 1.067E2 & 3.983E7 \\
 &  JEFF-3.1  & 2.051E2 & 7.656E7  & 1.973E2 & 7.367E7  & 1.574E2 & 5.876E7 &  &  &  &  \\
 &  JENDL-3.3  & 2.305E2 & 8.603E7  & 2.303E2 & 8.597E7  & 1.544E2 & 5.764E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 2.243E2 & 8.374E7  & 1.815E2 & 6.774E7  & 1.535E2 & 5.73E7 &  &  &  &  \\
500 &  ENDF/B-VII.0  & 1.655E2 & 9.766E7  & 1.114E2 & 6.573E7  & 1.163E2 & 6.862E7 & 1.448E2 & 8.548E7 & 8.055E1 & 4.754E7 \\
 &  JEFF-3.1  & 1.363E2 & 8.048E7  & 1.02E2 & 6.02E7  & 1.186E2 & 6.999E7 &  &  &  &  \\
 &  JENDL-3.3  & 1.782E2 & 1.052E8  & 1.523E2 & 8.992E7  & 1.177E2 & 6.947E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 1.577E2 & 9.306E7  & 1.345E2 & 7.938E7  & 1.159E2 & 6.843E7 &  &  &  &  \\
1000 &  ENDF/B-VII.0  & 1.029E2 & 8.59E7  & 7.825E1 & 6.531E7  & 7.47E1 & 6.235E7 & 8.138E1 & 6.793E7 & 5.114E1 & 4.269E7 \\
 &  JEFF-3.1  & 7.67E1 & 6.403E7  & 5.162E1 & 4.309E7  & 7.334E1 & 6.122E7 &  &  &  &  \\
 &  JENDL-3.3  & 1.168E2 & 9.749E7  & 9.701E1 & 8.097E7  & 7.573E1 & 6.321E7 &  &  &  &  \\
 &  ENDF/B-VI.8  & 9.858E1 & 8.228E7  & 8.817E1 & 7.36E7  & 7.502E1 & 6.262E7 &  &  &  &  \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{92-U-241}   &  \multicolumn{2}{|r|}{93-Np-235}   & \multicolumn{2}{|r|}{93-Np-236} & \multicolumn{2}{|r|}{93-Np-237} & \multicolumn{2}{|r|}{93-Np-238} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 5.576E3 & 1.472E8  & 6.834E3 & 1.804E8  & 2.236E3 & 5.903E7 & 1.117E4 & 2.95E8 & 2.116E3 & 5.586E7 \\
 & JEFF-3.1 &  &  & 6.834E3 & 1.804E8  & 3.204E3 & 8.457E7 & 1.117E4 & 2.95E8 & 1.609E3 & 4.247E7 \\
 & JENDL-3.3 &  &  & 6.834E3 & 1.804E8  & 3.204E3 & 8.457E7 & 1.117E4 & 2.95E8 & 2.116E3 & 5.586E7 \\
 & ENDF/B-VI.8 &  &  &  &  & 2.236E3 & 5.903E7 & 1.066E4 & 2.815E8 & 1.609E3 & 4.247E7 \\
5 &  ENDF/B-VII.0  & 2.093E3 & 1.236E8  & 2.598E3 & 1.533E8  & 1.2E3 & 7.08E7 & 4.864E3 & 2.871E8 & 1.169E3 & 6.901E7 \\
 & JEFF-3.1 &  &  & 2.598E3 & 1.533E8  & 1.434E3 & 8.461E7 & 4.863E3 & 2.871E8 & 5.774E2 & 3.408E7 \\
 & JENDL-3.3 &  &  & 2.598E3 & 1.533E8  & 1.434E3 & 8.461E7 & 4.863E3 & 2.871E8 & 1.169E3 & 6.901E7 \\
 & ENDF/B-VI.8 &  &  &  &  & 1.2E3 & 7.08E7 & 4.555E3 & 2.688E8 & 4.883E2 & 2.882E7 \\
10 &  ENDF/B-VII.0  & 1.517E3 & 1.266E8  & 1.79E3 & 1.494E8  & 9.205E2 & 7.684E7 & 3.493E3 & 2.916E8 & 9.607E2 & 8.019E7 \\
 & JEFF-3.1 &  &  & 1.79E3 & 1.494E8  & 1.019E3 & 8.506E7 & 3.485E3 & 2.909E8 & 3.551E2 & 2.964E7 \\
 & JENDL-3.3 &  &  & 1.79E3 & 1.494E8  & 1.019E3 & 8.506E7 & 3.485E3 & 2.909E8 & 9.607E2 & 8.019E7 \\
 & ENDF/B-VI.8 &  &  &  &  & 9.205E2 & 7.684E7 & 3.326E3 & 2.776E8 & 1.994E2 & 1.664E7 \\
15 &  ENDF/B-VII.0  & 1.26E3 & 1.288E8  & 1.457E3 & 1.49E8  & 7.933E2 & 8.11E7 & 2.906E3 & 2.97E8 & 8.019E2 & 8.198E7 \\
 & JEFF-3.1 &  &  & 1.457E3 & 1.49E8  & 8.474E2 & 8.664E7 & 2.886E3 & 2.951E8 & 2.736E2 & 2.797E7 \\
 & JENDL-3.3 &  &  & 1.457E3 & 1.49E8  & 8.474E2 & 8.664E7 & 2.886E3 & 2.951E8 & 8.019E2 & 8.198E7 \\
 & ENDF/B-VI.8 &  &  &  &  & 7.933E2 & 8.11E7 & 2.803E3 & 2.866E8 & 1.063E2 & 1.087E7 \\
20 &  ENDF/B-VII.0  & 1.097E3 & 1.295E8  & 1.259E3 & 1.486E8  & 7.198E2 & 8.498E7 & 2.554E3 & 3.015E8 & 6.818E2 & 8.048E7 \\
 & JEFF-3.1 &  &  & 1.259E3 & 1.486E8  & 7.54E2 & 8.9E7 & 2.524E3 & 2.979E8 & 2.306E2 & 2.722E7 \\
 & JENDL-3.3 &  &  & 1.259E3 & 1.486E8  & 7.54E2 & 8.9E7 & 2.524E3 & 2.979E8 & 6.818E2 & 8.048E7 \\
 & ENDF/B-VI.8 &  &  &  &  & 7.198E2 & 8.498E7 & 2.485E3 & 2.934E8 & 6.576E1 & 7.762E6 \\
25 &  ENDF/B-VII.0  & 9.791E2 & 1.292E8  & 1.12E3 & 1.479E8  & 6.723E2 & 8.873E7 & 2.309E3 & 3.048E8 & 5.949E2 & 7.852E7 \\
 & JEFF-3.1 &  &  & 1.12E3 & 1.479E8  & 6.957E2 & 9.182E7 & 2.27E3 & 2.996E8 & 2.034E2 & 2.684E7 \\
 & JENDL-3.3 &  &  & 1.12E3 & 1.479E8  & 6.957E2 & 9.182E7 & 2.27E3 & 2.996E8 & 5.949E2 & 7.852E7 \\
 & ENDF/B-VI.8 &  &  &  &  & 6.723E2 & 8.873E7 & 2.26E3 & 2.983E8 & 4.459E1 & 5.886E6 \\
30 &  ENDF/B-VII.0  & 8.881E2 & 1.284E8  & 1.016E3 & 1.468E8  & 6.391E2 & 9.24E7 & 2.124E3 & 3.071E8 & 5.32E2 & 7.692E7 \\
 & JEFF-3.1 &  &  & 1.016E3 & 1.468E8  & 6.562E2 & 9.487E7 & 2.078E3 & 3.004E8 & 1.843E2 & 2.664E7 \\
 & JENDL-3.3 &  &  & 1.016E3 & 1.468E8  & 6.562E2 & 9.487E7 & 2.078E3 & 3.004E8 & 5.32E2 & 7.692E7 \\
 & ENDF/B-VI.8 &  &  &  &  & 6.391E2 & 9.24E7 & 2.087E3 & 3.018E8 & 3.22E1 & 4.656E6 \\
35 &  ENDF/B-VII.0  & 8.15E2 & 1.273E8  & 9.324E2 & 1.456E8  & 6.146E2 & 9.598E7 & 1.977E3 & 3.088E8 & 4.856E2 & 7.583E7 \\
 & JEFF-3.1 &  &  & 9.324E2 & 1.456E8  & 6.276E2 & 9.801E7 & 1.925E3 & 3.005E8 & 1.7E2 & 2.654E7 \\
 & JENDL-3.3 &  &  & 9.324E2 & 1.456E8  & 6.276E2 & 9.801E7 & 1.925E3 & 3.005E8 & 4.856E2 & 7.583E7 \\
 & ENDF/B-VI.8 &  &  &  &  & 6.146E2 & 9.598E7 & 1.948E3 & 3.043E8 & 2.434E1 & 3.8E6 \\
40 &  ENDF/B-VII.0  & 7.547E2 & 1.26E8  & 8.642E2 & 1.443E8  & 5.957E2 & 9.945E7 & 1.856E3 & 3.099E8 & 4.505E2 & 7.521E7 \\
 & JEFF-3.1 &  &  & 8.642E2 & 1.443E8  & 6.059E2 & 1.012E8 & 1.798E3 & 3.002E8 & 1.587E2 & 2.65E7 \\
 & JENDL-3.3 &  &  & 8.642E2 & 1.443E8  & 6.059E2 & 1.012E8 & 1.798E3 & 3.002E8 & 4.505E2 & 7.521E7 \\
 & ENDF/B-VI.8 &  &  &  &  & 5.957E2 & 9.945E7 & 1.833E3 & 3.061E8 & 1.903E1 & 3.177E6 \\
50 &  ENDF/B-VII.0  & 6.607E2 & 1.233E8  & 7.584E2 & 1.416E8  & 5.68E2 & 1.06E8 & 1.667E3 & 3.112E8 & 4.016E2 & 7.496E7 \\
 & JEFF-3.1 &  &  & 7.584E2 & 1.416E8  & 5.748E2 & 1.073E8 & 1.599E3 & 2.984E8 & 1.419E2 & 2.649E7 \\
 & JENDL-3.3 &  &  & 7.584E2 & 1.416E8  & 5.748E2 & 1.073E8 & 1.599E3 & 2.984E8 & 4.016E2 & 7.496E7 \\
 & ENDF/B-VI.8 &  &  &  &  & 5.68E2 & 1.06E8 & 1.651E3 & 3.082E8 & 1.255E1 & 2.343E6 \\
70 &  ENDF/B-VII.0  & 5.358E2 & 1.183E8  & 6.183E2 & 1.365E8  & 5.321E2 & 1.175E8 & 1.41E3 & 3.114E8 & 3.467E2 & 7.656E7 \\
 & JEFF-3.1 &  &  & 6.183E2 & 1.365E8  & 5.358E2 & 1.183E8 & 1.324E3 & 2.925E8 & 1.205E2 & 2.661E7 \\
 & JENDL-3.3 &  &  & 6.183E2 & 1.365E8  & 5.358E2 & 1.183E8 & 1.324E3 & 2.925E8 & 3.467E2 & 7.656E7 \\
 & ENDF/B-VI.8 &  &  &  &  & 5.321E2 & 1.175E8 & 1.401E3 & 3.095E8 & 6.629E0 & 1.464E6 \\
100 &  ENDF/B-VII.0  & 4.268E2 & 1.126E8  & 4.955E2 & 1.308E8  & 4.965E2 & 1.311E8 & 1.169E3 & 3.086E8 & 3.047E2 & 8.042E7 \\
 & JEFF-3.1 &  &  & 4.955E2 & 1.308E8  & 4.983E2 & 1.315E8 & 1.067E3 & 2.816E8 & 1.017E2 & 2.685E7 \\
 & JENDL-3.3 &  &  & 4.955E2 & 1.308E8  & 4.983E2 & 1.315E8 & 1.067E3 & 2.816E8 & 3.047E2 & 8.042E7 \\
 & ENDF/B-VI.8 &  &  &  &  & 4.965E2 & 1.311E8 & 1.164E3 & 3.074E8 & 3.334E0 & 8.8E5 \\
200 &  ENDF/B-VII.0  & 2.823E2 & 1.054E8  & 3.271E2 & 1.221E8  & 4.214E2 & 1.573E8 & 7.64E2 & 2.852E8 & 2.484E2 & 9.272E7 \\
 & JEFF-3.1 &  &  & 3.271E2 & 1.221E8  & 4.219E2 & 1.575E8 & 6.544E2 & 2.443E8 & 7.372E1 & 2.752E7 \\
 & JENDL-3.3 &  &  & 3.271E2 & 1.221E8  & 4.219E2 & 1.575E8 & 6.544E2 & 2.443E8 & 2.484E2 & 9.272E7 \\
 & ENDF/B-VI.8 &  &  &  &  & 4.214E2 & 1.573E8 & 7.626E2 & 2.847E8 & 8.593E-1 & 3.208E5 \\
500 &  ENDF/B-VII.0  & 1.75E2 & 1.033E8  & 2.021E2 & 1.193E8  & 3.109E2 & 1.835E8 & 3.573E2 & 2.109E8 & 1.882E2 & 1.111E8 \\
 & JEFF-3.1 &  &  & 2.021E2 & 1.193E8  & 3.11E2 & 1.836E8 & 2.859E2 & 1.687E8 & 4.847E1 & 2.861E7 \\
 & JENDL-3.3 &  &  & 2.021E2 & 1.193E8  & 3.11E2 & 1.836E8 & 2.859E2 & 1.687E8 & 1.882E2 & 1.111E8 \\
 & ENDF/B-VI.8 &  &  &  &  & 3.109E2 & 1.835E8 & 3.57E2 & 2.107E8 & 1.401E-1 & 8.266E4 \\
1000 &  ENDF/B-VII.0  & 1.033E2 & 8.626E7  & 1.225E2 & 1.022E8  & 2.026E2 & 1.691E8 & 1.731E2 & 1.445E8 & 1.232E2 & 1.028E8 \\
 & JEFF-3.1 &  &  & 1.225E2 & 1.022E8  & 2.026E2 & 1.691E8 & 1.357E2 & 1.133E8 & 3.534E1 & 2.95E7 \\
 & JENDL-3.3 &  &  & 1.225E2 & 1.022E8  & 2.026E2 & 1.691E8 & 1.357E2 & 1.133E8 & 1.232E2 & 1.028E8 \\
 & ENDF/B-VI.8 &  &  &  &  & 2.026E2 & 1.691E8 & 1.731E2 & 1.445E8 & 3.523E-2 & 2.941E4 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{93-Np-239}   &  \multicolumn{2}{|r|}{94-Pu-236}   & \multicolumn{2}{|r|}{94-Pu-237} & \multicolumn{2}{|r|}{94-Pu-238} & \multicolumn{2}{|r|}{94-Pu-239} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.38E4 & 3.643E8  & 1.321E3 & 3.487E7  & 1.421E3 & 3.752E7 & 5.091E3 & 1.344E8 & 4.894E3 & 1.292E8 \\
 &  JEFF-3.1  & 1.38E4 & 3.643E8  & 1.321E3 & 3.487E7  & 1.421E3 & 3.75E7 & 4.249E3 & 1.122E8 & 4.894E3 & 1.292E8 \\
 &  JENDL-3.3  & 1.38E4 & 3.643E8  & 1.321E3 & 3.487E7  & 1.495E3 & 3.946E7 & 4.855E3 & 1.282E8 & 4.946E3 & 1.305E8 \\
 &  ENDF/B-VI.8  & 1.38E4 & 3.643E8  & 2.823E3 & 7.45E7  & 1.421E3 & 3.752E7 & 5.091E3 & 1.344E8 & 4.894E3 & 1.292E8 \\
5 &  ENDF/B-VII.0  & 6.24E3 & 3.683E8  & 6.131E2 & 3.619E7  & 6.18E2 & 3.648E7 & 2.116E3 & 1.249E8 & 1.809E3 & 1.068E8 \\
 &  JEFF-3.1  & 6.24E3 & 3.683E8  & 6.131E2 & 3.619E7  & 6.18E2 & 3.648E7 & 1.516E3 & 8.946E7 & 1.81E3 & 1.068E8 \\
 &  JENDL-3.3  & 6.24E3 & 3.683E8  & 6.131E2 & 3.619E7  & 6.981E2 & 4.12E7 & 1.865E3 & 1.101E8 & 1.825E3 & 1.077E8 \\
 &  ENDF/B-VI.8  & 6.24E3 & 3.683E8  & 1.343E3 & 7.928E7  & 6.18E2 & 3.648E7 & 2.116E3 & 1.249E8 & 1.809E3 & 1.068E8 \\
10 &  ENDF/B-VII.0  & 4.464E3 & 3.726E8  & 4.739E2 & 3.956E7  & 4.308E2 & 3.596E7 & 1.478E3 & 1.234E8 & 1.132E3 & 9.446E7 \\
 &  JEFF-3.1  & 4.464E3 & 3.726E8  & 4.739E2 & 3.956E7  & 4.308E2 & 3.596E7 & 1.072E3 & 8.952E7 & 1.138E3 & 9.496E7 \\
 &  JENDL-3.3  & 4.464E3 & 3.726E8  & 4.739E2 & 3.956E7  & 5.369E2 & 4.482E7 & 1.369E3 & 1.142E8 & 1.146E3 & 9.563E7 \\
 &  ENDF/B-VI.8  & 4.464E3 & 3.726E8  & 1.054E3 & 8.8E7  & 4.308E2 & 3.596E7 & 1.478E3 & 1.234E8 & 1.132E3 & 9.446E7 \\
15 &  ENDF/B-VII.0  & 3.645E3 & 3.726E8  & 4.159E2 & 4.252E7  & 3.486E2 & 3.564E7 & 1.22E3 & 1.247E8 & 8.53E2 & 8.721E7 \\
 &  JEFF-3.1  & 3.645E3 & 3.726E8  & 4.159E2 & 4.252E7  & 3.486E2 & 3.564E7 & 8.913E2 & 9.112E7 & 8.662E2 & 8.855E7 \\
 &  JENDL-3.3  & 3.645E3 & 3.726E8  & 4.159E2 & 4.252E7  & 4.734E2 & 4.84E7 & 1.158E3 & 1.184E8 & 8.735E2 & 8.93E7 \\
 &  ENDF/B-VI.8  & 3.645E3 & 3.726E8  & 9.312E2 & 9.52E7  & 3.486E2 & 3.564E7 & 1.22E3 & 1.247E8 & 8.53E2 & 8.721E7 \\
20 &  ENDF/B-VII.0  & 3.148E3 & 3.716E8  & 3.801E2 & 4.487E7  & 3.002E2 & 3.544E7 & 1.073E3 & 1.266E8 & 6.976E2 & 8.235E7 \\
 &  JEFF-3.1  & 3.148E3 & 3.716E8  & 3.801E2 & 4.487E7  & 3.002E2 & 3.544E7 & 7.82E2 & 9.231E7 & 7.165E2 & 8.458E7 \\
 &  JENDL-3.3  & 3.148E3 & 3.716E8  & 3.801E2 & 4.487E7  & 4.379E2 & 5.169E7 & 1.025E3 & 1.211E8 & 7.237E2 & 8.543E7 \\
 &  ENDF/B-VI.8  & 3.148E3 & 3.716E8  & 8.581E2 & 1.013E8  & 3.002E2 & 3.544E7 & 1.073E3 & 1.266E8 & 6.976E2 & 8.235E7 \\
25 &  ENDF/B-VII.0  & 2.808E3 & 3.706E8  & 3.54E2 & 4.673E7  & 2.676E2 & 3.532E7 & 9.745E2 & 1.286E8 & 5.981E2 & 7.894E7 \\
 &  JEFF-3.1  & 2.808E3 & 3.706E8  & 3.54E2 & 4.673E7  & 2.676E2 & 3.532E7 & 7.054E2 & 9.309E7 & 6.205E2 & 8.189E7 \\
 &  JENDL-3.3  & 2.808E3 & 3.706E8  & 3.54E2 & 4.673E7  & 4.142E2 & 5.467E7 & 9.289E2 & 1.226E8 & 6.281E2 & 8.29E7 \\
 &  ENDF/B-VI.8  & 2.808E3 & 3.706E8  & 8.076E2 & 1.066E8  & 2.676E2 & 3.532E7 & 9.745E2 & 1.286E8 & 5.981E2 & 7.894E7 \\
30 &  ENDF/B-VII.0  & 2.557E3 & 3.697E8  & 3.334E2 & 4.82E7  & 2.439E2 & 3.526E7 & 9.026E2 & 1.305E8 & 5.29E2 & 7.648E7 \\
 &  JEFF-3.1  & 2.557E3 & 3.697E8  & 3.334E2 & 4.82E7  & 2.439E2 & 3.526E7 & 6.478E2 & 9.365E7 & 5.531E2 & 7.997E7 \\
 &  JENDL-3.3  & 2.557E3 & 3.697E8  & 3.334E2 & 4.82E7  & 3.968E2 & 5.737E7 & 8.536E2 & 1.234E8 & 5.614E2 & 8.116E7 \\
 &  ENDF/B-VI.8  & 2.557E3 & 3.697E8  & 7.697E2 & 1.113E8  & 2.439E2 & 3.526E7 & 9.026E2 & 1.305E8 & 5.29E2 & 7.648E7 \\
35 &  ENDF/B-VII.0  & 2.362E3 & 3.689E8  & 3.162E2 & 4.939E7  & 2.256E2 & 3.523E7 & 8.467E2 & 1.322E8 & 4.783E2 & 7.469E7 \\
 &  JEFF-3.1  & 2.362E3 & 3.689E8  & 3.162E2 & 4.939E7  & 2.256E2 & 3.523E7 & 6.028E2 & 9.413E7 & 5.028E2 & 7.852E7 \\
 &  JENDL-3.3  & 2.362E3 & 3.689E8  & 3.162E2 & 4.939E7  & 3.83E2 & 5.981E7 & 7.925E2 & 1.238E8 & 5.12E2 & 7.995E7 \\
 &  ENDF/B-VI.8  & 2.362E3 & 3.689E8  & 7.397E2 & 1.155E8  & 2.256E2 & 3.523E7 & 8.467E2 & 1.322E8 & 4.783E2 & 7.469E7 \\
40 &  ENDF/B-VII.0  & 2.205E3 & 3.681E8  & 3.016E2 & 5.036E7  & 2.11E2 & 3.523E7 & 8.014E2 & 1.338E8 & 4.396E2 & 7.339E7 \\
 &  JEFF-3.1  & 2.205E3 & 3.681E8  & 3.016E2 & 5.036E7  & 2.11E2 & 3.523E7 & 5.666E2 & 9.459E7 & 4.636E2 & 7.74E7 \\
 &  JENDL-3.3  & 2.205E3 & 3.681E8  & 3.016E2 & 5.036E7  & 3.715E2 & 6.202E7 & 7.418E2 & 1.238E8 & 4.737E2 & 7.908E7 \\
 &  ENDF/B-VI.8  & 2.205E3 & 3.681E8  & 7.149E2 & 1.194E8  & 2.11E2 & 3.523E7 & 8.014E2 & 1.338E8 & 4.396E2 & 7.339E7 \\
50 &  ENDF/B-VII.0  & 1.962E3 & 3.662E8  & 2.778E2 & 5.185E7  & 1.889E2 & 3.525E7 & 7.314E2 & 1.365E8 & 3.845E2 & 7.176E7 \\
 &  JEFF-3.1  & 1.962E3 & 3.662E8  & 2.778E2 & 5.185E7  & 1.889E2 & 3.525E7 & 5.119E2 & 9.554E7 & 4.059E2 & 7.576E7 \\
 &  JENDL-3.3  & 1.962E3 & 3.662E8  & 2.778E2 & 5.185E7  & 3.528E2 & 6.586E7 & 6.621E2 & 1.236E8 & 4.177E2 & 7.797E7 \\
 &  ENDF/B-VI.8  & 1.962E3 & 3.662E8  & 6.758E2 & 1.261E8  & 1.889E2 & 3.525E7 & 7.314E2 & 1.365E8 & 3.845E2 & 7.176E7 \\
70 &  ENDF/B-VII.0  & 1.634E3 & 3.608E8  & 2.437E2 & 5.381E7  & 1.603E2 & 3.539E7 & 6.37E2 & 1.407E8 & 3.194E2 & 7.053E7 \\
 &  JEFF-3.1  & 1.634E3 & 3.608E8  & 2.437E2 & 5.381E7  & 1.603E2 & 3.539E7 & 4.415E2 & 9.75E7 & 3.338E2 & 7.372E7 \\
 &  JENDL-3.3  & 1.634E3 & 3.608E8  & 2.437E2 & 5.381E7  & 3.247E2 & 7.172E7 & 5.545E2 & 1.225E8 & 3.482E2 & 7.69E7 \\
 &  ENDF/B-VI.8  & 1.634E3 & 3.608E8  & 6.205E2 & 1.37E8  & 1.603E2 & 3.539E7 & 6.37E2 & 1.407E8 & 3.194E2 & 7.053E7 \\
100 &  ENDF/B-VII.0  & 1.324E3 & 3.494E8  & 2.106E2 & 5.558E7  & 1.351E2 & 3.565E7 & 5.489E2 & 1.449E8 & 2.656E2 & 7.011E7 \\
 &  JEFF-3.1  & 1.324E3 & 3.494E8  & 2.106E2 & 5.558E7  & 1.351E2 & 3.565E7 & 3.784E2 & 9.987E7 & 2.721E2 & 7.181E7 \\
 &  JENDL-3.3  & 1.324E3 & 3.494E8  & 2.106E2 & 5.558E7  & 2.939E2 & 7.758E7 & 4.571E2 & 1.207E8 & 2.88E2 & 7.602E7 \\
 &  ENDF/B-VI.8  & 1.324E3 & 3.494E8  & 5.636E2 & 1.488E8  & 1.351E2 & 3.565E7 & 5.489E2 & 1.449E8 & 2.656E2 & 7.011E7 \\
200 &  ENDF/B-VII.0  & 8.18E2 & 3.053E8  & 1.562E2 & 5.83E7  & 9.568E1 & 3.572E7 & 4.041E2 & 1.508E8 & 1.776E2 & 6.63E7 \\
 &  JEFF-3.1  & 8.18E2 & 3.053E8  & 1.562E2 & 5.83E7  & 9.568E1 & 3.572E7 & 2.708E2 & 1.011E8 & 1.803E2 & 6.73E7 \\
 &  JENDL-3.3  & 8.18E2 & 3.053E8  & 1.562E2 & 5.83E7  & 2.347E2 & 8.763E7 & 3.087E2 & 1.153E8 & 1.929E2 & 7.2E7 \\
 &  ENDF/B-VI.8  & 8.18E2 & 3.053E8  & 4.41E2 & 1.646E8  & 9.568E1 & 3.572E7 & 4.041E2 & 1.508E8 & 1.776E2 & 6.63E7 \\
500 &  ENDF/B-VII.0  & 3.647E2 & 2.153E8  & 1.007E2 & 5.943E7  & 5.381E1 & 3.176E7 & 2.482E2 & 1.465E8 & 7.964E1 & 4.701E7 \\
 &  JEFF-3.1  & 3.647E2 & 2.153E8  & 1.007E2 & 5.943E7  & 5.381E1 & 3.176E7 & 1.583E2 & 9.343E7 & 9.552E1 & 5.638E7 \\
 &  JENDL-3.3  & 3.647E2 & 2.153E8  & 1.007E2 & 5.943E7  & 1.725E2 & 1.018E8 & 1.87E2 & 1.104E8 & 9.833E1 & 5.804E7 \\
 &  ENDF/B-VI.8  & 3.647E2 & 2.153E8  & 2.553E2 & 1.507E8  & 5.381E1 & 3.176E7 & 2.482E2 & 1.465E8 & 7.964E1 & 4.701E7 \\
1000 &  ENDF/B-VII.0  & 1.747E2 & 1.458E8  & 6.452E1 & 5.386E7  & 3.086E1 & 2.576E7 & 1.496E2 & 1.249E8 & 3.493E1 & 2.915E7 \\
 &  JEFF-3.1  & 1.747E2 & 1.458E8  & 6.452E1 & 5.386E7  & 3.086E1 & 2.576E7 & 9.913E1 & 8.274E7 & 5.191E1 & 4.333E7 \\
 &  JENDL-3.3  & 1.747E2 & 1.458E8  & 6.452E1 & 5.386E7  & 1.198E2 & 1E8 & 1.278E2 & 1.067E8 & 5.082E1 & 4.242E7 \\
 &  ENDF/B-VI.8  & 1.747E2 & 1.458E8  & 1.447E2 & 1.208E8  & 3.086E1 & 2.576E7 & 1.496E2 & 1.249E8 & 3.493E1 & 2.915E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{94-Pu-240}   &  \multicolumn{2}{|r|}{94-Pu-241}   & \multicolumn{2}{|r|}{94-Pu-242} & \multicolumn{2}{|r|}{94-Pu-243} & \multicolumn{2}{|r|}{94-Pu-244} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 3.733E3 & 9.853E7  & 2.959E3 & 7.811E7  & 2.941E3 & 7.764E7 & 2.862E3 & 7.553E7 & 2.916E3 & 7.698E7 \\
 &  JEFF-3.1  & 3.911E3 & 1.032E8  & 3.066E3 & 8.092E7  & 3.26E3 & 8.605E7 & 2.862E3 & 7.553E7 & 2.916E3 & 7.698E7 \\
 &  JENDL-3.3  & 4.036E3 & 1.065E8  & 3.065E3 & 8.091E7  & 2.728E3 & 7.2E7 &  &  & 2.56E3 & 6.757E7 \\
 &  ENDF/B-VI.8  & 3.733E3 & 9.853E7  & 2.959E3 & 7.81E7  & 2.941E3 & 7.764E7 & 2.862E3 & 7.553E7 & 2.916E3 & 7.698E7 \\
5 &  ENDF/B-VII.0  & 1.529E3 & 9.025E7  & 1.271E3 & 7.501E7  & 1.392E3 & 8.214E7 & 1.244E3 & 7.34E7 & 7.518E2 & 4.437E7 \\
 &  JEFF-3.1  & 1.439E3 & 8.493E7  & 1.288E3 & 7.6E7  & 1.574E3 & 9.292E7 & 1.244E3 & 7.34E7 & 7.518E2 & 4.437E7 \\
 &  JENDL-3.3  & 1.58E3 & 9.325E7  & 1.288E3 & 7.6E7  & 1.506E3 & 8.891E7 &  &  & 1.139E3 & 6.722E7 \\
 &  ENDF/B-VI.8  & 1.529E3 & 9.025E7  & 1.271E3 & 7.501E7  & 1.392E3 & 8.214E7 & 1.244E3 & 7.34E7 & 7.518E2 & 4.437E7 \\
10 &  ENDF/B-VII.0  & 1.15E3 & 9.601E7  & 9.115E2 & 7.608E7  & 1.037E3 & 8.656E7 & 8.799E2 & 7.345E7 & 4.425E2 & 3.693E7 \\
 &  JEFF-3.1  & 1.064E3 & 8.881E7  & 9.315E2 & 7.775E7  & 1.165E3 & 9.72E7 & 8.799E2 & 7.345E7 & 4.425E2 & 3.693E7 \\
 &  JENDL-3.3  & 1.168E3 & 9.746E7  & 9.315E2 & 7.775E7  & 1.145E3 & 9.556E7 &  &  & 8.424E2 & 7.031E7 \\
 &  ENDF/B-VI.8  & 1.15E3 & 9.601E7  & 9.115E2 & 7.608E7  & 1.037E3 & 8.656E7 & 8.799E2 & 7.345E7 & 4.425E2 & 3.693E7 \\
15 &  ENDF/B-VII.0  & 9.633E2 & 9.847E7  & 7.567E2 & 7.736E7  & 8.573E2 & 8.764E7 & 6.982E2 & 7.138E7 & 3.302E2 & 3.376E7 \\
 &  JEFF-3.1  & 8.851E2 & 9.049E7  & 7.8E2 & 7.974E7  & 9.583E2 & 9.797E7 & 6.982E2 & 7.138E7 & 3.302E2 & 3.376E7 \\
 &  JENDL-3.3  & 9.815E2 & 1.003E8  & 7.8E2 & 7.974E7  & 9.491E2 & 9.703E7 &  &  & 6.966E2 & 7.121E7 \\
 &  ENDF/B-VI.8  & 9.633E2 & 9.848E7  & 7.567E2 & 7.735E7  & 8.573E2 & 8.764E7 & 6.982E2 & 7.138E7 & 3.302E2 & 3.376E7 \\
20 &  ENDF/B-VII.0  & 8.418E2 & 9.937E7  & 6.643E2 & 7.842E7  & 7.383E2 & 8.715E7 & 5.861E2 & 6.919E7 & 2.673E2 & 3.156E7 \\
 &  JEFF-3.1  & 7.696E2 & 9.085E7  & 6.881E2 & 8.123E7  & 8.213E2 & 9.695E7 & 5.861E2 & 6.919E7 & 2.673E2 & 3.156E7 \\
 &  JENDL-3.3  & 8.63E2 & 1.019E8  & 6.881E2 & 8.123E7  & 8.16E2 & 9.633E7 &  &  & 6.005E2 & 7.089E7 \\
 &  ENDF/B-VI.8  & 8.418E2 & 9.937E7  & 6.643E2 & 7.841E7  & 7.383E2 & 8.715E7 & 5.861E2 & 6.919E7 & 2.673E2 & 3.156E7 \\
25 &  ENDF/B-VII.0  & 7.538E2 & 9.949E7  & 6.006E2 & 7.926E7  & 6.514E2 & 8.597E7 & 5.108E2 & 6.741E7 & 2.257E2 & 2.978E7 \\
 &  JEFF-3.1  & 6.865E2 & 9.06E7  & 6.239E2 & 8.234E7  & 7.213E2 & 9.519E7 & 5.108E2 & 6.741E7 & 2.257E2 & 2.978E7 \\
 &  JENDL-3.3  & 7.771E2 & 1.026E8  & 6.239E2 & 8.234E7  & 7.178E2 & 9.473E7 &  &  & 5.305E2 & 7.001E7 \\
 &  ENDF/B-VI.8  & 7.538E2 & 9.949E7  & 6.006E2 & 7.926E7  & 6.514E2 & 8.597E7 & 5.108E2 & 6.741E7 & 2.257E2 & 2.978E7 \\
30 &  ENDF/B-VII.0  & 6.864E2 & 9.923E7  & 5.529E2 & 7.994E7  & 5.848E2 & 8.455E7 & 4.572E2 & 6.61E7 & 1.957E2 & 2.829E7 \\
 &  JEFF-3.1  & 6.231E2 & 9.009E7  & 5.759E2 & 8.327E7  & 6.445E2 & 9.318E7 & 4.572E2 & 6.61E7 & 1.957E2 & 2.829E7 \\
 &  JENDL-3.3  & 7.107E2 & 1.028E8  & 5.759E2 & 8.327E7  & 6.421E2 & 9.283E7 &  &  & 4.769E2 & 6.895E7 \\
 &  ENDF/B-VI.8  & 6.864E2 & 9.923E7  & 5.529E2 & 7.994E7  & 5.848E2 & 8.455E7 & 4.572E2 & 6.61E7 & 1.957E2 & 2.829E7 \\
35 &  ENDF/B-VII.0  & 6.326E2 & 9.878E7  & 5.153E2 & 8.047E7  & 5.322E2 & 8.311E7 & 4.174E2 & 6.518E7 & 1.731E2 & 2.703E7 \\
 &  JEFF-3.1  & 5.731E2 & 8.95E7  & 5.387E2 & 8.413E7  & 5.837E2 & 9.115E7 & 4.174E2 & 6.518E7 & 1.731E2 & 2.703E7 \\
 &  JENDL-3.3  & 6.573E2 & 1.027E8  & 5.387E2 & 8.413E7  & 5.819E2 & 9.087E7 &  &  & 4.347E2 & 6.788E7 \\
 &  ENDF/B-VI.8  & 6.326E2 & 9.878E7  & 5.153E2 & 8.047E7  & 5.322E2 & 8.311E7 & 4.174E2 & 6.518E7 & 1.731E2 & 2.703E7 \\
40 &  ENDF/B-VII.0  & 5.884E2 & 9.823E7  & 4.845E2 & 8.088E7  & 4.897E2 & 8.174E7 & 3.868E2 & 6.457E7 & 1.555E2 & 2.596E7 \\
 &  JEFF-3.1  & 5.327E2 & 8.892E7  & 5.091E2 & 8.498E7  & 5.344E2 & 8.92E7 & 3.868E2 & 6.457E7 & 1.555E2 & 2.596E7 \\
 &  JENDL-3.3  & 6.132E2 & 1.024E8  & 5.091E2 & 8.498E7  & 5.33E2 & 8.897E7 &  &  & 4.006E2 & 6.688E7 \\
 &  ENDF/B-VI.8  & 5.884E2 & 9.823E7  & 4.845E2 & 8.088E7  & 4.897E2 & 8.174E7 & 3.868E2 & 6.457E7 & 1.555E2 & 2.596E7 \\
50 &  ENDF/B-VII.0  & 5.199E2 & 9.704E7  & 4.364E2 & 8.145E7  & 4.252E2 & 7.937E7 & 3.427E2 & 6.397E7 & 1.3E2 & 2.427E7 \\
 &  JEFF-3.1  & 4.712E2 & 8.795E7  & 4.646E2 & 8.672E7  & 4.593E2 & 8.573E7 & 3.427E2 & 6.397E7 & 1.3E2 & 2.427E7 \\
 &  JENDL-3.3  & 5.442E2 & 1.016E8  & 4.646E2 & 8.672E7  & 4.584E2 & 8.556E7 &  &  & 3.495E2 & 6.523E7 \\
 &  ENDF/B-VI.8  & 5.199E2 & 9.704E7  & 4.364E2 & 8.145E7  & 4.252E2 & 7.937E7 & 3.427E2 & 6.397E7 & 1.3E2 & 2.427E7 \\
70 &  ENDF/B-VII.0  & 4.289E2 & 9.471E7  & 3.712E2 & 8.197E7  & 3.443E2 & 7.604E7 & 2.893E2 & 6.388E7 & 1.002E2 & 2.214E7 \\
 &  JEFF-3.1  & 3.934E2 & 8.688E7  & 4.088E2 & 9.029E7  & 3.647E2 & 8.054E7 & 2.893E2 & 6.388E7 & 1.002E2 & 2.214E7 \\
 &  JENDL-3.3  & 4.519E2 & 9.98E7  & 4.088E2 & 9.029E7  & 3.642E2 & 8.044E7 &  &  & 2.87E2 & 6.337E7 \\
 &  ENDF/B-VI.8  & 4.289E2 & 9.471E7  & 3.712E2 & 8.197E7  & 3.443E2 & 7.604E7 & 2.893E2 & 6.388E7 & 1.002E2 & 2.214E7 \\
100 &  ENDF/B-VII.0  & 3.475E2 & 9.172E7  & 3.11E2 & 8.209E7  & 2.786E2 & 7.353E7 & 2.431E2 & 6.416E7 & 7.838E1 & 2.069E7 \\
 &  JEFF-3.1  & 3.295E2 & 8.696E7  & 3.618E2 & 9.55E7  & 2.889E2 & 7.625E7 & 2.431E2 & 6.416E7 & 7.838E1 & 2.069E7 \\
 &  JENDL-3.3  & 3.706E2 & 9.783E7  & 3.618E2 & 9.55E7  & 2.887E2 & 7.62E7 &  &  & 2.399E2 & 6.332E7 \\
 &  ENDF/B-VI.8  & 3.475E2 & 9.172E7  & 3.11E2 & 8.209E7  & 2.786E2 & 7.353E7 & 2.431E2 & 6.416E7 & 7.838E1 & 2.069E7 \\
200 &  ENDF/B-VII.0  & 2.283E2 & 8.523E7  & 2.204E2 & 8.229E7  & 1.947E2 & 7.27E7 & 1.646E2 & 6.143E7 & 5.364E1 & 2.002E7 \\
 &  JEFF-3.1  & 2.432E2 & 9.08E7  & 2.911E2 & 1.087E8  & 2.007E2 & 7.492E7 & 1.646E2 & 6.143E7 & 5.364E1 & 2.002E7 \\
 &  JENDL-3.3  & 2.557E2 & 9.544E7  & 2.911E2 & 1.087E8  & 2.006E2 & 7.49E7 &  &  & 1.957E2 & 7.304E7 \\
 &  ENDF/B-VI.8  & 2.283E2 & 8.523E7  & 2.204E2 & 8.229E7  & 1.947E2 & 7.27E7 & 1.646E2 & 6.143E7 & 5.364E1 & 2.002E7 \\
500 &  ENDF/B-VII.0  & 1.308E2 & 7.72E7  & 1.453E2 & 8.574E7  & 1.24E2 & 7.321E7 & 7.989E1 & 4.715E7 & 3.091E1 & 1.825E7 \\
 &  JEFF-3.1  & 1.49E2 & 8.792E7  & 2.011E2 & 1.187E8  & 1.387E2 & 8.188E7 & 7.989E1 & 4.715E7 & 3.091E1 & 1.825E7 \\
 &  JENDL-3.3  & 1.544E2 & 9.112E7  & 2.011E2 & 1.187E8  & 1.387E2 & 8.188E7 &  &  & 1.797E2 & 1.061E8 \\
 &  ENDF/B-VI.8  & 1.308E2 & 7.72E7  & 1.453E2 & 8.574E7  & 1.24E2 & 7.321E7 & 7.989E1 & 4.715E7 & 3.091E1 & 1.825E7 \\
1000 &  ENDF/B-VII.0  & 7.997E1 & 6.675E7  & 9.755E1 & 8.142E7  & 7.514E1 & 6.272E7 & 3.932E1 & 3.282E7 & 1.666E1 & 1.39E7 \\
 &  JEFF-3.1  & 8.211E1 & 6.853E7  & 1.256E2 & 1.048E8  & 9.337E1 & 7.794E7 & 3.932E1 & 3.282E7 & 1.666E1 & 1.39E7 \\
 &  JENDL-3.3  & 9.527E1 & 7.953E7  & 1.257E2 & 1.049E8  & 9.337E1 & 7.793E7 &  &  & 1.486E2 & 1.24E8 \\
 &  ENDF/B-VI.8  & 7.997E1 & 6.675E7  & 9.755E1 & 8.142E7  & 7.514E1 & 6.272E7 & 3.932E1 & 3.282E7 & 1.666E1 & 1.39E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{94-Pu-246}   &  \multicolumn{2}{|r|}{95-Am-241}   & \multicolumn{2}{|r|}{95-Am-242} & \multicolumn{2}{|r|}{95-Am-242m} & \multicolumn{2}{|r|}{95-Am-243} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 7.398E3 & 1.953E8  & 1.143E4 & 3.018E8  & 2.821E3 & 7.447E7 & 2.584E3 & 6.82E7 & 1.006E4 & 2.655E8 \\
 &  JEFF-3.1  & 7.398E3 & 1.953E8  & 1.054E4 & 2.782E8  &  2.821E3 & 7.447E7 & 2.584E3 & 6.82E7 & 9.827E3 & 2.594E8 \\
 &  JENDL-3.3  & 7.398E3 & 1.953E8  & 1.181E4 & 3.118E8  &  2.821E3 & 7.447E7  & 2.584E3 & 6.82E7 & 9.827E3 & 2.594E8 \\
 & ENDF/B-VI.8 &  &  & 1.143E4 & 3.018E8  & 1.437E3 & 3.793E7 & 3.895E3 & 1.028E8 & 1.006E4 & 2.655E8 \\
5 &  ENDF/B-VII.0  & 3.76E3 & 2.219E8  & 4.99E3 & 2.945E8  & 1.267E3 & 7.475E7 & 1.252E3 & 7.389E7 & 4.336E3 & 2.559E8 \\
 &  JEFF-3.1  & 3.76E3 & 2.219E8  & 4.833E3 & 2.852E8  &  1.267E3 & 7.475E7  & 1.252E3 & 7.389E7 & 4.478E3 & 2.643E8 \\
 &  JENDL-3.3  & 3.76E3 & 2.219E8  & 5.177E3 & 3.055E8  &  1.267E3 & 7.475E7  & 1.252E3 & 7.389E7 & 4.478E3 & 2.643E8 \\
 & ENDF/B-VI.8 &  &  & 4.965E3 & 2.93E8  & 4.376E2 & 2.583E7 & 1.579E3 & 9.32E7 & 4.336E3 & 2.559E8 \\
10 &  ENDF/B-VII.0  & 3.138E3 & 2.619E8  & 3.733E3 & 3.116E8  & 9.36E2 & 7.813E7 & 9.54E2 & 7.963E7 & 3.22E3 & 2.688E8 \\
 &  JEFF-3.1  & 3.138E3 & 2.619E8  & 3.727E3 & 3.111E8  &   9.381E2 &	7.831E7 & 9.554E2 & 7.974E7 & 3.406E3 & 2.843E8 \\
 &  JENDL-3.3  & 3.138E3 & 2.619E8  & 3.835E3 & 3.201E8  &  9.381E2 &	7.831E7  & 9.554E2 & 7.974E7 & 3.406E3 & 2.843E8 \\
 & ENDF/B-VI.8 &  &  & 3.624E3 & 3.025E8  & 1.789E2 & 1.493E7 & 1.042E3 & 8.701E7 & 3.22E3 & 2.688E8 \\
15 &  ENDF/B-VII.0  & 2.894E3 & 2.958E8  & 3.216E3 & 3.288E8  & 7.814E2 & 7.988E7 & 8.277E2 & 8.462E7 & 2.76E3 & 2.822E8 \\
 &  JEFF-3.1  & 2.894E3 & 2.958E8  & 3.238E3 & 3.31E8  &   7.901E2 &	8.077E7 & 8.35E2 & 8.536E7 & 2.946E3 & 3.012E8 \\
 &  JENDL-3.3  & 2.894E3 & 2.958E8  & 3.267E3 & 3.34E8  &  7.901E2 &	8.077E7  & 8.35E2 & 8.536E7 & 2.946E3 & 3.012E8 \\
 & ENDF/B-VI.8 &  &  & 3.051E3 & 3.119E8  & 9.544E1 & 9.757E6 & 7.92E2 & 8.096E7 & 2.76E3 & 2.822E8 \\
20 &  ENDF/B-VII.0  & 2.74E3 & 3.235E8  & 2.903E3 & 3.427E8  & 6.798E2 & 8.025E7 & 7.515E2 & 8.871E7 & 2.479E3 & 2.927E8 \\
 &  JEFF-3.1  & 2.74E3 & 3.235E8  & 2.927E3 & 3.455E8  &  6.969E2 &	8.226E7  & 7.664E2 & 9.047E7 & 2.658E3 & 3.138E8 \\
 &  JENDL-3.3  & 2.74E3 & 3.235E8  & 2.928E3 & 3.456E8  &  6.969E2 &	8.226E7  & 7.664E2 & 9.047E7 & 2.658E3 & 3.138E8 \\
 & ENDF/B-VI.8 &  &  & 2.706E3 & 3.194E8  & 5.903E1 & 6.968E6 & 6.408E2 & 7.564E7 & 2.479E3 & 2.927E8 \\
25 &  ENDF/B-VII.0  & 2.623E3 & 3.461E8  & 2.678E3 & 3.535E8  & 6.054E2 & 7.99E7 & 6.972E2 & 9.201E7 & 2.273E3 & 3E8 \\
 &  JEFF-3.1  & 2.623E3 & 3.461E8  & 2.7E3 & 3.564E8  &  6.302E2 &	8.317E7  & 7.192E2 & 9.491E7 & 2.446E3 & 3.228E8 \\
 &  JENDL-3.3  & 2.623E3 & 3.461E8  & 2.691E3 & 3.551E8  &   6.302E2 &	8.317E7 & 7.192E2 & 9.491E7 & 2.446E3 & 3.228E8 \\
 & ENDF/B-VI.8 &  &  & 2.463E3 & 3.251E8  & 4.004E1 & 5.284E6 & 5.393E2 & 7.118E7 & 2.273E3 & 3E8 \\
30 &  ENDF/B-VII.0  & 2.524E3 & 3.65E8  & 2.503E3 & 3.619E8  & 5.48E2 & 7.923E7 & 6.548E2 & 9.466E7 & 2.107E3 & 3.046E8 \\
 &  JEFF-3.1  & 2.524E3 & 3.65E8  & 2.523E3 & 3.648E8  &  5.791E2 &	8.372E7  & 6.825E2 & 9.867E7 & 2.277E3 & 3.291E8 \\
 &  JENDL-3.3  & 2.524E3 & 3.65E8  & 2.51E3 & 3.629E8  &  5.791E2 &	8.372E7  & 6.825E2 & 9.867E7 & 2.277E3 & 3.291E8 \\
 & ENDF/B-VI.8 &  &  & 2.278E3 & 3.294E8  & 2.892E1 & 4.181E6 & 4.666E2 & 6.745E7 & 2.107E3 & 3.046E8 \\
35 &  ENDF/B-VII.0  & 2.439E3 & 3.809E8  & 2.36E3 & 3.685E8  & 5.023E2 & 7.843E7 & 6.199E2 & 9.679E7 & 1.968E3 & 3.073E8 \\
 &  JEFF-3.1  & 2.439E3 & 3.809E8  & 2.379E3 & 3.715E8  &  5.38E2 &	8.402E7  & 6.52E2 & 1.018E8 & 2.134E3 & 3.333E8 \\
 &  JENDL-3.3  & 2.439E3 & 3.809E8  & 2.365E3 & 3.694E8  &  5.38E2 &	8.402E7  & 6.52E2 & 1.018E8 & 2.134E3 & 3.333E8 \\
 & ENDF/B-VI.8 &  &  & 2.13E3 & 3.326E8  & 2.185E1 & 3.413E6 & 4.117E2 & 6.429E7 & 1.968E3 & 3.073E8 \\
40 &  ENDF/B-VII.0  & 2.365E3 & 3.947E8  & 2.238E3 & 3.737E8  & 4.649E2 & 7.761E7 & 5.901E2 & 9.851E7 & 1.848E3 & 3.085E8 \\
 &  JEFF-3.1  & 2.365E3 & 3.947E8  & 2.258E3 & 3.769E8  &  5.04E2 &	8.414E7  & 6.253E2 & 1.044E8 & 2.012E3 & 3.359E8 \\
 &  JENDL-3.3  & 2.365E3 & 3.947E8  & 2.244E3 & 3.747E8  &  5.04E2 &	8.414E7  & 6.253E2 & 1.044E8 & 2.012E3 & 3.359E8 \\
 & ENDF/B-VI.8 &  &  & 2.006E3 & 3.349E8  & 1.709E1 & 2.853E6 & 3.689E2 & 6.158E7 & 1.848E3 & 3.085E8 \\
50 &  ENDF/B-VII.0  & 2.239E3 & 4.178E8  & 2.042E3 & 3.811E8  & 4.073E2 & 7.602E7 & 5.412E2 & 1.01E8 & 1.651E3 & 3.082E8 \\
 &  JEFF-3.1  & 2.239E3 & 4.178E8  & 2.061E3 & 3.847E8  &  4.501E2 &	8.401E7  & 5.797E2 & 1.082E8 & 1.81E3 & 3.379E8 \\
 &  JENDL-3.3  & 2.239E3 & 4.178E8  & 2.05E3 & 3.825E8  &  4.501E2 &	8.401E7  & 5.797E2 & 1.082E8 & 1.81E3 & 3.379E8 \\
 & ENDF/B-VI.8 &  &  & 1.81E3 & 3.378E8  & 1.127E1 & 2.104E6 & 3.06E2 & 5.711E7 & 1.651E3 & 3.082E8 \\
70 &  ENDF/B-VII.0  & 2.056E3 & 4.539E8  & 1.759E3 & 3.885E8  & 3.319E2 & 7.33E7 & 4.688E2 & 1.035E8 & 1.37E3 & 3.024E8 \\
 &  JEFF-3.1  & 2.056E3 & 4.539E8  & 1.775E3 & 3.919E8  &  3.748E2 &	8.276E7  & 5.075E2 & 1.121E8 & 1.516E3 & 3.349E8 \\
 &  JENDL-3.3  & 2.056E3 & 4.539E8  & 1.767E3 & 3.902E8  &  3.748E2 &	8.276E7  & 5.075E2 & 1.121E8 & 1.516E3 & 3.349E8 \\
 & ENDF/B-VI.8 &  &  & 1.534E3 & 3.388E8  & 5.953E0 & 1.315E6 & 2.289E2 & 5.056E7 & 1.37E3 & 3.024E8 \\
100 &  ENDF/B-VII.0  & 1.888E3 & 4.983E8  & 1.479E3 & 3.905E8  & 2.653E2 & 7.003E7 & 3.94E2 & 1.04E8 & 1.102E3 & 2.908E8 \\
 &  JEFF-3.1  & 1.888E3 & 4.983E8  & 1.481E3 & 3.91E8  &  3.021E2 &	7.975E7  & 4.285E2 & 1.131E8 & 1.229E3 & 3.244E8 \\
 &  JENDL-3.3  & 1.888E3 & 4.983E8  & 1.477E3 & 3.897E8  &  3.021E2 &	7.975E7  & 4.285E2 & 1.131E8 & 1.229E3 & 3.244E8 \\
 & ENDF/B-VI.8 &  &  & 1.268E3 & 3.348E8  & 2.994E0 & 7.904E5 & 1.663E2 & 4.389E7 & 1.102E3 & 2.908E8 \\
200 &  ENDF/B-VII.0  & 1.697E3 & 6.334E8  & 1.004E3 & 3.749E8  & 1.65E2 & 6.159E7 & 2.59E2 & 9.669E7 & 6.929E2 & 2.587E8 \\
 &  JEFF-3.1  & 1.697E3 & 6.334E8  & 9.62E2 & 3.591E8  &  1.855E2 &	6.924E7  & 2.847E2 & 1.063E8 & 7.804E2 & 2.913E8 \\
 &  JENDL-3.3  & 1.697E3 & 6.334E8  & 9.605E2 & 3.586E8  &   1.855E2 &	6.924E7 & 2.847E2 & 1.063E8 & 7.804E2 & 2.913E8 \\
 & ENDF/B-VI.8 &  &  & 8.243E2 & 3.077E8  & 7.719E-1 & 2.881E5 & 8.563E1 & 3.197E7 & 6.929E2 & 2.587E8 \\
500 &  ENDF/B-VII.0  & 1.581E3 & 9.332E8  & 5.2E2 & 3.069E8  & 7.756E1 & 4.578E7 & 1.238E2 & 7.308E7 & 3.368E2 & 1.988E8 \\
 &  JEFF-3.1  & 1.581E3 & 9.332E8  & 4.65E2 & 2.745E8  &  8.602E1 &	5.077E7  & 1.404E2 & 8.289E7 & 3.982E2 & 2.35E8 \\
 &  JENDL-3.3  & 1.581E3 & 9.332E8  & 4.647E2 & 2.743E8  &  8.602E1 &	5.077E7 & 1.404E2 & 8.289E7 & 3.982E2 & 2.35E8 \\
 & ENDF/B-VI.8 &  &  & 3.556E2 & 2.099E8  & 1.258E-1 & 7.425E4 & 3.307E1 & 1.952E7 & 3.368E2 & 1.988E8 \\
1000 &  ENDF/B-VII.0  & 1.301E3 & 1.086E9  & 2.624E2 & 2.19E8  & 3.925E1 & 3.276E7 & 6.182E1 & 5.16E7 & 1.705E2 & 1.423E8 \\
 &  JEFF-3.1  & 1.301E3 & 1.086E9  & 2.337E2 & 1.951E8  &  4.181E1 &	3.49E7  & 6.835E1 & 5.705E7 & 2.108E2 & 1.76E8 \\
 &  JENDL-3.3  & 1.301E3 & 1.086E9  & 2.336E2 & 1.95E8  &  4.181E1 &	3.49E7  & 6.835E1 & 5.705E7 & 2.108E2 & 1.76E8 \\
 & ENDF/B-VI.8 &  &  & 1.419E2 & 1.184E8  & 3.165E-2 & 2.642E4 & 1.599E1 & 1.334E7 & 1.705E2 & 1.423E8 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{95-Am-244}   &  \multicolumn{2}{|r|}{95-Am-244m}   & \multicolumn{2}{|r|}{96-Cm-240} & \multicolumn{2}{|r|}{96-Cm-241} & \multicolumn{2}{|r|}{96-Cm-242} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 3.353E3 & 8.849E7  & 3.354E3 & 8.854E7  &  &  & 1.221E3 & 3.224E7 & 3.641E3 & 9.61E7 \\
 &  JEFF-3.1  & 3.353E3 & 8.849E7  & 3.354E3 & 8.854E7  & 5.822E3 & 1.537E8 & 1.221E3 & 3.224E7 & 3.744E3 & 9.883E7 \\
 &  JENDL-3.3  & 3.353E3 & 8.849E7  & 3.354E3 & 8.854E7  & 5.822E3 & 1.537E8 & 1.068E3 & 2.82E7 & 3.328E3 & 8.785E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 1.221E3 & 3.224E7 & 3.641E3 & 9.61E7 \\
5 &  ENDF/B-VII.0  & 1.543E3 & 9.108E7  & 1.539E3 & 9.085E7  &  &  & 5.578E2 & 3.292E7 & 1.264E3 & 7.458E7 \\
 &  JEFF-3.1  & 1.543E3 & 9.108E7  & 1.539E3 & 9.085E7  & 2.404E3 & 1.419E8 & 5.578E2 & 3.292E7 & 1.538E3 & 9.079E7 \\
 &  JENDL-3.3  & 1.543E3 & 9.108E7  & 1.539E3 & 9.085E7  & 2.404E3 & 1.419E8 & 4.95E2 & 2.922E7 & 1.382E3 & 8.156E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 5.578E2 & 3.292E7 & 1.264E3 & 7.458E7 \\
10 &  ENDF/B-VII.0  & 1.173E3 & 9.794E7  & 1.163E3 & 9.706E7  &  &  & 4.157E2 & 3.47E7 & 7.623E2 & 6.363E7 \\
 &  JEFF-3.1  & 1.173E3 & 9.794E7  & 1.163E3 & 9.706E7  & 1.79E3 & 1.494E8 & 4.157E2 & 3.47E7 & 1.133E3 & 9.454E7 \\
 &  JENDL-3.3  & 1.173E3 & 9.794E7  & 1.163E3 & 9.706E7  & 1.79E3 & 1.494E8 & 3.71E2 & 3.097E7 & 1.041E3 & 8.691E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 4.157E2 & 3.47E7 & 7.623E2 & 6.363E7 \\
15 &  ENDF/B-VII.0  & 1.034E3 & 1.057E8  & 1.019E3 & 1.042E8  &  &  & 3.548E2 & 3.627E7 & 5.651E2 & 5.777E7 \\
 &  JEFF-3.1  & 1.034E3 & 1.057E8  & 1.019E3 & 1.042E8  & 1.514E3 & 1.548E8 & 3.548E2 & 3.627E7 & 9.355E2 & 9.563E7 \\
 &  JENDL-3.3  & 1.034E3 & 1.057E8  & 1.019E3 & 1.042E8  & 1.514E3 & 1.548E8 & 3.185E2 & 3.256E7 & 8.798E2 & 8.995E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 3.548E2 & 3.627E7 & 5.651E2 & 5.777E7 \\
20 &  ENDF/B-VII.0  & 9.604E2 & 1.134E8  & 9.417E2 & 1.112E8  &  &  & 3.19E2 & 3.765E7 & 4.555E2 & 5.377E7 \\
 &  JEFF-3.1  & 9.604E2 & 1.134E8  & 9.417E2 & 1.112E8  & 1.34E3 & 1.582E8 & 3.19E2 & 3.765E7 & 8.047E2 & 9.499E7 \\
 &  JENDL-3.3  & 9.604E2 & 1.134E8  & 9.417E2 & 1.112E8  & 1.34E3 & 1.582E8 & 2.885E2 & 3.405E7 & 7.724E2 & 9.118E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 3.19E2 & 3.765E7 & 4.555E2 & 5.377E7 \\
25 &  ENDF/B-VII.0  & 9.148E2 & 1.207E8  & 8.915E2 & 1.177E8  &  &  & 2.945E2 & 3.886E7 & 3.842E2 & 5.071E7 \\
 &  JEFF-3.1  & 9.148E2 & 1.207E8  & 8.915E2 & 1.177E8  & 1.214E3 & 1.602E8 & 2.945E2 & 3.886E7 & 7.09E2 & 9.358E7 \\
 &  JENDL-3.3  & 9.148E2 & 1.207E8  & 8.915E2 & 1.177E8  & 1.214E3 & 1.602E8 & 2.689E2 & 3.55E7 & 6.928E2 & 9.143E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 2.945E2 & 3.886E7 & 3.842E2 & 5.071E7 \\
30 &  ENDF/B-VII.0  & 8.842E2 & 1.278E8  & 8.557E2 & 1.237E8  &  &  & 2.76E2 & 3.99E7 & 3.338E2 & 4.826E7 \\
 &  JEFF-3.1  & 8.842E2 & 1.278E8  & 8.557E2 & 1.237E8  & 1.117E3 & 1.614E8 & 2.76E2 & 3.99E7 & 6.357E2 & 9.19E7 \\
 &  JENDL-3.3  & 8.842E2 & 1.278E8  & 8.557E2 & 1.237E8  & 1.117E3 & 1.614E8 & 2.552E2 & 3.69E7 & 6.307E2 & 9.118E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 2.76E2 & 3.99E7 & 3.338E2 & 4.826E7 \\
35 &  ENDF/B-VII.0  & 8.628E2 & 1.347E8  & 8.284E2 & 1.294E8  &  &  & 2.611E2 & 4.077E7 & 2.961E2 & 4.624E7 \\
 &  JEFF-3.1  & 8.628E2 & 1.347E8  & 8.284E2 & 1.294E8  & 1.039E3 & 1.623E8 & 2.611E2 & 4.077E7 & 5.776E2 & 9.02E7 \\
 &  JENDL-3.3  & 8.628E2 & 1.347E8  & 8.284E2 & 1.294E8  & 1.039E3 & 1.623E8 & 2.45E2 & 3.826E7 & 5.808E2 & 9.069E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 2.611E2 & 4.077E7 & 2.961E2 & 4.624E7 \\
40 &  ENDF/B-VII.0  & 8.475E2 & 1.415E8  & 8.068E2 & 1.347E8  &  &  & 2.485E2 & 4.148E7 & 2.669E2 & 4.455E7 \\
 &  JEFF-3.1  & 8.475E2 & 1.415E8  & 8.068E2 & 1.347E8  & 9.759E2 & 1.629E8 & 2.485E2 & 4.148E7 & 5.306E2 & 8.858E7 \\
 &  JENDL-3.3  & 8.475E2 & 1.415E8  & 8.068E2 & 1.347E8  & 9.759E2 & 1.629E8 & 2.371E2 & 3.958E7 & 5.398E2 & 9.012E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 2.485E2 & 4.148E7 & 2.669E2 & 4.455E7 \\
50 &  ENDF/B-VII.0  & 8.286E2 & 1.547E8  & 7.743E2 & 1.445E8  &  &  & 2.278E2 & 4.252E7 & 2.244E2 & 4.189E7 \\
 &  JEFF-3.1  & 8.286E2 & 1.547E8  & 7.743E2 & 1.445E8  & 8.786E2 & 1.64E8 & 2.278E2 & 4.252E7 & 4.591E2 & 8.569E7 \\
 &  JENDL-3.3  & 8.286E2 & 1.547E8  & 7.743E2 & 1.445E8  & 8.786E2 & 1.64E8 & 2.254E2 & 4.208E7 & 4.767E2 & 8.897E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 2.278E2 & 4.252E7 & 2.244E2 & 4.189E7 \\
70 &  ENDF/B-VII.0  & 8.159E2 & 1.802E8  & 7.338E2 & 1.62E8  &  &  & 1.965E2 & 4.34E7 & 1.737E2 & 3.836E7 \\
 &  JEFF-3.1  & 8.159E2 & 1.802E8  & 7.338E2 & 1.62E8  & 7.548E2 & 1.667E8 & 1.965E2 & 4.34E7 & 3.674E2 & 8.113E7 \\
 &  JENDL-3.3  & 8.159E2 & 1.802E8  & 7.338E2 & 1.62E8  & 7.548E2 & 1.667E8 & 2.109E2 & 4.657E7 & 3.948E2 & 8.719E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 1.965E2 & 4.34E7 & 1.737E2 & 3.836E7 \\
100 &  ENDF/B-VII.0  & 8.207E2 & 2.166E8  & 7.012E2 & 1.851E8  &  &  & 1.629E2 & 4.3E7 & 1.338E2 & 3.531E7 \\
 &  JEFF-3.1  & 8.207E2 & 2.166E8  & 7.012E2 & 1.851E8  & 6.569E2 & 1.734E8 & 1.629E2 & 4.3E7 & 2.876E2 & 7.591E7 \\
 &  JENDL-3.3  & 8.207E2 & 2.166E8  & 7.012E2 & 1.851E8  & 6.569E2 & 1.734E8 & 1.985E2 & 5.239E7 & 3.253E2 & 8.586E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 1.629E2 & 4.3E7 & 1.338E2 & 3.531E7 \\
200 &  ENDF/B-VII.0  & 8.286E2 & 3.093E8  & 6.622E2 & 2.472E8  &  &  & 1.012E2 & 3.777E7 & 8.315E1 & 3.104E7 \\
 &  JEFF-3.1  & 8.286E2 & 3.093E8  & 6.622E2 & 2.472E8  & 5.546E2 & 2.07E8 & 1.012E2 & 3.777E7 & 1.661E2 & 6.199E7 \\
 &  JENDL-3.3  & 8.286E2 & 3.093E8  & 6.622E2 & 2.472E8  & 5.546E2 & 2.07E8 & 1.874E2 & 6.994E7 & 2.315E2 & 8.641E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 1.012E2 & 3.777E7 & 8.315E1 & 3.104E7 \\
500 &  ENDF/B-VII.0  & 6.274E2 & 3.703E8  & 5.867E2 & 3.463E8  &  &  & 4.373E1 & 2.581E7 & 4.404E1 & 2.6E7 \\
 &  JEFF-3.1  & 6.274E2 & 3.703E8  & 5.867E2 & 3.463E8  & 4.555E2 & 2.688E8 & 4.373E1 & 2.581E7 & 6.152E1 & 3.631E7 \\
 &  JENDL-3.3  & 6.274E2 & 3.703E8  & 5.867E2 & 3.463E8  & 4.555E2 & 2.688E8 & 1.933E2 & 1.141E8 & 1.642E2 & 9.688E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 4.373E1 & 2.581E7 & 4.404E1 & 2.6E7 \\
1000 &  ENDF/B-VII.0  & 3.551E2 & 2.964E8  & 4.119E2 & 3.438E8  &  &  & 2.001E1 & 1.671E7 & 2.37E1 & 1.978E7 \\
 &  JEFF-3.1  & 3.551E2 & 2.964E8  & 4.119E2 & 3.438E8  & 3.083E2 & 2.574E8 & 2.001E1 & 1.671E7 & 2.387E1 & 1.992E7 \\
 &  JENDL-3.3  & 3.551E2 & 2.964E8  & 4.119E2 & 3.438E8  & 3.083E2 & 2.574E8 & 1.499E2 & 1.251E8 & 1.159E2 & 9.674E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  & 2.001E1 & 1.671E7 & 2.37E1 & 1.978E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{96-Cm-243}   &  \multicolumn{2}{|r|}{96-Cm-244}   & \multicolumn{2}{|r|}{96-Cm-245} & \multicolumn{2}{|r|}{96-Cm-246} & \multicolumn{2}{|r|}{96-Cm-247} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 3.214E3 & 8.484E7  & 4.881E3 & 1.288E8  & 3.076E3 & 8.12E7 & 3.718E3 & 9.814E7 & 3.621E3 & 9.558E7 \\
 &  JEFF-3.1  & 2.436E3 & 6.429E7  & 5.006E3 & 1.321E8  & 3.076E3 & 8.12E7 & 3.718E3 & 9.814E7 & 1.485E3 & 3.919E7 \\
 &  JENDL-3.3  & 3.231E3 & 8.529E7  & 4.881E3 & 1.288E8  & 3.076E3 & 8.12E7 & 3.719E3 & 9.816E7 & 3.621E3 & 9.558E7 \\
 &  ENDF/B-VI.8  & 3.214E3 & 8.484E7  & 5.006E3 & 1.321E8  & 3.061E3 & 8.078E7 & 3.718E3 & 9.814E7 & 1.392E3 & 3.674E7 \\
5 &  ENDF/B-VII.0  & 1.537E3 & 9.073E7  & 1.974E3 & 1.165E8  & 1.407E3 & 8.303E7 & 1.569E3 & 9.263E7 & 1.506E3 & 8.886E7 \\
 &  JEFF-3.1  & 1.078E3 & 6.364E7  & 2.26E3 & 1.334E8  & 1.407E3 & 8.303E7 & 1.569E3 & 9.263E7 & 1.02E3 & 6.019E7 \\
 &  JENDL-3.3  & 1.551E3 & 9.154E7  & 1.974E3 & 1.165E8  & 1.407E3 & 8.303E7 & 1.574E3 & 9.292E7 & 1.506E3 & 8.886E7 \\
 &  ENDF/B-VI.8  & 1.537E3 & 9.073E7  & 2.26E3 & 1.334E8  & 1.396E3 & 8.238E7 & 1.569E3 & 9.263E7 & 9.602E2 & 5.667E7 \\
10 &  ENDF/B-VII.0  & 1.156E3 & 9.652E7  & 1.473E3 & 1.23E8  & 1.058E3 & 8.83E7 & 1.155E3 & 9.644E7 & 1.105E3 & 9.223E7 \\
 &  JEFF-3.1  & 7.593E2 & 6.338E7  & 1.79E3 & 1.494E8  & 1.058E3 & 8.83E7 & 1.155E3 & 9.644E7 & 9.791E2 & 8.172E7 \\
 &  JENDL-3.3  & 1.168E3 & 9.747E7  & 1.473E3 & 1.23E8  & 1.058E3 & 8.83E7 & 1.162E3 & 9.699E7 & 1.105E3 & 9.223E7 \\
 &  ENDF/B-VI.8  & 1.156E3 & 9.652E7  & 1.79E3 & 1.494E8  & 1.048E3 & 8.751E7 & 1.155E3 & 9.644E7 & 7.852E2 & 6.553E7 \\
15 &  ENDF/B-VII.0  & 9.833E2 & 1.005E8  & 1.239E3 & 1.267E8  & 9.114E2 & 9.317E7 & 9.559E2 & 9.772E7 & 9.499E2 & 9.711E7 \\
 &  JEFF-3.1  & 5.986E2 & 6.119E7  & 1.562E3 & 1.597E8  & 9.114E2 & 9.317E7 & 9.559E2 & 9.772E7 & 9.383E2 & 9.591E7 \\
 &  JENDL-3.3  & 9.922E2 & 1.014E8  & 1.239E3 & 1.267E8  & 9.114E2 & 9.317E7 & 9.619E2 & 9.833E7 & 9.499E2 & 9.711E7 \\
 &  ENDF/B-VI.8  & 9.833E2 & 1.005E8  & 1.562E3 & 1.597E8  & 9.031E2 & 9.232E7 & 9.559E2 & 9.772E7 & 6.544E2 & 6.69E7 \\
20 &  ENDF/B-VII.0  & 8.768E2 & 1.035E8  & 1.085E3 & 1.281E8  & 8.233E2 & 9.718E7 & 8.241E2 & 9.728E7 & 8.605E2 & 1.016E8 \\
 &  JEFF-3.1  & 4.947E2 & 5.839E7  & 1.409E3 & 1.663E8  & 8.233E2 & 9.718E7 & 8.241E2 & 9.728E7 & 8.911E2 & 1.052E8 \\
 &  JENDL-3.3  & 8.837E2 & 1.043E8  & 1.085E3 & 1.281E8  & 8.233E2 & 9.718E7 & 8.292E2 & 9.787E7 & 8.605E2 & 1.016E8 \\
 &  ENDF/B-VI.8  & 8.768E2 & 1.035E8  & 1.409E3 & 1.663E8  & 8.163E2 & 9.635E7 & 8.241E2 & 9.728E7 & 5.623E2 & 6.637E7 \\
25 &  ENDF/B-VII.0  & 8.023E2 & 1.059E8  & 9.713E2 & 1.282E8  & 7.613E2 & 1.005E8 & 7.279E2 & 9.606E7 & 7.973E2 & 1.052E8 \\
 &  JEFF-3.1  & 4.222E2 & 5.572E7  & 1.291E3 & 1.704E8  & 7.613E2 & 1.005E8 & 7.279E2 & 9.606E7 & 8.433E2 & 1.113E8 \\
 &  JENDL-3.3  & 8.076E2 & 1.066E8  & 9.713E2 & 1.282E8  & 7.613E2 & 1.005E8 & 7.32E2 & 9.66E7 & 7.973E2 & 1.052E8 \\
 &  ENDF/B-VI.8  & 8.023E2 & 1.059E8  & 1.291E3 & 1.704E8  & 7.554E2 & 9.969E7 & 7.279E2 & 9.606E7 & 4.963E2 & 6.55E7 \\
30 &  ENDF/B-VII.0  & 7.459E2 & 1.078E8  & 8.833E2 & 1.277E8  & 7.139E2 & 1.032E8 & 6.542E2 & 9.457E7 & 7.476E2 & 1.081E8 \\
 &  JEFF-3.1  & 3.692E2 & 5.337E7  & 1.197E3 & 1.73E8  & 7.139E2 & 1.032E8 & 6.542E2 & 9.457E7 & 7.977E2 & 1.153E8 \\
 &  JENDL-3.3  & 7.502E2 & 1.085E8  & 8.833E2 & 1.277E8  & 7.139E2 & 1.032E8 & 6.575E2 & 9.505E7 & 7.476E2 & 1.081E8 \\
 &  ENDF/B-VI.8  & 7.459E2 & 1.078E8  & 1.197E3 & 1.73E8  & 7.088E2 & 1.025E8 & 6.542E2 & 9.457E7 & 4.478E2 & 6.474E7 \\
35 &  ENDF/B-VII.0  & 7.011E2 & 1.095E8  & 8.13E2 & 1.27E8  & 6.757E2 & 1.055E8 & 5.961E2 & 9.308E7 & 7.063E2 & 1.103E8 \\
 &  JEFF-3.1  & 3.288E2 & 5.135E7  & 1.118E3 & 1.745E8  & 6.757E2 & 1.055E8 & 5.961E2 & 9.308E7 & 7.556E2 & 1.18E8 \\
 &  JENDL-3.3  & 7.045E2 & 1.1E8  & 8.13E2 & 1.27E8  & 6.757E2 & 1.055E8 & 5.988E2 & 9.35E7 & 7.063E2 & 1.103E8 \\
 &  ENDF/B-VI.8  & 7.011E2 & 1.095E8  & 1.118E3 & 1.745E8  & 6.713E2 & 1.048E8 & 5.961E2 & 9.308E7 & 4.11E2 & 6.417E7 \\
40 &  ENDF/B-VII.0  & 6.64E2 & 1.108E8  & 7.556E2 & 1.261E8  & 6.438E2 & 1.075E8 & 5.494E2 & 9.171E7 & 6.709E2 & 1.12E8 \\
 &  JEFF-3.1  & 2.971E2 & 4.96E7  & 1.05E3 & 1.753E8  & 6.438E2 & 1.075E8 & 5.494E2 & 9.171E7 & 7.171E2 & 1.197E8 \\
 &  JENDL-3.3  & 6.668E2 & 1.113E8  & 7.556E2 & 1.261E8  & 6.438E2 & 1.075E8 & 5.516E2 & 9.207E7 & 6.709E2 & 1.12E8 \\
 &  ENDF/B-VI.8  & 6.64E2 & 1.108E8  & 1.05E3 & 1.753E8  & 6.4E2 & 1.068E8 & 5.494E2 & 9.171E7 & 3.822E2 & 6.38E7 \\
50 &  ENDF/B-VII.0  & 6.048E2 & 1.129E8  & 6.68E2 & 1.247E8  & 5.928E2 & 1.106E8 & 4.793E2 & 8.945E7 & 6.125E2 & 1.143E8 \\
 &  JEFF-3.1  & 2.503E2 & 4.671E7  & 9.418E2 & 1.758E8  & 5.928E2 & 1.106E8 & 4.793E2 & 8.945E7 & 6.504E2 & 1.214E8 \\
 &  JENDL-3.3  & 6.068E2 & 1.133E8  & 6.68E2 & 1.247E8  & 5.928E2 & 1.106E8 & 4.808E2 & 8.973E7 & 6.125E2 & 1.143E8 \\
 &  ENDF/B-VI.8  & 6.048E2 & 1.129E8  & 9.418E2 & 1.758E8  & 5.898E2 & 1.101E8 & 4.793E2 & 8.945E7 & 3.401E2 & 6.347E7 \\
70 &  ENDF/B-VII.0  & 5.202E2 & 1.149E8  & 5.57E2 & 1.23E8  & 5.2E2 & 1.148E8 & 3.935E2 & 8.69E7 & 5.277E2 & 1.165E8 \\
 &  JEFF-3.1  & 1.923E2 & 4.248E7  & 7.91E2 & 1.747E8  & 5.2E2 & 1.148E8 & 3.935E2 & 8.69E7 & 5.489E2 & 1.212E8 \\
 &  JENDL-3.3  & 5.214E2 & 1.151E8  & 5.57E2 & 1.23E8  & 5.2E2 & 1.148E8 & 3.943E2 & 8.707E7 & 5.277E2 & 1.165E8 \\
 &  ENDF/B-VI.8  & 5.202E2 & 1.149E8  & 7.91E2 & 1.747E8  & 5.181E2 & 1.144E8 & 3.935E2 & 8.69E7 & 2.882E2 & 6.364E7 \\
100 &  ENDF/B-VII.0  & 4.344E2 & 1.146E8  & 4.672E2 & 1.233E8  & 4.463E2 & 1.178E8 & 3.276E2 & 8.646E7 & 4.449E2 & 1.174E8 \\
 &  JEFF-3.1  & 1.442E2 & 3.806E7  & 6.515E2 & 1.72E8  & 4.463E2 & 1.178E8 & 3.276E2 & 8.646E7 & 4.467E2 & 1.179E8 \\
 &  JENDL-3.3  & 4.349E2 & 1.148E8  & 4.672E2 & 1.233E8  & 4.463E2 & 1.178E8 & 3.279E2 & 8.655E7 & 4.449E2 & 1.174E8 \\
 &  ENDF/B-VI.8  & 4.344E2 & 1.146E8  & 6.515E2 & 1.72E8  & 4.45E2 & 1.175E8 & 3.276E2 & 8.646E7 & 2.426E2 & 6.404E7 \\
200 &  ENDF/B-VII.0  & 2.819E2 & 1.052E8  & 3.586E2 & 1.338E8  & 3.077E2 & 1.149E8 & 2.517E2 & 9.395E7 & 3.161E2 & 1.18E8 \\
 &  JEFF-3.1  & 7.949E1 & 2.967E7  & 4.355E2 & 1.626E8  & 3.077E2 & 1.149E8 & 2.517E2 & 9.395E7 & 2.823E2 & 1.054E8 \\
 &  JENDL-3.3  & 2.821E2 & 1.053E8  & 3.586E2 & 1.338E8  & 3.077E2 & 1.149E8 & 2.518E2 & 9.399E7 & 3.161E2 & 1.18E8 \\
 &  ENDF/B-VI.8  & 2.819E2 & 1.052E8  & 4.355E2 & 1.626E8  & 3.072E2 & 1.147E8 & 2.517E2 & 9.395E7 & 1.645E2 & 6.14E7 \\
500 &  ENDF/B-VII.0  & 1.422E2 & 8.391E7  & 2.95E2 & 1.741E8  & 1.565E2 & 9.239E7 & 1.769E2 & 1.044E8 & 1.991E2 & 1.175E8 \\
 &  JEFF-3.1  & 3.361E1 & 1.984E7  & 2.284E2 & 1.348E8  & 1.565E2 & 9.239E7 & 1.769E2 & 1.044E8 & 1.397E2 & 8.246E7 \\
 &  JENDL-3.3  & 1.424E2 & 8.406E7  & 2.95E2 & 1.741E8  & 1.565E2 & 9.239E7 & 1.77E2 & 1.045E8 & 1.991E2 & 1.175E8 \\
 &  ENDF/B-VI.8  & 1.422E2 & 8.391E7  & 2.284E2 & 1.348E8  & 1.564E2 & 9.233E7 & 1.769E2 & 1.044E8 & 7.971E1 & 4.705E7 \\
1000 &  ENDF/B-VII.0  & 7.775E1 & 6.49E7  & 2.284E2 & 1.906E8  & 7.929E1 & 6.619E7 & 1.121E2 & 9.355E7 & 1.186E2 & 9.898E7 \\
 &  JEFF-3.1  & 1.597E1 & 1.333E7  & 1.182E2 & 9.87E7  & 7.929E1 & 6.619E7 & 1.121E2 & 9.355E7 & 7.023E1 & 5.862E7 \\
 &  JENDL-3.3  & 7.781E1 & 6.495E7  & 2.284E2 & 1.906E8  & 7.929E1 & 6.619E7 & 1.12E2 & 9.352E7 & 1.186E2 & 9.898E7 \\
 &  ENDF/B-VI.8  & 7.775E1 & 6.49E7  & 1.182E2 & 9.87E7  & 7.927E1 & 6.616E7 & 1.121E2 & 9.355E7 & 3.856E1 & 3.218E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{96-Cm-248}   &  \multicolumn{2}{|r|}{96-Cm-249}   & \multicolumn{2}{|r|}{96-Cm-250} & \multicolumn{2}{|r|}{97-Bk-247} & \multicolumn{2}{|r|}{97-Bk-249} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.893E3 & 4.995E7  & 1.461E3 & 3.856E7  & 1.121E3 & 2.959E7 &  &  & 9.985E3 & 2.635E8 \\
 &  JEFF-3.1  & 2.124E3 & 5.606E7  & 1.458E3 & 3.848E7  & 1.121E3 & 2.959E7 & 5.366E3 & 1.416E8 & 9.942E3 & 2.624E8 \\
 &  JENDL-3.3  & 2.123E3 & 5.603E7  & 1.458E3 & 3.848E7  & 1.121E3 & 2.959E7 & 5.366E3 & 1.416E8 & 9.942E3 & 2.624E8 \\
 &  ENDF/B-VI.8  & 1.893E3 & 4.995E7  &  &  &  &  &  &  & 9.985E3 & 2.635E8 \\
5 &  ENDF/B-VII.0  & 7.976E2 & 4.707E7  & 5.931E2 & 3.5E7  & 4.457E2 & 2.63E7 &  &  & 4.194E3 & 2.475E8 \\
 &  JEFF-3.1  & 9.005E2 & 5.315E7  & 5.929E2 & 3.499E7  & 4.457E2 & 2.63E7 & 2.432E3 & 1.435E8 & 4.168E3 & 2.46E8 \\
 &  JENDL-3.3  & 9.006E2 & 5.315E7  & 5.929E2 & 3.499E7  & 4.457E2 & 2.63E7 & 2.432E3 & 1.435E8 & 4.168E3 & 2.46E8 \\
 &  ENDF/B-VI.8  & 7.976E2 & 4.707E7  &  &  &  &  &  &  & 4.194E3 & 2.475E8 \\
10 &  ENDF/B-VII.0  & 5.811E2 & 4.85E7  & 3.887E2 & 3.244E7  & 2.98E2 & 2.487E7 &  &  & 3.054E3 & 2.549E8 \\
 &  JEFF-3.1  & 6.323E2 & 5.278E7  & 3.887E2 & 3.244E7  & 2.98E2 & 2.487E7 & 1.821E3 & 1.52E8 & 3.024E3 & 2.524E8 \\
 &  JENDL-3.3  & 6.324E2 & 5.278E7  & 3.887E2 & 3.244E7  & 2.98E2 & 2.487E7 & 1.821E3 & 1.52E8 & 3.024E3 & 2.524E8 \\
 &  ENDF/B-VI.8  & 5.811E2 & 4.85E7  &  &  &  &  &  &  & 3.054E3 & 2.549E8 \\
15 &  ENDF/B-VII.0  & 4.719E2 & 4.824E7  & 2.925E2 & 2.99E7  & 2.305E2 & 2.356E7 &  &  & 2.544E3 & 2.601E8 \\
 &  JEFF-3.1  & 5.031E2 & 5.143E7  & 2.925E2 & 2.99E7  & 2.305E2 & 2.356E7 & 1.511E3 & 1.545E8 & 2.506E3 & 2.562E8 \\
 &  JENDL-3.3  & 5.035E2 & 5.146E7  & 2.925E2 & 2.99E7  & 2.305E2 & 2.356E7 & 1.511E3 & 1.545E8 & 2.506E3 & 2.562E8 \\
 &  ENDF/B-VI.8  & 4.719E2 & 4.824E7  &  &  &  &  &  &  & 2.544E3 & 2.601E8 \\
20 &  ENDF/B-VII.0  & 3.995E2 & 4.716E7  & 2.347E2 & 2.77E7  & 1.892E2 & 2.233E7 &  &  & 2.218E3 & 2.618E8 \\
 &  JEFF-3.1  & 4.212E2 & 4.971E7  & 2.346E2 & 2.77E7  & 1.892E2 & 2.233E7 & 1.302E3 & 1.537E8 & 2.174E3 & 2.566E8 \\
 &  JENDL-3.3  & 4.219E2 & 4.98E7  & 2.346E2 & 2.77E7  & 1.892E2 & 2.233E7 & 1.302E3 & 1.537E8 & 2.174E3 & 2.566E8 \\
 &  ENDF/B-VI.8  & 3.995E2 & 4.716E7  &  &  &  &  &  &  & 2.218E3 & 2.618E8 \\
25 &  ENDF/B-VII.0  & 3.472E2 & 4.582E7  & 1.959E2 & 2.585E7  & 1.608E2 & 2.122E7 &  &  & 1.979E3 & 2.611E8 \\
 &  JEFF-3.1  & 3.635E2 & 4.797E7  & 1.959E2 & 2.585E7  & 1.608E2 & 2.122E7 & 1.148E3 & 1.515E8 & 1.931E3 & 2.548E8 \\
 &  JENDL-3.3  & 3.646E2 & 4.812E7  & 1.959E2 & 2.585E7  & 1.608E2 & 2.122E7 & 1.148E3 & 1.515E8 & 1.931E3 & 2.548E8 \\
 &  ENDF/B-VI.8  & 3.472E2 & 4.582E7  &  &  &  &  &  &  & 1.979E3 & 2.611E8 \\
30 &  ENDF/B-VII.0  & 3.077E2 & 4.448E7  & 1.681E2 & 2.431E7  & 1.401E2 & 2.025E7 &  &  & 1.791E3 & 2.589E8 \\
 &  JEFF-3.1  & 3.205E2 & 4.634E7  & 1.681E2 & 2.43E7  & 1.401E2 & 2.025E7 & 1.028E3 & 1.486E8 & 1.741E3 & 2.517E8 \\
 &  JENDL-3.3  & 3.221E2 & 4.656E7  & 1.681E2 & 2.43E7  & 1.401E2 & 2.025E7 & 1.028E3 & 1.486E8 & 1.741E3 & 2.517E8 \\
 &  ENDF/B-VI.8  & 3.077E2 & 4.448E7  &  &  &  &  &  &  & 1.791E3 & 2.589E8 \\
35 &  ENDF/B-VII.0  & 2.769E2 & 4.323E7  & 1.474E2 & 2.301E7  & 1.243E2 & 1.941E7 &  &  & 1.639E3 & 2.559E8 \\
 &  JEFF-3.1  & 2.874E2 & 4.488E7  & 1.474E2 & 2.301E7  & 1.243E2 & 1.941E7 & 9.325E2 & 1.456E8 & 1.588E3 & 2.479E8 \\
 &  JENDL-3.3  & 2.893E2 & 4.517E7  & 1.474E2 & 2.301E7  & 1.243E2 & 1.941E7 & 9.325E2 & 1.456E8 & 1.588E3 & 2.479E8 \\
 &  ENDF/B-VI.8  & 2.769E2 & 4.323E7  &  &  &  &  &  &  & 1.639E3 & 2.559E8 \\
40 &  ENDF/B-VII.0  & 2.523E2 & 4.211E7  & 1.313E2 & 2.191E7  & 1.12E2 & 1.87E7 &  &  & 1.512E3 & 2.523E8 \\
 &  JEFF-3.1  & 2.612E2 & 4.36E7  & 1.312E2 & 2.191E7  & 1.12E2 & 1.87E7 & 8.545E2 & 1.426E8 & 1.461E3 & 2.438E8 \\
 &  JENDL-3.3  & 2.634E2 & 4.396E7  & 1.312E2 & 2.191E7  & 1.12E2 & 1.87E7 & 8.545E2 & 1.426E8 & 1.461E3 & 2.438E8 \\
 &  ENDF/B-VI.8  & 2.523E2 & 4.211E7  &  &  &  &  &  &  & 1.512E3 & 2.523E8 \\
50 &  ENDF/B-VII.0  & 2.158E2 & 4.027E7  & 1.08E2 & 2.015E7  & 9.411E1 & 1.756E7 &  &  & 1.312E3 & 2.449E8 \\
 &  JEFF-3.1  & 2.225E2 & 4.152E7  & 1.08E2 & 2.015E7  & 9.411E1 & 1.756E7 & 7.347E2 & 1.371E8 & 1.262E3 & 2.355E8 \\
 &  JENDL-3.3  & 2.252E2 & 4.203E7  & 1.08E2 & 2.015E7  & 9.411E1 & 1.756E7 & 7.347E2 & 1.371E8 & 1.262E3 & 2.355E8 \\
 &  ENDF/B-VI.8  & 2.158E2 & 4.027E7  &  &  &  &  &  &  & 1.312E3 & 2.449E8 \\
70 &  ENDF/B-VII.0  & 1.717E2 & 3.791E7  & 8.038E1 & 1.775E7  & 7.306E1 & 1.613E7 &  &  & 1.046E3 & 2.31E8 \\
 &  JEFF-3.1  & 1.759E2 & 3.884E7  & 8.038E1 & 1.775E7  & 7.306E1 & 1.613E7 & 5.812E2 & 1.283E8 & 9.987E2 & 2.205E8 \\
 &  JENDL-3.3  & 1.798E2 & 3.969E7  & 8.038E1 & 1.775E7  & 7.306E1 & 1.613E7 & 5.812E2 & 1.283E8 & 9.987E2 & 2.205E8 \\
 &  ENDF/B-VI.8  & 1.717E2 & 3.791E7  &  &  &  &  &  &  & 1.046E3 & 2.31E8 \\
100 &  ENDF/B-VII.0  & 1.386E2 & 3.658E7  & 5.907E1 & 1.559E7  & 5.755E1 & 1.519E7 &  &  & 8.152E2 & 2.152E8 \\
 &  JEFF-3.1  & 1.405E2 & 3.708E7  & 5.907E1 & 1.559E7  & 5.755E1 & 1.519E7 & 4.533E2 & 1.196E8 & 7.718E2 & 2.037E8 \\
 &  JENDL-3.3  & 1.461E2 & 3.857E7  & 5.907E1 & 1.559E7  & 5.755E1 & 1.519E7 & 4.533E2 & 1.196E8 & 7.718E2 & 2.037E8 \\
 &  ENDF/B-VI.8  & 1.386E2 & 3.658E7  &  &  &  &  &  &  & 8.152E2 & 2.152E8 \\
200 &  ENDF/B-VII.0  & 1.066E2 & 3.978E7  & 3.41E1 & 1.273E7  & 4.256E1 & 1.588E7 &  &  & 5.076E2 & 1.895E8 \\
 &  JEFF-3.1  & 1.025E2 & 3.826E7  & 3.41E1 & 1.273E7  & 4.256E1 & 1.588E7 & 2.919E2 & 1.09E8 & 4.724E2 & 1.763E8 \\
 &  JENDL-3.3  & 1.141E2 & 4.259E7  & 3.41E1 & 1.273E7  & 4.256E1 & 1.588E7 & 2.919E2 & 1.09E8 & 4.724E2 & 1.763E8 \\
 &  ENDF/B-VI.8  & 1.066E2 & 3.978E7  &  &  &  &  &  &  & 5.076E2 & 1.895E8 \\
500 &  ENDF/B-VII.0  & 8.228E1 & 4.856E7  & 2.068E1 & 1.221E7  & 3.567E1 & 2.105E7 &  &  & 2.838E2 & 1.675E8 \\
 &  JEFF-3.1  & 8.03E1 & 4.739E7  & 2.068E1 & 1.221E7  & 3.567E1 & 2.105E7 & 1.826E2 & 1.078E8 & 2.611E2 & 1.541E8 \\
 &  JENDL-3.3  & 1.006E2 & 5.94E7  & 2.068E1 & 1.221E7  & 3.567E1 & 2.105E7 & 1.826E2 & 1.078E8 & 2.611E2 & 1.541E8 \\
 &  ENDF/B-VI.8  & 8.228E1 & 4.856E7  &  &  &  &  &  &  & 2.838E2 & 1.675E8 \\
1000 &  ENDF/B-VII.0  & 5.07E1 & 4.232E7  & 1.372E1 & 1.145E7  & 2.578E1 & 2.152E7 &  &  & 1.635E2 & 1.365E8 \\
 &  JEFF-3.1  & 5.902E1 & 4.926E7  & 1.372E1 & 1.145E7  & 2.578E1 & 2.152E7 & 1.116E2 & 9.311E7 & 1.531E2 & 1.278E8 \\
 &  JENDL-3.3  & 8.139E1 & 6.794E7  & 1.372E1 & 1.145E7  & 2.578E1 & 2.152E7 & 1.116E2 & 9.311E7 & 1.531E2 & 1.278E8 \\
 &  ENDF/B-VI.8  & 5.07E1 & 4.232E7  &  &  &  &  &  &  & 1.635E2 & 1.365E8 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{97-Bk-250}   &  \multicolumn{2}{|r|}{98-Cf-249}   & \multicolumn{2}{|r|}{98-Cf-250} & \multicolumn{2}{|r|}{98-Cf-251} & \multicolumn{2}{|r|}{98-Cf-252} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 3.81E3 & 1.006E8  & 2.478E3 & 6.54E7  & 4.055E3 & 1.07E8 & 1.851E3 & 4.887E7 & 1.525E3 & 4.024E7 \\
 &  JEFF-3.1  & 3.81E3 & 1.006E8  & 2.973E3 & 7.847E7  & 4.513E3 & 1.191E8 & 1.852E3 & 4.889E7 & 1.525E3 & 4.024E7 \\
 &  JENDL-3.3  & 3.81E3 & 1.006E8  & 2.973E3 & 7.847E7  & 4.513E3 & 1.191E8 & 2.512E3 & 6.63E7 & 1.993E3 & 5.261E7 \\
 & ENDF/B-VI.8 &  &  & 2.478E3 & 6.54E7  & 4.055E3 & 1.07E8 & 1.851E3 & 4.887E7 & 1.525E3 & 4.024E7 \\
5 &  ENDF/B-VII.0  & 1.728E3 & 1.02E8  & 1.076E3 & 6.35E7  & 1.196E3 & 7.057E7 & 8.561E2 & 5.053E7 & 8.917E2 & 5.262E7 \\
 &  JEFF-3.1  & 1.728E3 & 1.02E8  & 1.302E3 & 7.682E7  & 1.88E3 & 1.11E8 & 8.562E2 & 5.053E7 & 8.917E2 & 5.262E7 \\
 &  JENDL-3.3  & 1.728E3 & 1.02E8  & 1.302E3 & 7.682E7  & 1.88E3 & 1.11E8 & 1.117E3 & 6.589E7 & 1.058E3 & 6.244E7 \\
 & ENDF/B-VI.8 &  &  & 1.076E3 & 6.35E7  & 1.196E3 & 7.057E7 & 8.561E2 & 5.053E7 & 8.917E2 & 5.262E7 \\
10 &  ENDF/B-VII.0  & 1.262E3 & 1.054E8  & 8.946E2 & 7.466E7  & 7.939E2 & 6.626E7 & 6.783E2 & 5.662E7 & 7.095E2 & 5.922E7 \\
 &  JEFF-3.1  & 1.262E3 & 1.054E8  & 1.008E3 & 8.412E7  & 1.388E3 & 1.158E8 & 6.783E2 & 5.662E7 & 7.095E2 & 5.922E7 \\
 &  JENDL-3.3  & 1.262E3 & 1.054E8  & 1.008E3 & 8.412E7  & 1.388E3 & 1.158E8 & 8.122E2 & 6.779E7 & 7.922E2 & 6.612E7 \\
 & ENDF/B-VI.8 &  &  & 8.946E2 & 7.466E7  & 7.939E2 & 6.626E7 & 6.783E2 & 5.662E7 & 7.095E2 & 5.922E7 \\
15 &  ENDF/B-VII.0  & 1.029E3 & 1.052E8  & 8.736E2 & 8.931E7  & 6.399E2 & 6.541E7 & 5.824E2 & 5.953E7 & 5.86E2 & 5.991E7 \\
 &  JEFF-3.1  & 1.029E3 & 1.052E8  & 9.004E2 & 9.204E7  & 1.151E3 & 1.176E8 & 5.824E2 & 5.953E7 & 5.86E2 & 5.991E7 \\
 &  JENDL-3.3  & 1.029E3 & 1.052E8  & 9.004E2 & 9.204E7  & 1.151E3 & 1.176E8 & 6.529E2 & 6.673E7 & 6.545E2 & 6.69E7 \\
 & ENDF/B-VI.8 &  &  & 8.736E2 & 8.931E7  & 6.399E2 & 6.541E7 & 5.824E2 & 5.953E7 & 5.86E2 & 5.991E7 \\
20 &  ENDF/B-VII.0  & 8.764E2 & 1.034E8  & 8.713E2 & 1.028E8  & 5.489E2 & 6.479E7 & 5.145E2 & 6.073E7 & 5.036E2 & 5.945E7 \\
 &  JEFF-3.1  & 8.764E2 & 1.034E8  & 8.403E2 & 9.918E7  & 9.945E2 & 1.174E8 & 5.145E2 & 6.073E7 & 5.036E2 & 5.945E7 \\
 &  JENDL-3.3  & 8.764E2 & 1.034E8  & 8.403E2 & 9.918E7  & 9.945E2 & 1.174E8 & 5.479E2 & 6.467E7 & 5.619E2 & 6.632E7 \\
 & ENDF/B-VI.8 &  &  & 8.713E2 & 1.028E8  & 5.489E2 & 6.479E7 & 5.145E2 & 6.073E7 & 5.036E2 & 5.945E7 \\
25 &  ENDF/B-VII.0  & 7.659E2 & 1.011E8  & 8.671E2 & 1.144E8  & 4.855E2 & 6.407E7 & 4.627E2 & 6.106E7 & 4.462E2 & 5.889E7 \\
 &  JEFF-3.1  & 7.659E2 & 1.011E8  & 7.979E2 & 1.053E8  & 8.801E2 & 1.161E8 & 4.627E2 & 6.106E7 & 4.462E2 & 5.889E7 \\
 &  JENDL-3.3  & 7.659E2 & 1.011E8  & 7.979E2 & 1.053E8  & 8.801E2 & 1.161E8 & 4.731E2 & 6.244E7 & 4.937E2 & 6.515E7 \\
 & ENDF/B-VI.8 &  &  & 8.671E2 & 1.144E8  & 4.855E2 & 6.407E7 & 4.627E2 & 6.106E7 & 4.462E2 & 5.889E7 \\
30 &  ENDF/B-VII.0  & 6.816E2 & 9.853E7  & 8.589E2 & 1.242E8  & 4.378E2 & 6.329E7 & 4.216E2 & 6.094E7 & 4.044E2 & 5.847E7 \\
 &  JEFF-3.1  & 6.816E2 & 9.853E7  & 7.638E2 & 1.104E8  & 7.921E2 & 1.145E8 & 4.216E2 & 6.094E7 & 4.044E2 & 5.847E7 \\
 &  JENDL-3.3  & 6.816E2 & 9.853E7  & 7.638E2 & 1.104E8  & 7.921E2 & 1.145E8 & 4.172E2 & 6.031E7 & 4.411E2 & 6.377E7 \\
 & ENDF/B-VI.8 &  &  & 8.589E2 & 1.242E8  & 4.378E2 & 6.329E7 & 4.216E2 & 6.094E7 & 4.044E2 & 5.847E7 \\
35 &  ENDF/B-VII.0  & 6.146E2 & 9.596E7  & 8.479E2 & 1.324E8  & 4.004E2 & 6.253E7 & 3.883E2 & 6.063E7 & 3.728E2 & 5.821E7 \\
 &  JEFF-3.1  & 6.146E2 & 9.596E7  & 7.345E2 & 1.147E8  & 7.224E2 & 1.128E8 & 3.883E2 & 6.063E7 & 3.728E2 & 5.821E7 \\
 &  JENDL-3.3  & 6.146E2 & 9.596E7  & 7.345E2 & 1.147E8  & 7.224E2 & 1.128E8 & 3.737E2 & 5.835E7 & 3.995E2 & 6.237E7 \\
 & ENDF/B-VI.8 &  &  & 8.479E2 & 1.324E8  & 4.004E2 & 6.253E7 & 3.883E2 & 6.063E7 & 3.728E2 & 5.821E7 \\
40 &  ENDF/B-VII.0  & 5.598E2 & 9.345E7  & 8.349E2 & 1.394E8  & 3.703E2 & 6.181E7 & 3.609E2 & 6.024E7 & 3.48E2 & 5.809E7 \\
 &  JEFF-3.1  & 5.598E2 & 9.345E7  & 7.084E2 & 1.183E8  & 6.659E2 & 1.112E8 & 3.609E2 & 6.024E7 & 3.48E2 & 5.809E7 \\
 &  JENDL-3.3  & 5.598E2 & 9.345E7  & 7.084E2 & 1.183E8  & 6.659E2 & 1.112E8 & 3.39E2 & 5.659E7 & 3.657E2 & 6.105E7 \\
 & ENDF/B-VI.8 &  &  & 8.349E2 & 1.394E8  & 3.703E2 & 6.181E7 & 3.609E2 & 6.024E7 & 3.48E2 & 5.809E7 \\
50 &  ENDF/B-VII.0  & 4.752E2 & 8.869E7  & 8.064E2 & 1.505E8  & 3.246E2 & 6.058E7 & 3.184E2 & 5.943E7 & 3.115E2 & 5.813E7 \\
 &  JEFF-3.1  & 4.752E2 & 8.869E7  & 6.628E2 & 1.237E8  & 5.804E2 & 1.083E8 & 3.184E2 & 5.943E7 & 3.115E2 & 5.813E7 \\
 &  JENDL-3.3  & 4.752E2 & 8.869E7  & 6.628E2 & 1.237E8  & 5.804E2 & 1.083E8 & 2.869E2 & 5.355E7 & 3.147E2 & 5.873E7 \\
 & ENDF/B-VI.8 &  &  & 8.064E2 & 1.505E8  & 3.246E2 & 6.058E7 & 3.184E2 & 5.943E7 & 3.115E2 & 5.813E7 \\
70 &  ENDF/B-VII.0  & 3.642E2 & 8.041E7  & 7.488E2 & 1.654E8  & 2.669E2 & 5.895E7 & 2.637E2 & 5.824E7 & 2.654E2 & 5.861E7 \\
 &  JEFF-3.1  & 3.642E2 & 8.041E7  & 5.894E2 & 1.302E8  & 4.733E2 & 1.045E8 & 2.637E2 & 5.824E7 & 2.654E2 & 5.861E7 \\
 &  JENDL-3.3  & 3.642E2 & 8.041E7  & 5.894E2 & 1.302E8  & 4.733E2 & 1.045E8 & 2.215E2 & 4.892E7 & 2.512E2 & 5.547E7 \\
 & ENDF/B-VI.8 &  &  & 7.488E2 & 1.654E8  & 2.669E2 & 5.895E7 & 2.637E2 & 5.824E7 & 2.654E2 & 5.861E7 \\
100 &  ENDF/B-VII.0  & 2.683E2 & 7.081E7  & 6.748E2 & 1.781E8  & 2.203E2 & 5.814E7 & 2.187E2 & 5.772E7 & 2.24E2 & 5.912E7 \\
 &  JEFF-3.1  & 2.683E2 & 7.081E7  & 5.095E2 & 1.345E8  & 3.872E2 & 1.022E8 & 2.187E2 & 5.772E7 & 2.24E2 & 5.912E7 \\
 &  JENDL-3.3  & 2.683E2 & 7.081E7  & 5.095E2 & 1.345E8  & 3.872E2 & 1.022E8 & 1.675E2 & 4.422E7 & 2.009E2 & 5.303E7 \\
 & ENDF/B-VI.8 &  &  & 6.748E2 & 1.781E8  & 2.203E2 & 5.814E7 & 2.187E2 & 5.772E7 & 2.24E2 & 5.912E7 \\
200 &  ENDF/B-VII.0  & 1.413E2 & 5.273E7  & 5.256E2 & 1.962E8  & 1.668E2 & 6.226E7 & 1.664E2 & 6.211E7 & 1.531E2 & 5.715E7 \\
 &  JEFF-3.1  & 1.413E2 & 5.273E7  & 3.765E2 & 1.405E8  & 2.781E2 & 1.038E8 & 1.664E2 & 6.211E7 & 1.531E2 & 5.715E7 \\
 &  JENDL-3.3  & 1.413E2 & 5.273E7  & 3.765E2 & 1.405E8  & 2.781E2 & 1.038E8 & 9.86E1 & 3.68E7 & 1.422E2 & 5.308E7 \\
 & ENDF/B-VI.8 &  &  & 5.256E2 & 1.962E8  & 1.668E2 & 6.226E7 & 1.664E2 & 6.211E7 & 1.531E2 & 5.715E7 \\
500 &  ENDF/B-VII.0  & 5.734E1 & 3.384E7  & 3.572E2 & 2.108E8  & 1.257E2 & 7.421E7 & 1.257E2 & 7.418E7 & 7.574E1 & 4.47E7 \\
 &  JEFF-3.1  & 5.734E1 & 3.384E7  & 2.693E2 & 1.589E8  & 1.722E2 & 1.016E8 & 1.257E2 & 7.418E7 & 7.574E1 & 4.47E7 \\
 &  JENDL-3.3  & 5.734E1 & 3.384E7  & 2.693E2 & 1.589E8  & 1.722E2 & 1.016E8 & 4.988E1 & 2.944E7 & 9.143E1 & 5.396E7 \\
 & ENDF/B-VI.8 &  &  & 3.572E2 & 2.108E8  & 1.257E2 & 7.421E7 & 1.257E2 & 7.418E7 & 7.574E1 & 4.47E7 \\
1000 &  ENDF/B-VII.0  & 2.591E1 & 2.162E7  & 2.271E2 & 1.896E8  & 8.277E1 & 6.908E7 & 8.276E1 & 6.907E7 & 3.793E1 & 3.166E7 \\
 &  JEFF-3.1  & 2.591E1 & 2.162E7  & 1.769E2 & 1.477E8  & 9.882E1 & 8.248E7 & 8.276E1 & 6.907E7 & 3.793E1 & 3.166E7 \\
 &  JENDL-3.3  & 2.591E1 & 2.162E7  & 1.769E2 & 1.477E8  & 9.882E1 & 8.248E7 & 2.561E1 & 2.138E7 & 5.255E1 & 4.386E7 \\
 & ENDF/B-VI.8 &  &  & 2.271E2 & 1.896E8  & 8.277E1 & 6.908E7 & 8.276E1 & 6.907E7 & 3.793E1 & 3.166E7 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{98-Cf-253}   &  \multicolumn{2}{|r|}{98-Cf-254}   & \multicolumn{2}{|r|}{99-Es-253} & \multicolumn{2}{|r|}{99-Es-254} & \multicolumn{2}{|r|}{99-Es-255} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 3.911E3 & 1.032E8  & 7.311E2 & 1.93E7  & 5.216E3 & 1.377E8 & 1.215E3 & 3.206E7 & 4.102E3 & 1.082E8 \\
 & JEFF-3.1 &  &  & 7.311E2 & 1.93E7  & 5.221E3 & 1.378E8 & 1.215E3 & 3.206E7 & 4.102E3 & 1.082E8 \\
 & JENDL-3.3 &  &  & 7.311E2 & 1.93E7  &  &  & 1.215E3 & 3.206E7 & 4.102E3 & 1.082E8 \\
 &  ENDF/B-VI.8  & 3.911E3 & 1.032E8  &  &  & 5.216E3 & 1.377E8 &  &  &  &  \\
5 &  ENDF/B-VII.0  & 8.49E2 & 5.01E7  & 3.041E2 & 1.795E7  & 8.872E2 & 5.236E7 & 9.64E2 & 5.689E7 & 1.768E3 & 1.044E8 \\
 & JEFF-3.1 &  &  & 3.041E2 & 1.795E7  & 8.874E2 & 5.237E7 & 9.64E2 & 5.689E7 & 1.768E3 & 1.044E8 \\
 & JENDL-3.3 &  &  & 3.041E2 & 1.795E7  &  &  & 9.64E2 & 5.689E7 & 1.768E3 & 1.044E8 \\
 &  ENDF/B-VI.8  & 8.49E2 & 5.01E7  &  &  & 8.872E2 & 5.236E7 &  &  &  &  \\
10 &  ENDF/B-VII.0  & 3.054E2 & 2.549E7  & 2.002E2 & 1.67E7  & 3.064E2 & 2.557E7 & 8.463E2 & 7.064E7 & 1.273E3 & 1.063E8 \\
 & JEFF-3.1 &  &  & 2.002E2 & 1.67E7  & 3.064E2 & 2.558E7 & 8.463E2 & 7.064E7 & 1.273E3 & 1.063E8 \\
 & JENDL-3.3 &  &  & 2.002E2 & 1.67E7  &  &  & 8.463E2 & 7.064E7 & 1.273E3 & 1.063E8 \\
 &  ENDF/B-VI.8  & 3.054E2 & 2.549E7  &  &  & 3.064E2 & 2.557E7 &  &  &  &  \\
15 &  ENDF/B-VII.0  & 1.551E2 & 1.585E7  & 1.537E2 & 1.571E7  & 1.534E2 & 1.568E7 & 7.784E2 & 7.956E7 & 1.035E3 & 1.058E8 \\
 & JEFF-3.1 &  &  & 1.537E2 & 1.571E7  & 1.534E2 & 1.568E7 & 7.784E2 & 7.956E7 & 1.035E3 & 1.058E8 \\
 & JENDL-3.3 &  &  & 1.537E2 & 1.571E7  &  &  & 7.784E2 & 7.956E7 & 1.035E3 & 1.058E8 \\
 &  ENDF/B-VI.8  & 1.551E2 & 1.585E7  &  &  & 1.534E2 & 1.568E7 &  &  &  &  \\
20 &  ENDF/B-VII.0  & 9.343E1 & 1.103E7  & 1.254E2 & 1.48E7  & 9.18E1 & 1.084E7 & 7.299E2 & 8.615E7 & 8.802E2 & 1.039E8 \\
 & JEFF-3.1 &  &  & 1.254E2 & 1.48E7  & 9.181E1 & 1.084E7 & 7.299E2 & 8.615E7 & 8.802E2 & 1.039E8 \\
 & JENDL-3.3 &  &  & 1.254E2 & 1.48E7  &  &  & 7.299E2 & 8.615E7 & 8.802E2 & 1.039E8 \\
 &  ENDF/B-VI.8  & 9.343E1 & 1.103E7  &  &  & 9.18E1 & 1.084E7 &  &  &  &  \\
25 &  ENDF/B-VII.0  & 6.237E1 & 8.23E6  & 1.06E2 & 1.399E7  & 6.102E1 & 8.053E6 & 6.917E2 & 9.127E7 & 7.679E2 & 1.013E8 \\
 & JEFF-3.1 &  &  & 1.06E2 & 1.399E7  & 6.103E1 & 8.054E6 & 6.917E2 & 9.127E7 & 7.679E2 & 1.013E8 \\
 & JENDL-3.3 &  &  & 1.06E2 & 1.399E7  &  &  & 6.917E2 & 9.127E7 & 7.679E2 & 1.013E8 \\
 &  ENDF/B-VI.8  & 6.237E1 & 8.23E6  &  &  & 6.102E1 & 8.053E6 &  &  &  &  \\
30 &  ENDF/B-VII.0  & 4.456E1 & 6.441E6  & 9.18E1 & 1.327E7  & 4.347E1 & 6.285E6 & 6.6E2 & 9.54E7 & 6.821E2 & 9.86E7 \\
 & JEFF-3.1 &  &  & 9.18E1 & 1.327E7  & 4.348E1 & 6.285E6 & 6.6E2 & 9.54E7 & 6.821E2 & 9.86E7 \\
 & JENDL-3.3 &  &  & 9.18E1 & 1.327E7  &  &  & 6.6E2 & 9.54E7 & 6.821E2 & 9.86E7 \\
 &  ENDF/B-VI.8  & 4.456E1 & 6.441E6  &  &  & 4.347E1 & 6.285E6 &  &  &  &  \\
35 &  ENDF/B-VII.0  & 3.341E1 & 5.217E6  & 8.099E1 & 1.265E7  & 3.253E1 & 5.08E6 & 6.328E2 & 9.881E7 & 6.142E2 & 9.591E7 \\
 & JEFF-3.1 &  &  & 8.099E1 & 1.265E7  & 3.254E1 & 5.081E6 & 6.328E2 & 9.881E7 & 6.142E2 & 9.591E7 \\
 & JENDL-3.3 &  &  & 8.099E1 & 1.265E7  &  &  & 6.328E2 & 9.881E7 & 6.142E2 & 9.591E7 \\
 &  ENDF/B-VI.8  & 3.341E1 & 5.217E6  &  &  & 3.253E1 & 5.08E6 &  &  &  &  \\
40 &  ENDF/B-VII.0  & 2.598E1 & 4.336E6  & 7.251E1 & 1.21E7  & 2.526E1 & 4.216E6 & 6.091E2 & 1.017E8 & 5.594E2 & 9.337E7 \\
 & JEFF-3.1 &  &  & 7.251E1 & 1.21E7  & 2.526E1 & 4.217E6 & 6.091E2 & 1.017E8 & 5.594E2 & 9.337E7 \\
 & JENDL-3.3 &  &  & 7.251E1 & 1.21E7  &  &  & 6.091E2 & 1.017E8 & 5.594E2 & 9.337E7 \\
 &  ENDF/B-VI.8  & 2.598E1 & 4.336E6  &  &  & 2.526E1 & 4.216E6 &  &  &  &  \\
50 &  ENDF/B-VII.0  & 1.699E1 & 3.171E6  & 6.016E1 & 1.123E7  & 1.648E1 & 3.076E6 & 5.696E2 & 1.063E8 & 4.764E2 & 8.891E7 \\
 & JEFF-3.1 &  &  & 6.016E1 & 1.123E7  & 1.649E1 & 3.077E6 & 5.696E2 & 1.063E8 & 4.764E2 & 8.891E7 \\
 & JENDL-3.3 &  &  & 6.016E1 & 1.123E7  &  &  & 5.696E2 & 1.063E8 & 4.764E2 & 8.891E7 \\
 &  ENDF/B-VI.8  & 1.699E1 & 3.171E6  &  &  & 1.648E1 & 3.076E6 &  &  &  &  \\
70 &  ENDF/B-VII.0  & 8.887E0 & 1.962E6  & 4.551E1 & 1.005E7  & 8.602E0 & 1.9E6 & 5.109E2 & 1.128E8 & 3.725E2 & 8.226E7 \\
 & JEFF-3.1 &  &  & 4.551E1 & 1.005E7  & 8.603E0 & 1.9E6 & 5.109E2 & 1.128E8 & 3.725E2 & 8.226E7 \\
 & JENDL-3.3 &  &  & 4.551E1 & 1.005E7  &  &  & 5.109E2 & 1.128E8 & 3.725E2 & 8.226E7 \\
 &  ENDF/B-VI.8  & 8.887E0 & 1.962E6  &  &  & 8.602E0 & 1.9E6 &  &  &  &  \\
100 &  ENDF/B-VII.0  & 4.438E0 & 1.171E6  & 3.437E1 & 9.07E6  & 4.288E0 & 1.132E6 & 4.507E2 & 1.189E8 & 2.881E2 & 7.604E7 \\
 & JEFF-3.1 &  &  & 3.437E1 & 9.07E6  & 4.288E0 & 1.132E6 & 4.507E2 & 1.189E8 & 2.881E2 & 7.604E7 \\
 & JENDL-3.3 &  &  & 3.437E1 & 9.07E6  &  &  & 4.507E2 & 1.189E8 & 2.881E2 & 7.604E7 \\
 &  ENDF/B-VI.8  & 4.438E0 & 1.171E6  &  &  & 4.288E0 & 1.132E6 &  &  &  &  \\
200 &  ENDF/B-VII.0  & 1.134E0 & 4.233E5  & 2.135E1 & 7.971E6  & 1.094E0 & 4.082E5 & 3.244E2 & 1.211E8 & 1.758E2 & 6.562E7 \\
 & JEFF-3.1 &  &  & 2.135E1 & 7.971E6  & 1.094E0 & 4.082E5 & 3.244E2 & 1.211E8 & 1.758E2 & 6.562E7 \\
 & JENDL-3.3 &  &  & 2.135E1 & 7.971E6  &  &  & 3.244E2 & 1.211E8 & 1.758E2 & 6.562E7 \\
 &  ENDF/B-VI.8  & 1.134E0 & 4.233E5  &  &  & 1.094E0 & 4.082E5 &  &  &  &  \\
500 &  ENDF/B-VII.0  & 1.839E-1 & 1.085E5  & 1.167E1 & 6.89E6  & 1.771E-1 & 1.045E5 & 1.439E2 & 8.495E7 & 7.714E1 & 4.553E7 \\
 & JEFF-3.1 &  &  & 1.167E1 & 6.89E6  & 1.771E-1 & 1.045E5 & 1.439E2 & 8.495E7 & 7.714E1 & 4.553E7 \\
 & JENDL-3.3 &  &  & 1.167E1 & 6.89E6  &  &  & 1.439E2 & 8.495E7 & 7.714E1 & 4.553E7 \\
 &  ENDF/B-VI.8  & 1.839E-1 & 1.085E5  &  &  & 1.771E-1 & 1.045E5 &  &  &  &  \\
1000 &  ENDF/B-VII.0  & 4.618E-2 & 3.854E4  & 6.159E0 & 5.141E6  & 4.446E-2 & 3.71E4 & 5.725E1 & 4.778E7 & 3.261E1 & 2.722E7 \\
 & JEFF-3.1 &  &  & 6.159E0 & 5.141E6  & 4.446E-2 & 3.711E4 & 5.725E1 & 4.778E7 & 3.261E1 & 2.722E7 \\
 & JENDL-3.3 &  &  & 6.159E0 & 5.141E6  &  &  & 5.725E1 & 4.778E7 & 3.261E1 & 2.722E7 \\
 &  ENDF/B-VI.8  & 4.618E-2 & 3.854E4  &  &  & 4.446E-2 & 3.71E4 &  &  &  &  \\
\hline
\newpage
\cline{1-4}  \multicolumn{4}{|r|}{100-Fm-255} \\ \cline{1-4} 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$) \\ \cline{1-4} 
1 &  ENDF/B-VII.0  & 2.058E3 & 5.432E7  \\
 &  JEFF-3.1  & 2.058E3 & 5.432E7  \\
 &  JENDL-3.3  & 2.058E3 & 5.432E7  \\
 & ENDF/B-VI.8 &  &  \\
5 &  ENDF/B-VII.0  & 9.146E2 & 5.398E7  \\
 &  JEFF-3.1  & 9.146E2 & 5.398E7  \\
 &  JENDL-3.3  & 9.146E2 & 5.398E7  \\
 & ENDF/B-VI.8 &  &  \\
10 &  ENDF/B-VII.0  & 6.41E2 & 5.35E7  \\
 &  JEFF-3.1  & 6.41E2 & 5.35E7  \\
 &  JENDL-3.3  & 6.41E2 & 5.35E7  \\
 & ENDF/B-VI.8 &  &  \\
15 &  ENDF/B-VII.0  & 5.111E2 & 5.224E7  \\
 &  JEFF-3.1  & 5.111E2 & 5.224E7  \\
 &  JENDL-3.3  & 5.111E2 & 5.224E7  \\
 & ENDF/B-VI.8 &  &  \\
20 &  ENDF/B-VII.0  & 4.301E2 & 5.076E7  \\
 &  JEFF-3.1  & 4.301E2 & 5.076E7  \\
 &  JENDL-3.3  & 4.301E2 & 5.076E7  \\
 & ENDF/B-VI.8 &  &  \\
25 &  ENDF/B-VII.0  & 3.735E2 & 4.928E7  \\
 &  JEFF-3.1  & 3.735E2 & 4.928E7  \\
 &  JENDL-3.3  & 3.735E2 & 4.928E7  \\
 & ENDF/B-VI.8 &  &  \\
30 &  ENDF/B-VII.0  & 3.313E2 & 4.789E7  \\
 &  JEFF-3.1  & 3.313E2 & 4.789E7  \\
 &  JENDL-3.3  & 3.313E2 & 4.789E7  \\
 & ENDF/B-VI.8 &  &  \\
35 &  ENDF/B-VII.0  & 2.985E2 & 4.661E7  \\
 &  JEFF-3.1  & 2.985E2 & 4.661E7  \\
 &  JENDL-3.3  & 2.985E2 & 4.661E7  \\
 & ENDF/B-VI.8 &  &  \\
40 &  ENDF/B-VII.0  & 2.723E2 & 4.545E7  \\
 &  JEFF-3.1  & 2.723E2 & 4.545E7  \\
 &  JENDL-3.3  & 2.723E2 & 4.545E7  \\
 & ENDF/B-VI.8 &  &  \\
50 &  ENDF/B-VII.0  & 2.328E2 & 4.345E7  \\
 &  JEFF-3.1  & 2.328E2 & 4.345E7  \\
 &  JENDL-3.3  & 2.328E2 & 4.345E7  \\
 & ENDF/B-VI.8 &  &  \\
70 &  ENDF/B-VII.0  & 1.828E2 & 4.037E7  \\
 &  JEFF-3.1  & 1.828E2 & 4.037E7  \\
 &  JENDL-3.3  & 1.828E2 & 4.037E7  \\
 & ENDF/B-VI.8 &  &  \\
100 &  ENDF/B-VII.0  & 1.407E2 & 3.713E7  \\
 &  JEFF-3.1  & 1.407E2 & 3.713E7  \\
 &  JENDL-3.3  & 1.407E2 & 3.713E7  \\
 & ENDF/B-VI.8 &  &  \\
200 &  ENDF/B-VII.0  & 8.28E1 & 3.09E7  \\
 &  JEFF-3.1  & 8.28E1 & 3.09E7  \\
 &  JENDL-3.3  & 8.28E1 & 3.09E7  \\
 & ENDF/B-VI.8 &  &  \\
500 &  ENDF/B-VII.0  & 3.714E1 & 2.192E7  \\
 &  JEFF-3.1  & 3.714E1 & 2.192E7  \\
 &  JENDL-3.3  & 3.714E1 & 2.192E7  \\
 & ENDF/B-VI.8 &  &  \\
1000 &  ENDF/B-VII.0  & 1.715E1 & 1.431E7  \\
 &  JEFF-3.1  & 1.715E1 & 1.431E7  \\
 &  JENDL-3.3  & 1.715E1 & 1.431E7  \\
 & ENDF/B-VI.8 &  &  \\
\cline{1-4}
\end{longtable}
}

{\footnotesize 
\newpage
\begin{longtable}{|l|c|l|l|l|l|l|l|l|l|l|l|}
\caption[Maxwellian-averaged (n,fission) cross sections and astrophysical reaction rates]{Maxwellian-averaged (n,fission) cross sections and astrophysical reaction rates.} \label{MACSTable18} \\
\endfirsthead
\multicolumn{12}{l}%
{{\bfseries \tablename\ \thetable{}} -- Maxwellian-averaged (n,fission) cross sections and astrophysical reaction rates} \\
\endhead
\multicolumn{12}{|r|}{{Continued on next page}} \\ \hline
\endfoot
%\hline
\endlastfoot
\hline  \multicolumn{4}{|r|}{88-Ra-223}   &  \multicolumn{2}{|r|}{88-Ra-226}   & \multicolumn{2}{|r|}{89-Ac-227} & \multicolumn{2}{|r|}{90-Th-227} & \multicolumn{2}{|r|}{90-Th-228} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 6.077E1 & 1.604E6  & 9.906E-5 & 2.615E0  & 2.46E-3 & 6.495E1 & 2.489E3 & 6.572E7 & 1.252E0 & 3.305E4 \\
 &  JEFF-3.1  & 6.077E1 & 1.604E6  & 9.906E-5 & 2.615E0  & 2.46E-3 & 6.495E1 & 2.489E3 & 6.572E7 & 1.252E0 & 3.305E4 \\
 &  JENDL-3.3  & 6.077E1 & 1.604E6  & 9.906E-5 & 2.615E0  & 2.46E-3 & 6.495E1 & 2.489E3 & 6.572E7 & 1.252E0 & 3.305E4 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
5 &  ENDF/B-VII.0  & 6.166E1 & 3.64E6  & 3.902E-4 & 2.303E1  & 8.567E-3 & 5.057E2 & 1.451E3 & 8.568E7 & 1.362E-1 & 8.037E3 \\
 &  JEFF-3.1  & 6.166E1 & 3.64E6  & 3.902E-4 & 2.303E1  & 8.567E-3 & 5.057E2 & 1.451E3 & 8.568E7 & 1.362E-1 & 8.037E3 \\
 &  JENDL-3.3  & 6.166E1 & 3.64E6  & 3.902E-4 & 2.303E1  & 8.567E-3 & 5.057E2 & 1.451E3 & 8.568E7 & 1.362E-1 & 8.037E3 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
10 &  ENDF/B-VII.0  & 6.225E1 & 5.196E6  & 3.949E-4 & 3.297E1  & 8.674E-3 & 7.241E2 & 1.233E3 & 1.029E8 & 3.943E-2 & 3.291E3 \\
 &  JEFF-3.1  & 6.225E1 & 5.196E6  & 3.949E-4 & 3.297E1  & 8.674E-3 & 7.241E2 & 1.233E3 & 1.029E8 & 3.943E-2 & 3.291E3 \\
 &  JENDL-3.3  & 6.225E1 & 5.196E6  & 3.949E-4 & 3.297E1  & 8.674E-3 & 7.241E2 & 1.233E3 & 1.029E8 & 3.943E-2 & 3.291E3 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
15 &  ENDF/B-VII.0  & 6.229E1 & 6.369E6  & 3.952E-4 & 4.041E1  & 8.68E-3 & 8.875E2 & 1.139E3 & 1.164E8 & 1.842E-2 & 1.884E3 \\
 &  JEFF-3.1  & 6.229E1 & 6.369E6  & 3.952E-4 & 4.041E1  & 8.68E-3 & 8.875E2 & 1.139E3 & 1.164E8 & 1.842E-2 & 1.884E3 \\
 &  JENDL-3.3  & 6.229E1 & 6.369E6  & 3.952E-4 & 4.041E1  & 8.68E-3 & 8.875E2 & 1.139E3 & 1.164E8 & 1.842E-2 & 1.884E3 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
20 &  ENDF/B-VII.0  & 6.229E1 & 7.355E6  & 3.953E-4 & 4.667E1  & 8.681E-3 & 1.025E3 & 1.08E3 & 1.276E8 & 1.063E-2 & 1.255E3 \\
 &  JEFF-3.1  & 6.229E1 & 7.355E6  & 3.953E-4 & 4.667E1  & 8.681E-3 & 1.025E3 & 1.08E3 & 1.276E8 & 1.063E-2 & 1.255E3 \\
 &  JENDL-3.3  & 6.229E1 & 7.355E6  & 3.953E-4 & 4.667E1  & 8.681E-3 & 1.025E3 & 1.08E3 & 1.276E8 & 1.063E-2 & 1.255E3 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
25 &  ENDF/B-VII.0  & 6.23E1 & 8.223E6  & 3.953E-4 & 5.218E1  & 8.681E-3 & 1.146E3 & 1.038E3 & 1.371E8 & 6.907E-3 & 9.117E2 \\
 &  JEFF-3.1  & 6.23E1 & 8.223E6  & 3.953E-4 & 5.218E1  & 8.681E-3 & 1.146E3 & 1.038E3 & 1.371E8 & 6.907E-3 & 9.117E2 \\
 &  JENDL-3.3  & 6.23E1 & 8.223E6  & 3.953E-4 & 5.218E1  & 8.681E-3 & 1.146E3 & 1.038E3 & 1.371E8 & 6.907E-3 & 9.117E2 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
30 &  ENDF/B-VII.0  & 6.23E1 & 9.008E6  & 3.953E-4 & 5.715E1  & 8.681E-3 & 1.255E3 & 1.005E3 & 1.453E8 & 4.854E-3 & 7.019E2 \\
 &  JEFF-3.1  & 6.23E1 & 9.008E6  & 3.953E-4 & 5.715E1  & 8.681E-3 & 1.255E3 & 1.005E3 & 1.453E8 & 4.854E-3 & 7.019E2 \\
 &  JENDL-3.3  & 6.23E1 & 9.008E6  & 3.953E-4 & 5.715E1  & 8.681E-3 & 1.255E3 & 1.005E3 & 1.453E8 & 4.854E-3 & 7.019E2 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
35 &  ENDF/B-VII.0  & 6.23E1 & 9.73E6  & 3.953E-4 & 6.173E1  & 8.681E-3 & 1.356E3 & 9.774E2 & 1.526E8 & 3.649E-3 & 5.7E2 \\
 &  JEFF-3.1  & 6.23E1 & 9.73E6  & 3.953E-4 & 6.173E1  & 8.681E-3 & 1.356E3 & 9.774E2 & 1.526E8 & 3.649E-3 & 5.7E2 \\
 &  JENDL-3.3  & 6.23E1 & 9.73E6  & 3.953E-4 & 6.173E1  & 8.681E-3 & 1.356E3 & 9.774E2 & 1.526E8 & 3.649E-3 & 5.7E2 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
40 &  ENDF/B-VII.0  & 6.23E1 & 1.04E7  & 3.953E-4 & 6.6E1  & 8.681E-3 & 1.449E3 & 9.538E2 & 1.592E8 & 3.044E-3 & 5.083E2 \\
 &  JEFF-3.1  & 6.23E1 & 1.04E7  & 3.953E-4 & 6.6E1  & 8.681E-3 & 1.449E3 & 9.538E2 & 1.592E8 & 3.044E-3 & 5.083E2 \\
 &  JENDL-3.3  & 6.23E1 & 1.04E7  & 3.953E-4 & 6.6E1  & 8.681E-3 & 1.449E3 & 9.538E2 & 1.592E8 & 3.044E-3 & 5.083E2 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
50 &  ENDF/B-VII.0  & 6.23E1 & 1.163E7  & 3.953E-4 & 7.379E1  & 8.682E-3 & 1.621E3 & 9.149E2 & 1.708E8 & 4.3E-3 & 8.026E2 \\
 &  JEFF-3.1  & 6.23E1 & 1.163E7  & 3.953E-4 & 7.379E1  & 8.682E-3 & 1.621E3 & 9.149E2 & 1.708E8 & 4.3E-3 & 8.026E2 \\
 &  JENDL-3.3  & 6.23E1 & 1.163E7  & 3.953E-4 & 7.379E1  & 8.682E-3 & 1.621E3 & 9.149E2 & 1.708E8 & 4.3E-3 & 8.026E2 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
70 &  ENDF/B-VII.0  & 6.23E1 & 1.376E7  & 3.959E-4 & 8.744E1  & 8.76E-3 & 1.935E3 & 8.584E2 & 1.896E8 & 4.059E-2 & 8.964E3 \\
 &  JEFF-3.1  & 6.23E1 & 1.376E7  & 3.959E-4 & 8.744E1  & 8.76E-3 & 1.935E3 & 8.584E2 & 1.896E8 & 4.059E-2 & 8.964E3 \\
 &  JENDL-3.3  & 6.23E1 & 1.376E7  & 3.959E-4 & 8.744E1  & 8.76E-3 & 1.935E3 & 8.584E2 & 1.896E8 & 4.059E-2 & 8.964E3 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
100 &  ENDF/B-VII.0  & 6.23E1 & 1.645E7  & 4.018E-4 & 1.061E2  & 1.117E-2 & 2.948E3 & 8.027E2 & 2.119E8 & 4.164E-1 & 1.099E5 \\
 &  JEFF-3.1  & 6.23E1 & 1.645E7  & 4.018E-4 & 1.061E2  & 1.117E-2 & 2.948E3 & 8.027E2 & 2.119E8 & 4.164E-1 & 1.099E5 \\
 &  JENDL-3.3  & 6.23E1 & 1.645E7  & 4.018E-4 & 1.061E2  & 1.117E-2 & 2.948E3 & 8.027E2 & 2.119E8 & 4.164E-1 & 1.099E5 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
200 &  ENDF/B-VII.0  & 6.231E1 & 2.326E7  & 5.348E-4 & 1.996E2  & 1.443E-1 & 5.388E4 & 7.078E2 & 2.642E8 & 8.686E0 & 3.243E6 \\
 &  JEFF-3.1  & 6.231E1 & 2.326E7  & 5.348E-4 & 1.996E2  & 1.443E-1 & 5.388E4 & 7.078E2 & 2.642E8 & 8.686E0 & 3.243E6 \\
 &  JENDL-3.3  & 6.231E1 & 2.326E7  & 5.348E-4 & 1.996E2  & 1.443E-1 & 5.388E4 & 7.078E2 & 2.642E8 & 8.686E0 & 3.243E6 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
500 &  ENDF/B-VII.0  & 6.232E1 & 3.679E7  & 1.694E-2 & 9.999E3  & 3.553E0 & 2.097E6 & 5.935E2 & 3.503E8 & 6.043E1 & 3.567E7 \\
 &  JEFF-3.1  & 6.232E1 & 3.679E7  & 1.694E-2 & 9.999E3  & 3.553E0 & 2.097E6 & 5.935E2 & 3.503E8 & 6.043E1 & 3.567E7 \\
 &  JENDL-3.3  & 6.232E1 & 3.679E7  & 1.694E-2 & 9.999E3  & 3.553E0 & 2.097E6 & 5.935E2 & 3.503E8 & 6.043E1 & 3.567E7 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
1000 &  ENDF/B-VII.0  & 6.235E1 & 5.205E7  & 3.2E-1 & 2.671E5  & 1.431E1 & 1.195E7 & 5.286E2 & 4.413E8 & 1.219E2 & 1.018E8 \\
 &  JEFF-3.1  & 6.235E1 & 5.205E7  & 3.2E-1 & 2.671E5  & 1.431E1 & 1.195E7 & 5.286E2 & 4.413E8 & 1.219E2 & 1.018E8 \\
 &  JENDL-3.3  & 6.235E1 & 5.205E7  & 3.2E-1 & 2.671E5  & 1.431E1 & 1.195E7 & 5.286E2 & 4.413E8 & 1.219E2 & 1.018E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  &  &  \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{90-Th-229}   &  \multicolumn{2}{|r|}{90-Th-230}   & \multicolumn{2}{|r|}{90-Th-232} & \multicolumn{2}{|r|}{90-Th-233} & \multicolumn{2}{|r|}{90-Th-234} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 2.381E3 & 6.284E7  & 1.034E0 & 2.73E4  & 3.535E-4 & 9.332E0 & 4.156E2 & 1.097E7 & 0E0 & 0E0 \\
 &  JEFF-3.1  & 2.38E3 & 6.283E7  & 1.034E0 & 2.73E4  & 1.698E-4 & 4.482E0 & 4.156E2 & 1.097E7 & 0E0 & 0E0 \\
 &  JENDL-3.3  & 2.38E3 & 6.283E7  & 0E0 & 0E0  & 4.814E-4 & 1.271E1 & 4.156E2 & 1.097E7 & 0E0 & 0E0 \\
 & ENDF/B-VI.8 &  &  & 1.034E0 & 2.73E4  & 0E0 & 0E0 &  &  &  &  \\
5 &  ENDF/B-VII.0  & 1.446E3 & 8.533E7  & 3.25E-1 & 1.918E4  & 2.237E-3 & 1.32E2 & 3.708E2 & 2.189E7 & 0E0 & 0E0 \\
 &  JEFF-3.1  & 1.446E3 & 8.533E7  & 3.25E-1 & 1.918E4  & 1.136E-3 & 6.708E1 & 3.708E2 & 2.189E7 & 0E0 & 0E0 \\
 &  JENDL-3.3  & 1.446E3 & 8.533E7  & 0E0 & 0E0  & 8.015E-4 & 4.731E1 & 3.708E2 & 2.189E7 & 0E0 & 0E0 \\
 & ENDF/B-VI.8 &  &  & 3.25E-1 & 1.918E4  & 0E0 & 0E0 &  &  &  &  \\
10 &  ENDF/B-VII.0  & 1.231E3 & 1.028E8  & 2.035E-1 & 1.699E4  & 1.941E-3 & 1.621E2 & 3.475E2 & 2.9E7 & 0E0 & 0E0 \\
 &  JEFF-3.1  & 1.231E3 & 1.028E8  & 2.035E-1 & 1.699E4  & 1.104E-3 & 9.218E1 & 3.475E2 & 2.9E7 & 0E0 & 0E0 \\
 &  JENDL-3.3  & 1.231E3 & 1.028E8  & 0E0 & 0E0  & 1.218E-3 & 1.017E2 & 3.475E2 & 2.9E7 & 0E0 & 0E0 \\
 & ENDF/B-VI.8 &  &  & 2.035E-1 & 1.699E4  & 0E0 & 0E0 &  &  &  &  \\
15 &  ENDF/B-VII.0  & 1.138E3 & 1.163E8  & 1.631E-1 & 1.667E4  & 1.606E-3 & 1.642E2 & 3.232E2 & 3.304E7 & 0E0 & 0E0 \\
 &  JEFF-3.1  & 1.138E3 & 1.163E8  & 1.631E-1 & 1.667E4  & 1.02E-3 & 1.043E2 & 3.232E2 & 3.304E7 & 0E0 & 0E0 \\
 &  JENDL-3.3  & 1.138E3 & 1.163E8  & 0E0 & 0E0  & 1.924E-3 & 1.967E2 & 3.232E2 & 3.304E7 & 0E0 & 0E0 \\
 & ENDF/B-VI.8 &  &  & 1.631E-1 & 1.667E4  & 0E0 & 0E0 &  &  &  &  \\
20 &  ENDF/B-VII.0  & 1.08E3 & 1.275E8  & 1.447E-1 & 1.708E4  & 1.362E-3 & 1.607E2 & 3.007E2 & 3.55E7 & 0E0 & 0E0 \\
 &  JEFF-3.1  & 1.08E3 & 1.275E8  & 1.447E-1 & 1.708E4  & 9.528E-4 & 1.125E2 & 3.007E2 & 3.55E7 & 0E0 & 0E0 \\
 &  JENDL-3.3  & 1.08E3 & 1.275E8  & 6E-9 & 7.083E-4  & 2.802E-3 & 3.308E2 & 3.007E2 & 3.55E7 & 0E0 & 0E0 \\
 & ENDF/B-VI.8 &  &  & 1.447E-1 & 1.708E4  & 0E0 & 0E0 &  &  &  &  \\
25 &  ENDF/B-VII.0  & 1.038E3 & 1.37E8  & 1.35E-1 & 1.782E4  & 1.185E-3 & 1.564E2 & 2.817E2 & 3.718E7 & 0E0 & 0E0 \\
 &  JEFF-3.1  & 1.038E3 & 1.37E8  & 1.35E-1 & 1.782E4  & 9.05E-4 & 1.194E2 & 2.817E2 & 3.718E7 & 0E0 & 0E0 \\
 &  JENDL-3.3  & 1.038E3 & 1.37E8  & 3.09E-7 & 4.079E-2  & 3.805E-3 & 5.022E2 & 2.817E2 & 3.718E7 & 0E0 & 0E0 \\
 & ENDF/B-VI.8 &  &  & 1.35E-1 & 1.782E4  & 0E0 & 0E0 &  &  &  &  \\
30 &  ENDF/B-VII.0  & 1.005E3 & 1.453E8  & 1.297E-1 & 1.875E4  & 1.054E-3 & 1.525E2 & 2.664E2 & 3.852E7 & 0E0 & 0E0 \\
 &  JEFF-3.1  & 1.005E3 & 1.453E8  & 1.297E-1 & 1.875E4  & 8.75E-4 & 1.265E2 & 2.664E2 & 3.852E7 & 0E0 & 0E0 \\
 &  JENDL-3.3  & 1.005E3 & 1.453E8  & 4.603E-6 & 6.655E-1  & 4.908E-3 & 7.097E2 & 2.664E2 & 3.852E7 & 0E0 & 0E0 \\
 & ENDF/B-VI.8 &  &  & 1.297E-1 & 1.875E4  & 5E-9 & 7.229E-4 &  &  &  &  \\
35 &  ENDF/B-VII.0  & 9.773E2 & 1.526E8  & 1.274E-1 & 1.989E4  & 9.587E-4 & 1.497E2 & 2.545E2 & 3.974E7 & 0E0 & 0E0 \\
 &  JEFF-3.1  & 9.773E2 & 1.526E8  & 1.274E-1 & 1.989E4  & 8.614E-4 & 1.345E2 & 2.545E2 & 3.974E7 & 0E0 & 0E0 \\
 &  JENDL-3.3  & 9.773E2 & 1.526E8  & 3.328E-5 & 5.197E0  & 6.1E-3 & 9.526E2 & 2.545E2 & 3.974E7 & 0E0 & 0E0 \\
 & ENDF/B-VI.8 &  &  & 1.274E-1 & 1.989E4  & 5.3E-8 & 8.277E-3 &  &  &  &  \\
40 &  ENDF/B-VII.0  & 9.537E2 & 1.592E8  & 1.277E-1 & 2.132E4  & 8.91E-4 & 1.488E2 & 2.454E2 & 4.097E7 & 0E0 & 0E0 \\
 &  JEFF-3.1  & 9.537E2 & 1.592E8  & 1.277E-1 & 2.132E4  & 8.635E-4 & 1.442E2 & 2.454E2 & 4.097E7 & 0E0 & 0E0 \\
 &  JENDL-3.3  & 9.537E2 & 1.592E8  & 1.561E-4 & 2.606E1  & 7.37E-3 & 1.23E3 & 2.454E2 & 4.097E7 & 0E0 & 0E0 \\
 & ENDF/B-VI.8 &  &  & 1.277E-1 & 2.132E4  & 3.4E-7 & 5.676E-2 &  &  &  &  \\
50 &  ENDF/B-VII.0  & 9.148E2 & 1.708E8  & 1.37E-1 & 2.557E4  & 8.327E-4 & 1.554E2 & 2.337E2 & 4.362E7 & 0E0 & 0E0 \\
 &  JEFF-3.1  & 9.148E2 & 1.708E8  & 1.37E-1 & 2.557E4  & 9.166E-4 & 1.711E2 & 2.337E2 & 4.362E7 & 0E0 & 0E0 \\
 &  JENDL-3.3  & 9.148E2 & 1.708E8  & 1.609E-3 & 3.004E2  & 1.012E-2 & 1.89E3 & 2.337E2 & 4.362E7 & 0E0 & 0E0 \\
 & ENDF/B-VI.8 &  &  & 1.37E-1 & 2.557E4  & 5.202E-6 & 9.71E-1 &  &  &  &  \\
70 &  ENDF/B-VII.0  & 8.584E2 & 1.896E8  & 2.118E-1 & 4.677E4  & 1.2E-3 & 2.649E2 & 2.253E2 & 4.977E7 & 3.44E-7 & 7.597E-2 \\
 &  JEFF-3.1  & 8.584E2 & 1.896E8  & 2.118E-1 & 4.677E4  & 1.346E-3 & 2.972E2 & 2.253E2 & 4.977E7 & 3.44E-7 & 7.597E-2 \\
 &  JENDL-3.3  & 8.584E2 & 1.896E8  & 3.33E-2 & 7.354E3  & 1.655E-2 & 3.656E3 & 2.253E2 & 4.977E7 & 3.44E-7 & 7.597E-2 \\
 & ENDF/B-VI.8 &  &  & 2.118E-1 & 4.677E4  & 1.799E-4 & 3.973E1 &  &  &  &  \\
100 &  ENDF/B-VII.0  & 8.027E2 & 2.119E8  & 6.949E-1 & 1.834E5  & 8.085E-3 & 2.134E3 & 2.246E2 & 5.928E7 & 1.926E-4 & 5.084E1 \\
 &  JEFF-3.1  & 8.027E2 & 2.119E8  & 6.949E-1 & 1.834E5  & 7.732E-3 & 2.041E3 & 2.246E2 & 5.928E7 & 1.926E-4 & 5.084E1 \\
 &  JENDL-3.3  & 8.027E2 & 2.119E8  & 4.572E-1 & 1.207E5  & 3.38E-2 & 8.923E3 & 2.246E2 & 5.928E7 & 1.926E-4 & 5.084E1 \\
 & ENDF/B-VI.8 &  &  & 6.949E-1 & 1.834E5  & 5.613E-3 & 1.482E3 &  &  &  &  \\
200 &  ENDF/B-VII.0  & 7.078E2 & 2.642E8  & 1.337E1 & 4.992E6  & 1.039E0 & 3.879E5 & 2.106E2 & 7.861E7 & 2.682E-1 & 1.001E5 \\
 &  JEFF-3.1  & 7.078E2 & 2.642E8  & 1.337E1 & 4.992E6  & 1.165E0 & 4.35E5 & 2.106E2 & 7.861E7 & 2.682E-1 & 1.001E5 \\
 &  JENDL-3.3  & 7.078E2 & 2.642E8  & 1.51E1 & 5.639E6  & 1.218E0 & 4.547E5 & 2.106E2 & 7.861E7 & 2.682E-1 & 1.001E5 \\
 & ENDF/B-VI.8 &  &  & 1.337E1 & 4.992E6  & 1.072E0 & 4.003E5 &  &  &  &  \\
500 &  ENDF/B-VII.0  & 5.935E2 & 3.503E8  & 1.137E2 & 6.714E7  & 2.87E1 & 1.694E7 & 1.516E2 & 8.948E7 & 1.464E1 & 8.644E6 \\
 &  JEFF-3.1  & 5.935E2 & 3.503E8  & 1.137E2 & 6.714E7  & 3.14E1 & 1.853E7 & 1.516E2 & 8.948E7 & 1.464E1 & 8.644E6 \\
 &  JENDL-3.3  & 5.935E2 & 3.503E8  & 1.19E2 & 7.025E7  & 3.144E1 & 1.856E7 & 1.516E2 & 8.948E7 & 1.464E1 & 8.644E6 \\
 & ENDF/B-VI.8 &  &  & 1.137E2 & 6.714E7  & 2.989E1 & 1.764E7 &  &  &  &  \\
1000 &  ENDF/B-VII.0  & 5.286E2 & 4.413E8  & 2.148E2 & 1.793E8  & 8.337E1 & 6.96E7 & 1.18E2 & 9.85E7 & 4.291E1 & 3.582E7 \\
 &  JEFF-3.1  & 5.286E2 & 4.413E8  & 2.148E2 & 1.793E8  & 8.963E1 & 7.482E7 & 1.18E2 & 9.85E7 & 4.291E1 & 3.582E7 \\
 &  JENDL-3.3  & 5.286E2 & 4.413E8  & 1.941E2 & 1.62E8  & 8.911E1 & 7.439E7 & 1.18E2 & 9.85E7 & 4.291E1 & 3.582E7 \\
 & ENDF/B-VI.8 &  &  & 2.148E2 & 1.793E8  & 8.536E1 & 7.126E7 &  &  &  &  \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{91-Pa-231}   &  \multicolumn{2}{|r|}{91-Pa-232}   & \multicolumn{2}{|r|}{91-Pa-233} & \multicolumn{2}{|r|}{92-U-232} & \multicolumn{2}{|r|}{92-U-233} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.349E0 & 3.561E4  & 8.789E3 & 2.32E8  & 4.376E-4 & 1.155E1 & 7.907E3 & 2.087E8 & 1.043E4 & 2.753E8 \\
 &  JEFF-3.1  & 1.225E1 & 3.235E5  & 8.789E3 & 2.32E8  & 0E0 & 0E0 & 1.018E4 & 2.687E8 & 1.051E4 & 2.774E8 \\
 &  JENDL-3.3  & 4.192E-1 & 1.107E4  & 5.891E3 & 1.555E8  & 0E0 & 0E0 & 3.452E3 & 9.113E7 & 1.051E4 & 2.774E8 \\
 &  ENDF/B-VI.8  & 1.225E1 & 3.235E5  & 8.789E3 & 2.32E8  & 0E0 & 0E0 & 7.882E3 & 2.081E8 & 1.071E4 & 2.828E8 \\
5 &  ENDF/B-VII.0  & 1.06E0 & 6.256E4  & 4.141E3 & 2.444E8  & 2.378E-4 & 1.403E1 & 3.011E3 & 1.777E8 & 5.144E3 & 3.036E8 \\
 &  JEFF-3.1  & 7.97E0 & 4.704E5  & 4.141E3 & 2.444E8  & 0E0 & 0E0 & 3.27E3 & 1.93E8 & 5.203E3 & 3.071E8 \\
 &  JENDL-3.3  & 3.427E-1 & 2.023E4  & 3.136E3 & 1.851E8  & 0E0 & 0E0 & 1.98E3 & 1.169E8 & 5.203E3 & 3.071E8 \\
 &  ENDF/B-VI.8  & 7.97E0 & 4.704E5  & 4.141E3 & 2.444E8  & 0E0 & 0E0 & 2.97E3 & 1.753E8 & 5.366E3 & 3.167E8 \\
10 &  ENDF/B-VII.0  & 1.032E0 & 8.615E4  & 3.062E3 & 2.556E8  & 2.185E-4 & 1.824E1 & 2.143E3 & 1.789E8 & 4.026E3 & 3.361E8 \\
 &  JEFF-3.1  & 5.784E0 & 4.828E5  & 3.062E3 & 2.556E8  & 0E0 & 0E0 & 2.206E3 & 1.841E8 & 4.025E3 & 3.36E8 \\
 &  JENDL-3.3  & 3.467E-1 & 2.894E4  & 2.465E3 & 2.058E8  & 0E0 & 0E0 & 2.061E3 & 1.721E8 & 4.025E3 & 3.36E8 \\
 &  ENDF/B-VI.8  & 5.784E0 & 4.828E5  & 3.062E3 & 2.556E8  & 0E0 & 0E0 & 2.112E3 & 1.763E8 & 4.13E3 & 3.448E8 \\
15 &  ENDF/B-VII.0  & 1.055E0 & 1.078E5  & 2.57E3 & 2.628E8  & 2.169E-4 & 2.217E1 & 1.852E3 & 1.894E8 & 3.564E3 & 3.644E8 \\
 &  JEFF-3.1  & 4.846E0 & 4.955E5  & 2.57E3 & 2.628E8  & 0E0 & 0E0 & 1.877E3 & 1.919E8 & 3.551E3 & 3.63E8 \\
 &  JENDL-3.3  & 3.964E-1 & 4.052E4  & 2.168E3 & 2.216E8  & 0E0 & 0E0 & 2.133E3 & 2.181E8 & 3.551E3 & 3.63E8 \\
 &  ENDF/B-VI.8  & 4.846E0 & 4.955E5  & 2.57E3 & 2.628E8  & 0E0 & 0E0 & 1.832E3 & 1.873E8 & 3.621E3 & 3.702E8 \\
20 &  ENDF/B-VII.0  & 1.169E0 & 1.38E5  & 2.283E3 & 2.695E8  & 2.222E-4 & 2.623E1 & 1.717E3 & 2.027E8 & 3.303E3 & 3.899E8 \\
 &  JEFF-3.1  & 4.391E0 & 5.184E5  & 2.283E3 & 2.695E8  & 0E0 & 0E0 & 1.731E3 & 2.044E8 & 3.287E3 & 3.881E8 \\
 &  JENDL-3.3  & 5.558E-1 & 6.562E4  & 1.995E3 & 2.355E8  & 2.68E-7 & 3.164E-2 & 2.173E3 & 2.566E8 & 3.287E3 & 3.881E8 \\
 &  ENDF/B-VI.8  & 4.391E0 & 5.184E5  & 2.283E3 & 2.695E8  & 0E0 & 0E0 & 1.704E3 & 2.011E8 & 3.335E3 & 3.936E8 \\
25 &  ENDF/B-VII.0  & 1.424E0 & 1.88E5  & 2.096E3 & 2.767E8  & 2.371E-4 & 3.13E1 & 1.647E3 & 2.174E8 & 3.131E3 & 4.133E8 \\
 &  JEFF-3.1  & 4.282E0 & 5.651E5  & 2.096E3 & 2.767E8  & 1.9E-8 & 2.508E-3 & 1.659E3 & 2.189E8 & 3.116E3 & 4.113E8 \\
 &  JENDL-3.3  & 8.838E-1 & 1.167E5  & 1.881E3 & 2.483E8  & 1.471E-5 & 1.941E0 & 2.197E3 & 2.9E8 & 3.116E3 & 4.113E8 \\
 &  ENDF/B-VI.8  & 4.282E0 & 5.651E5  & 2.096E3 & 2.767E8  & 1.9E-8 & 2.508E-3 & 1.637E3 & 2.161E8 & 3.15E3 & 4.157E8 \\
30 &  ENDF/B-VII.0  & 1.848E0 & 2.672E5  & 1.967E3 & 2.843E8  & 2.672E-4 & 3.864E1 & 1.609E3 & 2.326E8 & 3.01E3 & 4.351E8 \\
 &  JEFF-3.1  & 4.628E0 & 6.691E5  & 1.967E3 & 2.843E8  & 4.79E-7 & 6.926E-2 & 1.624E3 & 2.348E8 & 2.995E3 & 4.331E8 \\
 &  JENDL-3.3  & 1.401E0 & 2.026E5  & 1.8E3 & 2.602E8  & 2.142E-4 & 3.097E1 & 2.212E3 & 3.199E8 & 2.995E3 & 4.331E8 \\
 &  ENDF/B-VI.8  & 4.628E0 & 6.691E5  & 1.967E3 & 2.843E8  & 4.79E-7 & 6.926E-2 & 1.602E3 & 2.316E8 & 3.021E3 & 4.368E8 \\
35 &  ENDF/B-VII.0  & 2.457E0 & 3.837E5  & 1.872E3 & 2.923E8  & 3.193E-4 & 4.986E1 & 1.587E3 & 2.479E8 & 2.919E3 & 4.558E8 \\
 &  JEFF-3.1  & 5.612E0 & 8.764E5  & 1.872E3 & 2.923E8  & 4.893E-6 & 7.641E-1 & 1.611E3 & 2.516E8 & 2.905E3 & 4.537E8 \\
 &  JENDL-3.3  & 2.114E0 & 3.302E5  & 1.739E3 & 2.716E8  & 1.463E-3 & 2.284E2 & 2.222E3 & 3.47E8 & 2.905E3 & 4.537E8 \\
 &  ENDF/B-VI.8  & 5.612E0 & 8.764E5  & 1.872E3 & 2.923E8  & 4.893E-6 & 7.641E-1 & 1.582E3 & 2.47E8 & 2.926E3 & 4.57E8 \\
40 &  ENDF/B-VII.0  & 3.271E0 & 5.462E5  & 1.8E3 & 3.005E8  & 4.04E-4 & 6.746E1 & 1.575E3 & 2.63E8 & 2.848E3 & 4.755E8 \\
 &  JEFF-3.1  & 7.39E0 & 1.234E6  & 1.8E3 & 3.005E8  & 2.81E-5 & 4.692E0 & 1.612E3 & 2.692E8 & 2.835E3 & 4.734E8 \\
 &  JENDL-3.3  & 3.041E0 & 5.077E5  & 1.692E3 & 2.825E8  & 6.227E-3 & 1.04E3 & 2.229E3 & 3.722E8 & 2.835E3 & 4.734E8 \\
 &  ENDF/B-VI.8  & 7.39E0 & 1.234E6  & 1.8E3 & 3.005E8  & 2.81E-5 & 4.692E0 & 1.571E3 & 2.622E8 & 2.854E3 & 4.765E8 \\
50 &  ENDF/B-VII.0  & 5.661E0 & 1.057E6  & 1.7E3 & 3.172E8  & 7.631E-4 & 1.424E2 & 1.565E3 & 2.921E8 & 2.746E3 & 5.125E8 \\
 &  JEFF-3.1  & 1.363E1 & 2.545E6  & 1.7E3 & 3.172E8  & 3.322E-4 & 6.201E1 & 1.64E3 & 3.061E8 & 2.735E3 & 5.106E8 \\
 &  JENDL-3.3  & 5.685E0 & 1.061E6  & 1.624E3 & 3.031E8  & 4.833E-2 & 9.021E3 & 2.238E3 & 4.178E8 & 2.735E3 & 5.106E8 \\
 &  ENDF/B-VI.8  & 1.363E1 & 2.545E6  & 1.7E3 & 3.172E8  & 3.322E-4 & 6.201E1 & 1.562E3 & 2.915E8 & 2.753E3 & 5.138E8 \\
70 &  ENDF/B-VII.0  & 1.476E1 & 3.261E6  & 1.587E3 & 3.504E8  & 4.426E-3 & 9.775E2 & 1.563E3 & 3.452E8 & 2.622E3 & 5.791E8 \\
 &  JEFF-3.1  & 3.641E1 & 8.042E6  & 1.587E3 & 3.504E8  & 6.536E-3 & 1.443E3 & 1.741E3 & 3.845E8 & 2.617E3 & 5.779E8 \\
 &  JENDL-3.3  & 1.558E1 & 3.442E6  & 1.544E3 & 3.409E8  & 5.383E-1 & 1.189E5 & 2.247E3 & 4.962E8 & 2.617E3 & 5.779E8 \\
 &  ENDF/B-VI.8  & 3.641E1 & 8.042E6  & 1.587E3 & 3.504E8  & 6.536E-3 & 1.443E3 & 1.561E3 & 3.449E8 & 2.636E3 & 5.822E8 \\
100 &  ENDF/B-VII.0  & 4.22E1 & 1.114E7  & 1.504E3 & 3.97E8  & 7.41E-2 & 1.956E4 & 1.575E3 & 4.158E8 & 2.518E3 & 6.647E8 \\
 &  JEFF-3.1  & 8.897E1 & 2.349E7  & 1.504E3 & 3.97E8  & 9.803E-2 & 2.588E4 & 1.918E3 & 5.064E8 & 2.519E3 & 6.649E8 \\
 &  JENDL-3.3  & 4.546E1 & 1.2E7  & 1.481E3 & 3.91E8  & 3.686E0 & 9.729E5 & 2.252E3 & 5.943E8 & 2.519E3 & 6.649E8 \\
 &  ENDF/B-VI.8  & 8.897E1 & 2.349E7  & 1.504E3 & 3.97E8  & 9.803E-2 & 2.588E4 & 1.575E3 & 4.157E8 & 2.544E3 & 6.716E8 \\
200 &  ENDF/B-VII.0  & 2.084E2 & 7.78E7  & 1.397E3 & 5.217E8  & 7.002E0 & 2.614E6 & 1.687E3 & 6.299E8 & 2.347E3 & 8.763E8 \\
 &  JEFF-3.1  & 3.238E2 & 1.209E8  & 1.397E3 & 5.217E8  & 8.389E0 & 3.132E6 & 2.397E3 & 8.949E8 & 2.358E3 & 8.803E8 \\
 &  JENDL-3.3  & 2.262E2 & 8.443E7  & 1.391E3 & 5.193E8  & 4.53E1 & 1.691E7 & 2.255E3 & 8.42E8 & 2.358E3 & 8.803E8 \\
 &  ENDF/B-VI.8  & 3.238E2 & 1.209E8  & 1.397E3 & 5.217E8  & 8.389E0 & 3.132E6 & 1.688E3 & 6.302E8 & 2.39E3 & 8.924E8 \\
500 &  ENDF/B-VII.0  & 6.417E2 & 3.788E8  & 1.296E3 & 7.649E8  & 1.189E2 & 7.016E7 & 2.072E3 & 1.223E9 & 2.195E3 & 1.296E9 \\
 &  JEFF-3.1  & 8.581E2 & 5.065E8  & 1.296E3 & 7.649E8  & 2.049E2 & 1.209E8 & 2.927E3 & 1.728E9 & 2.212E3 & 1.306E9 \\
 &  JENDL-3.3  & 6.879E2 & 4.061E8  & 1.295E3 & 7.643E8  & 2.317E2 & 1.368E8 & 2.257E3 & 1.332E9 & 2.212E3 & 1.306E9 \\
 &  ENDF/B-VI.8  & 8.581E2 & 5.065E8  & 1.296E3 & 7.649E8  & 2.049E2 & 1.209E8 & 2.073E3 & 1.224E9 & 2.225E3 & 1.313E9 \\
1000 &  ENDF/B-VII.0  & 9.058E2 & 7.561E8  & 1.227E3 & 1.024E9  & 2.763E2 & 2.307E8 & 2.34E3 & 1.953E9 & 2.125E3 & 1.774E9 \\
 &  JEFF-3.1  & 1.163E3 & 9.712E8  & 1.227E3 & 1.024E9  & 5.436E2 & 4.538E8 & 2.877E3 & 2.402E9 & 2.141E3 & 1.787E9 \\
 &  JENDL-3.3  & 9.789E2 & 8.171E8  & 1.227E3 & 1.024E9  & 3.797E2 & 3.17E8 & 2.267E3 & 1.892E9 & 2.141E3 & 1.787E9 \\
 &  ENDF/B-VI.8  & 1.163E3 & 9.712E8  & 1.227E3 & 1.024E9  & 5.436E2 & 4.538E8 & 2.341E3 & 1.954E9 & 2.138E3 & 1.785E9 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{92-U-234}   &  \multicolumn{2}{|r|}{92-U-235}   & \multicolumn{2}{|r|}{92-U-236} & \multicolumn{2}{|r|}{92-U-237} & \multicolumn{2}{|r|}{92-U-238} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 5.033E1 & 1.329E6  & 8.617E3 & 2.275E8  & 5.206E1 & 1.374E6 & 2.481E2 & 6.55E6 & 6.122E-1 & 1.616E4 \\
 &  JEFF-3.1  & 5.506E1 & 1.454E6  & 8.635E3 & 2.279E8  & 3.776E1 & 9.969E5 & 1.8E3 & 4.751E7 & 2.622E-1 & 6.921E3 \\
 &  JENDL-3.3  & 5.604E1 & 1.479E6  & 8.595E3 & 2.269E8  & 4.733E1 & 1.249E6 & 1.799E3 & 4.75E7 & 4.566E-1 & 1.205E4 \\
 &  ENDF/B-VI.8  & 4.07E1 & 1.074E6  & 8.635E3 & 2.279E8  & 5.206E1 & 1.374E6 & 2.141E2 & 5.653E6 & 4.57E-1 & 1.206E4 \\
5 &  ENDF/B-VII.0  & 1.463E1 & 8.634E5  & 4.041E3 & 2.385E8  & 1.958E1 & 1.156E6 & 6.714E2 & 3.963E7 & 1.297E-1 & 7.652E3 \\
 &  JEFF-3.1  & 1.88E1 & 1.11E6  & 4.075E3 & 2.405E8  & 4.018E0 & 2.371E5 & 1.362E3 & 8.04E7 & 1.041E-1 & 6.144E3 \\
 &  JENDL-3.3  & 1.463E1 & 8.637E5  & 4.005E3 & 2.364E8  & 1.085E1 & 6.405E5 & 1.241E3 & 7.324E7 & 1.185E-1 & 6.997E3 \\
 &  ENDF/B-VI.8  & 1.716E1 & 1.013E6  & 4.075E3 & 2.405E8  & 1.958E1 & 1.156E6 & 6.02E2 & 3.553E7 & 2.775E-1 & 1.638E4 \\
10 &  ENDF/B-VII.0  & 1.382E1 & 1.154E6  & 3.089E3 & 2.578E8  & 1.398E1 & 1.167E6 & 7.602E2 & 6.346E7 & 9.422E-2 & 7.865E3 \\
 &  JEFF-3.1  & 1.85E1 & 1.544E6  & 3.117E3 & 2.602E8  & 1.994E0 & 1.665E5 & 1.246E3 & 1.04E8 & 8.704E-2 & 7.265E3 \\
 &  JENDL-3.3  & 1.279E1 & 1.067E6  & 3.045E3 & 2.542E8  & 6.676E0 & 5.573E5 & 1.058E3 & 8.834E7 & 1.018E-1 & 8.496E3 \\
 &  ENDF/B-VI.8  & 1.733E1 & 1.447E6  & 3.117E3 & 2.602E8  & 1.403E1 & 1.171E6 & 6.971E2 & 5.819E7 & 2.241E-1 & 1.871E4 \\
15 &  ENDF/B-VII.0  & 1.446E1 & 1.478E6  & 2.695E3 & 2.755E8  & 1.139E1 & 1.164E6 & 7.582E2 & 7.752E7 & 8.429E-2 & 8.617E3 \\
 &  JEFF-3.1  & 1.898E1 & 1.94E6  & 2.717E3 & 2.778E8  & 1.567E0 & 1.602E5 & 1.162E3 & 1.188E8 & 7.783E-2 & 7.956E3 \\
 &  JENDL-3.3  & 1.402E1 & 1.433E6  & 2.656E3 & 2.716E8  & 5.348E0 & 5.467E5 & 9.661E2 & 9.877E7 & 9.216E-2 & 9.422E3 \\
 &  ENDF/B-VI.8  & 1.831E1 & 1.872E6  & 2.717E3 & 2.778E8  & 1.157E1 & 1.183E6 & 7.066E2 & 7.224E7 & 1.716E-1 & 1.754E4 \\
20 &  ENDF/B-VII.0  & 1.586E1 & 1.872E6  & 2.468E3 & 2.914E8  & 9.688E0 & 1.144E6 & 7.422E2 & 8.761E7 & 8.064E-2 & 9.519E3 \\
 &  JEFF-3.1  & 1.989E1 & 2.348E6  & 2.485E3 & 2.933E8  & 1.399E0 & 1.652E5 & 1.1E3 & 1.298E8 & 7.314E-2 & 8.634E3 \\
 &  JENDL-3.3  & 1.67E1 & 1.972E6  & 2.437E3 & 2.877E8  & 4.686E0 & 5.532E5 & 9.066E2 & 1.07E8 & 8.562E-2 & 1.011E4 \\
 &  ENDF/B-VI.8  & 1.975E1 & 2.332E6  & 2.485E3 & 2.933E8  & 1.004E1 & 1.185E6 & 7.006E2 & 8.271E7 & 1.41E-1 & 1.665E4 \\
25 &  ENDF/B-VII.0  & 1.79E1 & 2.363E6  & 2.316E3 & 3.056E8  & 8.439E0 & 1.114E6 & 7.248E2 & 9.566E7 & 7.957E-2 & 1.05E4 \\
 &  JEFF-3.1  & 2.146E1 & 2.832E6  & 2.328E3 & 3.073E8  & 1.315E0 & 1.736E5 & 1.053E3 & 1.39E8 & 7.13E-2 & 9.411E3 \\
 &  JENDL-3.3  & 2E1 & 2.64E6  & 2.291E3 & 3.024E8  & 4.286E0 & 5.657E5 & 8.645E2 & 1.141E8 & 8.096E-2 & 1.069E4 \\
 &  ENDF/B-VI.8  & 2.174E1 & 2.869E6  & 2.328E3 & 3.073E8  & 8.93E0 & 1.179E6 & 6.924E2 & 9.138E7 & 1.233E-1 & 1.628E4 \\
30 &  ENDF/B-VII.0  & 2.04E1 & 2.949E6  & 2.204E3 & 3.186E8  & 7.481E0 & 1.082E6 & 7.088E2 & 1.025E8 & 7.986E-2 & 1.155E4 \\
 &  JEFF-3.1  & 2.363E1 & 3.416E6  & 2.213E3 & 3.2E8  & 1.273E0 & 1.84E5 & 1.017E3 & 1.471E8 & 7.171E-2 & 1.037E4 \\
 &  JENDL-3.3  & 2.348E1 & 3.395E6  & 2.185E3 & 3.159E8  & 4.019E0 & 5.811E5 & 8.335E2 & 1.205E8 & 7.774E-2 & 1.124E4 \\
 &  ENDF/B-VI.8  & 2.429E1 & 3.513E6  & 2.213E3 & 3.2E8  & 8.064E0 & 1.166E6 & 6.851E2 & 9.905E7 & 1.129E-1 & 1.632E4 \\
35 &  ENDF/B-VII.0  & 2.322E1 & 3.626E6  & 2.116E3 & 3.305E8  & 6.73E0 & 1.051E6 & 6.947E2 & 1.085E8 & 8.087E-2 & 1.263E4 \\
 &  JEFF-3.1  & 2.632E1 & 4.11E6  & 2.124E3 & 3.317E8  & 1.26E0 & 1.967E5 & 9.896E2 & 1.545E8 & 7.39E-2 & 1.154E4 \\
 &  JENDL-3.3  & 2.7E1 & 4.217E6  & 2.102E3 & 3.283E8  & 3.83E0 & 5.981E5 & 8.1E2 & 1.265E8 & 7.571E-2 & 1.182E4 \\
 &  ENDF/B-VI.8  & 2.742E1 & 4.282E6  & 2.124E3 & 3.317E8  & 7.365E0 & 1.15E6 & 6.795E2 & 1.061E8 & 1.066E-1 & 1.665E4 \\
40 &  ENDF/B-VII.0  & 2.635E1 & 4.399E6  & 2.045E3 & 3.414E8  & 6.132E0 & 1.024E6 & 6.824E2 & 1.139E8 & 8.23E-2 & 1.374E4 \\
 &  JEFF-3.1  & 2.952E1 & 4.928E6  & 2.051E3 & 3.425E8  & 1.272E0 & 2.123E5 & 9.684E2 & 1.617E8 & 7.752E-2 & 1.294E4 \\
 &  JENDL-3.3  & 3.062E1 & 5.112E6  & 2.035E3 & 3.397E8  & 3.694E0 & 6.167E5 & 7.92E2 & 1.322E8 & 7.475E-2 & 1.248E4 \\
 &  ENDF/B-VI.8  & 3.112E1 & 5.196E6  & 2.051E3 & 3.425E8  & 6.791E0 & 1.134E6 & 6.755E2 & 1.128E8 & 1.029E-1 & 1.718E4 \\
50 &  ENDF/B-VII.0  & 3.386E1 & 6.32E6  & 1.935E3 & 3.612E8  & 5.266E0 & 9.829E5 & 6.625E2 & 1.237E8 & 8.625E-2 & 1.61E4 \\
 &  JEFF-3.1  & 3.76E1 & 7.018E6  & 1.94E3 & 3.62E8  & 1.371E0 & 2.559E5 & 9.395E2 & 1.754E8 & 8.809E-2 & 1.644E4 \\
 &  JENDL-3.3  & 3.862E1 & 7.209E6  & 1.931E3 & 3.604E8  & 3.534E0 & 6.596E5 & 7.669E2 & 1.431E8 & 7.585E-2 & 1.416E4 \\
 &  ENDF/B-VI.8  & 4.039E1 & 7.54E6  & 1.94E3 & 3.62E8  & 5.925E0 & 1.106E6 & 6.714E2 & 1.253E8 & 1.003E-1 & 1.872E4 \\
70 &  ENDF/B-VII.0  & 5.675E1 & 1.253E7  & 1.788E3 & 3.948E8  & 4.425E0 & 9.774E5 & 6.367E2 & 1.406E8 & 1.027E-1 & 2.267E4 \\
 &  JEFF-3.1  & 6.206E1 & 1.371E7  & 1.79E3 & 3.954E8  & 1.973E0 & 4.358E5 & 9.154E2 & 2.022E8 & 1.225E-1 & 2.706E4 \\
 &  JENDL-3.3  & 6.141E1 & 1.356E7  & 1.79E3 & 3.953E8  & 3.616E0 & 7.985E5 & 7.415E2 & 1.638E8 & 9.263E-2 & 2.046E4 \\
 &  ENDF/B-VI.8  & 6.806E1 & 1.503E7  & 1.79E3 & 3.954E8  & 5.038E0 & 1.113E6 & 6.728E2 & 1.486E8 & 1.104E-1 & 2.438E4 \\
100 &  ENDF/B-VII.0  & 1.165E2 & 3.077E7  & 1.653E3 & 4.364E8  & 5.427E0 & 1.433E6 & 6.188E2 & 1.633E8 & 1.998E-1 & 5.274E4 \\
 &  JEFF-3.1  & 1.219E2 & 3.219E7  & 1.655E3 & 4.368E8  & 4.88E0 & 1.288E6 & 9.191E2 & 2.426E8 & 2.512E-1 & 6.63E4 \\
 &  JENDL-3.3  & 1.199E2 & 3.166E7  & 1.659E3 & 4.379E8  & 5.575E0 & 1.472E6 & 7.294E2 & 1.925E8 & 1.997E-1 & 5.272E4 \\
 &  ENDF/B-VI.8  & 1.349E2 & 3.562E7  & 1.655E3 & 4.368E8  & 6.165E0 & 1.627E6 & 6.842E2 & 1.806E8 & 2.051E-1 & 5.415E4 \\
200 &  ENDF/B-VII.0  & 4.255E2 & 1.588E8  & 1.458E3 & 5.444E8  & 4.908E1 & 1.832E7 & 6.167E2 & 2.302E8 & 5.706E0 & 2.13E6 \\
 &  JEFF-3.1  & 4.191E2 & 1.564E8  & 1.459E3 & 5.446E8  & 5.459E1 & 2.038E7 & 9.973E2 & 3.723E8 & 5.612E0 & 2.095E6 \\
 &  JENDL-3.3  & 4.271E2 & 1.594E8  & 1.468E3 & 5.482E8  & 5.194E1 & 1.939E7 & 7.385E2 & 2.757E8 & 5.89E0 & 2.199E6 \\
 &  ENDF/B-VI.8  & 4.573E2 & 1.707E8  & 1.459E3 & 5.446E8  & 5.19E1 & 1.937E7 & 7.279E2 & 2.717E8 & 5.813E0 & 2.17E6 \\
500 &  ENDF/B-VII.0  & 1.054E3 & 6.221E8  & 1.37E3 & 8.085E8  & 3.606E2 & 2.128E8 & 6.308E2 & 3.723E8 & 1.332E2 & 7.863E7 \\
 &  JEFF-3.1  & 1.038E3 & 6.129E8  & 1.367E3 & 8.069E8  & 3.751E2 & 2.214E8 & 1.069E3 & 6.309E8 & 1.315E2 & 7.762E7 \\
 &  JENDL-3.3  & 1.072E3 & 6.327E8  & 1.388E3 & 8.192E8  & 3.689E2 & 2.177E8 & 7.829E2 & 4.621E8 & 1.342E2 & 7.923E7 \\
 &  ENDF/B-VI.8  & 1.093E3 & 6.449E8  & 1.367E3 & 8.069E8  & 3.63E2 & 2.142E8 & 7.777E2 & 4.59E8 & 1.327E2 & 7.835E7 \\
1000 &  ENDF/B-VII.0  & 1.404E3 & 1.172E9  & 1.369E3 & 1.143E9  & 6.827E2 & 5.699E8 & 6.369E2 & 5.316E8 & 3.547E2 & 2.961E8 \\
 &  JEFF-3.1  & 1.389E3 & 1.16E9  & 1.361E3 & 1.136E9  & 7.052E2 & 5.886E8 & 1.003E3 & 8.372E8 & 3.545E2 & 2.959E8 \\
 &  JENDL-3.3  & 1.437E3 & 1.2E9  & 1.389E3 & 1.159E9  & 6.962E2 & 5.811E8 & 8.287E2 & 6.917E8 & 3.563E2 & 2.974E8 \\
 &  ENDF/B-VI.8  & 1.439E3 & 1.201E9  & 1.361E3 & 1.136E9  & 6.814E2 & 5.687E8 & 7.846E2 & 6.549E8 & 3.514E2 & 2.934E8 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{92-U-239}   &  \multicolumn{2}{|r|}{92-U-240}   & \multicolumn{2}{|r|}{92-U-241} & \multicolumn{2}{|r|}{93-Np-235} & \multicolumn{2}{|r|}{93-Np-236} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 2.667E2 & 7.04E6  & 1.778E1 & 4.693E5  & 8.536E1 & 2.253E6 & 1.648E3 & 4.349E7 & 1.297E4 & 3.424E8 \\
 & JEFF-3.1 &  &  &  &  &  &  & 1.648E3 & 4.349E7 & 1.266E4 & 3.343E8 \\
 & JENDL-3.3 &  &  &  &  &  &  & 1.648E3 & 4.349E7 & 1.266E4 & 3.343E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 1.297E4 & 3.424E8 \\
5 &  ENDF/B-VII.0  & 7.592E2 & 4.481E7  & 1.237E0 & 7.3E4  & 2.289E2 & 1.351E7 & 1.332E3 & 7.859E7 & 5.751E3 & 3.395E8 \\
 & JEFF-3.1 &  &  &  &  &  &  & 1.332E3 & 7.859E7 & 5.691E3 & 3.359E8 \\
 & JENDL-3.3 &  &  &  &  &  &  & 1.332E3 & 7.859E7 & 5.691E3 & 3.359E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 5.751E3 & 3.395E8 \\
10 &  ENDF/B-VII.0  & 8.633E2 & 7.206E7  & 3.363E-1 & 2.807E4  & 2.835E2 & 2.367E7 & 1.276E3 & 1.065E8 & 4.24E3 & 3.54E8 \\
 & JEFF-3.1 &  &  &  &  &  &  & 1.276E3 & 1.065E8 & 4.144E3 & 3.459E8 \\
 & JENDL-3.3 &  &  &  &  &  &  & 1.276E3 & 1.065E8 & 4.144E3 & 3.459E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 4.24E3 & 3.54E8 \\
15 &  ENDF/B-VII.0  & 8.62E2 & 8.812E7  & 1.558E-1 & 1.593E4  & 2.747E2 & 2.809E7 & 1.267E3 & 1.296E8 & 3.641E3 & 3.723E8 \\
 & JEFF-3.1 &  &  &  &  &  &  & 1.267E3 & 1.296E8 & 3.541E3 & 3.62E8 \\
 & JENDL-3.3 &  &  &  &  &  &  & 1.267E3 & 1.296E8 & 3.541E3 & 3.62E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 3.641E3 & 3.723E8 \\
20 &  ENDF/B-VII.0  & 8.447E2 & 9.971E7  & 9.061E-2 & 1.07E4  & 2.558E2 & 3.019E7 & 1.271E3 & 1.501E8 & 3.312E3 & 3.91E8 \\
 & JEFF-3.1 &  &  &  &  &  &  & 1.271E3 & 1.501E8 & 3.22E3 & 3.801E8 \\
 & JENDL-3.3 &  &  &  &  &  &  & 1.271E3 & 1.501E8 & 3.22E3 & 3.801E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 3.312E3 & 3.91E8 \\
25 &  ENDF/B-VII.0  & 8.247E2 & 1.088E8  & 5.991E-2 & 7.907E3  & 2.371E2 & 3.129E7 & 1.28E3 & 1.689E8 & 3.103E3 & 4.095E8 \\
 & JEFF-3.1 &  &  &  &  &  &  & 1.28E3 & 1.689E8 & 3.021E3 & 3.987E8 \\
 & JENDL-3.3 &  &  &  &  &  &  & 1.28E3 & 1.689E8 & 3.021E3 & 3.987E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 3.103E3 & 4.095E8 \\
30 &  ENDF/B-VII.0  & 8.049E2 & 1.164E8  & 4.309E-2 & 6.23E3  & 2.208E2 & 3.192E7 & 1.29E3 & 1.865E8 & 2.956E3 & 4.274E8 \\
 & JEFF-3.1 &  &  &  &  &  &  & 1.29E3 & 1.865E8 & 2.885E3 & 4.171E8 \\
 & JENDL-3.3 &  &  &  &  &  &  & 1.29E3 & 1.865E8 & 2.885E3 & 4.171E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 2.956E3 & 4.274E8 \\
35 &  ENDF/B-VII.0  & 7.857E2 & 1.227E8  & 3.294E-2 & 5.144E3  & 2.07E2 & 3.232E7 & 1.301E3 & 2.032E8 & 2.848E3 & 4.448E8 \\
 & JEFF-3.1 &  &  &  &  &  &  & 1.301E3 & 2.032E8 & 2.786E3 & 4.351E8 \\
 & JENDL-3.3 &  &  &  &  &  &  & 1.301E3 & 2.032E8 & 2.786E3 & 4.351E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 2.848E3 & 4.448E8 \\
40 &  ENDF/B-VII.0  & 7.672E2 & 1.281E8  & 2.643E-2 & 4.412E3  & 1.954E2 & 3.262E7 & 1.312E3 & 2.19E8 & 2.765E3 & 4.617E8 \\
 & JEFF-3.1 &  &  &  &  &  &  & 1.312E3 & 2.19E8 & 2.711E3 & 4.526E8 \\
 & JENDL-3.3 &  &  &  &  &  &  & 1.312E3 & 2.19E8 & 2.711E3 & 4.526E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 2.765E3 & 4.617E8 \\
50 &  ENDF/B-VII.0  & 7.327E2 & 1.368E8  & 1.916E-2 & 3.576E3  & 1.775E2 & 3.313E7 & 1.333E3 & 2.488E8 & 2.647E3 & 4.941E8 \\
 & JEFF-3.1 &  &  &  &  &  &  & 1.333E3 & 2.488E8 & 2.605E3 & 4.863E8 \\
 & JENDL-3.3 &  &  &  &  &  &  & 1.333E3 & 2.488E8 & 2.605E3 & 4.863E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 2.647E3 & 4.941E8 \\
70 &  ENDF/B-VII.0  & 6.735E2 & 1.487E8  & 1.608E-2 & 3.551E3  & 1.553E2 & 3.43E7 & 1.371E3 & 3.028E8 & 2.51E3 & 5.543E8 \\
 & JEFF-3.1 &  &  &  &  &  &  & 1.371E3 & 3.028E8 & 2.484E3 & 5.485E8 \\
 & JENDL-3.3 &  &  &  &  &  &  & 1.371E3 & 3.028E8 & 2.484E3 & 5.485E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 2.51E3 & 5.543E8 \\
100 &  ENDF/B-VII.0  & 6.073E2 & 1.603E8  & 4.68E-2 & 1.235E4  & 1.403E2 & 3.703E7 & 1.421E3 & 3.751E8 & 2.409E3 & 6.358E8 \\
 & JEFF-3.1 &  &  &  &  &  &  & 1.421E3 & 3.751E8 & 2.394E3 & 6.319E8 \\
 & JENDL-3.3 &  &  &  &  &  &  & 1.421E3 & 3.751E8 & 2.394E3 & 6.319E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 2.409E3 & 6.358E8 \\
200 &  ENDF/B-VII.0  & 5.066E2 & 1.891E8  & 3.059E0 & 1.142E6  & 1.435E2 & 5.358E7 & 1.56E3 & 5.824E8 & 2.302E3 & 8.592E8 \\
 & JEFF-3.1 &  &  &  &  &  &  & 1.56E3 & 5.824E8 & 2.297E3 & 8.576E8 \\
 & JENDL-3.3 &  &  &  &  &  &  & 1.56E3 & 5.824E8 & 2.297E3 & 8.576E8 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 2.302E3 & 8.592E8 \\
500 &  ENDF/B-VII.0  & 4.61E2 & 2.721E8  & 7.626E1 & 4.501E7  & 1.983E2 & 1.17E8 & 1.878E3 & 1.108E9 & 2.229E3 & 1.316E9 \\
 & JEFF-3.1 &  &  &  &  &  &  & 1.878E3 & 1.108E9 & 2.228E3 & 1.315E9 \\
 & JENDL-3.3 &  &  &  &  &  &  & 1.878E3 & 1.108E9 & 2.228E3 & 1.315E9 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 2.229E3 & 1.316E9 \\
1000 &  ENDF/B-VII.0  & 4.332E2 & 3.616E8  & 2.184E2 & 1.823E8  & 2.193E2 & 1.831E8 & 2.166E3 & 1.808E9 & 2.153E3 & 1.797E9 \\
 & JEFF-3.1 &  &  &  &  &  &  & 2.166E3 & 1.808E9 & 2.153E3 & 1.797E9 \\
 & JENDL-3.3 &  &  &  &  &  &  & 2.166E3 & 1.808E9 & 2.153E3 & 1.797E9 \\
 & ENDF/B-VI.8 &  &  &  &  &  &  &  &  & 2.153E3 & 1.797E9 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{93-Np-237}   &  \multicolumn{2}{|r|}{93-Np-238}   & \multicolumn{2}{|r|}{93-Np-239} & \multicolumn{2}{|r|}{94-Pu-236} & \multicolumn{2}{|r|}{94-Pu-237} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 4.748E1 & 1.253E6  & 1.048E4 & 2.767E8  & 0E0 & 0E0 & 1.165E4 & 3.077E8 & 1.392E4 & 3.676E8 \\
 &  JEFF-3.1  & 4.748E1 & 1.253E6  & 9.557E3 & 2.523E8  & 0E0 & 0E0 & 1.165E4 & 3.077E8 & 1.393E4 & 3.677E8 \\
 &  JENDL-3.3  & 4.748E1 & 1.253E6  & 1.048E4 & 2.767E8  & 0E0 & 0E0 & 1.165E4 & 3.077E8 & 9.109E3 & 2.404E8 \\
 &  ENDF/B-VI.8  & 1.397E1 & 3.688E5  & 9.553E3 & 2.522E8  & 0E0 & 0E0 & 1.66E4 & 4.381E8 & 1.392E4 & 3.676E8 \\
5 &  ENDF/B-VII.0  & 2.606E1 & 1.538E6  & 4.687E3 & 2.767E8  & 3.02E-1 & 1.783E4 & 5.276E3 & 3.114E8 & 6.444E3 & 3.803E8 \\
 &  JEFF-3.1  & 2.644E1 & 1.561E6  & 6.536E3 & 3.858E8  & 3.02E-1 & 1.783E4 & 5.276E3 & 3.114E8 & 6.444E3 & 3.804E8 \\
 &  JENDL-3.3  & 2.644E1 & 1.561E6  & 4.687E3 & 2.767E8  & 3.02E-1 & 1.783E4 & 5.276E3 & 3.114E8 & 4.511E3 & 2.663E8 \\
 &  ENDF/B-VI.8  & 1.058E1 & 6.246E5  & 3.286E3 & 1.94E8  & 3.02E-1 & 1.783E4 & 7.903E3 & 4.664E8 & 6.444E3 & 3.803E8 \\
10 &  ENDF/B-VII.0  & 2.094E1 & 1.748E6  & 3.343E3 & 2.791E8  & 5.504E0 & 4.594E5 & 3.989E3 & 3.33E8 & 4.929E3 & 4.114E8 \\
 &  JEFF-3.1  & 2.186E1 & 1.824E6  & 6.677E3 & 5.573E8  & 5.504E0 & 4.594E5 & 3.989E3 & 3.33E8 & 4.929E3 & 4.115E8 \\
 &  JENDL-3.3  & 2.186E1 & 1.824E6  & 3.343E3 & 2.791E8  & 5.504E0 & 4.594E5 & 3.989E3 & 3.33E8 & 3.578E3 & 2.987E8 \\
 &  ENDF/B-VI.8  & 1.104E1 & 9.211E5  & 1.396E3 & 1.165E8  & 5.504E0 & 4.594E5 & 6.217E3 & 5.19E8 & 4.929E3 & 4.114E8 \\
15 &  ENDF/B-VII.0  & 1.933E1 & 1.977E6  & 2.8E3 & 2.863E8  & 1.374E1 & 1.405E6 & 3.476E3 & 3.553E8 & 4.349E3 & 4.446E8 \\
 &  JEFF-3.1  & 2.042E1 & 2.088E6  & 6.331E3 & 6.473E8  & 1.374E1 & 1.405E6 & 3.476E3 & 3.553E8 & 4.349E3 & 4.446E8 \\
 &  JENDL-3.3  & 2.042E1 & 2.088E6  & 2.8E3 & 2.863E8  & 1.374E1 & 1.405E6 & 3.476E3 & 3.553E8 & 3.231E3 & 3.303E8 \\
 &  ENDF/B-VI.8  & 1.177E1 & 1.204E6  & 7.548E2 & 7.717E7  & 1.374E1 & 1.405E6 & 5.506E3 & 5.629E8 & 4.349E3 & 4.446E8 \\
20 &  ENDF/B-VII.0  & 1.9E1 & 2.243E6  & 2.518E3 & 2.973E8  & 2.159E1 & 2.549E6 & 3.184E3 & 3.759E8 & 4.06E3 & 4.793E8 \\
 &  JEFF-3.1  & 2.005E1 & 2.367E6  & 5.935E3 & 7.006E8  & 2.159E1 & 2.549E6 & 3.184E3 & 3.759E8 & 4.06E3 & 4.793E8 \\
 &  JENDL-3.3  & 2.005E1 & 2.367E6  & 2.518E3 & 2.973E8  & 2.159E1 & 2.549E6 & 3.184E3 & 3.759E8 & 3.056E3 & 3.607E8 \\
 &  ENDF/B-VI.8  & 1.266E1 & 1.494E6  & 4.7E2 & 5.548E7  & 2.159E1 & 2.549E6 & 5.082E3 & 5.999E8 & 4.06E3 & 4.793E8 \\
25 &  ENDF/B-VII.0  & 1.931E1 & 2.548E6  & 2.353E3 & 3.105E8  & 2.88E1 & 3.801E6 & 2.988E3 & 3.944E8 & 3.894E3 & 5.14E8 \\
 &  JEFF-3.1  & 2.025E1 & 2.673E6  & 5.578E3 & 7.361E8  & 2.88E1 & 3.801E6 & 2.988E3 & 3.944E8 & 3.894E3 & 5.14E8 \\
 &  JENDL-3.3  & 2.025E1 & 2.673E6  & 2.353E3 & 3.105E8  & 2.88E1 & 3.801E6 & 2.988E3 & 3.944E8 & 2.954E3 & 3.899E8 \\
 &  ENDF/B-VI.8  & 1.37E1 & 1.808E6  & 3.201E2 & 4.225E7  & 2.88E1 & 3.801E6 & 4.788E3 & 6.319E8 & 3.894E3 & 5.14E8 \\
30 &  ENDF/B-VII.0  & 2.005E1 & 2.899E6  & 2.247E3 & 3.249E8  & 3.594E1 & 5.196E6 & 2.844E3 & 4.111E8 & 3.788E3 & 5.477E8 \\
 &  JEFF-3.1  & 2.086E1 & 3.016E6  & 5.269E3 & 7.618E8  & 3.594E1 & 5.196E6 & 2.844E3 & 4.111E8 & 3.788E3 & 5.477E8 \\
 &  JENDL-3.3  & 2.086E1 & 3.016E6  & 2.247E3 & 3.249E8  & 3.594E1 & 5.196E6 & 2.844E3 & 4.111E8 & 2.89E3 & 4.178E8 \\
 &  ENDF/B-VI.8  & 1.493E1 & 2.158E6  & 2.318E2 & 3.351E7  & 3.594E1 & 5.196E6 & 4.565E3 & 6.6E8 & 3.788E3 & 5.477E8 \\
35 &  ENDF/B-VII.0  & 2.116E1 & 3.304E6  & 2.176E3 & 3.397E8  & 4.363E1 & 6.813E6 & 2.73E3 & 4.264E8 & 3.715E3 & 5.802E8 \\
 &  JEFF-3.1  & 2.184E1 & 3.41E6  & 5.004E3 & 7.815E8  & 4.363E1 & 6.813E6 & 2.73E3 & 4.264E8 & 3.715E3 & 5.802E8 \\
 &  JENDL-3.3  & 2.184E1 & 3.41E6  & 2.176E3 & 3.397E8  & 4.363E1 & 6.813E6 & 2.73E3 & 4.264E8 & 2.847E3 & 4.446E8 \\
 &  ENDF/B-VI.8  & 1.637E1 & 2.557E6  & 1.755E2 & 2.741E7  & 4.363E1 & 6.813E6 & 4.388E3 & 6.853E8 & 3.715E3 & 5.802E8 \\
40 &  ENDF/B-VII.0  & 2.265E1 & 3.781E6  & 2.125E3 & 3.548E8  & 5.236E1 & 8.74E6 & 2.639E3 & 4.405E8 & 3.661E3 & 6.112E8 \\
 &  JEFF-3.1  & 2.319E1 & 3.872E6  & 4.776E3 & 7.973E8  & 5.236E1 & 8.74E6 & 2.639E3 & 4.405E8 & 3.661E3 & 6.112E8 \\
 &  JENDL-3.3  & 2.319E1 & 3.872E6  & 2.125E3 & 3.548E8  & 5.236E1 & 8.74E6 & 2.639E3 & 4.405E8 & 2.818E3 & 4.704E8 \\
 &  ENDF/B-VI.8  & 1.81E1 & 3.022E6  & 1.375E2 & 2.295E7  & 5.236E1 & 8.74E6 & 4.242E3 & 7.082E8 & 3.661E3 & 6.112E8 \\
50 &  ENDF/B-VII.0  & 2.701E1 & 5.042E6  & 2.06E3 & 3.845E8  & 7.412E1 & 1.383E7 & 2.498E3 & 4.663E8 & 3.589E3 & 6.7E8 \\
 &  JEFF-3.1  & 2.729E1 & 5.094E6  & 4.401E3 & 8.214E8  & 7.412E1 & 1.383E7 & 2.498E3 & 4.663E8 & 3.589E3 & 6.7E8 \\
 &  JENDL-3.3  & 2.729E1 & 5.094E6  & 2.06E3 & 3.845E8  & 7.412E1 & 1.383E7 & 2.498E3 & 4.663E8 & 2.782E3 & 5.192E8 \\
 &  ENDF/B-VI.8  & 2.272E1 & 4.241E6  & 9.085E1 & 1.696E7  & 7.412E1 & 1.383E7 & 4.013E3 & 7.49E8 & 3.589E3 & 6.7E8 \\
70 &  ENDF/B-VII.0  & 4.383E1 & 9.68E6  & 1.997E3 & 4.409E8  & 1.368E2 & 3.022E7 & 2.32E3 & 5.125E8 & 3.518E3 & 7.769E8 \\
 &  JEFF-3.1  & 4.353E1 & 9.614E6  & 3.866E3 & 8.538E8  & 1.368E2 & 3.022E7 & 2.32E3 & 5.125E8 & 3.518E3 & 7.769E8 \\
 &  JENDL-3.3  & 4.353E1 & 9.614E6  & 1.997E3 & 4.409E8  & 1.368E2 & 3.022E7 & 2.32E3 & 5.125E8 & 2.754E3 & 6.082E8 \\
 &  ENDF/B-VI.8  & 3.929E1 & 8.677E6  & 4.809E1 & 1.062E7  & 1.368E2 & 3.022E7 & 3.7E3 & 8.17E8 & 3.518E3 & 7.769E8 \\
100 &  ENDF/B-VII.0  & 9.592E1 & 2.532E7  & 1.956E3 & 5.162E8  & 2.668E2 & 7.042E7 & 2.187E3 & 5.772E8 & 3.479E3 & 9.184E8 \\
 &  JEFF-3.1  & 9.475E1 & 2.501E7  & 3.352E3 & 8.848E8  & 2.668E2 & 7.042E7 & 2.187E3 & 5.772E8 & 3.479E3 & 9.184E8 \\
 &  JENDL-3.3  & 9.475E1 & 2.501E7  & 1.956E3 & 5.162E8  & 2.668E2 & 7.042E7 & 2.187E3 & 5.772E8 & 2.752E3 & 7.264E8 \\
 &  ENDF/B-VI.8  & 8.929E1 & 2.357E7  & 2.423E1 & 6.396E6  & 2.668E2 & 7.042E7 & 3.411E3 & 9.003E8 & 3.479E3 & 9.184E8 \\
200 &  ENDF/B-VII.0  & 4.186E2 & 1.563E8  & 1.881E3 & 7.022E8  & 7.351E2 & 2.744E8 & 2.117E3 & 7.902E8 & 3.46E3 & 1.292E9 \\
 &  JEFF-3.1  & 4.17E2 & 1.557E8  & 2.528E3 & 9.437E8  & 7.351E2 & 2.744E8 & 2.117E3 & 7.902E8 & 3.46E3 & 1.292E9 \\
 &  JENDL-3.3  & 4.17E2 & 1.557E8  & 1.881E3 & 7.022E8  & 7.351E2 & 2.744E8 & 2.117E3 & 7.902E8 & 2.834E3 & 1.058E9 \\
 &  ENDF/B-VI.8  & 3.995E2 & 1.491E8  & 6.259E0 & 2.336E6  & 7.351E2 & 2.744E8 & 2.981E3 & 1.113E9 & 3.46E3 & 1.292E9 \\
500 &  ENDF/B-VII.0  & 1.175E3 & 6.934E8  & 1.71E3 & 1.009E9  & 1.438E3 & 8.486E8 & 2.269E3 & 1.339E9 & 3.529E3 & 2.083E9 \\
 &  JEFF-3.1  & 1.177E3 & 6.948E8  & 1.831E3 & 1.081E9  & 1.438E3 & 8.486E8 & 2.269E3 & 1.339E9 & 3.529E3 & 2.083E9 \\
 &  JENDL-3.3  & 1.177E3 & 6.948E8  & 1.71E3 & 1.009E9  & 1.438E3 & 8.486E8 & 2.269E3 & 1.339E9 & 3.103E3 & 1.831E9 \\
 &  ENDF/B-VI.8  & 1.141E3 & 6.737E8  & 1.021E0 & 6.028E5  & 1.438E3 & 8.486E8 & 2.654E3 & 1.567E9 & 3.529E3 & 2.083E9 \\
1000 &  ENDF/B-VII.0  & 1.584E3 & 1.322E9  & 1.591E3 & 1.328E9  & 1.708E3 & 1.426E9 & 2.377E3 & 1.984E9 & 3.419E3 & 2.854E9 \\
 &  JEFF-3.1  & 1.587E3 & 1.325E9  & 1.591E3 & 1.328E9  & 1.708E3 & 1.426E9 & 2.377E3 & 1.984E9 & 3.419E3 & 2.854E9 \\
 &  JENDL-3.3  & 1.587E3 & 1.325E9  & 1.591E3 & 1.328E9  & 1.708E3 & 1.426E9 & 2.377E3 & 1.984E9 & 3.197E3 & 2.668E9 \\
 &  ENDF/B-VI.8  & 1.554E3 & 1.298E9  & 2.57E-1 & 2.145E5  & 1.708E3 & 1.426E9 & 2.505E3 & 2.091E9 & 3.419E3 & 2.854E9 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{94-Pu-238}   &  \multicolumn{2}{|r|}{94-Pu-239}   & \multicolumn{2}{|r|}{94-Pu-240} & \multicolumn{2}{|r|}{94-Pu-241} & \multicolumn{2}{|r|}{94-Pu-242} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 2.318E3 & 6.119E7  & 6.126E3 & 1.617E8  & 2.151E2 & 5.678E6 & 1.098E4 & 2.9E8 & 2.731E1 & 7.21E5 \\
 &  JEFF-3.1  & 3.722E3 & 9.825E7  & 5.996E3 & 1.583E8  & 2.283E2 & 6.026E6 & 1.097E4 & 2.895E8 & 3.468E1 & 9.154E5 \\
 &  JENDL-3.3  & 2.021E3 & 5.335E7  & 5.998E3 & 1.583E8  & 2.452E2 & 6.473E6 & 1.097E4 & 2.895E8 & 2.745E1 & 7.247E5 \\
 &  ENDF/B-VI.8  & 2.318E3 & 6.119E7  & 6.126E3 & 1.617E8  & 2.151E2 & 5.678E6 & 1.099E4 & 2.9E8 & 2.731E1 & 7.21E5 \\
5 &  ENDF/B-VII.0  & 1.291E3 & 7.622E7  & 2.667E3 & 1.574E8  & 1.158E2 & 6.833E6 & 5.2E3 & 3.069E8 & 1.732E1 & 1.022E6 \\
 &  JEFF-3.1  & 1.65E3 & 9.738E7  & 2.647E3 & 1.562E8  & 1.02E2 & 6.019E6 & 5.262E3 & 3.106E8 & 1.197E1 & 7.068E5 \\
 &  JENDL-3.3  & 1.031E3 & 6.085E7  & 2.708E3 & 1.598E8  & 1.276E2 & 7.53E6 & 5.261E3 & 3.105E8 & 1.127E1 & 6.649E5 \\
 &  ENDF/B-VI.8  & 1.291E3 & 7.622E7  & 2.667E3 & 1.574E8  & 1.158E2 & 6.833E6 & 5.2E3 & 3.069E8 & 1.732E1 & 1.022E6 \\
10 &  ENDF/B-VII.0  & 9.722E2 & 8.115E7  & 2.151E3 & 1.795E8  & 1.08E2 & 9.018E6 & 3.975E3 & 3.318E8 & 1.504E1 & 1.256E6 \\
 &  JEFF-3.1  & 1.25E3 & 1.043E8  & 2.136E3 & 1.783E8  & 9.123E1 & 7.615E6 & 4.048E3 & 3.379E8 & 1.173E1 & 9.787E5 \\
 &  JENDL-3.3  & 9.138E2 & 7.628E7  & 2.199E3 & 1.836E8  & 1.122E2 & 9.365E6 & 4.035E3 & 3.368E8 & 1.153E1 & 9.621E5 \\
 &  ENDF/B-VI.8  & 9.722E2 & 8.115E7  & 2.149E3 & 1.794E8  & 1.08E2 & 9.018E6 & 3.975E3 & 3.318E8 & 1.504E1 & 1.256E6 \\
15 &  ENDF/B-VII.0  & 8.642E2 & 8.835E7  & 1.98E3 & 2.024E8  & 1.064E2 & 1.087E7 & 3.476E3 & 3.554E8 & 1.448E1 & 1.481E6 \\
 &  JEFF-3.1  & 1.095E3 & 1.119E8  & 1.964E3 & 2.008E8  & 8.8E1 & 8.997E6 & 3.549E3 & 3.628E8 & 1.262E1 & 1.29E6 \\
 &  JENDL-3.3  & 8.651E2 & 8.844E7  & 2.017E3 & 2.062E8  & 1.08E2 & 1.104E7 & 3.53E3 & 3.608E8 & 1.252E1 & 1.28E6 \\
 &  ENDF/B-VI.8  & 8.642E2 & 8.835E7  & 1.976E3 & 2.02E8  & 1.064E2 & 1.087E7 & 3.476E3 & 3.554E8 & 1.448E1 & 1.481E6 \\
20 &  ENDF/B-VII.0  & 8.133E2 & 9.601E7  & 1.898E3 & 2.241E8  & 1.045E2 & 1.233E7 & 3.197E3 & 3.774E8 & 1.456E1 & 1.719E6 \\
 &  JEFF-3.1  & 1.007E3 & 1.188E8  & 1.883E3 & 2.223E8  & 8.666E1 & 1.023E7 & 3.261E3 & 3.85E8 & 1.357E1 & 1.601E6 \\
 &  JENDL-3.3  & 8.304E2 & 9.803E7  & 1.924E3 & 2.272E8  & 1.049E2 & 1.238E7 & 3.243E3 & 3.828E8 & 1.351E1 & 1.595E6 \\
 &  ENDF/B-VI.8  & 8.133E2 & 9.601E7  & 1.892E3 & 2.234E8  & 1.045E2 & 1.233E7 & 3.197E3 & 3.774E8 & 1.456E1 & 1.719E6 \\
25 &  ENDF/B-VII.0  & 7.87E2 & 1.039E8  & 1.851E3 & 2.443E8  & 1.024E2 & 1.352E7 & 3.015E3 & 3.979E8 & 1.501E1 & 1.981E6 \\
 &  JEFF-3.1  & 9.489E2 & 1.252E8  & 1.837E3 & 2.425E8  & 8.703E1 & 1.149E7 & 3.07E3 & 4.051E8 & 1.458E1 & 1.924E6 \\
 &  JENDL-3.3  & 8.061E2 & 1.064E8  & 1.869E3 & 2.467E8  & 1.021E2 & 1.348E7 & 3.054E3 & 4.031E8 & 1.455E1 & 1.92E6 \\
 &  ENDF/B-VI.8  & 7.87E2 & 1.039E8  & 1.844E3 & 2.434E8  & 1.024E2 & 1.352E7 & 3.015E3 & 3.979E8 & 1.501E1 & 1.981E6 \\
30 &  ENDF/B-VII.0  & 7.742E2 & 1.119E8  & 1.82E3 & 2.631E8  & 1.006E2 & 1.455E7 & 2.884E3 & 4.17E8 & 1.577E1 & 2.28E6 \\
 &  JEFF-3.1  & 9.095E2 & 1.315E8  & 1.808E3 & 2.615E8  & 8.873E1 & 1.283E7 & 2.93E3 & 4.236E8 & 1.573E1 & 2.274E6 \\
 &  JENDL-3.3  & 7.904E2 & 1.143E8  & 1.833E3 & 2.65E8  & 9.989E1 & 1.444E7 & 2.918E3 & 4.219E8 & 1.57E1 & 2.27E6 \\
 &  ENDF/B-VI.8  & 7.742E2 & 1.119E8  & 1.813E3 & 2.622E8  & 1.006E2 & 1.455E7 & 2.884E3 & 4.17E8 & 1.577E1 & 2.28E6 \\
35 &  ENDF/B-VII.0  & 7.696E2 & 1.202E8  & 1.798E3 & 2.807E8  & 9.93E1 & 1.551E7 & 2.785E3 & 4.349E8 & 1.684E1 & 2.629E6 \\
 &  JEFF-3.1  & 8.828E2 & 1.379E8  & 1.788E3 & 2.793E8  & 9.145E1 & 1.428E7 & 2.823E3 & 4.408E8 & 1.706E1 & 2.664E6 \\
 &  JENDL-3.3  & 7.818E2 & 1.221E8  & 1.807E3 & 2.822E8  & 9.83E1 & 1.535E7 & 2.814E3 & 4.394E8 & 1.703E1 & 2.659E6 \\
 &  ENDF/B-VI.8  & 7.696E2 & 1.202E8  & 1.792E3 & 2.798E8  & 9.93E1 & 1.551E7 & 2.785E3 & 4.349E8 & 1.684E1 & 2.629E6 \\
40 &  ENDF/B-VII.0  & 7.706E2 & 1.286E8  & 1.781E3 & 2.974E8  & 9.859E1 & 1.646E7 & 2.705E3 & 4.516E8 & 1.821E1 & 3.04E6 \\
 &  JEFF-3.1  & 8.656E2 & 1.445E8  & 1.773E3 & 2.961E8  & 9.499E1 & 1.586E7 & 2.737E3 & 4.569E8 & 1.861E1 & 3.107E6 \\
 &  JENDL-3.3  & 7.789E2 & 1.3E8  & 1.788E3 & 2.985E8  & 9.736E1 & 1.625E7 & 2.73E3 & 4.558E8 & 1.857E1 & 3.1E6 \\
 &  ENDF/B-VI.8  & 7.706E2 & 1.286E8  & 1.776E3 & 2.965E8  & 9.859E1 & 1.646E7 & 2.705E3 & 4.516E8 & 1.821E1 & 3.04E6 \\
50 &  ENDF/B-VII.0  & 7.831E2 & 1.462E8  & 1.759E3 & 3.283E8  & 9.923E1 & 1.852E7 & 2.583E3 & 4.821E8 & 2.193E1 & 4.093E6 \\
 &  JEFF-3.1  & 8.512E2 & 1.589E8  & 1.753E3 & 3.273E8  & 1.04E2 & 1.942E7 & 2.605E3 & 4.861E8 & 2.255E1 & 4.209E6 \\
 &  JENDL-3.3  & 7.856E2 & 1.466E8  & 1.762E3 & 3.288E8  & 9.751E1 & 1.82E7 & 2.603E3 & 4.857E8 & 2.24E1 & 4.182E6 \\
 &  ENDF/B-VI.8  & 7.831E2 & 1.462E8  & 1.755E3 & 3.276E8  & 9.923E1 & 1.852E7 & 2.583E3 & 4.821E8 & 2.193E1 & 4.093E6 \\
70 &  ENDF/B-VII.0  & 8.321E2 & 1.838E8  & 1.737E3 & 3.837E8  & 1.097E2 & 2.423E7 & 2.414E3 & 5.332E8 & 3.383E1 & 7.471E6 \\
 &  JEFF-3.1  & 8.707E2 & 1.923E8  & 1.734E3 & 3.829E8  & 1.284E2 & 2.836E7 & 2.426E3 & 5.358E8 & 3.482E1 & 7.69E6 \\
 &  JENDL-3.3  & 8.3E2 & 1.833E8  & 1.735E3 & 3.832E8  & 1.066E2 & 2.355E7 & 2.429E3 & 5.364E8 & 3.404E1 & 7.517E6 \\
 &  ENDF/B-VI.8  & 8.321E2 & 1.838E8  & 1.735E3 & 3.832E8  & 1.097E2 & 2.423E7 & 2.414E3 & 5.332E8 & 3.383E1 & 7.471E6 \\
100 &  ENDF/B-VII.0  & 9.341E2 & 2.466E8  & 1.73E3 & 4.566E8  & 1.509E2 & 3.983E7 & 2.248E3 & 5.934E8 & 6.614E1 & 1.746E7 \\
 &  JEFF-3.1  & 9.563E2 & 2.524E8  & 1.73E3 & 4.566E8  & 1.795E2 & 4.738E7 & 2.256E3 & 5.956E8 & 6.845E1 & 1.807E7 \\
 &  JENDL-3.3  & 9.333E2 & 2.464E8  & 1.723E3 & 4.548E8  & 1.452E2 & 3.834E7 & 2.262E3 & 5.971E8 & 6.533E1 & 1.724E7 \\
 &  ENDF/B-VI.8  & 9.341E2 & 2.466E8  & 1.729E3 & 4.565E8  & 1.509E2 & 3.983E7 & 2.248E3 & 5.934E8 & 6.614E1 & 1.746E7 \\
200 &  ENDF/B-VII.0  & 1.31E3 & 4.891E8  & 1.766E3 & 6.593E8  & 4.368E2 & 1.631E8 & 1.979E3 & 7.388E8 & 2.968E2 & 1.108E8 \\
 &  JEFF-3.1  & 1.335E3 & 4.982E8  & 1.781E3 & 6.649E8  & 4.449E2 & 1.661E8 & 1.991E3 & 7.433E8 & 3.093E2 & 1.155E8 \\
 &  JENDL-3.3  & 1.328E3 & 4.957E8  & 1.756E3 & 6.556E8  & 4.246E2 & 1.585E8 & 1.998E3 & 7.46E8 & 2.92E2 & 1.09E8 \\
 &  ENDF/B-VI.8  & 1.31E3 & 4.891E8  & 1.768E3 & 6.6E8  & 4.368E2 & 1.631E8 & 1.979E3 & 7.388E8 & 2.968E2 & 1.108E8 \\
500 &  ENDF/B-VII.0  & 1.944E3 & 1.147E9  & 1.931E3 & 1.14E9  & 1.175E3 & 6.938E8 & 1.839E3 & 1.085E9 & 9.685E2 & 5.717E8 \\
 &  JEFF-3.1  & 1.992E3 & 1.176E9  & 1.944E3 & 1.147E9  & 1.161E3 & 6.851E8 & 1.871E3 & 1.104E9 & 1.008E3 & 5.949E8 \\
 &  JENDL-3.3  & 1.991E3 & 1.175E9  & 1.932E3 & 1.14E9  & 1.165E3 & 6.875E8 & 1.877E3 & 1.108E9 & 9.664E2 & 5.704E8 \\
 &  ENDF/B-VI.8  & 1.944E3 & 1.147E9  & 1.927E3 & 1.137E9  & 1.175E3 & 6.938E8 & 1.839E3 & 1.085E9 & 9.685E2 & 5.717E8 \\
1000 &  ENDF/B-VII.0  & 2.279E3 & 1.902E9  & 2.041E3 & 1.703E9  & 1.594E3 & 1.331E9 & 1.791E3 & 1.495E9 & 1.329E3 & 1.11E9 \\
 &  JEFF-3.1  & 2.306E3 & 1.925E9  & 2.037E3 & 1.7E9  & 1.605E3 & 1.34E9 & 1.85E3 & 1.544E9 & 1.381E3 & 1.153E9 \\
 &  JENDL-3.3  & 2.305E3 & 1.924E9  & 2.048E3 & 1.709E9  & 1.596E3 & 1.332E9 & 1.854E3 & 1.547E9 & 1.334E3 & 1.114E9 \\
 &  ENDF/B-VI.8  & 2.279E3 & 1.902E9  & 2.032E3 & 1.696E9  & 1.594E3 & 1.331E9 & 1.791E3 & 1.495E9 & 1.329E3 & 1.11E9 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{94-Pu-243}   &  \multicolumn{2}{|r|}{94-Pu-244}   & \multicolumn{2}{|r|}{94-Pu-246} & \multicolumn{2}{|r|}{95-Am-241} & \multicolumn{2}{|r|}{95-Am-242} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 4.606E3 & 1.216E8  & 6.203E0 & 1.637E5  & 8.32E-2 & 2.196E3 & 6.653E1 & 1.756E6 & 1.408E4 & 3.716E8 \\
 &  JEFF-3.1  & 4.606E3 & 1.216E8  & 6.203E0 & 1.637E5  & 8.32E-2 & 2.196E3 & 8.3E1 & 2.191E6 &  &  \\
 & JENDL-3.3 &  &  & 1.16E1 & 3.062E5  & 8.32E-2 & 2.196E3 & 6.997E1 & 1.847E6 &  &  \\
 &  ENDF/B-VI.8  & 4.606E3 & 1.216E8  & 6.203E0 & 1.637E5  &  &  & 6.653E1 & 1.756E6 & 8.537E3 & 2.253E8 \\
5 &  ENDF/B-VII.0  & 1.663E3 & 9.814E7  & 2.073E1 & 1.224E6  & 1.224E-1 & 7.224E3 & 2.916E1 & 1.721E6 & 6.443E3 & 3.803E8 \\
 &  JEFF-3.1  & 1.663E3 & 9.814E7  & 2.073E1 & 1.224E6  & 1.224E-1 & 7.224E3 & 3.41E1 & 2.012E6 &  &  \\
 & JENDL-3.3 &  &  & 1.006E1 & 5.94E5  & 1.224E-1 & 7.224E3 & 2.936E1 & 1.733E6 &  &  \\
 &  ENDF/B-VI.8  & 1.663E3 & 9.814E7  & 2.073E1 & 1.224E6  &  &  & 2.903E1 & 1.713E6 & 2.949E3 & 1.741E8 \\
10 &  ENDF/B-VII.0  & 1.161E3 & 9.69E7  & 2.151E1 & 1.796E6  & 1.536E-1 & 1.282E4 & 2.238E1 & 1.868E6 & 4.846E3 & 4.045E8 \\
 &  JEFF-3.1  & 1.161E3 & 9.69E7  & 2.151E1 & 1.796E6  & 1.536E-1 & 1.282E4 & 2.425E1 & 2.024E6 &  &  \\
 & JENDL-3.3 &  &  & 8.44E0 & 7.045E5  & 1.536E-1 & 1.282E4 & 2.215E1 & 1.849E6 &  &  \\
 &  ENDF/B-VI.8  & 1.161E3 & 9.69E7  & 2.151E1 & 1.796E6  &  &  & 2.205E1 & 1.841E6 & 1.254E3 & 1.047E8 \\
15 &  ENDF/B-VII.0  & 9.763E2 & 9.98E7  & 1.972E1 & 2.016E6  & 1.828E-1 & 1.868E4 & 1.996E1 & 2.041E6 & 4.225E3 & 4.319E8 \\
 &  JEFF-3.1  & 9.763E2 & 9.98E7  & 1.972E1 & 2.016E6  & 1.828E-1 & 1.868E4 & 2.076E1 & 2.122E6 &  &  \\
 & JENDL-3.3 &  &  & 7.983E0 & 8.161E5  & 1.828E-1 & 1.868E4 & 1.962E1 & 2.006E6 &  &  \\
 &  ENDF/B-VI.8  & 9.763E2 & 9.98E7  & 1.972E1 & 2.016E6  &  &  & 1.965E1 & 2.008E6 & 6.786E2 & 6.937E7 \\
20 &  ENDF/B-VII.0  & 8.75E2 & 1.033E8  & 1.806E1 & 2.132E6  & 2.123E-1 & 2.506E4 & 1.885E1 & 2.225E6 & 3.895E3 & 4.598E8 \\
 &  JEFF-3.1  & 8.75E2 & 1.033E8  & 1.806E1 & 2.132E6  & 2.123E-1 & 2.506E4 & 1.92E1 & 2.266E6 &  &  \\
 & JENDL-3.3 &  &  & 7.997E0 & 9.439E5  & 2.123E-1 & 2.506E4 & 1.851E1 & 2.185E6 &  &  \\
 &  ENDF/B-VI.8  & 8.75E2 & 1.033E8  & 1.806E1 & 2.132E6  &  &  & 1.858E1 & 2.194E6 & 4.226E2 & 4.989E7 \\
25 &  ENDF/B-VII.0  & 8.09E2 & 1.068E8  & 1.683E1 & 2.221E6  & 2.461E-1 & 3.248E4 & 1.835E1 & 2.422E6 & 3.689E3 & 4.869E8 \\
 &  JEFF-3.1  & 8.09E2 & 1.068E8  & 1.683E1 & 2.221E6  & 2.461E-1 & 3.248E4 & 1.85E1 & 2.442E6 &  &  \\
 & JENDL-3.3 &  &  & 8.236E0 & 1.087E6  & 2.461E-1 & 3.248E4 & 1.804E1 & 2.381E6 &  &  \\
 &  ENDF/B-VI.8  & 8.09E2 & 1.068E8  & 1.683E1 & 2.221E6  &  &  & 1.813E1 & 2.393E6 & 2.879E2 & 3.799E7 \\
30 &  ENDF/B-VII.0  & 7.618E2 & 1.101E8  & 1.597E1 & 2.309E6  & 2.873E-1 & 4.153E4 & 1.822E1 & 2.634E6 & 3.546E3 & 5.127E8 \\
 &  JEFF-3.1  & 7.618E2 & 1.101E8  & 1.597E1 & 2.309E6  & 2.873E-1 & 4.153E4 & 1.827E1 & 2.642E6 &  &  \\
 & JENDL-3.3 &  &  & 8.611E0 & 1.245E6  & 2.873E-1 & 4.153E4 & 1.794E1 & 2.594E6 &  &  \\
 &  ENDF/B-VI.8  & 7.618E2 & 1.101E8  & 1.597E1 & 2.309E6  &  &  & 1.804E1 & 2.608E6 & 2.085E2 & 3.014E7 \\
35 &  ENDF/B-VII.0  & 7.26E2 & 1.134E8  & 1.543E1 & 2.41E6  & 3.382E-1 & 5.28E4 & 1.833E1 & 2.862E6 & 3.439E3 & 5.37E8 \\
 &  JEFF-3.1  & 7.26E2 & 1.134E8  & 1.543E1 & 2.41E6  & 3.382E-1 & 5.28E4 & 1.834E1 & 2.864E6 &  &  \\
 & JENDL-3.3 &  &  & 9.09E0 & 1.419E6  & 3.382E-1 & 5.28E4 & 1.81E1 & 2.826E6 &  &  \\
 &  ENDF/B-VI.8  & 7.26E2 & 1.134E8  & 1.543E1 & 2.41E6  &  &  & 1.818E1 & 2.839E6 & 1.579E2 & 2.465E7 \\
40 &  ENDF/B-VII.0  & 6.979E2 & 1.165E8  & 1.517E1 & 2.533E6  & 4.008E-1 & 6.691E4 & 1.863E1 & 3.11E6 & 3.354E3 & 5.599E8 \\
 &  JEFF-3.1  & 6.979E2 & 1.165E8  & 1.517E1 & 2.533E6  & 4.008E-1 & 6.691E4 & 1.863E1 & 3.11E6 &  &  \\
 & JENDL-3.3 &  &  & 9.67E0 & 1.614E6  & 4.008E-1 & 6.691E4 & 1.844E1 & 3.079E6 &  &  \\
 &  ENDF/B-VI.8  & 6.979E2 & 1.165E8  & 1.517E1 & 2.533E6  &  &  & 1.851E1 & 3.09E6 & 1.237E2 & 2.064E7 \\
50 &  ENDF/B-VII.0  & 6.563E2 & 1.225E8  & 1.542E1 & 2.877E6  & 5.697E-1 & 1.063E5 & 1.974E1 & 3.683E6 & 3.225E3 & 6.019E8 \\
 &  JEFF-3.1  & 6.563E2 & 1.225E8  & 1.542E1 & 2.877E6  & 5.697E-1 & 1.063E5 & 1.973E1 & 3.683E6 &  &  \\
 & JENDL-3.3 &  &  & 1.119E1 & 2.089E6  & 5.697E-1 & 1.063E5 & 1.961E1 & 3.661E6 &  &  \\
 &  ENDF/B-VI.8  & 6.563E2 & 1.225E8  & 1.542E1 & 2.877E6  &  &  & 1.965E1 & 3.667E6 & 8.173E1 & 1.525E7 \\
70 &  ENDF/B-VII.0  & 6.044E2 & 1.335E8  & 1.926E1 & 4.253E6  & 1.19E0 & 2.627E5 & 2.413E1 & 5.328E6 & 3.05E3 & 6.736E8 \\
 &  JEFF-3.1  & 6.044E2 & 1.335E8  & 1.926E1 & 4.253E6  & 1.19E0 & 2.627E5 & 2.41E1 & 5.322E6 &  &  \\
 & JENDL-3.3 &  &  & 1.67E1 & 3.687E6  & 1.19E0 & 2.627E5 & 2.404E1 & 5.308E6 &  &  \\
 &  ENDF/B-VI.8  & 6.044E2 & 1.335E8  & 1.926E1 & 4.253E6  &  &  & 2.408E1 & 5.317E6 & 4.327E1 & 9.555E6 \\
100 &  ENDF/B-VII.0  & 5.626E2 & 1.485E8  & 3.709E1 & 9.79E6  & 3.965E0 & 1.047E6 & 3.965E1 & 1.047E7 & 2.882E3 & 7.607E8 \\
 &  JEFF-3.1  & 5.626E2 & 1.485E8  & 3.709E1 & 9.79E6  & 3.965E0 & 1.047E6 & 3.924E1 & 1.036E7 &  &  \\
 & JENDL-3.3 &  &  & 3.691E1 & 9.743E6  & 3.965E0 & 1.047E6 & 3.921E1 & 1.035E7 &  &  \\
 &  ENDF/B-VI.8  & 5.626E2 & 1.485E8  & 3.709E1 & 9.79E6  &  &  & 3.962E1 & 1.046E7 & 2.18E1 & 5.754E6 \\
200 &  ENDF/B-VII.0  & 5.701E2 & 2.128E8  & 2.219E2 & 8.282E7  & 6.392E1 & 2.386E7 & 2.155E2 & 8.044E7 & 2.593E3 & 9.679E8 \\
 &  JEFF-3.1  & 5.701E2 & 2.128E8  & 2.219E2 & 8.282E7  & 6.392E1 & 2.386E7 & 2.14E2 & 7.99E7 &  &  \\
 & JENDL-3.3 &  &  & 2.43E2 & 9.071E7  & 6.392E1 & 2.386E7 & 2.14E2 & 7.99E7 &  &  \\
 &  ENDF/B-VI.8  & 5.701E2 & 2.128E8  & 2.219E2 & 8.282E7  &  &  & 2.155E2 & 8.044E7 & 5.631E0 & 2.102E6 \\
500 &  ENDF/B-VII.0  & 9.534E2 & 5.627E8  & 8.513E2 & 5.024E8  & 4.86E2 & 2.868E8 & 1.015E3 & 5.992E8 & 2.336E3 & 1.379E9 \\
 &  JEFF-3.1  & 9.534E2 & 5.627E8  & 8.513E2 & 5.024E8  & 4.86E2 & 2.868E8 & 1.022E3 & 6.033E8 &  &  \\
 & JENDL-3.3 &  &  & 9.44E2 & 5.571E8  & 4.86E2 & 2.868E8 & 1.022E3 & 6.033E8 &  &  \\
 &  ENDF/B-VI.8  & 9.534E2 & 5.627E8  & 8.513E2 & 5.024E8  &  &  & 1.015E3 & 5.992E8 & 9.19E-1 & 5.424E5 \\
1000 &  ENDF/B-VII.0  & 1.251E3 & 1.044E9  & 1.192E3 & 9.952E8  & 8.708E2 & 7.269E8 & 1.621E3 & 1.353E9 & 2.214E3 & 1.848E9 \\
 &  JEFF-3.1  & 1.251E3 & 1.044E9  & 1.192E3 & 9.952E8  & 8.708E2 & 7.269E8 & 1.639E3 & 1.368E9 &  &  \\
 & JENDL-3.3 &  &  & 1.317E3 & 1.099E9  & 8.708E2 & 7.269E8 & 1.639E3 & 1.368E9 &  &  \\
 &  ENDF/B-VI.8  & 1.251E3 & 1.044E9  & 1.192E3 & 9.952E8  &  &  & 1.621E3 & 1.353E9 & 2.313E-1 & 1.93E5 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{95-Am-242m}   &  \multicolumn{2}{|r|}{95-Am-243}   & \multicolumn{2}{|r|}{95-Am-244} & \multicolumn{2}{|r|}{95-Am-244m} & \multicolumn{2}{|r|}{96-Cm-240} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.292E4 & 3.41E8  & 5.063E1 & 1.337E6  & 1.41E4 & 3.72E8 & 1.41E4 & 3.721E8 &  &  \\
 &  JEFF-3.1  & 1.292E4 & 3.41E8  & 4.073E1 & 1.075E6  & 1.41E4 & 3.72E8 & 1.41E4 & 3.721E8 & 3.077E2 & 8.122E6 \\
 &  JENDL-3.3  & 1.292E4 & 3.41E8  & 4.073E1 & 1.075E6  & 1.41E4 & 3.72E8 & 1.41E4 & 3.721E8 & 3.077E2 & 8.122E6 \\
 &  ENDF/B-VI.8  & 2.321E4 & 6.127E8  & 5.063E1 & 1.337E6  &  &  &  &  &  &  \\
5 &  ENDF/B-VII.0  & 6.297E3 & 3.716E8  & 2.278E1 & 1.345E6  & 6.703E3 & 3.956E8 & 6.703E3 & 3.956E8 &  &  \\
 &  JEFF-3.1  & 6.296E3 & 3.716E8  & 1.88E1 & 1.109E6  & 6.703E3 & 3.956E8 & 6.703E3 & 3.956E8 & 1.268E2 & 7.485E6 \\
 &  JENDL-3.3  & 6.296E3 & 3.716E8  & 1.88E1 & 1.109E6  & 6.703E3 & 3.956E8 & 6.703E3 & 3.956E8 & 1.268E2 & 7.485E6 \\
 &  ENDF/B-VI.8  & 9.531E3 & 5.625E8  & 2.278E1 & 1.345E6  &  &  &  &  &  &  \\
10 &  ENDF/B-VII.0  & 4.844E3 & 4.043E8  & 1.724E1 & 1.439E6  & 5.116E3 & 4.27E8 & 5.116E3 & 4.27E8 &  &  \\
 &  JEFF-3.1  & 4.829E3 & 4.031E8  & 1.428E1 & 1.192E6  & 5.116E3 & 4.27E8 & 5.116E3 & 4.27E8 & 9.52E1 & 7.946E6 \\
 &  JENDL-3.3  & 4.829E3 & 4.031E8  & 1.428E1 & 1.192E6  & 5.116E3 & 4.27E8 & 5.116E3 & 4.27E8 & 9.52E1 & 7.946E6 \\
 &  ENDF/B-VI.8  & 6.547E3 & 5.465E8  & 1.724E1 & 1.439E6  &  &  &  &  &  &  \\
15 &  ENDF/B-VII.0  & 4.27E3 & 4.366E8  & 1.507E1 & 1.54E6  & 4.478E3 & 4.578E8 & 4.48E3 & 4.58E8 &  &  \\
 &  JEFF-3.1  & 4.235E3 & 4.33E8  & 1.244E1 & 1.272E6  & 4.478E3 & 4.578E8 & 4.48E3 & 4.58E8 & 8.212E1 & 8.395E6 \\
 &  JENDL-3.3  & 4.235E3 & 4.33E8  & 1.244E1 & 1.272E6  & 4.478E3 & 4.578E8 & 4.48E3 & 4.58E8 & 8.212E1 & 8.395E6 \\
 &  ENDF/B-VI.8  & 5.484E3 & 5.606E8  & 1.507E1 & 1.54E6  &  &  &  &  &  &  \\
20 &  ENDF/B-VII.0  & 3.962E3 & 4.677E8  & 1.395E1 & 1.647E6  & 4.129E3 & 4.874E8 & 4.132E3 & 4.878E8 &  &  \\
 &  JEFF-3.1  & 3.912E3 & 4.617E8  & 1.149E1 & 1.357E6  & 4.129E3 & 4.874E8 & 4.132E3 & 4.878E8 & 7.461E1 & 8.808E6 \\
 &  JENDL-3.3  & 3.912E3 & 4.617E8  & 1.149E1 & 1.357E6  & 4.129E3 & 4.874E8 & 4.132E3 & 4.878E8 & 7.461E1 & 8.808E6 \\
 &  ENDF/B-VI.8  & 4.946E3 & 5.838E8  & 1.395E1 & 1.647E6  &  &  &  &  &  &  \\
25 &  ENDF/B-VII.0  & 3.769E3 & 4.974E8  & 1.331E1 & 1.757E6  & 3.907E3 & 5.156E8 & 3.911E3 & 5.162E8 &  &  \\
 &  JEFF-3.1  & 3.707E3 & 4.893E8  & 1.099E1 & 1.45E6  & 3.907E3 & 5.156E8 & 3.911E3 & 5.162E8 & 6.967E1 & 9.195E6 \\
 &  JENDL-3.3  & 3.707E3 & 4.893E8  & 1.099E1 & 1.45E6  & 3.907E3 & 5.156E8 & 3.911E3 & 5.162E8 & 6.967E1 & 9.195E6 \\
 &  ENDF/B-VI.8  & 4.61E3 & 6.084E8  & 1.331E1 & 1.757E6  &  &  &  &  &  &  \\
30 &  ENDF/B-VII.0  & 3.635E3 & 5.255E8  & 1.295E1 & 1.872E6  & 3.751E3 & 5.423E8 & 3.757E3 & 5.432E8 &  &  \\
 &  JEFF-3.1  & 3.565E3 & 5.155E8  & 1.075E1 & 1.555E6  & 3.751E3 & 5.423E8 & 3.757E3 & 5.432E8 & 6.619E1 & 9.569E6 \\
 &  JENDL-3.3  & 3.565E3 & 5.155E8  & 1.075E1 & 1.555E6  & 3.751E3 & 5.423E8 & 3.757E3 & 5.432E8 & 6.619E1 & 9.569E6 \\
 &  ENDF/B-VI.8  & 4.373E3 & 6.322E8  & 1.295E1 & 1.872E6  &  &  &  &  &  &  \\
35 &  ENDF/B-VII.0  & 3.536E3 & 5.522E8  & 1.275E1 & 1.991E6  & 3.635E3 & 5.675E8 & 3.642E3 & 5.687E8 &  &  \\
 &  JEFF-3.1  & 3.46E3 & 5.403E8  & 1.07E1 & 1.67E6  & 3.635E3 & 5.675E8 & 3.642E3 & 5.687E8 & 6.364E1 & 9.937E6 \\
 &  JENDL-3.3  & 3.46E3 & 5.403E8  & 1.07E1 & 1.67E6  & 3.635E3 & 5.675E8 & 3.642E3 & 5.687E8 & 6.364E1 & 9.937E6 \\
 &  ENDF/B-VI.8  & 4.191E3 & 6.545E8  & 1.275E1 & 1.991E6  &  &  &  &  &  &  \\
40 &  ENDF/B-VII.0  & 3.458E3 & 5.774E8  & 1.267E1 & 2.115E6  & 3.543E3 & 5.914E8 & 3.551E3 & 5.928E8 &  &  \\
 &  JEFF-3.1  & 3.377E3 & 5.637E8  & 1.077E1 & 1.798E6  & 3.543E3 & 5.914E8 & 3.551E3 & 5.928E8 & 6.175E1 & 1.031E7 \\
 &  JENDL-3.3  & 3.377E3 & 5.637E8  & 1.077E1 & 1.798E6  & 3.543E3 & 5.914E8 & 3.551E3 & 5.928E8 & 6.175E1 & 1.031E7 \\
 &  ENDF/B-VI.8  & 4.046E3 & 6.754E8  & 1.267E1 & 2.115E6  &  &  &  &  &  &  \\
50 &  ENDF/B-VII.0  & 3.343E3 & 6.239E8  & 1.278E1 & 2.386E6  & 3.403E3 & 6.35E8 & 3.413E3 & 6.369E8 &  &  \\
 &  JEFF-3.1  & 3.253E3 & 6.071E8  & 1.12E1 & 2.091E6  & 3.403E3 & 6.35E8 & 3.413E3 & 6.369E8 & 5.939E1 & 1.108E7 \\
 &  JENDL-3.3  & 3.253E3 & 6.071E8  & 1.12E1 & 2.091E6  & 3.403E3 & 6.35E8 & 3.413E3 & 6.369E8 & 5.939E1 & 1.108E7 \\
 &  ENDF/B-VI.8  & 3.821E3 & 7.132E8  & 1.278E1 & 2.386E6  &  &  &  &  &  &  \\
70 &  ENDF/B-VII.0  & 3.189E3 & 7.043E8  & 1.412E1 & 3.118E6  & 3.208E3 & 7.084E8 & 3.219E3 & 7.109E8 &  &  \\
 &  JEFF-3.1  & 3.087E3 & 6.817E8  & 1.31E1 & 2.893E6  & 3.208E3 & 7.084E8 & 3.219E3 & 7.109E8 & 5.893E1 & 1.302E7 \\
 &  JENDL-3.3  & 3.087E3 & 6.817E8  & 1.31E1 & 2.893E6  & 3.208E3 & 7.084E8 & 3.219E3 & 7.109E8 & 5.893E1 & 1.302E7 \\
 &  ENDF/B-VI.8  & 3.517E3 & 7.767E8  & 1.412E1 & 3.118E6  &  &  &  &  &  &  \\
100 &  ENDF/B-VII.0  & 3.034E3 & 8.009E8  & 2.098E1 & 5.538E6  & 2.999E3 & 7.916E8 & 3.009E3 & 7.943E8 &  &  \\
 &  JEFF-3.1  & 2.922E3 & 7.712E8  & 2.042E1 & 5.389E6  & 2.999E3 & 7.916E8 & 3.009E3 & 7.943E8 & 6.96E1 & 1.837E7 \\
 &  JENDL-3.3  & 2.922E3 & 7.712E8  & 2.042E1 & 5.389E6  & 2.999E3 & 7.916E8 & 3.009E3 & 7.943E8 & 6.96E1 & 1.837E7 \\
 &  ENDF/B-VI.8  & 3.236E3 & 8.542E8  & 2.098E1 & 5.538E6  &  &  &  &  &  &  \\
200 &  ENDF/B-VII.0  & 2.702E3 & 1.009E9  & 1.332E2 & 4.971E7  & 2.545E3 & 9.5E8 & 2.55E3 & 9.52E8 &  &  \\
 &  JEFF-3.1  & 2.581E3 & 9.636E8  & 1.34E2 & 5.002E7  & 2.545E3 & 9.5E8 & 2.55E3 & 9.52E8 & 2.461E2 & 9.186E7 \\
 &  JENDL-3.3  & 2.581E3 & 9.636E8  & 1.34E2 & 5.002E7  & 2.545E3 & 9.5E8 & 2.55E3 & 9.52E8 & 2.461E2 & 9.186E7 \\
 &  ENDF/B-VI.8  & 2.848E3 & 1.063E9  & 1.332E2 & 4.971E7  &  &  &  &  &  &  \\
500 &  ENDF/B-VII.0  & 2.288E3 & 1.35E9  & 7.547E2 & 4.454E8  & 2.041E3 & 1.205E9 & 2.042E3 & 1.205E9 &  &  \\
 &  JEFF-3.1  & 2.17E3 & 1.281E9  & 7.65E2 & 4.515E8  & 2.041E3 & 1.205E9 & 2.042E3 & 1.205E9 & 1.213E3 & 7.162E8 \\
 &  JENDL-3.3  & 2.17E3 & 1.281E9  & 7.65E2 & 4.515E8  & 2.041E3 & 1.205E9 & 2.042E3 & 1.205E9 & 1.213E3 & 7.162E8 \\
 &  ENDF/B-VI.8  & 2.588E3 & 1.527E9  & 7.547E2 & 4.454E8  &  &  &  &  &  &  \\
1000 &  ENDF/B-VII.0  & 2.138E3 & 1.785E9  & 1.269E3 & 1.059E9  & 1.928E3 & 1.609E9 & 1.928E3 & 1.609E9 &  &  \\
 &  JEFF-3.1  & 2.034E3 & 1.698E9  & 1.277E3 & 1.066E9  & 1.928E3 & 1.609E9 & 1.928E3 & 1.609E9 & 2.047E3 & 1.709E9 \\
 &  JENDL-3.3  & 2.034E3 & 1.698E9  & 1.277E3 & 1.066E9  & 1.928E3 & 1.609E9 & 1.928E3 & 1.609E9 & 2.047E3 & 1.709E9 \\
 &  ENDF/B-VI.8  & 2.465E3 & 2.057E9  & 1.269E3 & 1.059E9  &  &  &  &  &  &  \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{96-Cm-241}   &  \multicolumn{2}{|r|}{96-Cm-242}   & \multicolumn{2}{|r|}{96-Cm-243} & \multicolumn{2}{|r|}{96-Cm-244} & \multicolumn{2}{|r|}{96-Cm-245} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.272E4 & 3.357E8  & 8.724E-3 & 2.303E2  & 1.298E4 & 3.426E8 & 2.375E2 & 6.269E6 & 1.245E4 & 3.286E8 \\
 &  JEFF-3.1  & 1.272E4 & 3.357E8  & 8.235E2 & 2.174E7  & 1.303E4 & 3.439E8 & 1.697E2 & 4.478E6 & 1.245E4 & 3.286E8 \\
 &  JENDL-3.3  & 7.976E3 & 2.105E8  & 8.241E2 & 2.175E7  & 1.3E4 & 3.431E8 & 2.375E2 & 6.269E6 & 1.245E4 & 3.286E8 \\
 &  ENDF/B-VI.8  & 1.272E4 & 3.357E8  & 8.724E-3 & 2.303E2  & 1.298E4 & 3.426E8 & 1.697E2 & 4.478E6 & 1.242E4 & 3.277E8 \\
5 &  ENDF/B-VII.0  & 5.831E3 & 3.441E8  & 3.166E0 & 1.869E5  & 6.374E3 & 3.762E8 & 1.427E2 & 8.422E6 & 5.766E3 & 3.403E8 \\
 &  JEFF-3.1  & 5.831E3 & 3.441E8  & 5E2 & 2.951E7  & 6.429E3 & 3.794E8 & 8.067E1 & 4.761E6 & 5.766E3 & 3.403E8 \\
 &  JENDL-3.3  & 4.079E3 & 2.408E8  & 5.006E2 & 2.955E7  & 6.396E3 & 3.775E8 & 1.427E2 & 8.422E6 & 5.766E3 & 3.403E8 \\
 &  ENDF/B-VI.8  & 5.831E3 & 3.441E8  & 3.166E0 & 1.869E5  & 6.374E3 & 3.762E8 & 8.067E1 & 4.761E6 & 5.741E3 & 3.388E8 \\
10 &  ENDF/B-VII.0  & 4.405E3 & 3.677E8  & 5.098E0 & 4.255E5  & 4.884E3 & 4.077E8 & 1.089E2 & 9.086E6 & 4.364E3 & 3.642E8 \\
 &  JEFF-3.1  & 4.405E3 & 3.677E8  & 4.003E2 & 3.341E7  & 4.945E3 & 4.127E8 & 7.386E1 & 6.165E6 & 4.364E3 & 3.642E8 \\
 &  JENDL-3.3  & 3.444E3 & 2.875E8  & 4.05E2 & 3.38E7  & 4.905E3 & 4.094E8 & 1.089E2 & 9.086E6 & 4.364E3 & 3.642E8 \\
 &  ENDF/B-VI.8  & 4.405E3 & 3.677E8  & 5.098E0 & 4.255E5  & 4.884E3 & 4.077E8 & 7.386E1 & 6.165E6 & 4.343E3 & 3.625E8 \\
15 &  ENDF/B-VII.0  & 3.846E3 & 3.931E8  & 5.44E0 & 5.561E5  & 4.245E3 & 4.339E8 & 9.249E1 & 9.455E6 & 3.792E3 & 3.877E8 \\
 &  JEFF-3.1  & 3.846E3 & 3.931E8  & 3.524E2 & 3.602E7  & 4.383E3 & 4.481E8 & 7.204E1 & 7.365E6 & 3.792E3 & 3.877E8 \\
 &  JENDL-3.3  & 3.25E3 & 3.323E8  & 3.625E2 & 3.706E7  & 4.263E3 & 4.357E8 & 9.249E1 & 9.455E6 & 3.792E3 & 3.877E8 \\
 &  ENDF/B-VI.8  & 3.846E3 & 3.931E8  & 5.44E0 & 5.561E5  & 4.245E3 & 4.339E8 & 7.204E1 & 7.365E6 & 3.782E3 & 3.866E8 \\
20 &  ENDF/B-VII.0  & 3.552E3 & 4.193E8  & 5.444E0 & 6.426E5  & 3.873E3 & 4.571E8 & 8.244E1 & 9.732E6 & 3.47E3 & 4.096E8 \\
 &  JEFF-3.1  & 3.552E3 & 4.193E8  & 3.228E2 & 3.81E7  & 4.087E3 & 4.824E8 & 7.023E1 & 8.291E6 & 3.47E3 & 4.096E8 \\
 &  JENDL-3.3  & 3.168E3 & 3.74E8  & 3.373E2 & 3.982E7  & 3.89E3 & 4.592E8 & 8.244E1 & 9.732E6 & 3.47E3 & 4.096E8 \\
 &  ENDF/B-VI.8  & 3.552E3 & 4.193E8  & 5.444E0 & 6.426E5  & 3.873E3 & 4.571E8 & 7.023E1 & 8.291E6 & 3.471E3 & 4.097E8 \\
25 &  ENDF/B-VII.0  & 3.374E3 & 4.453E8  & 5.4E0 & 7.126E5  & 3.621E3 & 4.779E8 & 7.573E1 & 9.995E6 & 3.258E3 & 4.299E8 \\
 &  JEFF-3.1  & 3.374E3 & 4.453E8  & 3.027E2 & 3.995E7  & 3.894E3 & 5.139E8 & 6.845E1 & 9.034E6 & 3.258E3 & 4.299E8 \\
 &  JENDL-3.3  & 3.126E3 & 4.125E8  & 3.209E2 & 4.235E7  & 3.643E3 & 4.808E8 & 7.573E1 & 9.995E6 & 3.258E3 & 4.299E8 \\
 &  ENDF/B-VI.8  & 3.374E3 & 4.453E8  & 5.4E0 & 7.126E5  & 3.621E3 & 4.779E8 & 6.845E1 & 9.034E6 & 3.268E3 & 4.313E8 \\
30 &  ENDF/B-VII.0  & 3.254E3 & 4.705E8  & 5.38E0 & 7.777E5  & 3.433E3 & 4.963E8 & 7.121E1 & 1.03E7 & 3.106E3 & 4.491E8 \\
 &  JEFF-3.1  & 3.254E3 & 4.705E8  & 2.888E2 & 4.175E7  & 3.749E3 & 5.42E8 & 6.696E1 & 9.681E6 & 3.106E3 & 4.491E8 \\
 &  JENDL-3.3  & 3.1E3 & 4.482E8  & 3.104E2 & 4.488E7  & 3.465E3 & 5.009E8 & 7.121E1 & 1.03E7 & 3.106E3 & 4.491E8 \\
 &  ENDF/B-VI.8  & 3.254E3 & 4.705E8  & 5.38E0 & 7.777E5  & 3.433E3 & 4.963E8 & 6.696E1 & 9.681E6 & 3.121E3 & 4.512E8 \\
35 &  ENDF/B-VII.0  & 3.168E3 & 4.946E8  & 5.404E0 & 8.439E5  & 3.284E3 & 5.128E8 & 6.833E1 & 1.067E7 & 2.991E3 & 4.671E8 \\
 &  JEFF-3.1  & 3.168E3 & 4.946E8  & 2.792E2 & 4.361E7  & 3.633E3 & 5.673E8 & 6.597E1 & 1.03E7 & 2.991E3 & 4.671E8 \\
 &  JENDL-3.3  & 3.083E3 & 4.814E8  & 3.047E2 & 4.758E7  & 3.329E3 & 5.199E8 & 6.833E1 & 1.067E7 & 2.991E3 & 4.671E8 \\
 &  ENDF/B-VI.8  & 3.168E3 & 4.946E8  & 5.404E0 & 8.439E5  & 3.284E3 & 5.128E8 & 6.597E1 & 1.03E7 & 3.008E3 & 4.697E8 \\
40 &  ENDF/B-VII.0  & 3.103E3 & 5.179E8  & 5.48E0 & 9.149E5  & 3.16E3 & 5.275E8 & 6.679E1 & 1.115E7 & 2.901E3 & 4.842E8 \\
 &  JEFF-3.1  & 3.103E3 & 5.179E8  & 2.733E2 & 4.562E7  & 3.535E3 & 5.901E8 & 6.56E1 & 1.095E7 & 2.901E3 & 4.842E8 \\
 &  JENDL-3.3  & 3.069E3 & 5.123E8  & 3.029E2 & 5.057E7  & 3.223E3 & 5.38E8 & 6.679E1 & 1.115E7 & 2.901E3 & 4.842E8 \\
 &  ENDF/B-VI.8  & 3.103E3 & 5.179E8  & 5.48E0 & 9.149E5  & 3.16E3 & 5.275E8 & 6.56E1 & 1.095E7 & 2.916E3 & 4.868E8 \\
50 &  ENDF/B-VII.0  & 3.015E3 & 5.626E8  & 5.797E0 & 1.082E6  & 2.962E3 & 5.528E8 & 6.712E1 & 1.253E7 & 2.765E3 & 5.161E8 \\
 &  JEFF-3.1  & 3.015E3 & 5.626E8  & 2.702E2 & 5.042E7  & 3.378E3 & 6.304E8 & 6.704E1 & 1.251E7 & 2.765E3 & 5.161E8 \\
 &  JENDL-3.3  & 3.046E3 & 5.685E8  & 3.091E2 & 5.768E7  & 3.063E3 & 5.717E8 & 6.712E1 & 1.253E7 & 2.765E3 & 5.161E8 \\
 &  ENDF/B-VI.8  & 3.015E3 & 5.626E8  & 5.797E0 & 1.082E6  & 2.962E3 & 5.528E8 & 6.704E1 & 1.251E7 & 2.773E3 & 5.176E8 \\
70 &  ENDF/B-VII.0  & 2.929E3 & 6.468E8  & 7.216E0 & 1.593E6  & 2.683E3 & 5.924E8 & 8.041E1 & 1.776E7 & 2.59E3 & 5.72E8 \\
 &  JEFF-3.1  & 2.929E3 & 6.468E8  & 2.907E2 & 6.421E7  & 3.159E3 & 6.977E8 & 8.046E1 & 1.777E7 & 2.59E3 & 5.72E8 \\
 &  JENDL-3.3  & 3.004E3 & 6.635E8  & 3.499E2 & 7.726E7  & 2.864E3 & 6.325E8 & 8.041E1 & 1.776E7 & 2.59E3 & 5.72E8 \\
 &  ENDF/B-VI.8  & 2.929E3 & 6.468E8  & 7.216E0 & 1.593E6  & 2.683E3 & 5.924E8 & 8.046E1 & 1.777E7 & 2.577E3 & 5.692E8 \\
100 &  ENDF/B-VII.0  & 2.882E3 & 7.607E8  & 1.25E1 & 3.299E6  & 2.423E3 & 6.396E8 & 1.335E2 & 3.524E7 & 2.43E3 & 6.414E8 \\
 &  JEFF-3.1  & 2.882E3 & 7.607E8  & 3.67E2 & 9.687E7  & 2.962E3 & 7.819E8 & 1.327E2 & 3.502E7 & 2.43E3 & 6.414E8 \\
 &  JENDL-3.3  & 2.946E3 & 7.776E8  & 4.561E2 & 1.204E8  & 2.701E3 & 7.129E8 & 1.335E2 & 3.524E7 & 2.43E3 & 6.414E8 \\
 &  ENDF/B-VI.8  & 2.882E3 & 7.607E8  & 1.25E1 & 3.299E6  & 2.423E3 & 6.396E8 & 1.327E2 & 3.502E7 & 2.39E3 & 6.309E8 \\
200 &  ENDF/B-VII.0  & 2.828E3 & 1.056E9  & 8.287E1 & 3.093E7  & 2.105E3 & 7.856E8 & 5.092E2 & 1.901E8 & 2.158E3 & 8.057E8 \\
 &  JEFF-3.1  & 2.828E3 & 1.056E9  & 7.585E2 & 2.831E8  & 2.689E3 & 1.004E9 & 5.108E2 & 1.907E8 & 2.158E3 & 8.057E8 \\
 &  JENDL-3.3  & 2.804E3 & 1.047E9  & 9.23E2 & 3.446E8  & 2.519E3 & 9.405E8 & 5.092E2 & 1.901E8 & 2.158E3 & 8.057E8 \\
 &  ENDF/B-VI.8  & 2.828E3 & 1.056E9  & 8.287E1 & 3.093E7  & 2.105E3 & 7.856E8 & 5.108E2 & 1.907E8 & 2.101E3 & 7.843E8 \\
500 &  ENDF/B-VII.0  & 2.978E3 & 1.757E9  & 5.646E2 & 3.332E8  & 2.047E3 & 1.208E9 & 1.386E3 & 8.178E8 & 1.972E3 & 1.164E9 \\
 &  JEFF-3.1  & 2.978E3 & 1.757E9  & 1.556E3 & 9.184E8  & 2.49E3 & 1.47E9 & 1.419E3 & 8.373E8 & 1.972E3 & 1.164E9 \\
 &  JENDL-3.3  & 2.685E3 & 1.584E9  & 1.791E3 & 1.057E9  & 2.558E3 & 1.51E9 & 1.386E3 & 8.178E8 & 1.972E3 & 1.164E9 \\
 &  ENDF/B-VI.8  & 2.978E3 & 1.757E9  & 5.646E2 & 3.332E8  & 2.047E3 & 1.208E9 & 1.419E3 & 8.373E8 & 1.971E3 & 1.163E9 \\
1000 &  ENDF/B-VII.0  & 3.06E3 & 2.554E9  & 1.166E3 & 9.736E8  & 2.076E3 & 1.732E9 & 1.836E3 & 1.532E9 & 1.942E3 & 1.621E9 \\
 &  JEFF-3.1  & 3.06E3 & 2.554E9  & 1.95E3 & 1.628E9  & 2.429E3 & 2.027E9 & 1.888E3 & 1.576E9 & 1.942E3 & 1.621E9 \\
 &  JENDL-3.3  & 2.649E3 & 2.211E9  & 2.156E3 & 1.799E9  & 2.642E3 & 2.206E9 & 1.836E3 & 1.532E9 & 1.942E3 & 1.621E9 \\
 &  ENDF/B-VI.8  & 3.06E3 & 2.554E9  & 1.166E3 & 9.736E8  & 2.076E3 & 1.732E9 & 1.888E3 & 1.576E9 & 1.966E3 & 1.641E9 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{96-Cm-246}   &  \multicolumn{2}{|r|}{96-Cm-247}   & \multicolumn{2}{|r|}{96-Cm-248} & \multicolumn{2}{|r|}{96-Cm-249} & \multicolumn{2}{|r|}{96-Cm-250} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 1.395E2 & 3.682E6  & 1.112E4 & 2.936E8  & 6.221E1 & 1.642E6 & 4.148E3 & 1.095E8 & 1.04E0 & 2.746E4 \\
 &  JEFF-3.1  & 1.395E2 & 3.682E6  & 7.89E3 & 2.082E8  & 1.075E2 & 2.838E6 & 4.144E3 & 1.094E8 & 1.04E0 & 2.746E4 \\
 &  JENDL-3.3  & 1.319E2 & 3.482E6  & 1.112E4 & 2.936E8  & 1.105E2 & 2.917E6 & 4.144E3 & 1.094E8 & 1.04E0 & 2.746E4 \\
 &  ENDF/B-VI.8  & 1.395E2 & 3.682E6  & 1.87E3 & 4.936E7  & 6.221E1 & 1.642E6 &  &  &  &  \\
5 &  ENDF/B-VII.0  & 6.854E1 & 4.045E6  & 4.982E3 & 2.94E8  & 4.237E1 & 2.501E6 & 2.518E3 & 1.486E8 & 6.264E-1 & 3.697E4 \\
 &  JEFF-3.1  & 6.854E1 & 4.045E6  & 3.606E3 & 2.128E8  & 6.356E1 & 3.751E6 & 2.518E3 & 1.486E8 & 6.264E-1 & 3.697E4 \\
 &  JENDL-3.3  & 6.844E1 & 4.039E6  & 4.982E3 & 2.94E8  & 6.373E1 & 3.761E6 & 2.518E3 & 1.486E8 & 6.264E-1 & 3.697E4 \\
 &  ENDF/B-VI.8  & 6.854E1 & 4.045E6  & 1.94E3 & 1.145E8  & 4.237E1 & 2.501E6 &  &  &  &  \\
10 &  ENDF/B-VII.0  & 5.448E1 & 4.548E6  & 3.801E3 & 3.172E8  & 4.409E1 & 3.68E6 & 2.439E3 & 2.036E8 & 6.247E-1 & 5.214E4 \\
 &  JEFF-3.1  & 5.448E1 & 4.548E6  & 2.865E3 & 2.391E8  & 5.593E1 & 4.668E6 & 2.439E3 & 2.036E8 & 6.247E-1 & 5.214E4 \\
 &  JENDL-3.3  & 5.488E1 & 4.58E6  & 3.796E3 & 3.168E8  & 5.601E1 & 4.675E6 & 2.439E3 & 2.036E8 & 6.247E-1 & 5.214E4 \\
 &  ENDF/B-VI.8  & 5.448E1 & 4.548E6  & 2.104E3 & 1.756E8  & 4.409E1 & 3.68E6 &  &  &  &  \\
15 &  ENDF/B-VII.0  & 4.78E1 & 4.886E6  & 3.375E3 & 3.45E8  & 4.173E1 & 4.266E6 & 2.469E3 & 2.523E8 & 6.965E-1 & 7.12E4 \\
 &  JEFF-3.1  & 4.78E1 & 4.886E6  & 2.61E3 & 2.668E8  & 5.063E1 & 5.176E6 & 2.469E3 & 2.523E8 & 6.965E-1 & 7.12E4 \\
 &  JENDL-3.3  & 4.872E1 & 4.98E6  & 3.349E3 & 3.424E8  & 5.067E1 & 5.18E6 & 2.469E3 & 2.523E8 & 6.965E-1 & 7.12E4 \\
 &  ENDF/B-VI.8  & 4.78E1 & 4.886E6  & 2.144E3 & 2.192E8  & 4.173E1 & 4.266E6 &  &  &  &  \\
20 &  ENDF/B-VII.0  & 4.335E1 & 5.116E6  & 3.154E3 & 3.723E8  & 3.965E1 & 4.681E6 & 2.508E3 & 2.96E8 & 8.261E-1 & 9.75E4 \\
 &  JEFF-3.1  & 4.335E1 & 5.116E6  & 2.492E3 & 2.942E8  & 4.663E1 & 5.504E6 & 2.508E3 & 2.96E8 & 8.261E-1 & 9.75E4 \\
 &  JENDL-3.3  & 4.511E1 & 5.325E6  & 3.101E3 & 3.661E8  & 4.664E1 & 5.506E6 & 2.508E3 & 2.96E8 & 8.261E-1 & 9.75E4 \\
 &  ENDF/B-VI.8  & 4.335E1 & 5.116E6  & 2.155E3 & 2.544E8  & 3.965E1 & 4.681E6 &  &  &  &  \\
25 &  ENDF/B-VII.0  & 4.017E1 & 5.302E6  & 3.014E3 & 3.978E8  & 3.836E1 & 5.062E6 & 2.544E3 & 3.357E8 & 1.018E0 & 1.344E5 \\
 &  JEFF-3.1  & 4.017E1 & 5.302E6  & 2.432E3 & 3.21E8  & 4.357E1 & 5.75E6 & 2.544E3 & 3.357E8 & 1.018E0 & 1.344E5 \\
 &  JENDL-3.3  & 4.301E1 & 5.676E6  & 2.941E3 & 3.881E8  & 4.356E1 & 5.749E6 & 2.544E3 & 3.357E8 & 1.018E0 & 1.344E5 \\
 &  ENDF/B-VI.8  & 4.017E1 & 5.302E6  & 2.158E3 & 2.848E8  & 3.836E1 & 5.062E6 &  &  &  &  \\
30 &  ENDF/B-VII.0  & 3.793E1 & 5.483E6  & 2.916E3 & 4.215E8  & 3.773E1 & 5.455E6 & 2.575E3 & 3.722E8 & 1.284E0 & 1.856E5 \\
 &  JEFF-3.1  & 3.793E1 & 5.483E6  & 2.401E3 & 3.47E8  & 4.121E1 & 5.958E6 & 2.575E3 & 3.722E8 & 1.284E0 & 1.856E5 \\
 &  JENDL-3.3  & 4.194E1 & 6.063E6  & 2.829E3 & 4.09E8  & 4.12E1 & 5.956E6 & 2.575E3 & 3.722E8 & 1.284E0 & 1.856E5 \\
 &  ENDF/B-VI.8  & 3.793E1 & 5.483E6  & 2.158E3 & 3.12E8  & 3.773E1 & 5.455E6 &  &  &  &  \\
35 &  ENDF/B-VII.0  & 3.642E1 & 5.687E6  & 2.84E3 & 4.435E8  & 3.761E1 & 5.873E6 & 2.602E3 & 4.062E8 & 1.638E0 & 2.557E5 \\
 &  JEFF-3.1  & 3.642E1 & 5.687E6  & 2.384E3 & 3.722E8  & 3.943E1 & 6.157E6 & 2.602E3 & 4.062E8 & 1.638E0 & 2.557E5 \\
 &  JENDL-3.3  & 4.16E1 & 6.496E6  & 2.748E3 & 4.292E8  & 3.94E1 & 6.153E6 & 2.602E3 & 4.062E8 & 1.638E0 & 2.557E5 \\
 &  ENDF/B-VI.8  & 3.642E1 & 5.687E6  & 2.158E3 & 3.369E8  & 3.761E1 & 5.873E6 &  &  &  &  \\
40 &  ENDF/B-VII.0  & 3.553E1 & 5.931E6  & 2.779E3 & 4.639E8  & 3.785E1 & 6.318E6 & 2.624E3 & 4.381E8 & 2.1E0 & 3.505E5 \\
 &  JEFF-3.1  & 3.553E1 & 5.931E6  & 2.375E3 & 3.965E8  & 3.811E1 & 6.361E6 & 2.624E3 & 4.381E8 & 2.1E0 & 3.505E5 \\
 &  JENDL-3.3  & 4.181E1 & 6.98E6  & 2.688E3 & 4.488E8  & 3.808E1 & 6.357E6 & 2.624E3 & 4.381E8 & 2.1E0 & 3.505E5 \\
 &  ENDF/B-VI.8  & 3.553E1 & 5.931E6  & 2.157E3 & 3.601E8  & 3.785E1 & 6.318E6 &  &  &  &  \\
50 &  ENDF/B-VII.0  & 3.532E1 & 6.592E6  & 2.684E3 & 5.009E8  & 3.914E1 & 7.306E6 & 2.659E3 & 4.963E8 & 3.452E0 & 6.443E5 \\
 &  JEFF-3.1  & 3.532E1 & 6.592E6  & 2.368E3 & 4.42E8  & 3.664E1 & 6.839E6 & 2.659E3 & 4.963E8 & 3.452E0 & 6.443E5 \\
 &  JENDL-3.3  & 4.345E1 & 8.11E6  & 2.606E3 & 4.864E8  & 3.663E1 & 6.836E6 & 2.659E3 & 4.963E8 & 3.452E0 & 6.443E5 \\
 &  ENDF/B-VI.8  & 3.532E1 & 6.592E6  & 2.157E3 & 4.025E8  & 3.914E1 & 7.306E6 &  &  &  &  \\
70 &  ENDF/B-VII.0  & 4.062E1 & 8.97E6  & 2.549E3 & 5.63E8  & 4.485E1 & 9.903E6 & 2.702E3 & 5.966E8 & 8.742E0 & 1.93E6 \\
 &  JEFF-3.1  & 4.062E1 & 8.97E6  & 2.363E3 & 5.219E8  & 3.82E1 & 8.435E6 & 2.702E3 & 5.966E8 & 8.742E0 & 1.93E6 \\
 &  JENDL-3.3  & 5.069E1 & 1.119E7  & 2.512E3 & 5.548E8  & 3.827E1 & 8.452E6 & 2.702E3 & 5.966E8 & 8.742E0 & 1.93E6 \\
 &  ENDF/B-VI.8  & 4.062E1 & 8.97E6  & 2.158E3 & 4.766E8  & 4.485E1 & 9.903E6 &  &  &  &  \\
100 &  ENDF/B-VII.0  & 6.414E1 & 1.693E7  & 2.413E3 & 6.369E8  & 6.569E1 & 1.734E7 & 2.723E3 & 7.187E8 & 2.685E1 & 7.087E6 \\
 &  JEFF-3.1  & 6.414E1 & 1.693E7  & 2.342E3 & 6.18E8  & 5.62E1 & 1.483E7 & 2.723E3 & 7.187E8 & 2.685E1 & 7.087E6 \\
 &  JENDL-3.3  & 7.424E1 & 1.96E7  & 2.427E3 & 6.407E8  & 5.675E1 & 1.498E7 & 2.723E3 & 7.187E8 & 2.685E1 & 7.087E6 \\
 &  ENDF/B-VI.8  & 6.414E1 & 1.693E7  & 2.164E3 & 5.711E8  & 6.569E1 & 1.734E7 &  &  &  &  \\
200 &  ENDF/B-VII.0  & 2.77E2 & 1.034E8  & 2.169E3 & 8.095E8  & 2.861E2 & 1.068E8 & 2.682E3 & 1.001E9 & 2.051E2 & 7.654E7 \\
 &  JEFF-3.1  & 2.77E2 & 1.034E8  & 2.223E3 & 8.297E8  & 2.867E2 & 1.07E8 & 2.682E3 & 1.001E9 & 2.051E2 & 7.654E7 \\
 &  JENDL-3.3  & 3.005E2 & 1.122E8  & 2.249E3 & 8.395E8  & 2.894E2 & 1.08E8 & 2.682E3 & 1.001E9 & 2.051E2 & 7.654E7 \\
 &  ENDF/B-VI.8  & 2.77E2 & 1.034E8  & 2.19E3 & 8.173E8  & 2.861E2 & 1.068E8 &  &  &  &  \\
500 &  ENDF/B-VII.0  & 1.012E3 & 5.97E8  & 2.012E3 & 1.188E9  & 1.096E3 & 6.469E8 & 2.529E3 & 1.492E9 & 1.083E3 & 6.39E8 \\
 &  JEFF-3.1  & 1.012E3 & 5.97E8  & 2.104E3 & 1.242E9  & 1.084E3 & 6.399E8 & 2.529E3 & 1.492E9 & 1.083E3 & 6.39E8 \\
 &  JENDL-3.3  & 1.079E3 & 6.369E8  & 2.109E3 & 1.245E9  & 1.087E3 & 6.415E8 & 2.529E3 & 1.492E9 & 1.083E3 & 6.39E8 \\
 &  ENDF/B-VI.8  & 1.012E3 & 5.97E8  & 2.275E3 & 1.343E9  & 1.096E3 & 6.469E8 &  &  &  &  \\
1000 &  ENDF/B-VII.0  & 1.46E3 & 1.219E9  & 1.994E3 & 1.664E9  & 1.634E3 & 1.364E9 & 2.366E3 & 1.975E9 & 1.831E3 & 1.528E9 \\
 &  JEFF-3.1  & 1.46E3 & 1.219E9  & 2.133E3 & 1.78E9  & 1.487E3 & 1.241E9 & 2.366E3 & 1.975E9 & 1.831E3 & 1.528E9 \\
 &  JENDL-3.3  & 1.5E3 & 1.252E9  & 2.134E3 & 1.781E9  & 1.493E3 & 1.246E9 & 2.366E3 & 1.975E9 & 1.831E3 & 1.528E9 \\
 &  ENDF/B-VI.8  & 1.46E3 & 1.219E9  & 2.341E3 & 1.954E9  & 1.634E3 & 1.364E9 &  &  &  &  \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{97-Bk-247}  &  \multicolumn{2}{|r|}{97-Bk-249}   & \multicolumn{2}{|r|}{97-Bk-250} & \multicolumn{2}{|r|}{98-Cf-249} & \multicolumn{2}{|r|}{98-Cf-250} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
 & ENDF/B-VII.0 &  &  & 5.598E1 & 1.478E6  & 4.969E3 & 1.312E8 & 1.06E4 & 2.798E8 & 2.045E1 & 5.398E5 \\
 &  JEFF-3.1  & 2.608E3 & 6.884E7  & 5.667E1 & 1.496E6  & 4.969E3 & 1.312E8 & 1.023E4 & 2.699E8 & 1.204E1 & 3.177E5 \\
 &  JENDL-3.3  & 2.608E3 & 6.884E7  & 5.667E1 & 1.496E6  & 4.969E3 & 1.312E8 & 1.023E4 & 2.699E8 & 1.204E1 & 3.177E5 \\
 & ENDF/B-VI.8 &  &  & 5.598E1 & 1.478E6  &  &  & 1.06E4 & 2.798E8 & 2.045E1 & 5.398E5 \\
 & ENDF/B-VII.0 &  &  & 2.354E1 & 1.389E6  & 2.711E3 & 1.6E8 & 4.848E3 & 2.861E8 & 8.277E1 & 4.885E6 \\
 &  JEFF-3.1  & 8.568E2 & 5.057E7  & 2.378E1 & 1.403E6  & 2.711E3 & 1.6E8 & 4.697E3 & 2.772E8 & 5.1E0 & 3.01E5 \\
 &  JENDL-3.3  & 8.568E2 & 5.057E7  & 2.378E1 & 1.403E6  & 2.711E3 & 1.6E8 & 4.697E3 & 2.772E8 & 5.1E0 & 3.01E5 \\
 & ENDF/B-VI.8 &  &  & 2.354E1 & 1.389E6  &  &  & 4.848E3 & 2.861E8 & 8.277E1 & 4.885E6 \\
 & ENDF/B-VII.0 &  &  & 1.718E1 & 1.434E6  & 2.405E3 & 2.008E8 & 3.84E3 & 3.205E8 & 1.293E2 & 1.079E7 \\
 &  JEFF-3.1  & 5.687E2 & 4.747E7  & 1.72E1 & 1.436E6  & 2.405E3 & 2.008E8 & 3.691E3 & 3.081E8 & 3.949E0 & 3.296E5 \\
 &  JENDL-3.3  & 5.687E2 & 4.747E7  & 1.72E1 & 1.436E6  & 2.405E3 & 2.008E8 & 3.691E3 & 3.081E8 & 3.949E0 & 3.296E5 \\
 & ENDF/B-VI.8 &  &  & 1.718E1 & 1.434E6  &  &  & 3.84E3 & 3.205E8 & 1.293E2 & 1.079E7 \\
 & ENDF/B-VII.0 &  &  & 1.447E1 & 1.479E6  & 2.346E3 & 2.398E8 & 3.485E3 & 3.562E8 & 1.986E2 & 2.03E7 \\
 &  JEFF-3.1  & 4.616E2 & 4.719E7  & 1.421E1 & 1.453E6  & 2.346E3 & 2.398E8 & 3.289E3 & 3.362E8 & 3.645E0 & 3.726E5 \\
 &  JENDL-3.3  & 4.616E2 & 4.719E7  & 1.421E1 & 1.453E6  & 2.346E3 & 2.398E8 & 3.289E3 & 3.362E8 & 3.645E0 & 3.726E5 \\
 & ENDF/B-VI.8 &  &  & 1.447E1 & 1.479E6  &  &  & 3.485E3 & 3.562E8 & 1.986E2 & 2.03E7 \\
 & ENDF/B-VII.0 &  &  & 1.288E1 & 1.52E6  & 2.339E3 & 2.761E8 & 3.302E3 & 3.897E8 & 2.835E2 & 3.346E7 \\
 &  JEFF-3.1  & 4.028E2 & 4.755E7  & 1.231E1 & 1.454E6  & 2.339E3 & 2.761E8 & 3.062E3 & 3.614E8 & 3.703E0 & 4.371E5 \\
 &  JENDL-3.3  & 4.028E2 & 4.755E7  & 1.231E1 & 1.454E6  & 2.339E3 & 2.761E8 & 3.062E3 & 3.614E8 & 3.703E0 & 4.371E5 \\
 & ENDF/B-VI.8 &  &  & 1.288E1 & 1.52E6  &  &  & 3.302E3 & 3.897E8 & 2.835E2 & 3.346E7 \\
 & ENDF/B-VII.0 &  &  & 1.182E1 & 1.56E6  & 2.344E3 & 3.094E8 & 3.185E3 & 4.204E8 & 3.742E2 & 4.938E7 \\
 &  JEFF-3.1  & 3.646E2 & 4.812E7  & 1.096E1 & 1.446E6  & 2.344E3 & 3.094E8 & 2.914E3 & 3.846E8 & 4.034E0 & 5.324E5 \\
 &  JENDL-3.3  & 3.646E2 & 4.812E7  & 1.096E1 & 1.446E6  & 2.344E3 & 3.094E8 & 2.914E3 & 3.846E8 & 4.034E0 & 5.324E5 \\
 & ENDF/B-VI.8 &  &  & 1.182E1 & 1.56E6  &  &  & 3.185E3 & 4.204E8 & 3.742E2 & 4.938E7 \\
 & ENDF/B-VII.0 &  &  & 1.109E1 & 1.603E6  & 2.351E3 & 3.398E8 & 3.101E3 & 4.482E8 & 4.654E2 & 6.728E7 \\
 &  JEFF-3.1  & 3.374E2 & 4.878E7  & 9.928E0 & 1.435E6  & 2.351E3 & 3.398E8 & 2.809E3 & 4.061E8 & 4.637E0 & 6.703E5 \\
 &  JENDL-3.3  & 3.374E2 & 4.878E7  & 9.928E0 & 1.435E6  & 2.351E3 & 3.398E8 & 2.809E3 & 4.061E8 & 4.637E0 & 6.703E5 \\
 & ENDF/B-VI.8 &  &  & 1.109E1 & 1.603E6  &  &  & 3.101E3 & 4.482E8 & 4.654E2 & 6.728E7 \\
 & ENDF/B-VII.0 &  &  & 1.057E1 & 1.65E6  & 2.356E3 & 3.679E8 & 3.032E3 & 4.735E8 & 5.542E2 & 8.653E7 \\
 &  JEFF-3.1  & 3.17E2 & 4.95E7  & 9.119E0 & 1.424E6  & 2.356E3 & 3.679E8 & 2.73E3 & 4.263E8 & 5.551E0 & 8.668E5 \\
 &  JENDL-3.3  & 3.17E2 & 4.95E7  & 9.119E0 & 1.424E6  & 2.356E3 & 3.679E8 & 2.73E3 & 4.263E8 & 5.551E0 & 8.668E5 \\
 & ENDF/B-VI.8 &  &  & 1.057E1 & 1.65E6  &  &  & 3.032E3 & 4.735E8 & 5.542E2 & 8.653E7 \\
 & ENDF/B-VII.0 &  &  & 1.02E1 & 1.703E6  & 2.36E3 & 3.939E8 & 2.974E3 & 4.965E8 & 6.39E2 & 1.067E8 \\
 &  JEFF-3.1  & 3.011E2 & 5.026E7  & 8.47E0 & 1.414E6  & 2.36E3 & 3.939E8 & 2.668E3 & 4.453E8 & 6.851E0 & 1.144E6 \\
 &  JENDL-3.3  & 3.011E2 & 5.026E7  & 8.47E0 & 1.414E6  & 2.36E3 & 3.939E8 & 2.668E3 & 4.453E8 & 6.851E0 & 1.144E6 \\
 & ENDF/B-VI.8 &  &  & 1.02E1 & 1.703E6  &  &  & 2.974E3 & 4.965E8 & 6.39E2 & 1.067E8 \\
 & ENDF/B-VII.0 &  &  & 9.791E0 & 1.827E6  & 2.364E3 & 4.412E8 & 2.875E3 & 5.366E8 & 7.942E2 & 1.482E8 \\
 &  JEFF-3.1  & 2.776E2 & 5.181E7  & 7.511E0 & 1.402E6  & 2.364E3 & 4.412E8 & 2.571E3 & 4.799E8 & 1.102E1 & 2.056E6 \\
 &  JENDL-3.3  & 2.776E2 & 5.181E7  & 7.511E0 & 1.402E6  & 2.364E3 & 4.412E8 & 2.571E3 & 4.799E8 & 1.102E1 & 2.056E6 \\
 & ENDF/B-VI.8 &  &  & 9.791E0 & 1.827E6  &  &  & 2.875E3 & 5.366E8 & 7.942E2 & 1.482E8 \\
 & ENDF/B-VII.0 &  &  & 9.929E0 & 2.193E6  & 2.362E3 & 5.217E8 & 2.715E3 & 5.995E8 & 1.047E3 & 2.313E8 \\
 &  JEFF-3.1  & 2.489E2 & 5.497E7  & 6.484E0 & 1.432E6  & 2.362E3 & 5.217E8 & 2.437E3 & 5.382E8 & 2.883E1 & 6.367E6 \\
 &  JENDL-3.3  & 2.489E2 & 5.497E7  & 6.484E0 & 1.432E6  & 2.362E3 & 5.217E8 & 2.437E3 & 5.382E8 & 2.883E1 & 6.367E6 \\
 & ENDF/B-VI.8 &  &  & 9.929E0 & 2.193E6  &  &  & 2.715E3 & 5.995E8 & 1.047E3 & 2.313E8 \\
 & ENDF/B-VII.0 &  &  & 1.308E1 & 3.452E6  & 2.351E3 & 6.205E8 & 2.528E3 & 6.673E8 & 1.316E3 & 3.474E8 \\
 &  JEFF-3.1  & 2.259E2 & 5.963E7  & 7.261E0 & 1.916E6  & 2.351E3 & 6.205E8 & 2.297E3 & 6.062E8 & 8.83E1 & 2.331E7 \\
 &  JENDL-3.3  & 2.259E2 & 5.963E7  & 7.261E0 & 1.916E6  & 2.351E3 & 6.205E8 & 2.297E3 & 6.062E8 & 8.83E1 & 2.331E7 \\
 & ENDF/B-VI.8 &  &  & 1.308E1 & 3.452E6  &  &  & 2.528E3 & 6.673E8 & 1.316E3 & 3.474E8 \\
 & ENDF/B-VII.0 &  &  & 8.106E1 & 3.026E7  & 2.311E3 & 8.627E8 & 2.161E3 & 8.065E8 & 1.763E3 & 6.581E8 \\
 &  JEFF-3.1  & 2.219E2 & 8.284E7  & 6.586E1 & 2.458E7  & 2.311E3 & 8.627E8 & 2.018E3 & 7.532E8 & 5.062E2 & 1.889E8 \\
 &  JENDL-3.3  & 2.219E2 & 8.284E7  & 6.586E1 & 2.458E7  & 2.311E3 & 8.627E8 & 2.018E3 & 7.532E8 & 5.062E2 & 1.889E8 \\
 & ENDF/B-VI.8 &  &  & 8.106E1 & 3.026E7  &  &  & 2.161E3 & 8.065E8 & 1.763E3 & 6.581E8 \\
 & ENDF/B-VII.0 &  &  & 6.065E2 & 3.58E8  & 2.291E3 & 1.352E9 & 1.916E3 & 1.131E9 & 2.138E3 & 1.262E9 \\
 &  JEFF-3.1  & 6.141E2 & 3.624E8  & 5.754E2 & 3.396E8  & 2.291E3 & 1.352E9 & 1.844E3 & 1.088E9 & 1.617E3 & 9.544E8 \\
 &  JENDL-3.3  & 6.141E2 & 3.624E8  & 5.754E2 & 3.396E8  & 2.291E3 & 1.352E9 & 1.844E3 & 1.088E9 & 1.617E3 & 9.544E8 \\
 & ENDF/B-VI.8 &  &  & 6.065E2 & 3.58E8  &  &  & 1.916E3 & 1.131E9 & 2.138E3 & 1.262E9 \\
 & ENDF/B-VII.0 &  &  & 1.181E3 & 9.859E8  & 2.304E3 & 1.923E9 & 1.981E3 & 1.654E9 & 2.264E3 & 1.89E9 \\
 &  JEFF-3.1  & 1.178E3 & 9.834E8  & 1.131E3 & 9.441E8  & 2.304E3 & 1.923E9 & 1.944E3 & 1.622E9 & 2.239E3 & 1.868E9 \\
 &  JENDL-3.3  & 1.178E3 & 9.834E8  & 1.131E3 & 9.441E8  & 2.304E3 & 1.923E9 & 1.944E3 & 1.622E9 & 2.239E3 & 1.868E9 \\
 & ENDF/B-VI.8 &  &  & 1.181E3 & 9.859E8  &  &  & 1.981E3 & 1.654E9 & 2.264E3 & 1.89E9 \\
\hline
\newpage
\hline  \multicolumn{4}{|r|}{98-Cf-251}   &  \multicolumn{2}{|r|}{98-Cf-252}   & \multicolumn{2}{|r|}{98-Cf-253} & \multicolumn{2}{|r|}{98-Cf-254} & \multicolumn{2}{|r|}{99-Es-254} \\ \hline 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   &  Sigma (mb) & R ($T_{9}$) \\ \hline 
1 &  ENDF/B-VII.0  & 5.543E3 & 1.463E8  & 3.051E3 & 8.052E7  & 1.061E4 & 2.801E8 & 2.209E3 & 5.83E7 & 5.437E3 & 1.435E8 \\
 &  JEFF-3.1  & 5.546E3 & 1.464E8  & 3.051E3 & 8.052E7  &  &  & 2.209E3 & 5.83E7 & 5.437E3 & 1.435E8 \\
 &  JENDL-3.3  & 5.928E3 & 1.565E8  & 2.49E3 & 6.571E7  &  &  & 2.209E3 & 5.83E7 & 5.437E3 & 1.435E8 \\
 &  ENDF/B-VI.8  & 5.543E3 & 1.463E8  & 3.051E3 & 8.052E7  & 1.061E4 & 2.801E8 &  &  &  &  \\
5 &  ENDF/B-VII.0  & 3.754E3 & 2.215E8  & 8.608E2 & 5.08E7  & 3.95E3 & 2.331E8 & 1.312E3 & 7.744E7 & 2.913E3 & 1.719E8 \\
 &  JEFF-3.1  & 3.754E3 & 2.216E8  & 8.608E2 & 5.08E7  &  &  & 1.312E3 & 7.744E7 & 2.913E3 & 1.719E8 \\
 &  JENDL-3.3  & 3.221E3 & 1.901E8  & 1.386E3 & 8.182E7  &  &  & 1.312E3 & 7.744E7 & 2.913E3 & 1.719E8 \\
 &  ENDF/B-VI.8  & 3.754E3 & 2.215E8  & 8.608E2 & 5.08E7  & 3.95E3 & 2.331E8 &  &  &  &  \\
10 &  ENDF/B-VII.0  & 3.511E3 & 2.93E8  & 4.891E2 & 4.082E7  & 1.728E3 & 1.442E8 & 1.109E3 & 9.257E7 & 2.574E3 & 2.148E8 \\
 &  JEFF-3.1  & 3.511E3 & 2.93E8  & 4.891E2 & 4.082E7  &  &  & 1.109E3 & 9.257E7 & 2.574E3 & 2.148E8 \\
 &  JENDL-3.3  & 2.855E3 & 2.383E8  & 1.162E3 & 9.699E7  &  &  & 1.109E3 & 9.257E7 & 2.574E3 & 2.148E8 \\
 &  ENDF/B-VI.8  & 3.511E3 & 2.93E8  & 4.891E2 & 4.082E7  & 1.728E3 & 1.442E8 &  &  &  &  \\
15 &  ENDF/B-VII.0  & 3.306E3 & 3.379E8  & 3.543E2 & 3.622E7  & 9.437E2 & 9.646E7 & 1.036E3 & 1.059E8 & 2.509E3 & 2.565E8 \\
 &  JEFF-3.1  & 3.306E3 & 3.379E8  & 3.543E2 & 3.622E7  &  &  & 1.036E3 & 1.059E8 & 2.509E3 & 2.565E8 \\
 &  JENDL-3.3  & 2.786E3 & 2.848E8  & 1.083E3 & 1.107E8  &  &  & 1.036E3 & 1.059E8 & 2.509E3 & 2.565E8 \\
 &  ENDF/B-VI.8  & 3.306E3 & 3.379E8  & 3.543E2 & 3.622E7  & 9.437E2 & 9.646E7 &  &  &  &  \\
20 &  ENDF/B-VII.0  & 3.157E3 & 3.726E8  & 2.864E2 & 3.38E7  & 5.906E2 & 6.971E7 & 1.01E3 & 1.192E8 & 2.502E3 & 2.953E8 \\
 &  JEFF-3.1  & 3.157E3 & 3.726E8  & 2.864E2 & 3.38E7  &  &  & 1.01E3 & 1.192E8 & 2.502E3 & 2.953E8 \\
 &  JENDL-3.3  & 2.779E3 & 3.28E8  & 1.054E3 & 1.245E8  &  &  & 1.01E3 & 1.192E8 & 2.502E3 & 2.953E8 \\
 &  ENDF/B-VI.8  & 3.157E3 & 3.726E8  & 2.864E2 & 3.38E7  & 5.906E2 & 6.971E7 &  &  &  &  \\
25 &  ENDF/B-VII.0  & 3.047E3 & 4.021E8  & 2.47E2 & 3.26E7  & 4.035E2 & 5.324E7 & 1.006E3 & 1.328E8 & 2.507E3 & 3.309E8 \\
 &  JEFF-3.1  & 3.047E3 & 4.021E8  & 2.47E2 & 3.26E7  &  &  & 1.006E3 & 1.328E8 & 2.507E3 & 3.309E8 \\
 &  JENDL-3.3  & 2.786E3 & 3.677E8  & 1.05E3 & 1.386E8  &  &  & 1.006E3 & 1.328E8 & 2.507E3 & 3.309E8 \\
 &  ENDF/B-VI.8  & 3.047E3 & 4.021E8  & 2.47E2 & 3.26E7  & 4.035E2 & 5.324E7 &  &  &  &  \\
30 &  ENDF/B-VII.0  & 2.961E3 & 4.28E8  & 2.224E2 & 3.214E7  & 2.928E2 & 4.232E7 & 1.015E3 & 1.468E8 & 2.515E3 & 3.635E8 \\
 &  JEFF-3.1  & 2.961E3 & 4.28E8  & 2.224E2 & 3.214E7  &  &  & 1.015E3 & 1.468E8 & 2.515E3 & 3.635E8 \\
 &  JENDL-3.3  & 2.795E3 & 4.04E8  & 1.059E3 & 1.531E8  &  &  & 1.015E3 & 1.468E8 & 2.515E3 & 3.635E8 \\
 &  ENDF/B-VI.8  & 2.961E3 & 4.28E8  & 2.224E2 & 3.214E7  & 2.928E2 & 4.232E7 &  &  &  &  \\
35 &  ENDF/B-VII.0  & 2.89E3 & 4.513E8  & 2.062E2 & 3.22E7  & 2.22E2 & 3.466E7 & 1.03E3 & 1.609E8 & 2.52E3 & 3.935E8 \\
 &  JEFF-3.1  & 2.89E3 & 4.513E8  & 2.062E2 & 3.22E7  &  &  & 1.03E3 & 1.609E8 & 2.52E3 & 3.935E8 \\
 &  JENDL-3.3  & 2.802E3 & 4.375E8  & 1.075E3 & 1.678E8  &  &  & 1.03E3 & 1.609E8 & 2.52E3 & 3.935E8 \\
 &  ENDF/B-VI.8  & 2.89E3 & 4.513E8  & 2.062E2 & 3.22E7  & 2.22E2 & 3.466E7 &  &  &  &  \\
40 &  ENDF/B-VII.0  & 2.83E3 & 4.723E8  & 1.955E2 & 3.263E7  & 1.741E2 & 2.906E7 & 1.049E3 & 1.751E8 & 2.525E3 & 4.214E8 \\
 &  JEFF-3.1  & 2.83E3 & 4.723E8  & 1.955E2 & 3.263E7  &  &  & 1.049E3 & 1.751E8 & 2.525E3 & 4.214E8 \\
 &  JENDL-3.3  & 2.807E3 & 4.686E8  & 1.094E3 & 1.825E8  &  &  & 1.049E3 & 1.751E8 & 2.525E3 & 4.214E8 \\
 &  ENDF/B-VI.8  & 2.83E3 & 4.723E8  & 1.955E2 & 3.263E7  & 1.741E2 & 2.906E7 &  &  &  &  \\
50 &  ENDF/B-VII.0  & 2.728E3 & 5.092E8  & 1.842E2 & 3.438E7  & 1.152E2 & 2.15E7 & 1.089E3 & 2.032E8 & 2.529E3 & 4.72E8 \\
 &  JEFF-3.1  & 2.728E3 & 5.092E8  & 1.842E2 & 3.438E7  &  &  & 1.089E3 & 2.032E8 & 2.529E3 & 4.72E8 \\
 &  JENDL-3.3  & 2.812E3 & 5.249E8  & 1.135E3 & 2.118E8  &  &  & 1.089E3 & 2.032E8 & 2.529E3 & 4.72E8 \\
 &  ENDF/B-VI.8  & 2.728E3 & 5.092E8  & 1.842E2 & 3.438E7  & 1.152E2 & 2.15E7 &  &  &  &  \\
70 &  ENDF/B-VII.0  & 2.57E3 & 5.676E8  & 1.869E2 & 4.128E7  & 6.109E1 & 1.349E7 & 1.166E3 & 2.575E8 & 2.528E3 & 5.581E8 \\
 &  JEFF-3.1  & 2.57E3 & 5.676E8  & 1.869E2 & 4.128E7  &  &  & 1.166E3 & 2.575E8 & 2.528E3 & 5.581E8 \\
 &  JENDL-3.3  & 2.811E3 & 6.208E8  & 1.215E3 & 2.684E8  &  &  & 1.166E3 & 2.575E8 & 2.528E3 & 5.581E8 \\
 &  ENDF/B-VI.8  & 2.57E3 & 5.676E8  & 1.869E2 & 4.128E7  & 6.109E1 & 1.349E7 &  &  &  &  \\
100 &  ENDF/B-VII.0  & 2.392E3 & 6.313E8  & 2.35E2 & 6.203E7  & 3.082E1 & 8.134E6 & 1.268E3 & 3.346E8 & 2.515E3 & 6.639E8 \\
 &  JEFF-3.1  & 2.392E3 & 6.313E8  & 2.35E2 & 6.203E7  &  &  & 1.268E3 & 3.346E8 & 2.515E3 & 6.639E8 \\
 &  JENDL-3.3  & 2.798E3 & 7.385E8  & 1.321E3 & 3.486E8  &  &  & 1.268E3 & 3.346E8 & 2.515E3 & 6.639E8 \\
 &  ENDF/B-VI.8  & 2.392E3 & 6.313E8  & 2.35E2 & 6.203E7  & 3.082E1 & 8.134E6 &  &  &  &  \\
200 &  ENDF/B-VII.0  & 2.047E3 & 7.642E8  & 6.066E2 & 2.264E8  & 7.972E0 & 2.976E6 & 1.547E3 & 5.775E8 & 2.473E3 & 9.229E8 \\
 &  JEFF-3.1  & 2.047E3 & 7.642E8  & 6.066E2 & 2.264E8  &  &  & 1.547E3 & 5.775E8 & 2.473E3 & 9.229E8 \\
 &  JENDL-3.3  & 2.751E3 & 1.027E9  & 1.612E3 & 6.016E8  &  &  & 1.547E3 & 5.775E8 & 2.473E3 & 9.229E8 \\
 &  ENDF/B-VI.8  & 2.047E3 & 7.642E8  & 6.066E2 & 2.264E8  & 7.972E0 & 2.976E6 &  &  &  &  \\
500 &  ENDF/B-VII.0  & 1.829E3 & 1.079E9  & 1.651E3 & 9.745E8  & 1.302E0 & 7.684E5 & 2.126E3 & 1.255E9 & 2.45E3 & 1.446E9 \\
 &  JEFF-3.1  & 1.829E3 & 1.079E9  & 1.651E3 & 9.745E8  &  &  & 2.126E3 & 1.255E9 & 2.45E3 & 1.446E9 \\
 &  JENDL-3.3  & 2.728E3 & 1.61E9  & 2.215E3 & 1.307E9  &  &  & 2.126E3 & 1.255E9 & 2.45E3 & 1.446E9 \\
 &  ENDF/B-VI.8  & 1.829E3 & 1.079E9  & 1.651E3 & 9.745E8  & 1.302E0 & 7.684E5 &  &  &  &  \\
1000 &  ENDF/B-VII.0  & 1.913E3 & 1.596E9  & 2.262E3 & 1.888E9  & 3.278E-1 & 2.736E5 & 2.493E3 & 2.08E9 & 2.465E3 & 2.057E9 \\
 &  JEFF-3.1  & 1.913E3 & 1.596E9  & 2.262E3 & 1.888E9  &  &  & 2.493E3 & 2.08E9 & 2.465E3 & 2.057E9 \\
 &  JENDL-3.3  & 2.743E3 & 2.289E9  & 2.597E3 & 2.168E9  &  &  & 2.493E3 & 2.08E9 & 2.465E3 & 2.057E9 \\
 &  ENDF/B-VI.8  & 1.913E3 & 1.596E9  & 2.262E3 & 1.888E9  & 3.278E-1 & 2.736E5 &  &  &  &  \\
\hline
\newpage
\cline{1-6} \multicolumn{4}{|r|}{99-Es-255}   &  \multicolumn{2}{|r|}{100-Fm-255}  \\ \cline{1-6} 
 {\it kT} (keV)& Library &  Sigma (mb) & R ($T_{9}$)  &  Sigma (mb) & R ($T_{9}$)   \\ \cline{1-6} 
1 &  ENDF/B-VII.0  & 2.356E3 & 6.217E7  & 5.692E3 & 1.502E8  \\
 &  JEFF-3.1  & 2.356E3 & 6.217E7  & 5.692E3 & 1.502E8    \\
 &  JENDL-3.3  & 2.356E3 & 6.217E7  & 5.692E3 & 1.502E8  \\
 & ENDF/B-VI.8 &  &  &  &   \\
5 &  ENDF/B-VII.0  & 1.369E3 & 8.08E7  & 3.099E3 & 1.829E8  \\
 &  JEFF-3.1  & 1.369E3 & 8.08E7  & 3.099E3 & 1.829E8  \\
 &  JENDL-3.3  & 1.369E3 & 8.08E7  & 3.099E3 & 1.829E8   \\
 & ENDF/B-VI.8 &  &  &  &    \\
10 &  ENDF/B-VII.0  & 1.156E3 & 9.648E7  & 2.742E3 & 2.288E8  \\
 &  JEFF-3.1  & 1.156E3 & 9.648E7  & 2.742E3 & 2.288E8   \\
 &  JENDL-3.3  & 1.156E3 & 9.648E7  & 2.742E3 & 2.288E8  \\
 & ENDF/B-VI.8 &  &  &  &   \\
15 &  ENDF/B-VII.0  & 1.079E3 & 1.103E8  & 2.673E3 & 2.732E8   \\
 &  JEFF-3.1  & 1.079E3 & 1.103E8  & 2.673E3 & 2.732E8   \\
 &  JENDL-3.3  & 1.079E3 & 1.103E8  & 2.673E3 & 2.732E8    \\
 & ENDF/B-VI.8 &  &  &  &    \\
20 &  ENDF/B-VII.0  & 1.052E3 & 1.242E8  & 2.665E3 & 3.146E8   \\
 &  JEFF-3.1  & 1.052E3 & 1.242E8  & 2.665E3 & 3.146E8   \\
 &  JENDL-3.3  & 1.052E3 & 1.242E8  & 2.665E3 & 3.146E8   \\
 & ENDF/B-VI.8 &  &  &  &    \\
25 &  ENDF/B-VII.0  & 1.048E3 & 1.384E8  & 2.671E3 & 3.525E8   \\
 &  JEFF-3.1  & 1.048E3 & 1.384E8  & 2.671E3 & 3.525E8  \\
 &  JENDL-3.3  & 1.048E3 & 1.384E8  & 2.671E3 & 3.525E8    \\
 & ENDF/B-VI.8 &  &  &  &    \\
30 &  ENDF/B-VII.0  & 1.058E3 & 1.529E8  & 2.679E3 & 3.873E8  \\
 &  JEFF-3.1  & 1.058E3 & 1.529E8  & 2.679E3 & 3.873E8  \\
 &  JENDL-3.3  & 1.058E3 & 1.529E8  & 2.679E3 & 3.873E8   \\
 & ENDF/B-VI.8 &  &  &  &   \\
35 &  ENDF/B-VII.0  & 1.073E3 & 1.676E8  & 2.685E3 & 4.193E8   \\
 &  JEFF-3.1  & 1.073E3 & 1.676E8  & 2.685E3 & 4.193E8   \\
 &  JENDL-3.3  & 1.073E3 & 1.676E8  & 2.685E3 & 4.193E8   \\
 & ENDF/B-VI.8 &  &  &  &   \\
40 &  ENDF/B-VII.0  & 1.093E3 & 1.824E8  & 2.69E3 & 4.49E8    \\
 &  JEFF-3.1  & 1.093E3 & 1.824E8  & 2.69E3 & 4.49E8   \\
 &  JENDL-3.3  & 1.093E3 & 1.824E8  & 2.69E3 & 4.49E8   \\
 & ENDF/B-VI.8 &  &  &  &   \\
50 &  ENDF/B-VII.0  & 1.134E3 & 2.117E8  & 2.694E3 & 5.028E8 \\
 &  JEFF-3.1  & 1.134E3 & 2.117E8  & 2.694E3 & 5.028E8   \\
 &  JENDL-3.3  & 1.134E3 & 2.117E8  & 2.694E3 & 5.028E8   \\
 & ENDF/B-VI.8 &  &  &  &  \\
70 &  ENDF/B-VII.0  & 1.215E3 & 2.683E8  & 2.693E3 & 5.946E8  \\
 &  JEFF-3.1  & 1.215E3 & 2.683E8  & 2.693E3 & 5.946E8  \\
 &  JENDL-3.3  & 1.215E3 & 2.683E8  & 2.693E3 & 5.946E8  \\
 & ENDF/B-VI.8 &  &  &  &  \\
100 &  ENDF/B-VII.0  & 1.32E3 & 3.485E8  & 2.68E3 & 7.073E8  \\
 &  JEFF-3.1  & 1.32E3 & 3.485E8  & 2.68E3 & 7.073E8   \\
 &  JENDL-3.3  & 1.32E3 & 3.485E8  & 2.68E3 & 7.073E8 \\
 & ENDF/B-VI.8 &  &  &  &    \\
200 &  ENDF/B-VII.0  & 1.612E3 & 6.015E8  & 2.634E3 & 9.833E8   \\
 &  JEFF-3.1  & 1.612E3 & 6.015E8  & 2.634E3 & 9.833E8   \\
 &  JENDL-3.3  & 1.612E3 & 6.015E8  & 2.634E3 & 9.833E8   \\
 & ENDF/B-VI.8 &  &  &  &  \\
500 &  ENDF/B-VII.0  & 2.215E3 & 1.307E9  & 2.61E3 & 1.54E9   \\
 &  JEFF-3.1  & 2.215E3 & 1.307E9  & 2.61E3 & 1.54E9    \\
 &  JENDL-3.3  & 2.215E3 & 1.307E9  & 2.61E3 & 1.54E9   \\
 & ENDF/B-VI.8 &  &  &  &   \\
1000 &  ENDF/B-VII.0  & 2.596E3 & 2.167E9  & 2.626E3 & 2.192E9   \\
 &  JEFF-3.1  & 2.596E3 & 2.167E9  & 2.626E3 & 2.192E9    \\
 &  JENDL-3.3  & 2.596E3 & 2.167E9  & 2.626E3 & 2.192E9  \\
 & ENDF/B-VI.8 &  &  &  &    \\
\cline{1-6}
\end{longtable}
